Certified algebraic curve projections by path tracking

We present a certified algorithm that takes a smooth algebraic curve in $\mathbb{R}^n$ and computes an isotopic approximation for a generic projection of the curve into $\mathbb{R}^2$. Our algorithm is designed for curves given implicitly by the zeros of $n-1$ polynomials, but it can be partially extended to parametrically defined curves. The main challenge in correctly computing the projection is to guarantee the topological correctness of crossings in the projection. Our approach combines certified path tracking and interval arithmetic in a two-step procedure: first, we construct an approximation to the curve in $\mathbb{R}^n$, and, second, we refine the approximation until the topological correctness of the projection can be guaranteed. We provide a proof-of-concept implementation illustrating the algorithm.

==> MGGJ.tex <==
\begin{tikzpicture}[scale=3]
\draw[color=red,line width=0.2mm] (1.1118319961929106,0.7839393101722022) --(1.089273347207396,0.7899680589819649);
\draw[color=red,line width=0.2mm] (1.1256287235487084,0.77922334473847) --(1.1118319961929106,0.7839393101722022);
\draw[color=red,line width=0.2mm] (1.134119123384697,0.7759371309938895) --(1.1256287235487084,0.77922334473847);
\draw[color=red,line width=0.2mm] (1.1393711473241976,0.7737557632624499) --(1.134119123384697,0.7759371309938895);
\draw[color=red,line width=0.2mm] (1.1459202296563753,0.7709986352990003) --(1.1393711473241976,0.7737557632624499);
\draw[color=red,line width=0.2mm] (1.154024996066116,0.7673656128705477) --(1.1459202296563753,0.7709986352990003);
\draw[color=red,line width=0.2mm] (1.1588502660683553,0.7646041826460985) --(1.154024996066116,0.7673656128705477);
\draw[color=red,line width=0.2mm] (1.164963177501578,0.7613208059666337) --(1.1588502660683553,0.7646041826460985);
\draw[color=red,line width=0.2mm] (1.1687061678432635,0.7591303875328165) --(1.164963177501578,0.7613208059666337);
\draw[color=red,line width=0.2mm] (1.1708784900136031,0.7574893383073196) --(1.1687061678432635,0.7591303875328165);
\draw[color=red,line width=0.2mm] (1.1737343483391944,0.7556662885976576) --(1.1708784900136031,0.7574893383073196);
\draw[color=red,line width=0.2mm] (1.1772305311241382,0.7532754428920061) --(1.1737343483391944,0.7556662885976576);
\draw[color=red,line width=0.2mm] (1.181535043638157,0.75019326884372) --(1.1772305311241382,0.7532754428920061);
\draw[color=red,line width=0.2mm] (1.1867819150664498,0.746159944137689) --(1.181535043638157,0.75019326884372);
\draw[color=red,line width=0.2mm] (1.1931140475013768,0.7408359967215452) --(1.1867819150664498,0.746159944137689);
\draw[color=red,line width=0.2mm] (1.1968056972960752,0.737210381840013) --(1.1931140475013768,0.7408359967215452);
\draw[color=red,line width=0.2mm] (1.2013918422696017,0.7326566243674746) --(1.1968056972960752,0.737210381840013);
\draw[color=red,line width=0.2mm] (1.2068556646364352,0.7267052758348997) --(1.2013918422696017,0.7326566243674746);
\draw[color=red,line width=0.2mm] (1.2099612609722394,0.7227186882976779) --(1.2068556646364352,0.7267052758348997);
\draw[color=red,line width=0.2mm] (1.2138142559728677,0.7177197459964356) --(1.2099612609722394,0.7227186882976779);
\draw[color=red,line width=0.2mm] (1.21832929642198,0.7112495362368776) --(1.2138142559728677,0.7177197459964356);
\draw[color=red,line width=0.2mm] (1.2208128185142872,0.7069847731870896) --(1.21832929642198,0.7112495362368776);
\draw[color=red,line width=0.2mm] (1.2238902723562555,0.7016444620522718) --(1.2208128185142872,0.7069847731870896);
\draw[color=red,line width=0.2mm] (1.2274200486004454,0.6947956733458067) --(1.2238902723562555,0.7016444620522718);
\draw[color=red,line width=0.2mm] (1.2292782955523587,0.6903489942769392) --(1.2274200486004454,0.6947956733458067);
\draw[color=red,line width=0.2mm] (1.231578105769865,0.6847866059314717) --(1.2292782955523587,0.6903489942769392);
\draw[color=red,line width=0.2mm] (1.2341384950135048,0.6777114290248837) --(1.231578105769865,0.6847866059314717);
\draw[color=red,line width=0.2mm] (1.2368471888493908,0.6687039530501362) --(1.2341384950135048,0.6777114290248837);
\draw[color=red,line width=0.2mm] (1.238016801462217,0.6629365046415628) --(1.2368471888493908,0.6687039530501362);
\draw[color=red,line width=0.2mm] (1.2394544189880374,0.6557308213596014) --(1.238016801462217,0.6629365046415628);
\draw[color=red,line width=0.2mm] (1.2408027361383633,0.6466451886278216) --(1.2394544189880374,0.6557308213596014);
\draw[color=red,line width=0.2mm] (1.2411783061434472,0.6409120026682178) --(1.2408027361383633,0.6466451886278216);
\draw[color=red,line width=0.2mm] (1.2416311094280443,0.6337510033860971) --(1.2411783061434472,0.6409120026682178);
\draw[color=red,line width=0.2mm] (1.241808133674301,0.6247832466504851) --(1.2416311094280443,0.6337510033860971);
\draw[color=red,line width=0.2mm] (1.2415192186222017,0.6191812178729578) --(1.241808133674301,0.6247832466504851);
\draw[color=red,line width=0.2mm] (1.241146178412083,0.612184181709227) --(1.2415192186222017,0.6191812178729578);
\draw[color=red,line width=0.2mm] (1.2403527441888123,0.6034612046939195) --(1.241146178412083,0.612184181709227);
\draw[color=red,line width=0.2mm] (1.2388764403662575,0.592611986332362) --(1.2403527441888123,0.6034612046939195);
\draw[color=red,line width=0.2mm] (1.2374665425929343,0.5859109959600698) --(1.2388764403662575,0.592611986332362);
\draw[color=red,line width=0.2mm] (1.2356952170311784,0.5775429699644239) --(1.2374665425929343,0.5859109959600698);
\draw[color=red,line width=0.2mm] (1.2330959218127744,0.5671716150347376) --(1.2356952170311784,0.5775429699644239);
\draw[color=red,line width=0.2mm] (1.2310836237356446,0.5607960323122918) --(1.2330959218127744,0.5671716150347376);
\draw[color=red,line width=0.2mm] (1.2285606284652908,0.5528333813315701) --(1.2310836237356446,0.5607960323122918);
\draw[color=red,line width=0.2mm] (1.2251005285213605,0.5429821559867446) --(1.2285606284652908,0.5528333813315701);
\draw[color=red,line width=0.2mm] (1.2203272768458748,0.5308344028020581) --(1.2251005285213605,0.5429821559867446);
\draw[color=red,line width=0.2mm] (1.2168989776951675,0.5234283491779572) --(1.2203272768458748,0.5308344028020581);
\draw[color=red,line width=0.2mm] (1.2126988950383668,0.5141378484738783) --(1.2168989776951675,0.5234283491779572);
\draw[color=red,line width=0.2mm] (1.2096891682666826,0.5085155806732723) --(1.2126988950383668,0.5141378484738783);
\draw[color=red,line width=0.2mm] (1.2060823162871483,0.5014135271159817) --(1.2096891682666826,0.5085155806732723);
\draw[color=red,line width=0.2mm] (1.2013944710689546,0.49262931057548137) --(1.2060823162871483,0.5014135271159817);
\draw[color=red,line width=0.2mm] (1.198102453469491,0.4873417398282985) --(1.2013944710689546,0.49262931057548137);
\draw[color=red,line width=0.2mm] (1.1941733643411268,0.48062820817268753) --(1.198102453469491,0.4873417398282985);
\draw[color=red,line width=0.2mm] (1.1891147655221714,0.4723242164196214) --(1.1941733643411268,0.48062820817268753);
\draw[color=red,line width=0.2mm] (1.1823831789307389,0.4622017393796115) --(1.1891147655221714,0.4723242164196214);
\draw[color=red,line width=0.2mm] (1.1738825379257731,0.4496095367148933) --(1.1823831789307389,0.4622017393796115);
\draw[color=red,line width=0.2mm] (1.168018228808471,0.4421306789490118) --(1.1738825379257731,0.4496095367148933);
\draw[color=red,line width=0.2mm] (1.1609132547491035,0.43262260781112694) --(1.168018228808471,0.4421306789490118);
\draw[color=red,line width=0.2mm] (1.151784237547858,0.42092677910033754) --(1.1609132547491035,0.43262260781112694);
\draw[color=red,line width=0.2mm] (1.1455714718427852,0.4140296790345904) --(1.151784237547858,0.42092677910033754);
\draw[color=red,line width=0.2mm] (1.138071226991066,0.40519204081413807) --(1.1455714718427852,0.4140296790345904);
\draw[color=red,line width=0.2mm] (1.1284987301026246,0.3943154176395378) --(1.138071226991066,0.40519204081413807);
\draw[color=red,line width=0.2mm] (1.1221068089001809,0.3878905925491357) --(1.1284987301026246,0.3943154176395378);
\draw[color=red,line width=0.2mm] (1.1143316674659052,0.37966377701888804) --(1.1221068089001809,0.3878905925491357);
\draw[color=red,line width=0.2mm] (1.1044528859659821,0.3695337234358565) --(1.1143316674659052,0.37966377701888804);
\draw[color=red,line width=0.2mm] (1.0918697554564403,0.35710431032814327) --(1.1044528859659821,0.3695337234358565);
\draw[color=red,line width=0.2mm] (1.0834704637492312,0.34989793045199796) --(1.0918697554564403,0.35710431032814327);
\draw[color=red,line width=0.2mm] (1.0732832553364655,0.34056228331462157) --(1.0834704637492312,0.34989793045199796);
\draw[color=red,line width=0.2mm] (1.0603617420145819,0.32910068993846336) --(1.0732832553364655,0.34056228331462157);
\draw[color=red,line width=0.2mm] (1.051884404853233,0.3224045825464002) --(1.0603617420145819,0.32910068993846336);
\draw[color=red,line width=0.2mm] (1.0415024142085028,0.31378468306841617) --(1.051884404853233,0.3224045825464002);
\draw[color=red,line width=0.2mm] (1.0283724364370592,0.3031961608081812) --(1.0415024142085028,0.31378468306841617);
\draw[color=red,line width=0.2mm] (1.0117367010763958,0.2902422402083401) --(1.0283724364370592,0.3031961608081812);
\draw[color=red,line width=0.2mm] (1.0008136758961754,0.2828454568882177) --(1.0117367010763958,0.2902422402083401);
\draw[color=red,line width=0.2mm] (0.9874691128902485,0.27318856849999446) --(1.0008136758961754,0.2828454568882177);
\draw[color=red,line width=0.2mm] (0.9706095468796644,0.26136855918845026) --(0.9874691128902485,0.27318856849999446);
\draw[color=red,line width=0.2mm] (0.9596734681056359,0.2545683881766074) --(0.9706095468796644,0.26136855918845026);
\draw[color=red,line width=0.2mm] (0.9462215500651783,0.24574744286458153) --(0.9596734681056359,0.2545683881766074);
\draw[color=red,line width=0.2mm] (0.929261086594603,0.23494651049471152) --(0.9462215500651783,0.24574744286458153);
\draw[color=red,line width=0.2mm] (0.9078487237529582,0.22178380747993243) --(0.929261086594603,0.23494651049471152);
\draw[color=red,line width=0.2mm] (0.8939420371539857,0.2144408079229471) --(0.9078487237529582,0.22178380747993243);
\draw[color=red,line width=0.2mm] (0.8768720250436948,0.20473504340020168) --(0.8939420371539857,0.2144408079229471);
\draw[color=red,line width=0.2mm] (0.8553652876209344,0.19290541062043354) --(0.8768720250436948,0.20473504340020168);
\draw[color=red,line width=0.2mm] (0.8282397922212611,0.17856726406559195) --(0.8553652876209344,0.19290541062043354);
\draw[color=red,line width=0.2mm] (0.8106427722671017,0.1708740972207882) --(0.8282397922212611,0.17856726406559195);
\draw[color=red,line width=0.2mm] (0.7890453862578508,0.1604758960516496) --(0.8106427722671017,0.1708740972207882);
\draw[color=red,line width=0.2mm] (0.7618602764826452,0.14787689149319885) --(0.7890453862578508,0.1604758960516496);
\draw[color=red,line width=0.2mm] (0.7276176433873224,0.13270454618785862) --(0.7618602764826452,0.14787689149319885);
\draw[color=red,line width=0.2mm] (0.7054272509818598,0.12508414170585783) --(0.7276176433873224,0.13270454618785862);
\draw[color=red,line width=0.2mm] (0.6780399604407996,0.11477313816869696) --(0.7054272509818598,0.12508414170585783);
\draw[color=red,line width=0.2mm] (0.6437721673875867,0.10198671489510068) --(0.6780399604407996,0.11477313816869696);
\draw[color=red,line width=0.2mm] (0.6219286562544077,0.09518969186533105) --(0.6437721673875867,0.10198671489510068);
\draw[color=red,line width=0.2mm] (0.5947193419467626,0.0864562534730557) --(0.6219286562544077,0.09518969186533105);
\draw[color=red,line width=0.2mm] (0.5775925345535233,0.0813843028091416) --(0.5947193419467626,0.0864562534730557);
\draw[color=red,line width=0.2mm] (0.5562271457556269,0.0749128339596761) --(0.5775925345535233,0.0813843028091416);
\draw[color=red,line width=0.2mm] (0.5427435316263607,0.0713123570159902) --(0.5562271457556269,0.0749128339596761);
\draw[color=red,line width=0.2mm] (0.5259519275066977,0.0665988995062904) --(0.5427435316263607,0.0713123570159902);
\draw[color=red,line width=0.2mm] (0.515380461696663,0.06393386106808539) --(0.5259519275066977,0.0665988995062904);
\draw[color=red,line width=0.2mm] (0.5021911769695256,0.06051342549634113) --(0.515380461696663,0.06393386106808539);
\draw[color=red,line width=0.2mm] (0.485691307674807,0.05628993579667839) --(0.5021911769695256,0.06051342549634113);
\draw[color=red,line width=0.2mm] (0.475358176983274,0.05373253524021231) --(0.485691307674807,0.05628993579667839);
\draw[color=red,line width=0.2mm] (0.46884585184127064,0.05235724038426874) --(0.475358176983274,0.05373253524021231);
\draw[color=red,line width=0.2mm] (0.46075244867453663,0.050444615626004566) --(0.46884585184127064,0.05235724038426874);
\draw[color=red,line width=0.2mm] (0.4506260072364884,0.04809520548781131) --(0.46075244867453663,0.050444615626004566);
\draw[color=red,line width=0.2mm] (0.4379535446465534,0.04522126355860938) --(0.4506260072364884,0.04809520548781131);
\draw[color=red,line width=0.2mm] (0.42999229940827943,0.043610079900407536) --(0.4379535446465534,0.04522126355860938);
\draw[color=red,line width=0.2mm] (0.42006658506258354,0.04147968673453399) --(0.42999229940827943,0.043610079900407536);
\draw[color=red,line width=0.2mm] (0.4076338451893766,0.03893808827493772) --(0.42006658506258354,0.04147968673453399);
\draw[color=red,line width=0.2mm] (0.3998504484080495,0.03741383588778306) --(0.4076338451893766,0.03893808827493772);
\draw[color=red,line width=0.2mm] (0.39012553548995804,0.03548764816821839) --(0.3998504484080495,0.03741383588778306);
\draw[color=red,line width=0.2mm] (0.37795844875576684,0.03313585010172087) --(0.39012553548995804,0.03548764816821839);
\draw[color=red,line width=0.2mm] (0.3703278531171304,0.03180481562482103) --(0.37795844875576684,0.03313585010172087);
\draw[color=red,line width=0.2mm] (0.36080353937745496,0.030067432921814623) --(0.3703278531171304,0.03180481562482103);
\draw[color=red,line width=0.2mm] (0.3488887270507936,0.027947995684613716) --(0.36080353937745496,0.030067432921814623);
\draw[color=red,line width=0.2mm] (0.3414177242662314,0.026763278676059665) --(0.3488887270507936,0.027947995684613716);
\draw[color=red,line width=0.2mm] (0.33209279123709967,0.025202983875311245) --(0.3414177242662314,0.026763278676059665);
\draw[color=red,line width=0.2mm] (0.32625193177220696,0.024305852473944595) --(0.33209279123709967,0.025202983875311245);
\draw[color=red,line width=0.2mm] (0.31895749092671,0.02314404999000082) --(0.32625193177220696,0.024305852473944595);
\draw[color=red,line width=0.2mm] (0.3098300202820567,0.021751905305270346) --(0.31895749092671,0.02314404999000082);
\draw[color=red,line width=0.2mm] (0.3041202763676088,0.02091556135442982) --(0.3098300202820567,0.021751905305270346);
\draw[color=red,line width=0.2mm] (0.2969846607118469,0.01986001665547424) --(0.3041202763676088,0.02091556135442982);
\draw[color=red,line width=0.2mm] (0.2880609143662764,0.018569482523930883) --(0.2969846607118469,0.01986001665547424);
\draw[color=red,line width=0.2mm] (0.2824735094068235,0.017834136840197853) --(0.2880609143662764,0.018569482523930883);
\draw[color=red,line width=0.2mm] (0.27549457815326267,0.01687741131814211) --(0.2824735094068235,0.017834136840197853);
\draw[color=red,line width=0.2mm] (0.266767241714648,0.015708605620066363) --(0.27549457815326267,0.01687741131814211);
\draw[color=red,line width=0.2mm] (0.2613032728011462,0.015049900277930572) --(0.266767241714648,0.015708605620066363);
\draw[color=red,line width=0.2mm] (0.25447862325544435,0.014186044951488107) --(0.2613032728011462,0.015049900277930572);
\draw[color=red,line width=0.2mm] (0.25020825807326197,0.013686118230480394) --(0.25447862325544435,0.014186044951488107);
\draw[color=red,line width=0.2mm] (0.24487284888102487,0.013040735580241457) --(0.25020825807326197,0.013686118230480394);
\draw[color=red,line width=0.2mm] (0.23819990207515326,0.01226493240772985) --(0.24487284888102487,0.013040735580241457);
\draw[color=red,line width=0.2mm] (0.2298562517482639,0.011316732439734217) --(0.23819990207515326,0.01226493240772985);
\draw[color=red,line width=0.2mm] (0.2246379859353253,0.010755330971476962) --(0.2298562517482639,0.011316732439734217);
\draw[color=red,line width=0.2mm] (0.21811590095517114,0.010047097026208828) --(0.2246379859353253,0.010755330971476962);
\draw[color=red,line width=0.2mm] (0.21403616249392365,0.009636771898037456) --(0.21811590095517114,0.010047097026208828);
\draw[color=red,line width=0.2mm] (0.20893802601341088,0.009109476957444858) --(0.21403616249392365,0.009636771898037456);
\draw[color=red,line width=0.2mm] (0.2025639298342057,0.00846429023158518) --(0.20893802601341088,0.009109476957444858);
\draw[color=red,line width=0.2mm] (0.19857655655590928,0.008097049245777425) --(0.2025639298342057,0.00846429023158518);
\draw[color=red,line width=0.2mm] (0.19359431860413046,0.0076180821362937) --(0.19857655655590928,0.008097049245777425);
\draw[color=red,line width=0.2mm] (0.19047851346872227,0.0073389283804216) --(0.19359431860413046,0.0076180821362937);
\draw[color=red,line width=0.2mm] (0.18658473054871533,0.0069796990700653925) --(0.19047851346872227,0.0073389283804216);
\draw[color=red,line width=0.2mm] (0.1817160817149716,0.006546264836129521) --(0.18658473054871533,0.0069796990700653925);
\draw[color=red,line width=0.2mm] (0.17562932284249588,0.006015269612868226) --(0.1817160817149716,0.006546264836129521);
\draw[color=red,line width=0.2mm] (0.17182376410408481,0.005698942030786409) --(0.17562932284249588,0.006015269612868226);
\draw[color=red,line width=0.2mm] (0.1670671082863903,0.005300216883464856) --(0.17182376410408481,0.005698942030786409);
\draw[color=red,line width=0.2mm] (0.16409374354230177,0.005056500793228179) --(0.1670671082863903,0.005300216883464856);
\draw[color=red,line width=0.2mm] (0.1622341260481449,0.004919810501142412) --(0.16409374354230177,0.005056500793228179);
\draw[color=red,line width=0.2mm] (0.1599107330066476,0.0047350024937594494) --(0.1622341260481449,0.004919810501142412);
\draw[color=red,line width=0.2mm] (0.15700627968292927,0.004506673664649398) --(0.1599107330066476,0.0047350024937594494);
\draw[color=red,line width=0.2mm] (0.1533753980940481,0.004225297437763425) --(0.15700627968292927,0.004506673664649398);
\draw[color=red,line width=0.2mm] (0.1511052100590694,0.004061056187131239) --(0.1533753980940481,0.004225297437763425);
\draw[color=red,line width=0.2mm] (0.14826804201605875,0.00384833797638718) --(0.1511052100590694,0.004061056187131239);
\draw[color=red,line width=0.2mm] (0.14472131557698834,0.003586017371144852) --(0.14826804201605875,0.00384833797638718);
\draw[color=red,line width=0.2mm] (0.14250393896840943,0.003431286469310303) --(0.14472131557698834,0.003586017371144852);
\draw[color=red,line width=0.2mm] (0.13973261617551672,0.0032324254780052913) --(0.14250393896840943,0.003431286469310303);
\draw[color=red,line width=0.2mm] (0.13626803142535998,0.002989914219882915) --(0.13973261617551672,0.0032324254780052913);
\draw[color=red,line width=0.2mm] (0.13193706680205627,0.002690147444078773) --(0.13626803142535998,0.002989914219882915);
\draw[color=red,line width=0.2mm] (0.12652315472334702,0.0023184441751969934) --(0.13193706680205627,0.002690147444078773);
\draw[color=red,line width=0.2mm] (0.12313879006683083,0.0020959799223364706) --(0.12652315472334702,0.0023184441751969934);
\draw[color=red,line width=0.2mm] (0.12102378312557703,0.0019536896884671537) --(0.12313879006683083,0.0020959799223364706);
\draw[color=red,line width=0.2mm] (0.11838003357434637,0.001775691308727107) --(0.12102378312557703,0.0019536896884671537);
\draw[color=red,line width=0.2mm] (0.11507526484849429,0.0015543984288514704) --(0.11838003357434637,0.001775691308727107);
\draw[color=red,line width=0.2mm] (0.11301008517060619,0.0014116734630515138) --(0.11507526484849429,0.0015543984288514704);
\draw[color=red,line width=0.2mm] (0.11171952069397224,0.00131999475019862) --(0.11301008517060619,0.0014116734630515138);
\draw[color=red,line width=0.2mm] (0.1101063297501837,0.0012052048128513653) --(0.11171952069397224,0.00131999475019862);
\draw[color=red,line width=0.2mm] (0.109098412991361,0.0011289525812601168) --(0.1101063297501837,0.0012052048128513653);
\draw[color=red,line width=0.2mm] (0.1078384534534808,0.0010345377289134974) --(0.109098412991361,0.0011289525812601168);
\draw[color=red,line width=0.2mm] (0.10705136084251135,0.000970566839434953) --(0.1078384534534808,0.0010345377289134974);
\draw[color=red,line width=0.2mm] (0.10606740361899475,0.0008918212755482832) --(0.10705136084251135,0.000970566839434953);
\draw[color=red,line width=0.2mm] (0.10545284544084008,0.0008375872707893361) --(0.10606740361899475,0.0008918212755482832);
\draw[color=red,line width=0.2mm] (0.10468463716170597,0.0007700066939118948) --(0.10545284544084008,0.0008375872707893361);
\draw[color=red,line width=0.2mm] (0.1042047952630892,0.0007245813959214702) --(0.10468463716170597,0.0007700066939118948);
\draw[color=red,line width=0.2mm] (0.10360508448616403,0.0006668751539246821) --(0.1042047952630892,0.0007245813959214702);
\draw[color=red,line width=0.2mm] (0.10323057067368378,0.0006277329825406402) --(0.10360508448616403,0.0006668751539246821);
\draw[color=red,line width=0.2mm] (0.10276243042684552,0.0005788309667951396) --(0.10323057067368378,0.0006277329825406402);
\draw[color=red,line width=0.2mm] (0.10247031231482685,0.0005439766468470042) --(0.10276243042684552,0.0005788309667951396);
\draw[color=red,line width=0.2mm] (0.10210505142447528,0.0005014812920263866) --(0.10247031231482685,0.0005439766468470042);
\draw[color=red,line width=0.2mm] (0.1018772638628205,0.0004708318954252186) --(0.10210505142447528,0.0005014812920263866);
\draw[color=red,line width=0.2mm] (0.10159251173955126,0.0004327592270888192) --(0.1018772638628205,0.0004708318954252186);
\draw[color=red,line width=0.2mm] (0.10141489275094108,0.0004064394100629619) --(0.10159251173955126,0.0004327592270888192);
\draw[color=red,line width=0.2mm] (0.10119298102276533,0.00037282956845232707) --(0.10141489275094108,0.0004064394100629619);
\draw[color=red,line width=0.2mm] (0.10105466721725503,0.0003494134139849164) --(0.10119298102276533,0.00037282956845232707);
\draw[color=red,line width=0.2mm] (0.10088178161462241,0.0003201499721893983) --(0.10105466721725503,0.0003494134139849164);
\draw[color=red,line width=0.2mm] (0.10077433591164162,0.00029848640534284066) --(0.10088178161462241,0.0003201499721893983);
\draw[color=red,line width=0.2mm] (0.1006400308731746,0.00027149716859928383) --(0.10077433591164162,0.00029848640534284066);
\draw[color=red,line width=0.2mm] (0.10055655472491509,0.00025242902479941077) --(0.1006400308731746,0.00027149716859928383);
\draw[color=red,line width=0.2mm] (0.10050453887513844,0.00023985040980175747) --(0.10055655472491509,0.00025242902479941077);
\draw[color=red,line width=0.2mm] (0.10043949770644181,0.0002242380330708155) --(0.10050453887513844,0.00023985040980175747);
\draw[color=red,line width=0.2mm] (0.10039920264626995,0.0002130716075439665) --(0.10043949770644181,0.0002242380330708155);
\draw[color=red,line width=0.2mm] (0.1003488082348755,0.00019924221897697544) --(0.10039920264626995,0.0002130716075439665);
\draw[color=red,line width=0.2mm] (0.10031753539853894,0.00018981269737512708) --(0.1003488082348755,0.00019924221897697544);
\draw[color=red,line width=0.2mm] (0.10027849988994508,0.00017785407485913218) --(0.10031753539853894,0.00018981269737512708);
\draw[color=red,line width=0.2mm] (0.1002543118607001,0.00016972113997936147) --(0.10027849988994508,0.00017785407485913218);
\draw[color=red,line width=0.2mm] (0.10022412651740495,0.000159417248420717) --(0.1002543118607001,0.00016972113997936147);
\draw[color=red,line width=0.2mm] (0.10020545041144245,0.00015244037313981936) --(0.10022412651740495,0.000159417248420717);
\draw[color=red,line width=0.2mm] (0.10018209696491803,0.0001437499974063838) --(0.10020545041144245,0.00015244037313981936);
\draw[color=red,line width=0.2mm] (0.10016775259216232,0.00013767251908178052) --(0.10018209696491803,0.0001437499974063838);
\draw[color=red,line width=0.2mm] (0.10014974857701986,0.00013026803098513582) --(0.10016775259216232,0.00013767251908178052);
\draw[color=red,line width=0.2mm] (0.10012742824929438,0.0001205754995362283) --(0.10014974857701986,0.00013026803098513582);
\draw[color=red,line width=0.2mm] (0.10011394820946193,0.00011349975586473366) --(0.10012742824929438,0.0001205754995362283);
\draw[color=red,line width=0.2mm] (0.10009692746979136,0.0001050316193866847) --(0.10011394820946193,0.00011349975586473366);
\draw[color=red,line width=0.2mm] (0.10008669947792465,9.896354010927472e-5) --(0.10009692746979136,0.0001050316193866847);
\draw[color=red,line width=0.2mm] (0.10007379517212564,9.161037415670066e-5) --(0.10008669947792465,9.896354010927472e-5);
\draw[color=red,line width=0.2mm] (0.10006610837062074,8.638955836199049e-5) --(0.10007379517212564,9.161037415670066e-5);
\draw[color=red,line width=0.2mm] (0.10005638891795579,8.005159439031049e-5) --(0.10006610837062074,8.638955836199049e-5);
\draw[color=red,line width=0.2mm] (0.10005065419023583,7.559929554140113e-5) --(0.10005638891795579,8.005159439031049e-5);
\draw[color=red,line width=0.2mm] (0.10004338326169966,7.018543964599916e-5) --(0.10005065419023583,7.559929554140113e-5);
\draw[color=red,line width=0.2mm] (0.10003913287407243,6.642935011040528e-5) --(0.10004338326169966,7.018543964599916e-5);
\draw[color=red,line width=0.2mm] (0.1000337284343261,6.185240506520774e-5) --(0.10003913287407243,6.642935011040528e-5);
\draw[color=red,line width=0.2mm] (0.10002717869103125,5.5896716202306596e-5) --(0.1000337284343261,6.185240506520774e-5);
\draw[color=red,line width=0.2mm] (0.10002359213410252,5.1660423759322056e-5) --(0.10002717869103125,5.5896716202306596e-5);
\draw[color=red,line width=0.2mm] (0.10001891230504316,4.656807011759632e-5) --(0.10002359213410252,5.1660423759322056e-5);
\draw[color=red,line width=0.2mm] (0.1000133964042737,3.991121716295465e-5) --(0.10001891230504316,4.656807011759632e-5);
\draw[color=red,line width=0.2mm] (0.10001078796803022,3.513640483719381e-5) --(0.1000133964042737,3.991121716295465e-5);
\draw[color=red,line width=0.2mm] (0.10000720649949728,2.9410144400750754e-5) --(0.10001078796803022,3.513640483719381e-5);
\draw[color=red,line width=0.2mm] (0.10000329023694828,2.193087894419288e-5) --(0.10000720649949728,2.9410144400750754e-5);
\draw[color=red,line width=0.2mm] (0.10000223173212486,1.6679555959988883e-5) --(0.10000329023694828,2.193087894419288e-5);
\draw[color=red,line width=0.2mm] (0.10000035368118092,1.0356845898656158e-5) --(0.10000223173212486,1.6679555959988883e-5);
\draw[color=red,line width=0.2mm] (0.09999885812713381,2.2489541560117896e-6) --(0.10000035368118092,1.0356845898656158e-5);
\draw[color=red,line width=0.2mm] (0.09999844562603846,-8.048625189390935e-6) --(0.09999885812713381,2.2489541560117896e-6);
\draw[color=red,line width=0.2mm] (0.10000236245858943,-2.050109181507105e-5) --(0.09999844562603846,-8.048625189390935e-6);
\draw[color=red,line width=0.2mm] (0.10000634148309308,-2.7619622868497883e-5) --(0.10000236245858943,-2.050109181507105e-5);
\draw[color=red,line width=0.2mm] (0.10001114549477277,-3.6472584570156725e-5) --(0.10000634148309308,-2.7619622868497883e-5);
\draw[color=red,line width=0.2mm] (0.10001506097567003,-4.143011239210655e-5) --(0.10001114549477277,-3.6472584570156725e-5);
\draw[color=red,line width=0.2mm] (0.10001986845661501,-4.765437950469436e-5) --(0.10001506097567003,-4.143011239210655e-5);
\draw[color=red,line width=0.2mm] (0.10002324669036093,-5.1232901450116864e-5) --(0.10001986845661501,-4.765437950469436e-5);
\draw[color=red,line width=0.2mm] (0.10002738449372765,-5.577295221902209e-5) --(0.10002324669036093,-5.1232901450116864e-5);
\draw[color=red,line width=0.2mm] (0.10003279203538495,-6.122428711139067e-5) --(0.10002738449372765,-5.577295221902209e-5);
\draw[color=red,line width=0.2mm] (0.10003658244791074,-6.41919187280648e-5) --(0.10003279203538495,-6.122428711139067e-5);
\draw[color=red,line width=0.2mm] (0.10004109410006824,-6.814545427836887e-5) --(0.10003658244791074,-6.41919187280648e-5);
\draw[color=red,line width=0.2mm] (0.10004687642159234,-7.291955326479022e-5) --(0.10004109410006824,-6.814545427836887e-5);
\draw[color=red,line width=0.2mm] (0.10005429655005944,-7.864640165642733e-5) --(0.10004687642159234,-7.291955326479022e-5);
\draw[color=red,line width=0.2mm] (0.10005929968527508,-8.172155525640239e-5) --(0.10005429655005944,-7.864640165642733e-5);
\draw[color=red,line width=0.2mm] (0.10006532939818902,-8.587667969554596e-5) --(0.10005929968527508,-8.172155525640239e-5);
\draw[color=red,line width=0.2mm] (0.10007298311746206,-9.089721081702682e-5) --(0.10006532939818902,-8.587667969554596e-5);
\draw[color=red,line width=0.2mm] (0.10008270768671342,-9.692606245057446e-5) --(0.10007298311746206,-9.089721081702682e-5);
\draw[color=red,line width=0.2mm] (0.10008908557943254,-0.00010018390609267401) --(0.10008270768671342,-9.692606245057446e-5);
\draw[color=red,line width=0.2mm] (0.10009687498584328,-0.00010456898246650121) --(0.10008908557943254,-0.00010018390609267401);
\draw[color=red,line width=0.2mm] (0.10010670854484113,-0.00010987470788153025) --(0.10009687498584328,-0.00010456898246650121);
\draw[color=red,line width=0.2mm] (0.10011913196753565,-0.00011625718984122103) --(0.10010670854484113,-0.00010987470788153025);
\draw[color=red,line width=0.2mm] (0.10012714885290723,-0.00011973202146170103) --(0.10011913196753565,-0.00011625718984122103);
\draw[color=red,line width=0.2mm] (0.10013701684796862,-0.00012438911657842278) --(0.10012714885290723,-0.00011973202146170103);
\draw[color=red,line width=0.2mm] (0.1001494341969202,-0.00013003268402662533) --(0.10013701684796862,-0.00012438911657842278);
\draw[color=red,line width=0.2mm] (0.10016506844116999,-0.00013683404749748553) --(0.1001494341969202,-0.00013003268402662533);
\draw[color=red,line width=0.2mm] (0.10017505724214783,-0.0001405639741271084) --(0.10016506844116999,-0.00013683404749748553);
\draw[color=red,line width=0.2mm] (0.10018741189102622,-0.00014554238858539528) --(0.10017505724214783,-0.0001405639741271084);
\draw[color=red,line width=0.2mm] (0.10020292700767976,-0.00015158415710389095) --(0.10018741189102622,-0.00014554238858539528);
\draw[color=red,line width=0.2mm] (0.10022241961417254,-0.00015887781001235667) --(0.10020292700767976,-0.00015158415710389095);
\draw[color=red,line width=0.2mm] (0.10024691807063617,-0.00016763204866492723) --(0.10022241961417254,-0.00015887781001235667);
\draw[color=red,line width=0.2mm] (0.10026249863439397,-0.00017231675638737818) --(0.10024691807063617,-0.00016763204866492723);
\draw[color=red,line width=0.2mm] (0.10028179873074841,-0.0001786884885557848) --(0.10026249863439397,-0.00017231675638737818);
\draw[color=red,line width=0.2mm] (0.10030600521164536,-0.0001864023469218916) --(0.10028179873074841,-0.0001786884885557848);
\draw[color=red,line width=0.2mm] (0.10033637392548334,-0.00019569041966637345) --(0.10030600521164536,-0.0001864023469218916);
\draw[color=red,line width=0.2mm] (0.10035556658519905,-0.00020077402921479397) --(0.10033637392548334,-0.00019569041966637345);
\draw[color=red,line width=0.2mm] (0.10037942901496387,-0.00020756671072219254) --(0.10035556658519905,-0.00020077402921479397);
\draw[color=red,line width=0.2mm] (0.10040932681923893,-0.00021580853508425325) --(0.10037942901496387,-0.00020756671072219254);
\draw[color=red,line width=0.2mm] (0.10044687201168206,-0.000225466258545668) --(0.10040932681923893,-0.00021580853508425325);
\draw[color=red,line width=0.2mm] (0.10049383139832577,-0.0002374235194071918) --(0.10044687201168206,-0.000225466258545668);
\draw[color=red,line width=0.2mm] (0.10052337419003828,-0.0002441083297602969) --(0.10049383139832577,-0.0002374235194071918);
\draw[color=red,line width=0.2mm] (0.10056021902902419,-0.0002528066637789639) --(0.10052337419003828,-0.0002441083297602969);
\draw[color=red,line width=0.2mm] (0.10060635341571303,-0.00026334223804692734) --(0.10056021902902419,-0.0002528066637789639);
\draw[color=red,line width=0.2mm] (0.10066412784449434,-0.00027603658982151976) --(0.10060635341571303,-0.00026334223804692734);
\draw[color=red,line width=0.2mm] (0.10070044227925588,-0.00028300077565301105) --(0.10066412784449434,-0.00027603658982151976);
\draw[color=red,line width=0.2mm] (0.10074571001495318,-0.00029229976794587924) --(0.10070044227925588,-0.00028300077565301105);
\draw[color=red,line width=0.2mm] (0.10080236179804662,-0.0003035918735343065) --(0.10074571001495318,-0.00029229976794587924);
\draw[color=red,line width=0.2mm] (0.10087326858406459,-0.00031723703648853864) --(0.10080236179804662,-0.0003035918735343065);
\draw[color=red,line width=0.2mm] (0.10091776363743676,-0.00032480709754670903) --(0.10087326858406459,-0.00031723703648853864);
\draw[color=red,line width=0.2mm] (0.10097327496693775,-0.0003348491403589587) --(0.10091776363743676,-0.00032480709754670903);
\draw[color=red,line width=0.2mm] (0.1010427235896621,-0.00034706843605607793) --(0.10097327496693775,-0.0003348491403589587);
\draw[color=red,line width=0.2mm] (0.10112961649762654,-0.0003618681834541702) --(0.1010427235896621,-0.00034706843605607793);
\draw[color=red,line width=0.2mm] (0.10123834367929857,-0.0003797036272558634) --(0.10112961649762654,-0.0003618681834541702);
\draw[color=red,line width=0.2mm] (0.10130652417566366,-0.00038942259889433376) --(0.10123834367929857,-0.0003797036272558634);
\draw[color=red,line width=0.2mm] (0.101391602611396,-0.0004025048969559453) --(0.10130652417566366,-0.00038942259889433376);
\draw[color=red,line width=0.2mm] (0.10149806139817504,-0.0004181231165717236) --(0.101391602611396,-0.0004025048969559453);
\draw[color=red,line width=0.2mm] (0.10163117556465877,-0.0004373633333120046) --(0.10149806139817504,-0.0004181231165717236);
\draw[color=red,line width=0.2mm] (0.10179777739848296,-0.00045992733922142884) --(0.10163117556465877,-0.0004373633333120046);
\draw[color=red,line width=0.2mm] (0.10200608713369846,-0.00048769488826791435) --(0.10179777739848296,-0.00045992733922142884);
\draw[color=red,line width=0.2mm] (0.10213652299385226,-0.0005031614284343331) --(0.10200608713369846,-0.00048769488826791435);
\draw[color=red,line width=0.2mm] (0.10229945979490537,-0.0005233395013779539) --(0.10213652299385226,-0.0005031614284343331);
\draw[color=red,line width=0.2mm] (0.10250322534506835,-0.000547786514484079) --(0.10229945979490537,-0.0005233395013779539);
\draw[color=red,line width=0.2mm] (0.10275805852322237,-0.0005772740309810815) --(0.10250322534506835,-0.000547786514484079);
\draw[color=red,line width=0.2mm] (0.10291756800962519,-0.0005935698463179611) --(0.10275805852322237,-0.0005772740309810815);
\draw[color=red,line width=0.2mm] (0.10311680674220754,-0.0006152685926317456) --(0.10291756800962519,-0.0005935698463179611);
\draw[color=red,line width=0.2mm] (0.10336593120168815,-0.0006416844529613153) --(0.10311680674220754,-0.0006152685926317456);
\draw[color=red,line width=0.2mm] (0.10367743977447637,-0.0006737180242015801) --(0.10336593120168815,-0.0006416844529613153);
\draw[color=red,line width=0.2mm] (0.10406696174937635,-0.0007124120259122504) --(0.10367743977447637,-0.0006737180242015801);
\draw[color=red,line width=0.2mm] (0.1043106839843631,-0.0007337786520584012) --(0.10406696174937635,-0.0007124120259122504);
\draw[color=red,line width=0.2mm] (0.10461515609876343,-0.0007623723985806409) --(0.1043106839843631,-0.0007337786520584012);
\draw[color=red,line width=0.2mm] (0.10499582634522373,-0.0007972511036233401) --(0.10461515609876343,-0.0007623723985806409);
\draw[color=red,line width=0.2mm] (0.10547177178403618,-0.0008396583874301118) --(0.10499582634522373,-0.0007972511036233401);
\draw[color=red,line width=0.2mm] (0.10606684460538299,-0.0008910602100302248) --(0.10547177178403618,-0.0008396583874301118);
\draw[color=red,line width=0.2mm] (0.10643904215349491,-0.0009198872732687193) --(0.10606684460538299,-0.0008910602100302248);
\draw[color=red,line width=0.2mm] (0.10690410207511085,-0.0009581562517239363) --(0.10643904215349491,-0.0009198872732687193);
\draw[color=red,line width=0.2mm] (0.10748550731896926,-0.0010050058873674766) --(0.10690410207511085,-0.0009581562517239363);
\draw[color=red,line width=0.2mm] (0.10821237058862711,-0.0010622281755329635) --(0.10748550731896926,-0.0010050058873674766);
\draw[color=red,line width=0.2mm] (0.10912108738457554,-0.001131984730867596) --(0.10821237058862711,-0.0010622281755329635);
\draw[color=red,line width=0.2mm] (0.1096893017348853,-0.0011720347995544337) --(0.10912108738457554,-0.001131984730867596);
\draw[color=red,line width=0.2mm] (0.11039938544761217,-0.001224558863783947) --(0.1096893017348853,-0.0011720347995544337);
\draw[color=red,line width=0.2mm] (0.11128706394467965,-0.0012892077150805105) --(0.11039938544761217,-0.001224558863783947);
\draw[color=red,line width=0.2mm] (0.11239675757569312,-0.001368696483099368) --(0.11128706394467965,-0.0012892077150805105);
\draw[color=red,line width=0.2mm] (0.113783993163039,-0.001466388370250941) --(0.11239675757569312,-0.001368696483099368);
\draw[color=red,line width=0.2mm] (0.1155181771172986,-0.0015865063317954176) --(0.113783993163039,-0.001466388370250941);
\draw[color=red,line width=0.2mm] (0.11768605904837952,-0.0017344431265154568) --(0.1155181771172986,-0.0015865063317954176);
\draw[color=red,line width=0.2mm] (0.12039605709300646,-0.001917217514144053) --(0.11768605904837952,-0.0017344431265154568);
\draw[color=red,line width=0.2mm] (0.12378365815406847,-0.002144145611765015) --(0.12039605709300646,-0.001917217514144053);
\draw[color=red,line width=0.2mm] (0.12801815800187621,-0.002427827804391804) --(0.12378365815406847,-0.002144145611765015);
\draw[color=red,line width=0.2mm] (0.13331106960094094,-0.0027855989043295707) --(0.12801815800187621,-0.002427827804391804);
\draw[color=red,line width=0.2mm] (0.136618837312705,-0.0030136302497396736) --(0.13331106960094094,-0.0027855989043295707);
\draw[color=red,line width=0.2mm] (0.14075326507702304,-0.003302729197240342) --(0.136618837312705,-0.0030136302497396736);
\draw[color=red,line width=0.2mm] (0.1459207868735827,-0.0036713647056138103) --(0.14075326507702304,-0.003302729197240342);
\draw[color=red,line width=0.2mm] (0.149149408791103,-0.003916568258314591) --(0.1459207868735827,-0.0036713647056138103);
\draw[color=red,line width=0.2mm] (0.15318571091934896,-0.004215895348028953) --(0.149149408791103,-0.003916568258314591);
\draw[color=red,line width=0.2mm] (0.15823044024171734,-0.0045986964103137285) --(0.15318571091934896,-0.004215895348028953);
\draw[color=red,line width=0.2mm] (0.16138285517198583,-0.00484497152344131) --(0.15823044024171734,-0.0045986964103137285);
\draw[color=red,line width=0.2mm] (0.16532295439538786,-0.005158138097935624) --(0.16138285517198583,-0.00484497152344131);
\draw[color=red,line width=0.2mm] (0.1677842890309841,-0.005369022648817133) --(0.16532295439538786,-0.005158138097935624);
\draw[color=red,line width=0.2mm] (0.17086190010818142,-0.0056210147023287365) --(0.1677842890309841,-0.005369022648817133);
\draw[color=red,line width=0.2mm] (0.17470846210339416,-0.005941475455559143) --(0.17086190010818142,-0.0056210147023287365);
\draw[color=red,line width=0.2mm] (0.1795159330749521,-0.006350737188473202) --(0.17470846210339416,-0.005941475455559143);
\draw[color=red,line width=0.2mm] (0.18552408092672523,-0.006876115502746518) --(0.1795159330749521,-0.006350737188473202);
\draw[color=red,line width=0.2mm] (0.18927679112082657,-0.007231010871868338) --(0.18552408092672523,-0.006876115502746518);
\draw[color=red,line width=0.2mm] (0.19396891686339285,-0.007660894717918738) --(0.18927679112082657,-0.007231010871868338);
\draw[color=red,line width=0.2mm] (0.19983281151673404,-0.008211856067571072) --(0.19396891686339285,-0.007660894717918738);
\draw[color=red,line width=0.2mm] (0.20716063010035374,-0.008922035171137795) --(0.19983281151673404,-0.008211856067571072);
\draw[color=red,line width=0.2mm] (0.21173658362229147,-0.00940528729774789) --(0.20716063010035374,-0.008922035171137795);
\draw[color=red,line width=0.2mm] (0.21745846286290402,-0.009990038202729519) --(0.21173658362229147,-0.00940528729774789);
\draw[color=red,line width=0.2mm] (0.22460864812582002,-0.010741848639334188) --(0.21745846286290402,-0.009990038202729519);
\draw[color=red,line width=0.2mm] (0.22907575709504,-0.011228148490900758) --(0.22460864812582002,-0.010741848639334188);
\draw[color=red,line width=0.2mm] (0.23465830181227232,-0.011848222271520853) --(0.22907575709504,-0.011228148490900758);
\draw[color=red,line width=0.2mm] (0.23814335049743107,-0.012271379532458741) --(0.23465830181227232,-0.011848222271520853);
\draw[color=red,line width=0.2mm] (0.24250285644607636,-0.012772249387388692) --(0.23814335049743107,-0.012271379532458741);
\draw[color=red,line width=0.2mm] (0.2479508392096216,-0.013410401462039501) --(0.24250285644607636,-0.012772249387388692);
\draw[color=red,line width=0.2mm] (0.25475856673046315,-0.014227078899446095) --(0.2479508392096216,-0.013410401462039501);
\draw[color=red,line width=0.2mm] (0.2632620235656544,-0.015298568567159634) --(0.25475856673046315,-0.014227078899446095);
\draw[color=red,line width=0.2mm] (0.2738892850861125,-0.016653923313658857) --(0.2632620235656544,-0.015298568567159634);
\draw[color=red,line width=0.2mm] (0.280521359876039,-0.017576564399557446) --(0.2738892850861125,-0.016653923313658857);
\draw[color=red,line width=0.2mm] (0.28881489192400284,-0.01870387894272103) --(0.280521359876039,-0.017576564399557446);
\draw[color=red,line width=0.2mm] (0.2991754825970474,-0.020158792433184778) --(0.28881489192400284,-0.01870387894272103);
\draw[color=red,line width=0.2mm] (0.30564570588161755,-0.02110403372543972) --(0.2991754825970474,-0.020158792433184778);
\draw[color=red,line width=0.2mm] (0.3096805112612416,-0.021755744289512456) --(0.30564570588161755,-0.02110403372543972);
\draw[color=red,line width=0.2mm] (0.31473211851736493,-0.022516159280796838) --(0.3096805112612416,-0.021755744289512456);
\draw[color=red,line width=0.2mm] (0.32104409727672906,-0.023483338070776308) --(0.31473211851736493,-0.022516159280796838);
\draw[color=red,line width=0.2mm] (0.3289300101176726,-0.024718520886241272) --(0.32104409727672906,-0.023483338070776308);
\draw[color=red,line width=0.2mm] (0.3387808501052679,-0.026303758894498066) --(0.3289300101176726,-0.024718520886241272);
\draw[color=red,line width=0.2mm] (0.3449323079563945,-0.027327026818791105) --(0.3387808501052679,-0.026303758894498066);
\draw[color=red,line width=0.2mm] (0.3526175456076096,-0.028630429322489947) --(0.3449323079563945,-0.027327026818791105);
\draw[color=red,line width=0.2mm] (0.36221748980738067,-0.03029814740864221) --(0.3526175456076096,-0.028630429322489947);
\draw[color=red,line width=0.2mm] (0.3681989403702422,-0.03144437544267634) --(0.36221748980738067,-0.03029814740864221);
\draw[color=red,line width=0.2mm] (0.37568968441584416,-0.032799240947567594) --(0.3681989403702422,-0.03144437544267634);
\draw[color=red,line width=0.2mm] (0.38504615971690065,-0.03453083326712042) --(0.37568968441584416,-0.032799240947567594);
\draw[color=red,line width=0.2mm] (0.3967305249138837,-0.03675514228351791) --(0.38504615971690065,-0.03453083326712042);
\draw[color=red,line width=0.2mm] (0.4113177322643679,-0.039629735992267386) --(0.3967305249138837,-0.03675514228351791);
\draw[color=red,line width=0.2mm] (0.42039814990866575,-0.04160589178196596) --(0.4113177322643679,-0.039629735992267386);
\draw[color=red,line width=0.2mm] (0.43176788931154086,-0.043982271845706265) --(0.42039814990866575,-0.04160589178196596);
\draw[color=red,line width=0.2mm] (0.44596064789860596,-0.0470441704238399) --(0.43176788931154086,-0.043982271845706265);
\draw[color=red,line width=0.2mm] (0.463650796586692,-0.051100811176697486) --(0.44596064789860596,-0.0470441704238399);
\draw[color=red,line width=0.2mm] (0.48574114526513196,-0.05626689452609054) --(0.463650796586692,-0.051100811176697486);
\draw[color=red,line width=0.2mm] (0.49945962493604606,-0.05985577706813255) --(0.48574114526513196,-0.05626689452609054);
\draw[color=red,line width=0.2mm] (0.5166381857816325,-0.06421787048596148) --(0.49945962493604606,-0.05985577706813255);
\draw[color=red,line width=0.2mm] (0.5380535661055291,-0.06989333336416749) --(0.5166381857816325,-0.06421787048596148);
\draw[color=red,line width=0.2mm] (0.5513904910704632,-0.07361578742528815) --(0.5380535661055291,-0.06989333336416749);
\draw[color=red,line width=0.2mm] (0.568025094399256,-0.07839788520918062) --(0.5513904910704632,-0.07361578742528815);
\draw[color=red,line width=0.2mm] (0.578313955490668,-0.08174989987107413) --(0.568025094399256,-0.07839788520918062);
\draw[color=red,line width=0.2mm] (0.5912592168907219,-0.08565738051593454) --(0.578313955490668,-0.08174989987107413);
\draw[color=red,line width=0.2mm] (0.6074007333360679,-0.09067253313173361) --(0.5912592168907219,-0.08565738051593454);
\draw[color=red,line width=0.2mm] (0.6275122603878239,-0.0971481189991575) --(0.6074007333360679,-0.09067253313173361);
\draw[color=red,line width=0.2mm] (0.6525439731099278,-0.10556975055191452) --(0.6275122603878239,-0.0971481189991575);
\draw[color=red,line width=0.2mm] (0.6836540774326514,-0.11661608914151175) --(0.6525439731099278,-0.10556975055191452);
\draw[color=red,line width=0.2mm] (0.7029460385545621,-0.12393366194253892) --(0.6836540774326514,-0.11661608914151175);
\draw[color=red,line width=0.2mm] (0.7269429538192065,-0.13338595933257416) --(0.7029460385545621,-0.12393366194253892);
\draw[color=red,line width=0.2mm] (0.7567401064450622,-0.14569454838267507) --(0.7269429538192065,-0.13338595933257416);
\draw[color=red,line width=0.2mm] (0.7936464913001611,-0.16187901592905535) --(0.7567401064450622,-0.14569454838267507);
\draw[color=red,line width=0.2mm] (0.8164173703119598,-0.17264327118570086) --(0.7936464913001611,-0.16187901592905535);
\draw[color=red,line width=0.2mm] (0.8441270941654104,-0.18763544298835963) --(0.8164173703119598,-0.17264327118570086);
\draw[color=red,line width=0.2mm] (0.879138555881758,-0.20560714370121802) --(0.8441270941654104,-0.18763544298835963);
\draw[color=red,line width=0.2mm] (0.9003282414298799,-0.21811393708669605) --(0.879138555881758,-0.20560714370121802);
\draw[color=red,line width=0.2mm] (0.926969430012322,-0.23346157850336935) --(0.9003282414298799,-0.21811393708669605);
\draw[color=red,line width=0.2mm] (0.9433584676290887,-0.24349444651716057) --(0.926969430012322,-0.23346157850336935);
\draw[color=red,line width=0.2mm] (0.9633136643583904,-0.2568778164546959) --(0.9433584676290887,-0.24349444651716057);
\draw[color=red,line width=0.2mm] (0.9883533732578507,-0.2734465881496992) --(0.9633136643583904,-0.2568778164546959);
\draw[color=red,line width=0.2mm] (1.0033751465549974,-0.2847074975317695) --(0.9883533732578507,-0.2734465881496992);
\draw[color=red,line width=0.2mm] (1.0223364723583517,-0.2985171645748009) --(1.0033751465549974,-0.2847074975317695);
\draw[color=red,line width=0.2mm] (1.0337438476696383,-0.30773403514057207) --(1.0223364723583517,-0.2985171645748009);
\draw[color=red,line width=0.2mm] (1.0481332399099963,-0.31908236057259265) --(1.0337438476696383,-0.30773403514057207);
\draw[color=red,line width=0.2mm] (1.065663290712897,-0.3338306780424562) --(1.0481332399099963,-0.31908236057259265);
\draw[color=red,line width=0.2mm] (1.0763087594974783,-0.3434080400336918) --(1.065663290712897,-0.3338306780424562);
\draw[color=red,line width=0.2mm] (1.089643433268413,-0.3553440192031887) --(1.0763087594974783,-0.3434080400336918);
\draw[color=red,line width=0.2mm] (1.1059699257457063,-0.3706373150730711) --(1.089643433268413,-0.3553440192031887);
\draw[color=red,line width=0.2mm] (1.1154677135258984,-0.3809146297953533) --(1.1059699257457063,-0.3706373150730711);
\draw[color=red,line width=0.2mm] (1.1276426788780205,-0.39345313449116714) --(1.1154677135258984,-0.3809146297953533);
\draw[color=red,line width=0.2mm] (1.1348162188285988,-0.4016965567900493) --(1.1276426788780205,-0.39345313449116714);
\draw[color=red,line width=0.2mm] (1.1439153645222444,-0.4118766205360707) --(1.1348162188285988,-0.4016965567900493);
\draw[color=red,line width=0.2mm] (1.1550103214646594,-0.42484565732281887) --(1.1439153645222444,-0.4118766205360707);
\draw[color=red,line width=0.2mm] (1.1613629099540614,-0.43342642654450786) --(1.1550103214646594,-0.42484565732281887);
\draw[color=red,line width=0.2mm] (1.1695541635796414,-0.44394760056494276) --(1.1613629099540614,-0.43342642654450786);
\draw[color=red,line width=0.2mm] (1.1743162374002853,-0.450790928237088) --(1.1695541635796414,-0.44394760056494276);
\draw[color=red,line width=0.2mm] (1.1803831544213501,-0.45925898488492867) --(1.1743162374002853,-0.450790928237088);
\draw[color=red,line width=0.2mm] (1.1877461130527713,-0.46999873604987613) --(1.1803831544213501,-0.45925898488492867);
\draw[color=red,line width=0.2mm] (1.1918840774950592,-0.4770144795586318) --(1.1877461130527713,-0.46999873604987613);
\draw[color=red,line width=0.2mm] (1.1972597719271605,-0.48565104842496737) --(1.1918840774950592,-0.4770144795586318);
\draw[color=red,line width=0.2mm] (1.2035728601571325,-0.4966908845593785) --(1.1972597719271605,-0.48565104842496737);
\draw[color=red,line width=0.2mm] (1.2110779946690768,-0.510703906657766) --(1.2035728601571325,-0.4966908845593785);
\draw[color=red,line width=0.2mm] (1.2152331221051114,-0.5197331242465211) --(1.2110779946690768,-0.510703906657766);
\draw[color=red,line width=0.2mm] (1.2203606007759886,-0.5310439729347253) --(1.2152331221051114,-0.5197331242465211);
\draw[color=red,line width=0.2mm] (1.223182661326199,-0.5382773409367175) --(1.2203606007759886,-0.5310439729347253);
\draw[color=red,line width=0.2mm] (1.226749934731864,-0.5472993541949255) --(1.223182661326199,-0.5382773409367175);
\draw[color=red,line width=0.2mm] (1.2285790798077163,-0.5530852937690143) --(1.226749934731864,-0.5472993541949255);
\draw[color=red,line width=0.2mm] (1.2310007276698276,-0.5602674404363995) --(1.2285790798077163,-0.5530852937690143);
\draw[color=red,line width=0.2mm] (1.2336372100476392,-0.5693688744334443) --(1.2310007276698276,-0.5602674404363995);
\draw[color=red,line width=0.2mm] (1.2365719063468132,-0.5808434841157984) --(1.2336372100476392,-0.5693688744334443);
\draw[color=red,line width=0.2mm] (1.2379085321835777,-0.5881285483481614) --(1.2365719063468132,-0.5808434841157984);
\draw[color=red,line width=0.2mm] (1.239521028716641,-0.5972398587724127) --(1.2379085321835777,-0.5881285483481614);
\draw[color=red,line width=0.2mm] (1.241032767025854,-0.6087073856311286) --(1.239521028716641,-0.5972398587724127);
\draw[color=red,line width=0.2mm] (1.241402733452859,-0.6159326756230068) --(1.241032767025854,-0.6087073856311286);
\draw[color=red,line width=0.2mm] (1.2417991853249088,-0.6249602455020783) --(1.241402733452859,-0.6159326756230068);
\draw[color=red,line width=0.2mm] (1.2416562483243834,-0.6306093764476755) --(1.2417991853249088,-0.6249602455020783);
\draw[color=red,line width=0.2mm] (1.2414382288928794,-0.6376654107160045) --(1.2416562483243834,-0.6306093764476755);
\draw[color=red,line width=0.2mm] (1.2407891548076722,-0.6464661880487771) --(1.2414382288928794,-0.6376654107160045);
\draw[color=red,line width=0.2mm] (1.2399657093136982,-0.6519237206534934) --(1.2407891548076722,-0.6464661880487771);
\draw[color=red,line width=0.2mm] (1.2388973264778818,-0.6587344827110395) --(1.2399657093136982,-0.6519237206534934);
\draw[color=red,line width=0.2mm] (1.2371687570697587,-0.667177394871101) --(1.2388973264778818,-0.6587344827110395);
\draw[color=red,line width=0.2mm] (1.2356591018930738,-0.6723523684700418) --(1.2371687570697587,-0.667177394871101);
\draw[color=red,line width=0.2mm] (1.2337363991800234,-0.6788045392702547) --(1.2356591018930738,-0.6723523684700418);
\draw[color=red,line width=0.2mm] (1.2309416273922962,-0.6867431669970153) --(1.2337363991800234,-0.6788045392702547);
\draw[color=red,line width=0.2mm] (1.2287762549217494,-0.6915420653216862) --(1.2309416273922962,-0.6867431669970153);
\draw[color=red,line width=0.2mm] (1.2260403377732345,-0.6975205936840185) --(1.2287762549217494,-0.6915420653216862);
\draw[color=red,line width=0.2mm] (1.2222528218364952,-0.7048148986876964) --(1.2260403377732345,-0.6975205936840185);
\draw[color=red,line width=0.2mm] (1.2195017035213382,-0.709158446343232) --(1.2222528218364952,-0.7048148986876964);
\draw[color=red,line width=0.2mm] (1.2160415372840823,-0.7145670122512431) --(1.2195017035213382,-0.709158446343232);
\draw[color=red,line width=0.2mm] (1.2113922066654432,-0.7211096211752553) --(1.2160415372840823,-0.7145670122512431);
\draw[color=red,line width=0.2mm] (1.2081558898024116,-0.7249480313076848) --(1.2113922066654432,-0.7211096211752553);
\draw[color=red,line width=0.2mm] (1.2040966345691804,-0.7297268651273544) --(1.2081558898024116,-0.7249480313076848);
\draw[color=red,line width=0.2mm] (1.1987535334663961,-0.7354615660097198) --(1.2040966345691804,-0.7297268651273544);
\draw[color=red,line width=0.2mm] (1.1951455009095158,-0.7387805212254535) --(1.1987535334663961,-0.7354615660097198);
\draw[color=red,line width=0.2mm] (1.1906271622606757,-0.7429129639875214) --(1.1951455009095158,-0.7387805212254535);
\draw[color=red,line width=0.2mm] (1.184767084689061,-0.7478370147219098) --(1.1906271622606757,-0.7429129639875214);
\draw[color=red,line width=0.2mm] (1.1771381571569468,-0.7536121375095534) --(1.184767084689061,-0.7478370147219098);
\draw[color=red,line width=0.2mm] (1.172080615084702,-0.7568130878898978) --(1.1771381571569468,-0.7536121375095534);
\draw[color=red,line width=0.2mm] (1.1657560838389565,-0.7607967851141554) --(1.172080615084702,-0.7568130878898978);
\draw[color=red,line width=0.2mm] (1.1576381859798797,-0.7654231676108006) --(1.1657560838389565,-0.7607967851141554);
\draw[color=red,line width=0.2mm] (1.1523656666758078,-0.7679426451376938) --(1.1576381859798797,-0.7654231676108006);
\draw[color=red,line width=0.2mm] (1.145774557674122,-0.7710788905996192) --(1.1523656666758078,-0.7679426451376938);
\draw[color=red,line width=0.2mm] (1.1373932937940807,-0.7746855045075874) --(1.145774557674122,-0.7710788905996192);
\draw[color=red,line width=0.2mm] (1.1267248664750196,-0.778720229046377) --(1.1373932937940807,-0.7746855045075874);
\draw[color=red,line width=0.2mm] (1.1198876808384892,-0.7807543862866785) --(1.1267248664750196,-0.778720229046377);
\draw[color=red,line width=0.2mm] (1.111344559220991,-0.7832855235212113) --(1.1198876808384892,-0.7807543862866785);
\draw[color=red,line width=0.2mm] (1.1005558243717835,-0.7860531186906646) --(1.111344559220991,-0.7832855235212113);
\draw[color=red,line width=0.2mm] (1.0937181150416766,-0.7873757135588867) --(1.1005558243717835,-0.7860531186906646);
\draw[color=red,line width=0.2mm] (1.0851906980991144,-0.7891037669799693) --(1.0937181150416766,-0.7873757135588867);
\draw[color=red,line width=0.2mm] (1.0744370884892187,-0.7907444056909338) --(1.0851906980991144,-0.7891037669799693);
\draw[color=red,line width=0.2mm] (1.0609431750618281,-0.7924094826965555) --(1.0744370884892187,-0.7907444056909338);
\draw[color=red,line width=0.2mm] (1.0524592561411457,-0.7929542114431017) --(1.0609431750618281,-0.7924094826965555);
\draw[color=red,line width=0.2mm] (1.0418665577114234,-0.7937294617174968) --(1.0524592561411457,-0.7929542114431017);
\draw[color=red,line width=0.2mm] (1.035223609172439,-0.7937734663557244) --(1.0418665577114234,-0.7937294617174968);
\draw[color=red,line width=0.2mm] (1.0269292077987884,-0.7940066848044897) --(1.035223609172439,-0.7937734663557244);
\draw[color=red,line width=0.2mm] (1.0165574416255518,-0.7940898217264954) --(1.0269292077987884,-0.7940066848044897);
\draw[color=red,line width=0.2mm] (1.0100800574153195,-0.7937130993251716) --(1.0165574416255518,-0.7940898217264954);
\draw[color=red,line width=0.2mm] (1.001980724793509,-0.7934626917281756) --(1.0100800574153195,-0.7937130993251716);
\draw[color=red,line width=0.2mm] (0.9918635593505855,-0.7929731296475746) --(1.001980724793509,-0.7934626917281756);
\draw[color=red,line width=0.2mm] (0.9792488139906956,-0.7918639418245083) --(0.9918635593505855,-0.7929731296475746);
\draw[color=red,line width=0.2mm] (0.9634928957928653,-0.7903701931906375) --(0.9792488139906956,-0.7918639418245083);
\draw[color=red,line width=0.2mm] (0.9537273097570449,-0.7887435981276961) --(0.9634928957928653,-0.7903701931906375);
\draw[color=red,line width=0.2mm] (0.9414872387174433,-0.786993835634914) --(0.9537273097570449,-0.7887435981276961);
\draw[color=red,line width=0.2mm] (0.9262358756745563,-0.7844893396622193) --(0.9414872387174433,-0.786993835634914);
\draw[color=red,line width=0.2mm] (0.9168268015873152,-0.7822591997859207) --(0.9262358756745563,-0.7844893396622193);
\draw[color=red,line width=0.2mm] (0.9050009095649199,-0.7798205590756482) --(0.9168268015873152,-0.7822591997859207);
\draw[color=red,line width=0.2mm] (0.890275106444935,-0.7765097923071917) --(0.9050009095649199,-0.7798205590756482);
\draw[color=red,line width=0.2mm] (0.8812069752703939,-0.7738835144473345) --(0.890275106444935,-0.7765097923071917);
\draw[color=red,line width=0.2mm] (0.869800559825569,-0.7708938399954457) --(0.8812069752703939,-0.7738835144473345);
\draw[color=red,line width=0.2mm] (0.8556021827000833,-0.7669361808250428) --(0.869800559825569,-0.7708938399954457);
\draw[color=red,line width=0.2mm] (0.8379488004697521,-0.761661512524204) --(0.8556021827000833,-0.7669361808250428);
\draw[color=red,line width=0.2mm] (0.8271600388765484,-0.7575980390698533) --(0.8379488004697521,-0.761661512524204);
\draw[color=red,line width=0.2mm] (0.8135312975216448,-0.7529666450988006) --(0.8271600388765484,-0.7575980390698533);
\draw[color=red,line width=0.2mm] (0.7965905666214895,-0.7469044868045874) --(0.8135312975216448,-0.7529666450988006);
\draw[color=red,line width=0.2mm] (0.7862281563185113,-0.7425155792539727) --(0.7965905666214895,-0.7469044868045874);
\draw[color=red,line width=0.2mm] (0.7731542177124496,-0.737351646571843) --(0.7862281563185113,-0.7425155792539727);
\draw[color=red,line width=0.2mm] (0.7569797944199641,-0.7304837836438648) --(0.7731542177124496,-0.737351646571843);
\draw[color=red,line width=0.2mm] (0.7368200165150964,-0.7217665159666794) --(0.7569797944199641,-0.7304837836438648);
\draw[color=red,line width=0.2mm] (0.7120197354056066,-0.7099814893202218) --(0.7368200165150964,-0.7217665159666794);
\draw[color=red,line width=0.2mm] (0.6813486349259216,-0.6945801780749197) --(0.7120197354056066,-0.7099814893202218);
\draw[color=red,line width=0.2mm] (0.6626212388531973,-0.684106885162466) --(0.6813486349259216,-0.6945801780749197);
\draw[color=red,line width=0.2mm] (0.6391191157783884,-0.6712036586197839) --(0.6626212388531973,-0.684106885162466);
\draw[color=red,line width=0.2mm] (0.6100648017785956,-0.6544991953054776) --(0.6391191157783884,-0.6712036586197839);
\draw[color=red,line width=0.2mm] (0.5927311366441934,-0.6426850695589246) --(0.6100648017785956,-0.6544991953054776);
\draw[color=red,line width=0.2mm] (0.5706122045264638,-0.6286745381348243) --(0.5927311366441934,-0.6426850695589246);
\draw[color=red,line width=0.2mm] (0.5432641556828491,-0.6106955550720976) --(0.5706122045264638,-0.6286745381348243);
\draw[color=red,line width=0.2mm] (0.5095186343340774,-0.5875670731579387) --(0.5432641556828491,-0.6106955550720976);
\draw[color=red,line width=0.2mm] (0.4898770883071974,-0.5710788747200394) --(0.5095186343340774,-0.5875670731579387);
\draw[color=red,line width=0.2mm] (0.46439263339111403,-0.5517895003368156) --(0.4898770883071974,-0.5710788747200394);
\draw[color=red,line width=0.2mm] (0.44929835799377077,-0.5386647171271208) --(0.46439263339111403,-0.5517895003368156);
\draw[color=red,line width=0.2mm] (0.43009676691937226,-0.5226998870135747) --(0.44929835799377077,-0.5386647171271208);
\draw[color=red,line width=0.2mm] (0.40617599562861184,-0.5026496828088775) --(0.43009676691937226,-0.5226998870135747);
\draw[color=red,line width=0.2mm] (0.39181003152954774,-0.48943865852753177) --(0.40617599562861184,-0.5026496828088775);
\draw[color=red,line width=0.2mm] (0.37374026745553646,-0.4730636073963171) --(0.39181003152954774,-0.48943865852753177);
\draw[color=red,line width=0.2mm] (0.3514046326677338,-0.45232114328213724) --(0.37374026745553646,-0.4730636073963171);
\draw[color=red,line width=0.2mm] (0.3377824737529963,-0.4389995227746019) --(0.3514046326677338,-0.45232114328213724);
\draw[color=red,line width=0.2mm] (0.3207881587764845,-0.4223175869001796) --(0.3377824737529963,-0.4389995227746019);
\draw[color=red,line width=0.2mm] (0.2998030210414894,-0.40120586469119) --(0.3207881587764845,-0.4223175869001796);
\draw[color=red,line width=0.2mm] (0.28701065654818236,-0.3876944719726753) --(0.2998030210414894,-0.40120586469119);
\draw[color=red,line width=0.2mm] (0.2710555733237699,-0.37077532237877087) --(0.28701065654818236,-0.3876944719726753);
\draw[color=red,line width=0.2mm] (0.26127312195947733,-0.3600241518925233) --(0.2710555733237699,-0.37077532237877087);
\draw[color=red,line width=0.2mm] (0.24905731991383623,-0.34657577670038153) --(0.26127312195947733,-0.3600241518925233);
\draw[color=red,line width=0.2mm] (0.24153709177935118,-0.33806732193937516) --(0.24905731991383623,-0.34657577670038153);
\draw[color=red,line width=0.2mm] (0.23214450414487642,-0.3274256807758231) --(0.24153709177935118,-0.33806732193937516);
\draw[color=red,line width=0.2mm] (0.22634404789511386,-0.3207133868877273) --(0.23214450414487642,-0.3274256807758231);
\draw[color=red,line width=0.2mm] (0.2190772772750819,-0.3123374011378361) --(0.22634404789511386,-0.3207133868877273);
\draw[color=red,line width=0.2mm] (0.21004667840292124,-0.30182178817030775) --(0.2190772772750819,-0.3123374011378361);
\draw[color=red,line width=0.2mm] (0.2045380800699459,-0.2951343317035855) --(0.21004667840292124,-0.30182178817030775);
\draw[color=red,line width=0.2mm] (0.1975797188898342,-0.28683686504830075) --(0.2045380800699459,-0.2951343317035855);
\draw[color=red,line width=0.2mm] (0.19331131988071723,-0.2815839278299545) --(0.1975797188898342,-0.28683686504830075);
\draw[color=red,line width=0.2mm] (0.1879339642336571,-0.27505261967679007) --(0.19331131988071723,-0.2815839278299545);
\draw[color=red,line width=0.2mm] (0.18127492051007957,-0.26683720339870176) --(0.1879339642336571,-0.27505261967679007);
\draw[color=red,line width=0.2mm] (0.17299386179210582,-0.25653349587879815) --(0.18127492051007957,-0.26683720339870176);
\draw[color=red,line width=0.2mm] (0.16788126106280846,-0.250043331178385) --(0.17299386179210582,-0.25653349587879815);
\draw[color=red,line width=0.2mm] (0.1614767230885304,-0.2419417649731208) --(0.16788126106280846,-0.250043331178385);
\draw[color=red,line width=0.2mm] (0.1575406030626477,-0.2368259393860368) --(0.1614767230885304,-0.2419417649731208);
\draw[color=red,line width=0.2mm] (0.15258996532698627,-0.2304551227055274) --(0.1575406030626477,-0.2368259393860368);
\draw[color=red,line width=0.2mm] (0.14953879152844274,-0.2264401688264047) --(0.15258996532698627,-0.2304551227055274);
\draw[color=red,line width=0.2mm] (0.14570365881773567,-0.22143784185416768) --(0.14953879152844274,-0.2264401688264047);
\draw[color=red,line width=0.2mm] (0.1409272141310142,-0.21517157716925228) --(0.14570365881773567,-0.22143784185416768);
\draw[color=red,line width=0.2mm] (0.13798709510106785,-0.21122094276502784) --(0.1409272141310142,-0.21517157716925228);
\draw[color=red,line width=0.2mm] (0.13428696679196353,-0.20630159536843382) --(0.13798709510106785,-0.21122094276502784);
\draw[color=red,line width=0.2mm] (0.12969530587808661,-0.20012732005841008) --(0.13428696679196353,-0.20630159536843382);
\draw[color=red,line width=0.2mm] (0.12397801600026355,-0.19239297592610288) --(0.12969530587808661,-0.20012732005841008);
\draw[color=red,line width=0.2mm] (0.12043795129159268,-0.18753455478399655) --(0.12397801600026355,-0.19239297592610288);
\draw[color=red,line width=0.2mm] (0.11600552871875319,-0.1814669759264734) --(0.12043795129159268,-0.18753455478399655);
\draw[color=red,line width=0.2mm] (0.1132703475572134,-0.17764924806654886) --(0.11600552871875319,-0.1814669759264734);
\draw[color=red,line width=0.2mm] (0.10983527219165935,-0.17288880105201565) --(0.1132703475572134,-0.17764924806654886);
\draw[color=red,line width=0.2mm] (0.10771085204393316,-0.16989735444054524) --(0.10983527219165935,-0.17288880105201565);
\draw[color=red,line width=0.2mm] (0.10504418063009163,-0.1661660605511659) --(0.10771085204393316,-0.16989735444054524);
\draw[color=red,line width=0.2mm] (0.1017198887347311,-0.161495490475756) --(0.10504418063009163,-0.1661660605511659);
\draw[color=red,line width=0.2mm] (0.09966563161283079,-0.1585597807059416) --(0.1017198887347311,-0.161495490475756);
\draw[color=red,line width=0.2mm] (0.09708475896125268,-0.15489940001769412) --(0.09966563161283079,-0.1585597807059416);
\draw[color=red,line width=0.2mm] (0.0938758600180723,-0.15031183814444957) --(0.09708475896125268,-0.15489940001769412);
\draw[color=red,line width=0.2mm] (0.08987591375165266,-0.14456959201409447) --(0.0938758600180723,-0.15031183814444957);
\draw[color=red,line width=0.2mm] (0.0873925652327222,-0.1409691498073825) --(0.08987591375165266,-0.14456959201409447);
\draw[color=red,line width=0.2mm] (0.08428449486955379,-0.136471309144839) --(0.0873925652327222,-0.1409691498073825);
\draw[color=red,line width=0.2mm] (0.0823591594815546,-0.133648309626225) --(0.08428449486955379,-0.136471309144839);
\draw[color=red,line width=0.2mm] (0.07994433996027697,-0.13012517678116564) --(0.0823591594815546,-0.133648309626225);
\draw[color=red,line width=0.2mm] (0.07844576219691964,-0.12791591550709727) --(0.07994433996027697,-0.13012517678116564);
\draw[color=red,line width=0.2mm] (0.07656701349977549,-0.1251581181291916) --(0.07844576219691964,-0.12791591550709727);
\draw[color=red,line width=0.2mm] (0.07422659748057339,-0.12170541800184916) --(0.07656701349977549,-0.1251581181291916);
\draw[color=red,line width=0.2mm] (0.0713059826782157,-0.11738622433068403) --(0.07422659748057339,-0.12170541800184916);
\draw[color=red,line width=0.2mm] (0.06766431598201578,-0.11198108837882736) --(0.0713059826782157,-0.11738622433068403);
\draw[color=red,line width=0.2mm] (0.06539726785750788,-0.10859682911147688) --(0.06766431598201578,-0.11198108837882736);
\draw[color=red,line width=0.2mm] (0.0625594666186681,-0.10436919273267481) --(0.06539726785750788,-0.10859682911147688);
\draw[color=red,line width=0.2mm] (0.06079096368200722,-0.10172348238374064) --(0.0625594666186681,-0.10436919273267481);
\draw[color=red,line width=0.2mm] (0.05968265092876929,-0.10007192543891351) --(0.06079096368200722,-0.10172348238374064);
\draw[color=red,line width=0.2mm] (0.05829616946330632,-0.0980082114952588) --(0.05968265092876929,-0.10007192543891351);
\draw[color=red,line width=0.2mm] (0.0574274070668378,-0.09671987846489317) --(0.05829616946330632,-0.0980082114952588);
\draw[color=red,line width=0.2mm] (0.0563404960933629,-0.09511010899437648) --(0.0574274070668378,-0.09671987846489317);
\draw[color=red,line width=0.2mm] (0.05565659745063224,-0.09410710531922367) --(0.0563404960933629,-0.09511010899437648);
\draw[color=red,line width=0.2mm] (0.05480236835929997,-0.09285291782500801) --(0.05565659745063224,-0.09410710531922367);
\draw[color=red,line width=0.2mm] (0.054262781509403564,-0.09207294849818164) --(0.05480236835929997,-0.09285291782500801);
\draw[color=red,line width=0.2mm] (0.053588087586447376,-0.09109814406465536) --(0.054262781509403564,-0.09207294849818164);
\draw[color=red,line width=0.2mm] (0.05316215518183916,-0.09049184807074846) --(0.053588087586447376,-0.09109814406465536);
\draw[color=red,line width=0.2mm] (0.05262818227447092,-0.08973508122438044) --(0.05316215518183916,-0.09049184807074846);
\draw[color=red,line width=0.2mm] (0.05228972886825516,-0.08926545878531628) --(0.05262818227447092,-0.08973508122438044);
\draw[color=red,line width=0.2mm] (0.05207654430971093,-0.08897314235157247) --(0.05228972886825516,-0.08926545878531628);
\draw[color=red,line width=0.2mm] (0.05181030112728791,-0.088607581351093) --(0.05207654430971093,-0.08897314235157247);
\draw[color=red,line width=0.2mm] (0.051640438085035247,-0.08838165349207772) --(0.05181030112728791,-0.088607581351093);
\draw[color=red,line width=0.2mm] (0.051428269436850124,-0.08809913881488732) --(0.051640438085035247,-0.08838165349207772);
\draw[color=red,line width=0.2mm] (0.05129352115330851,-0.08792419165083275) --(0.051428269436850124,-0.08809913881488732);
\draw[color=red,line width=0.2mm] (0.051124492263680314,-0.08770597252456087) --(0.05129352115330851,-0.08792419165083275);
\draw[color=red,line width=0.2mm] (0.051016832814359675,-0.08757116537335158) --(0.051124492263680314,-0.08770597252456087);
\draw[color=red,line width=0.2mm] (0.05088169799683535,-0.08740311284949197) --(0.051016832814359675,-0.08757116537335158);
\draw[color=red,line width=0.2mm] (0.05079535577596101,-0.08729961512122589) --(0.05088169799683535,-0.08740311284949197);
\draw[color=red,line width=0.2mm] (0.05068689661969067,-0.08717069656862073) --(0.05079535577596101,-0.08729961512122589);
\draw[color=red,line width=0.2mm] (0.05061733752921178,-0.08709163855842778) --(0.05068689661969067,-0.08717069656862073);
\draw[color=red,line width=0.2mm] (0.05052987588397001,-0.08699327971247381) --(0.05061733752921178,-0.08709163855842778);
\draw[color=red,line width=0.2mm] (0.050473523179154635,-0.08693333909160061) --(0.05052987588397001,-0.08699327971247381);
\draw[color=red,line width=0.2mm] (0.05040257515647388,-0.08685890602215057) --(0.050473523179154635,-0.08693333909160061);
\draw[color=red,line width=0.2mm] (0.05035659222152847,-0.08681399128306111) --(0.05040257515647388,-0.08685890602215057);
\draw[color=red,line width=0.2mm] (0.05029859500978377,-0.08675840059619973) --(0.05035659222152847,-0.08681399128306111);
\draw[color=red,line width=0.2mm] (0.05026071199778383,-0.08672542426677181) --(0.05029859500978377,-0.08675840059619973);
\draw[color=red,line width=0.2mm] (0.050236512455211046,-0.0867054324159996) --(0.05026071199778383,-0.08672542426677181);
\draw[color=red,line width=0.2mm] (0.0502063332648189,-0.0866803753606505) --(0.050236512455211046,-0.0867054324159996);
\draw[color=red,line width=0.2mm] (0.05018638973481888,-0.08666608295445469) --(0.0502063332648189,-0.0866803753606505);
\draw[color=red,line width=0.2mm] (0.05016152014882868,-0.08664817365036981) --(0.05018638973481888,-0.08666608295445469);
\draw[color=red,line width=0.2mm] (0.05014534879403246,-0.08663789314569824) --(0.05016152014882868,-0.08664817365036981);
\draw[color=red,line width=0.2mm] (0.05012497513888482,-0.08662531523351125) --(0.05014534879403246,-0.08663789314569824);
\draw[color=red,line width=0.2mm] (0.050111706514245825,-0.08661837476896586) --(0.05012497513888482,-0.08662531523351125);
\draw[color=red,line width=0.2mm] (0.05009499175271355,-0.08660997505034157) --(0.050111706514245825,-0.08661837476896586);
\draw[color=red,line width=0.2mm] (0.05008411917008915,-0.08660564603533245) --(0.05009499175271355,-0.08660997505034157);
\draw[color=red,line width=0.2mm] (0.05007043695566909,-0.08660050703770195) --(0.05008411917008915,-0.08660564603533245);
\draw[color=red,line width=0.2mm] (0.050061584506918305,-0.08659820347561667) --(0.05007043695566909,-0.08660050703770195);
\draw[color=red,line width=0.2mm] (0.0500505385352204,-0.08659532001432958) --(0.050061584506918305,-0.08659820347561667);
\draw[color=red,line width=0.2mm] (0.05004338527242519,-0.08659478927494652) --(0.0500505385352204,-0.08659532001432958);
\draw[color=red,line width=0.2mm] (0.05003452225904362,-0.08659379288424812) --(0.05004338527242519,-0.08659478927494652);
\draw[color=red,line width=0.2mm] (0.050028933692291715,-0.08659431561515528) --(0.05003452225904362,-0.08659379288424812);
\draw[color=red,line width=0.2mm] (0.05002197277654585,-0.08659462634925587) --(0.050028933692291715,-0.08659431561515528);
\draw[color=red,line width=0.2mm] (0.050013342327565304,-0.08659579943809681) --(0.05002197277654585,-0.08659462634925587);
\draw[color=red,line width=0.2mm] (0.05000283166109275,-0.08659863816493192) --(0.050013342327565304,-0.08659579943809681);
\draw[color=red,line width=0.2mm] (0.04999054983834406,-0.0866045002319365) --(0.05000283166109275,-0.08659863816493192);
\draw[color=red,line width=0.2mm] (0.049979739913642615,-0.08661815393004837) --(0.04999054983834406,-0.0866045002319365);
\draw[color=red,line width=0.2mm] (0.04997526112564434,-0.08662802800819411) --(0.049979739913642615,-0.08661815393004837);
\draw[color=red,line width=0.2mm] (0.04996939829109132,-0.08663996961743492) --(0.04997526112564434,-0.08662802800819411);
\draw[color=red,line width=0.2mm] (0.04996718534773534,-0.08664802019345999) --(0.04996939829109132,-0.08663996961743492);
\draw[color=red,line width=0.2mm] (0.049964029475020384,-0.08665791186317344) --(0.04996718534773534,-0.08664802019345999);
\draw[color=red,line width=0.2mm] (0.049963053335971674,-0.08666435327829917) --(0.049964029475020384,-0.08665791186317344);
\draw[color=red,line width=0.2mm] (0.049961394212842326,-0.086672293432865) --(0.049963053335971674,-0.08666435327829917);
\draw[color=red,line width=0.2mm] (0.04995972484559628,-0.08668229462032623) --(0.049961394212842326,-0.086672293432865);
\draw[color=red,line width=0.2mm] (0.04995941623812713,-0.08668864134485414) --(0.04995972484559628,-0.08668229462032623);
\draw[color=red,line width=0.2mm] (0.04995862213356397,-0.08669652296716372) --(0.04995941623812713,-0.08668864134485414);
\draw[color=red,line width=0.2mm] (0.04995789446761067,-0.08670639810116082) --(0.04995862213356397,-0.08669652296716372);
\draw[color=red,line width=0.2mm] (0.04995792735576496,-0.08671259419399223) --(0.04995789446761067,-0.08670639810116082);
\draw[color=red,line width=0.2mm] (0.04995770591120375,-0.08672032688895823) --(0.04995792735576496,-0.08671259419399223);
\draw[color=red,line width=0.2mm] (0.04995761332104014,-0.08672999627706342) --(0.04995770591120375,-0.08672032688895823);
\draw[color=red,line width=0.2mm] (0.04995775765818629,-0.08674208270449847) --(0.04995761332104014,-0.08672999627706342);
\draw[color=red,line width=0.2mm] (0.04995837799189728,-0.08674961988599496) --(0.04995775765818629,-0.08674208270449847);
\draw[color=red,line width=0.2mm] (0.049958830515778686,-0.08675905223187204) --(0.04995837799189728,-0.08674961988599496);
\draw[color=red,line width=0.2mm] (0.049959577817212907,-0.08677083254599738) --(0.049958830515778686,-0.08675905223187204);
\draw[color=red,line width=0.2mm] (0.04996076891478434,-0.08678553938346618) --(0.049959577817212907,-0.08677083254599738);
\draw[color=red,line width=0.2mm] (0.049962036680235945,-0.08679468026598339) --(0.04996076891478434,-0.08678553938346618);
\draw[color=red,line width=0.2mm] (0.04996330463314175,-0.08680613765665039) --(0.049962036680235945,-0.08679468026598339);
\draw[color=red,line width=0.2mm] (0.049965070428689834,-0.08682043822284113) --(0.04996330463314175,-0.08680613765665039);
\draw[color=red,line width=0.2mm] (0.04996753424476247,-0.08683828037701337) --(0.049965070428689834,-0.08682043822284113);
\draw[color=red,line width=0.2mm] (0.04997097177847662,-0.08686053073539542) --(0.04996753424476247,-0.08683828037701337);
\draw[color=red,line width=0.2mm] (0.049973887947663095,-0.086874306927316) --(0.04997097177847662,-0.08686053073539542);
\draw[color=red,line width=0.2mm] (0.04997703055631392,-0.08689161323306657) --(0.049973887947663095,-0.086874306927316);
\draw[color=red,line width=0.2mm] (0.0499812018971801,-0.08691320056129788) --(0.04997703055631392,-0.08689161323306657);
\draw[color=red,line width=0.2mm] (0.04998675757792164,-0.08694011648502771) --(0.0499812018971801,-0.08691320056129788);
\draw[color=red,line width=0.2mm] (0.04999091967726639,-0.08695678816945854) --(0.04998675757792164,-0.08694011648502771);
\draw[color=red,line width=0.2mm] (0.04999570369174216,-0.08697771976282162) --(0.04999091967726639,-0.08695678816945854);
\draw[color=red,line width=0.2mm] (0.05000192029223366,-0.08700382905467076) --(0.04999570369174216,-0.08697771976282162);
\draw[color=red,line width=0.2mm] (0.05001030002358283,-0.08703631587315895) --(0.05000192029223366,-0.08700382905467076);
\draw[color=red,line width=0.2mm] (0.05002088190076327,-0.08707689504869265) --(0.05001030002358283,-0.08703631587315895);
\draw[color=red,line width=0.2mm] (0.050028232132964305,-0.08710205719319485) --(0.05002088190076327,-0.08707689504869265);
\draw[color=red,line width=0.2mm] (0.050037100279377446,-0.0871335968202718) --(0.050028232132964305,-0.08710205719319485);
\draw[color=red,line width=0.2mm] (0.05004849857277462,-0.08717293197069897) --(0.050037100279377446,-0.0871335968202718);
\draw[color=red,line width=0.2mm] (0.05006318560979771,-0.08722197151716606) --(0.05004849857277462,-0.08717293197069897);
\draw[color=red,line width=0.2mm] (0.05007325609772177,-0.08725234636690883) --(0.05006318560979771,-0.08722197151716606);
\draw[color=red,line width=0.2mm] (0.050085298872332436,-0.08729048362488281) --(0.05007325609772177,-0.08725234636690883);
\draw[color=red,line width=0.2mm] (0.05010065553418677,-0.08733805839408845) --(0.050085298872332436,-0.08729048362488281);
\draw[color=red,line width=0.2mm] (0.05012027959055563,-0.08739738692105538) --(0.05010065553418677,-0.08733805839408845);
\draw[color=red,line width=0.2mm] (0.05013341361286659,-0.08743417338565444) --(0.05012027959055563,-0.08739738692105538);
\draw[color=red,line width=0.2mm] (0.05014930577942584,-0.08748033449789236) --(0.05013341361286659,-0.08743417338565444);
\draw[color=red,line width=0.2mm] (0.05016947195591379,-0.08753793139246922) --(0.05014930577942584,-0.08748033449789236);
\draw[color=red,line width=0.2mm] (0.050195106924091765,-0.08760977649406822) --(0.05016947195591379,-0.08753793139246922);
\draw[color=red,line width=0.2mm] (0.05022774707219426,-0.08769936781868341) --(0.050195106924091765,-0.08760977649406822);
\draw[color=red,line width=0.2mm] (0.05024942435648251,-0.08775488818207691) --(0.05022774707219426,-0.08769936781868341);
\draw[color=red,line width=0.2mm] (0.050275686504143505,-0.08782459906126322) --(0.05024942435648251,-0.08775488818207691);
\draw[color=red,line width=0.2mm] (0.05030892107857554,-0.08791158328609543) --(0.050275686504143505,-0.08782459906126322);
\draw[color=red,line width=0.2mm] (0.05035103693834277,-0.08802009304296679) --(0.05030892107857554,-0.08791158328609543);
\draw[color=red,line width=0.2mm] (0.05040447354561063,-0.08815542025950245) --(0.05035103693834277,-0.08802009304296679);
\draw[color=red,line width=0.2mm] (0.05043955130714244,-0.08823932604050504) --(0.05040447354561063,-0.08815542025950245);
\draw[color=red,line width=0.2mm] (0.050482291603565134,-0.0883446529337788) --(0.05043955130714244,-0.08823932604050504);
\draw[color=red,line width=0.2mm] (0.05053624373548383,-0.08847609656808832) --(0.050482291603565134,-0.0883446529337788);
\draw[color=red,line width=0.2mm] (0.0506050157239295,-0.0886398493957035) --(0.05053624373548383,-0.08847609656808832);
\draw[color=red,line width=0.2mm] (0.05069120765001811,-0.0888444433833357) --(0.0506050157239295,-0.0886398493957035);
\draw[color=red,line width=0.2mm] (0.05074665075853141,-0.08897164412157944) --(0.05069120765001811,-0.0888444433833357);
\draw[color=red,line width=0.2mm] (0.050815262879601725,-0.08913094016918877) --(0.05074665075853141,-0.08897164412157944);
\draw[color=red,line width=0.2mm] (0.05090168486057706,-0.08932977603237303) --(0.050815262879601725,-0.08913094016918877);
\draw[color=red,line width=0.2mm] (0.051010624071183404,-0.0895779225939523) --(0.05090168486057706,-0.08932977603237303);
\draw[color=red,line width=0.2mm] (0.05108053065421081,-0.0897322081600796) --(0.051010624071183404,-0.0895779225939523);
\draw[color=red,line width=0.2mm] (0.05116678787007887,-0.08992556440716341) --(0.05108053065421081,-0.0897322081600796);
\draw[color=red,line width=0.2mm] (0.051275218493471504,-0.09016698707050022) --(0.05116678787007887,-0.08992556440716341);
\draw[color=red,line width=0.2mm] (0.051411608185884715,-0.09046838155767647) --(0.051275218493471504,-0.09016698707050022);
\draw[color=red,line width=0.2mm] (0.051583262321439054,-0.09084459437572079) --(0.051411608185884715,-0.09046838155767647);
\draw[color=red,line width=0.2mm] (0.05169298398584835,-0.0910786068341984) --(0.051583262321439054,-0.09084459437572079);
\draw[color=red,line width=0.2mm] (0.05182851127226484,-0.09137186989111272) --(0.05169298398584835,-0.0910786068341984);
\draw[color=red,line width=0.2mm] (0.05199867204277801,-0.09173810040618381) --(0.05182851127226484,-0.09137186989111272);
\draw[color=red,line width=0.2mm] (0.052212410923879446,-0.09219540487266784) --(0.05199867204277801,-0.09173810040618381);
\draw[color=red,line width=0.2mm] (0.05248098612667626,-0.09276637826719362) --(0.052212410923879446,-0.09219540487266784);
\draw[color=red,line width=0.2mm] (0.052651717535580525,-0.09312187812174849) --(0.05248098612667626,-0.09276637826719362);
\draw[color=red,line width=0.2mm] (0.052863188671543354,-0.09356717276302508) --(0.052651717535580525,-0.09312187812174849);
\draw[color=red,line width=0.2mm] (0.05312838690679293,-0.09412338216090865) --(0.052863188671543354,-0.09356717276302508);
\draw[color=red,line width=0.2mm] (0.05346105001757604,-0.09481808709073604) --(0.05312838690679293,-0.09412338216090865);
\draw[color=red,line width=0.2mm] (0.05387841589688476,-0.09568573058335991) --(0.05346105001757604,-0.09481808709073604);
\draw[color=red,line width=0.2mm] (0.05414233688082935,-0.09622652654139598) --(0.05387841589688476,-0.09568573058335991);
\draw[color=red,line width=0.2mm] (0.05447010370525988,-0.09690355276440683) --(0.05414233688082935,-0.09622652654139598);
\draw[color=red,line width=0.2mm] (0.05488067368771879,-0.09774941794936907) --(0.05447010370525988,-0.09690355276440683);
\draw[color=red,line width=0.2mm] (0.05539501015197041,-0.09880620312637249) --(0.05488067368771879,-0.09774941794936907);
\draw[color=red,line width=0.2mm] (0.05603933371199566,-0.1001265008465801) --(0.05539501015197041,-0.09880620312637249);
\draw[color=red,line width=0.2mm] (0.056846385759347015,-0.10177606792777108) --(0.05603933371199566,-0.1001265008465801);
\draw[color=red,line width=0.2mm] (0.05785696330721998,-0.10383716354627463) --(0.056846385759347015,-0.10177606792777108);
\draw[color=red,line width=0.2mm] (0.059121770059518734,-0.10641275541140267) --(0.05785696330721998,-0.10383716354627463);
\draw[color=red,line width=0.2mm] (0.060703630258173075,-0.10963182682642256) --(0.059121770059518734,-0.10641275541140267);
\draw[color=red,line width=0.2mm] (0.062680108913578,-0.11365608200263823) --(0.060703630258173075,-0.10963182682642256);
\draw[color=red,line width=0.2mm] (0.06514656983470422,-0.11868843090969176) --(0.062680108913578,-0.11365608200263823);
\draw[color=red,line width=0.2mm] (0.06668312166503712,-0.12183608794309816) --(0.06514656983470422,-0.11868843090969176);
\draw[color=red,line width=0.2mm] (0.06859944186502824,-0.12577278927828192) --(0.06668312166503712,-0.12183608794309816);
\draw[color=red,line width=0.2mm] (0.0697870964743825,-0.12823810192141175) --(0.06859944186502824,-0.12577278927828192);
\draw[color=red,line width=0.2mm] (0.07127735746590141,-0.13131698173511314) --(0.0697870964743825,-0.12823810192141175);
\draw[color=red,line width=0.2mm] (0.07313487292326704,-0.13516814754449705) --(0.07127735746590141,-0.13131698173511314);
\draw[color=red,line width=0.2mm] (0.0754480798226486,-0.13998628531749513) --(0.07313487292326704,-0.13516814754449705);
\draw[color=red,line width=0.2mm] (0.07687764676405837,-0.14300535646890075) --(0.0754480798226486,-0.13998628531749513);
\draw[color=red,line width=0.2mm] (0.07867214723242907,-0.1467755939969071) --(0.07687764676405837,-0.14300535646890075);
\draw[color=red,line width=0.2mm] (0.08090621767154069,-0.15149269017784603) --(0.07867214723242907,-0.1467755939969071);
\draw[color=red,line width=0.2mm] (0.08229527725534182,-0.15444429074980306) --(0.08090621767154069,-0.15149269017784603);
\draw[color=red,line width=0.2mm] (0.08402616045596616,-0.15813634730007012) --(0.08229527725534182,-0.15444429074980306);
\draw[color=red,line width=0.2mm] (0.08618107694690913,-0.16275548083818717) --(0.08402616045596616,-0.15813634730007012);
\draw[color=red,line width=0.2mm] (0.08750621225245478,-0.16565250370057977) --(0.08618107694690913,-0.16275548083818717);
\draw[color=red,line width=0.2mm] (0.08917781756142269,-0.16926674023663743) --(0.08750621225245478,-0.16565250370057977);
\draw[color=red,line width=0.2mm] (0.09125856796733749,-0.17378857542244117) --(0.08917781756142269,-0.16926674023663743);
\draw[color=red,line width=0.2mm] (0.09384566036619392,-0.1794472200216288) --(0.09125856796733749,-0.17378857542244117);
\draw[color=red,line width=0.2mm] (0.09543686631963708,-0.18299555931711295) --(0.09384566036619392,-0.1794472200216288);
\draw[color=red,line width=0.2mm] (0.09743833786198082,-0.1874253266177321) --(0.09543686631963708,-0.18299555931711295);
\draw[color=red,line width=0.2mm] (0.09992670972460081,-0.19296860100197635) --(0.09743833786198082,-0.1874253266177321);
\draw[color=red,line width=0.2mm] (0.10301592315315788,-0.199907194618155) --(0.09992670972460081,-0.19296860100197635);
\draw[color=red,line width=0.2mm] (0.10490719255201916,-0.20426125314874866) --(0.10301592315315788,-0.199907194618155);
\draw[color=red,line width=0.2mm] (0.10729084952618895,-0.2096951951731579) --(0.10490719255201916,-0.20426125314874866);
\draw[color=red,line width=0.2mm] (0.11024978783879069,-0.2164966362308227) --(0.10729084952618895,-0.2096951951731579);
\draw[color=red,line width=0.2mm] (0.11208287120543495,-0.2207545708344965) --(0.11024978783879069,-0.2164966362308227);
\draw[color=red,line width=0.2mm] (0.1143620978267568,-0.22608219377473857) --(0.11208287120543495,-0.2207545708344965);
\draw[color=red,line width=0.2mm] (0.11719192259853439,-0.2327499073670941) --(0.1143620978267568,-0.22608219377473857);
\draw[color=red,line width=0.2mm] (0.11891196043222219,-0.23693767932469778) --(0.11719192259853439,-0.2327499073670941);
\draw[color=red,line width=0.2mm] (0.1210966290823243,-0.24215784396562884) --(0.11891196043222219,-0.23693767932469778);
\draw[color=red,line width=0.2mm] (0.1238084526337702,-0.24869097399716003) --(0.1210966290823243,-0.24215784396562884);
\draw[color=red,line width=0.2mm] (0.12716827609876719,-0.2568697565896432) --(0.1238084526337702,-0.24869097399716003);
\draw[color=red,line width=0.2mm] (0.1313208147749323,-0.26711251385076273) --(0.12716827609876719,-0.2568697565896432);
\draw[color=red,line width=0.2mm] (0.1338264409930674,-0.27355012648094656) --(0.1313208147749323,-0.26711251385076273);
\draw[color=red,line width=0.2mm] (0.13700547622224152,-0.2815783797068889) --(0.1338264409930674,-0.27355012648094656);
\draw[color=red,line width=0.2mm] (0.14093320231646012,-0.29163181616807377) --(0.13700547622224152,-0.2815783797068889);
\draw[color=red,line width=0.2mm] (0.14335176574821074,-0.297929261933843) --(0.14093320231646012,-0.29163181616807377);
\draw[color=red,line width=0.2mm] (0.14634801459963462,-0.30581136861321734) --(0.14335176574821074,-0.297929261933843);
\draw[color=red,line width=0.2mm] (0.14814220210402151,-0.31076717777692014) --(0.14634801459963462,-0.30581136861321734);
\draw[color=red,line width=0.2mm] (0.15044668062330516,-0.31693876553900163) --(0.14814220210402151,-0.31076717777692014);
\draw[color=red,line width=0.2mm] (0.15330050571898118,-0.3246631944658927) --(0.15044668062330516,-0.31693876553900163);
\draw[color=red,line width=0.2mm] (0.15682556982186024,-0.3343342232607394) --(0.15330050571898118,-0.3246631944658927);
\draw[color=red,line width=0.2mm] (0.16116524828463455,-0.3464470958696618) --(0.15682556982186024,-0.3343342232607394);
\draw[color=red,line width=0.2mm] (0.16374885230143738,-0.3540629478400772) --(0.16116524828463455,-0.3464470958696618);
\draw[color=red,line width=0.2mm] (0.16704581012617623,-0.3635590792615109) --(0.16374885230143738,-0.3540629478400772);
\draw[color=red,line width=0.2mm] (0.1711019973613391,-0.3754516152442029) --(0.16704581012617623,-0.3635590792615109);
\draw[color=red,line width=0.2mm] (0.1760696180631628,-0.3903518891252073) --(0.1711019973613391,-0.3754516152442029);
\draw[color=red,line width=0.2mm] (0.17898491887456536,-0.3997262897088349) --(0.1760696180631628,-0.3903518891252073);
\draw[color=red,line width=0.2mm] (0.18272225968482667,-0.411414027599329) --(0.17898491887456536,-0.3997262897088349);
\draw[color=red,line width=0.2mm] (0.18729369114314834,-0.4260553765040006) --(0.18272225968482667,-0.411414027599329);
\draw[color=red,line width=0.2mm] (0.19284956520587682,-0.4444057738047868) --(0.18729369114314834,-0.4260553765040006);
\draw[color=red,line width=0.2mm] (0.19603194069758176,-0.45595988551660105) --(0.19284956520587682,-0.4444057738047868);
\draw[color=red,line width=0.2mm] (0.20015193054280622,-0.4703610611123469) --(0.19603194069758176,-0.45595988551660105);
\draw[color=red,line width=0.2mm] (0.20514591719425443,-0.48840643089383257) --(0.20015193054280622,-0.4703610611123469);
\draw[color=red,line width=0.2mm] (0.2081436587718359,-0.49971823939370175) --(0.20514591719425443,-0.48840643089383257);
\draw[color=red,line width=0.2mm] (0.21179865413714738,-0.5138821080271839) --(0.2081436587718359,-0.49971823939370175);
\draw[color=red,line width=0.2mm] (0.21622038351285772,-0.5316242314449191) --(0.21179865413714738,-0.5138821080271839);
\draw[color=red,line width=0.2mm] (0.2188664333309162,-0.5427416900926081) --(0.21622038351285772,-0.5316242314449191);
\draw[color=red,line width=0.2mm] (0.2220850904132464,-0.5566593735518577) --(0.2188664333309162,-0.5427416900926081);
\draw[color=red,line width=0.2mm] (0.22596619564326603,-0.5740887560929753) --(0.2220850904132464,-0.5566593735518577);
\draw[color=red,line width=0.2mm] (0.2305894276465412,-0.5959250367583893) --(0.22596619564326603,-0.5740887560929753);
\draw[color=red,line width=0.2mm] (0.23600130772575909,-0.6232955507178741) --(0.2305894276465412,-0.5959250367583893);
\draw[color=red,line width=0.2mm] (0.23908719845132573,-0.6404580929744982) --(0.23600130772575909,-0.6232955507178741);
\draw[color=red,line width=0.2mm] (0.2427215426683705,-0.6619501760093132) --(0.23908719845132573,-0.6404580929744982);
\draw[color=red,line width=0.2mm] (0.2469030239621002,-0.6888739059046429) --(0.2427215426683705,-0.6619501760093132);
\draw[color=red,line width=0.2mm] (0.25154164866889916,-0.7226146740915056) --(0.2469030239621002,-0.6888739059046429);
\draw[color=red,line width=0.2mm] (0.25637769263496396,-0.7649117704645029) --(0.25154164866889916,-0.7226146740915056);
\draw[color=red,line width=0.2mm] (0.25860749396608623,-0.7914260894662902) --(0.25637769263496396,-0.7649117704645029);
\draw[color=red,line width=0.2mm] (0.2584789365715085,-0.8081005981427426) --(0.25860749396608623,-0.7914260894662902);
\draw[color=red,line width=0.2mm] (0.25977345294890475,-0.8288476850198739) --(0.2584789365715085,-0.8081005981427426);
\draw[color=red,line width=0.2mm] (0.26097820598352783,-0.8548040327327573) --(0.25977345294890475,-0.8288476850198739);
\draw[color=red,line width=0.2mm] (0.2614639020666462,-0.887282685620595) --(0.26097820598352783,-0.8548040327327573);
\draw[color=red,line width=0.2mm] (0.26150530873907807,-0.927883120326953) --(0.2614639020666462,-0.887282685620595);
\draw[color=red,line width=0.2mm] (0.2597010171219213,-0.953210893308839) --(0.26150530873907807,-0.927883120326953);
\draw[color=red,line width=0.2mm] (0.25803663889826967,-0.9848863023440306) --(0.2597010171219213,-0.953210893308839);
\draw[color=red,line width=0.2mm] (0.25582228864801454,-1.0045950512130728) --(0.25803663889826967,-0.9848863023440306);
\draw[color=red,line width=0.2mm] (0.2533624368935869,-1.0292532115124036) --(0.25582228864801454,-1.0045950512130728);
\draw[color=red,line width=0.2mm] (0.25102121217019413,-1.0445686657457678) --(0.2533624368935869,-1.0292532115124036);
\draw[color=red,line width=0.2mm] (0.24833080930550994,-1.0637406197366581) --(0.25102121217019413,-1.0445686657457678);
\draw[color=red,line width=0.2mm] (0.2441767689032544,-1.087582868852554) --(0.24833080930550994,-1.0637406197366581);
\draw[color=red,line width=0.2mm] (0.24106255331409418,-1.1023865894930165) --(0.2441767689032544,-1.087582868852554);
\draw[color=red,line width=0.2mm] (0.23721758566681217,-1.1208975416101592) --(0.24106255331409418,-1.1023865894930165);
\draw[color=red,line width=0.2mm] (0.23453889077182674,-1.1324062014654244) --(0.23721758566681217,-1.1208975416101592);
\draw[color=red,line width=0.2mm] (0.2323679443080873,-1.139476339472284) --(0.23453889077182674,-1.1324062014654244);
\draw[color=red,line width=0.2mm] (0.2300631031330175,-1.1484154577360919) --(0.2323679443080873,-1.139476339472284);
\draw[color=red,line width=0.2mm] (0.2270417445373517,-1.159552236557295) --(0.2300631031330175,-1.1484154577360919);
\draw[color=red,line width=0.2mm] (0.2230393453248691,-1.1734100052846252) --(0.2270417445373517,-1.159552236557295);
\draw[color=red,line width=0.2mm] (0.22005851068081828,-1.1819237166112326) --(0.2230393453248691,-1.1734100052846252);
\draw[color=red,line width=0.2mm] (0.21656708282830647,-1.1926380909860037) --(0.22005851068081828,-1.1819237166112326);
\draw[color=red,line width=0.2mm] (0.21196653017896683,-1.2059517489460454) --(0.21656708282830647,-1.1926380909860037);
\draw[color=red,line width=0.2mm] (0.20861819152596645,-1.214099503397719) --(0.21196653017896683,-1.2059517489460454);
\draw[color=red,line width=0.2mm] (0.20463911063708837,-1.2243597178843992) --(0.20861819152596645,-1.214099503397719);
\draw[color=red,line width=0.2mm] (0.19941679565593945,-1.2370858376058262) --(0.20463911063708837,-1.2243597178843992);
\draw[color=red,line width=0.2mm] (0.19565258179394052,-1.244822352805052) --(0.19941679565593945,-1.2370858376058262);
\draw[color=red,line width=0.2mm] (0.191165642952095,-1.2545877094275872) --(0.19565258179394052,-1.244822352805052);
\draw[color=red,line width=0.2mm] (0.18529451933804483,-1.2666703642826127) --(0.191165642952095,-1.2545877094275872);
\draw[color=red,line width=0.2mm] (0.1810948836258364,-1.2739493159439752) --(0.18529451933804483,-1.2666703642826127);
\draw[color=red,line width=0.2mm] (0.17607604418146852,-1.2831664567553303) --(0.1810948836258364,-1.2739493159439752);
\draw[color=red,line width=0.2mm] (0.16935568628230033,-1.2944347945173924) --(0.17607604418146852,-1.2831664567553303);
\draw[color=red,line width=0.2mm] (0.1605470629898158,-1.3082679503757892) --(0.16935568628230033,-1.2944347945173924);
\draw[color=red,line width=0.2mm] (0.15449862640575293,-1.3165488955488835) --(0.1605470629898158,-1.3082679503757892);
\draw[color=red,line width=0.2mm] (0.146878315284378,-1.3268483459683322) --(0.15449862640575293,-1.3165488955488835);
\draw[color=red,line width=0.2mm] (0.14175478839067826,-1.3330061802563211) --(0.146878315284378,-1.3268483459683322);
\draw[color=red,line width=0.2mm] (0.13538984559456493,-1.3407303813444726) --(0.14175478839067826,-1.3330061802563211);
\draw[color=red,line width=0.2mm] (0.131057271382184,-1.345250144389433) --(0.13538984559456493,-1.3407303813444726);
\draw[color=red,line width=0.2mm] (0.12576140291599533,-1.3510030758662972) --(0.131057271382184,-1.345250144389433);
\draw[color=red,line width=0.2mm] (0.11881451194583185,-1.3578810571062214) --(0.12576140291599533,-1.3510030758662972);
\draw[color=red,line width=0.2mm] (0.10984456535917458,-1.3661783897215627) --(0.11881451194583185,-1.3578810571062214);
\draw[color=red,line width=0.2mm] (0.10386524645818777,-1.3709372841202223) --(0.10984456535917458,-1.3661783897215627);
\draw[color=red,line width=0.2mm] (0.09635527329800805,-1.376830093320609) --(0.10386524645818777,-1.3709372841202223);
\draw[color=red,line width=0.2mm] (0.09143029951726331,-1.3802029782084915) --(0.09635527329800805,-1.376830093320609);
\draw[color=red,line width=0.2mm] (0.08525456429941047,-1.3843834288144703) --(0.09143029951726331,-1.3802029782084915);
\draw[color=red,line width=0.2mm] (0.07732953641464824,-1.3892927449753185) --(0.08525456429941047,-1.3843834288144703);
\draw[color=red,line width=0.2mm] (0.0721639149019263,-1.3919960255119315) --(0.07732953641464824,-1.3892927449753185);
\draw[color=red,line width=0.2mm] (0.06569133034092578,-1.3953347077230303) --(0.0721639149019263,-1.3919960255119315);
\draw[color=red,line width=0.2mm] (0.0574213617854775,-1.3991417088341762) --(0.06569133034092578,-1.3953347077230303);
\draw[color=red,line width=0.2mm] (0.05207516545278117,-1.4011027091304613) --(0.0574213617854775,-1.3991417088341762);
\draw[color=red,line width=0.2mm] (0.04538292054241262,-1.403510927225552) --(0.05207516545278117,-1.4011027091304613);
\draw[color=red,line width=0.2mm] (0.0368807788546858,-1.4061115832336997) --(0.04538292054241262,-1.403510927225552);
\draw[color=red,line width=0.2mm] (0.03144236390454402,-1.4072768495374879) --(0.0368807788546858,-1.4061115832336997);
\draw[color=red,line width=0.2mm] (0.024642183787221876,-1.4086914394518497) --(0.03144236390454402,-1.4072768495374879);
\draw[color=red,line width=0.2mm] (0.01606225193792051,-1.4100238320011718) --(0.024642183787221876,-1.4086914394518497);
\draw[color=red,line width=0.2mm] (0.010641794759411835,-1.4103774036585244) --(0.01606225193792051,-1.4100238320011718);
\draw[color=red,line width=0.2mm] (0.0038709010550127235,-1.4107825174155562) --(0.010641794759411835,-1.4103774036585244);
\draw[color=red,line width=0.2mm] (-0.00460812302617239,-1.410852270261292) --(0.0038709010550127235,-1.4107825174155562);
\draw[color=red,line width=0.2mm] (-0.009895719944058488,-1.4104272421580681) --(-0.00460812302617239,-1.410852270261292);
\draw[color=red,line width=0.2mm] (-0.01649598190911328,-1.4098669766981182) --(-0.009895719944058488,-1.4104272421580681);
\draw[color=red,line width=0.2mm] (-0.02470161319272336,-1.4087560280806388) --(-0.01649598190911328,-1.4098669766981182);
\draw[color=red,line width=0.2mm] (-0.02975780309681976,-1.4076310026588073) --(-0.02470161319272336,-1.4087560280806388);
\draw[color=red,line width=0.2mm] (-0.03606708255380627,-1.406203882706288) --(-0.02975780309681976,-1.4076310026588073);
\draw[color=red,line width=0.2mm] (-0.043862664918248875,-1.404055329193632) --(-0.03606708255380627,-1.406203882706288);
\draw[color=red,line width=0.2mm] (-0.04861952209714767,-1.402337104007445) --(-0.043862664918248875,-1.404055329193632);
\draw[color=red,line width=0.2mm] (-0.05455495366977875,-1.4001750260376384) --(-0.04861952209714767,-1.402337104007445);
\draw[color=red,line width=0.2mm] (-0.061854361517838165,-1.3971627820489279) --(-0.05455495366977875,-1.4001750260376384);
\draw[color=red,line width=0.2mm] (-0.07077655341999393,-1.39293959002291) --(-0.061854361517838165,-1.3971627820489279);
\draw[color=red,line width=0.2mm] (-0.07611904697108052,-1.3898434811828422) --(-0.07077655341999393,-1.39293959002291);
\draw[color=red,line width=0.2mm] (-0.08278326562323901,-1.385963935123639) --(-0.07611904697108052,-1.3898434811828422);
\draw[color=red,line width=0.2mm] (-0.09089502144232582,-1.380756480642181) --(-0.08278326562323901,-1.385963935123639);
\draw[color=red,line width=0.2mm] (-0.09572397871174836,-1.3771477421530107) --(-0.09089502144232582,-1.380756480642181);
\draw[color=red,line width=0.2mm] (-0.10174914831150403,-1.3726308254143955) --(-0.09572397871174836,-1.3771477421530107);
\draw[color=red,line width=0.2mm] (-0.10906693462059396,-1.3667099180637245) --(-0.10174914831150403,-1.3726308254143955);
\draw[color=red,line width=0.2mm] (-0.11788168255306533,-1.3589150378272474) --(-0.10906693462059396,-1.3667099180637245);
\draw[color=red,line width=0.2mm] (-0.12303635682835846,-1.3536630701787893) --(-0.11788168255306533,-1.3589150378272474);
\draw[color=red,line width=0.2mm] (-0.1294682656307822,-1.3470958937377762) --(-0.12303635682835846,-1.3536630701787893);
\draw[color=red,line width=0.2mm] (-0.13720828678324412,-1.3386031877362523) --(-0.1294682656307822,-1.3470958937377762);
\draw[color=red,line width=0.2mm] (-0.14172947271047107,-1.3330193610560719) --(-0.13720828678324412,-1.3386031877362523);
\draw[color=red,line width=0.2mm] (-0.14743825791472562,-1.3260924758174746) --(-0.14172947271047107,-1.3330193610560719);
\draw[color=red,line width=0.2mm] (-0.15415886471422993,-1.317105068272194) --(-0.14743825791472562,-1.3260924758174746);
\draw[color=red,line width=0.2mm] (-0.16224319939898568,-1.3056425552875808) --(-0.15415886471422993,-1.317105068272194);
\draw[color=red,line width=0.2mm] (-0.16688132520603902,-1.298199066254802) --(-0.16224319939898568,-1.3056425552875808);
\draw[color=red,line width=0.2mm] (-0.17275681677671212,-1.2889502724675233) --(-0.16688132520603902,-1.298199066254802);
\draw[color=red,line width=0.2mm] (-0.17605009307817496,-1.2829402875873939) --(-0.17275681677671212,-1.2889502724675233);
\draw[color=red,line width=0.2mm] (-0.18032013135764932,-1.2755209513131092) --(-0.17605009307817496,-1.2829402875873939);
\draw[color=red,line width=0.2mm] (-0.18547552274380144,-1.2661442998720072) --(-0.18032013135764932,-1.2755209513131092);
\draw[color=red,line width=0.2mm] (-0.18831603874407998,-1.2600834636146006) --(-0.18547552274380144,-1.2661442998720072);
\draw[color=red,line width=0.2mm] (-0.19206313896233124,-1.2526105604424846) --(-0.18831603874407998,-1.2600834636146006);
\draw[color=red,line width=0.2mm] (-0.19658776371934555,-1.2431912638273992) --(-0.19206313896233124,-1.2526105604424846);
\draw[color=red,line width=0.2mm] (-0.20178843969892432,-1.2312068397002864) --(-0.19658776371934555,-1.2431912638273992);
\draw[color=red,line width=0.2mm] (-0.2081888584392633,-1.216186023542018) --(-0.20178843969892432,-1.2312068397002864);
\draw[color=red,line width=0.2mm] (-0.21153608447064431,-1.206536936596057) --(-0.2081888584392633,-1.216186023542018);
\draw[color=red,line width=0.2mm] (-0.21598715297190094,-1.1945827832596556) --(-0.21153608447064431,-1.206536936596057);
\draw[color=red,line width=0.2mm] (-0.2212469458658435,-1.1795303788021607) --(-0.21598715297190094,-1.1945827832596556);
\draw[color=red,line width=0.2mm] (-0.22388434795128007,-1.1699098198043407) --(-0.2212469458658435,-1.1795303788021607);
\draw[color=red,line width=0.2mm] (-0.22752271503665247,-1.1579960357680288) --(-0.22388434795128007,-1.1699098198043407);
\draw[color=red,line width=0.2mm] (-0.23181082779432818,-1.1430269164063345) --(-0.22752271503665247,-1.1579960357680288);
\draw[color=red,line width=0.2mm] (-0.2339291189780849,-1.1335206311010009) --(-0.23181082779432818,-1.1430269164063345);
\draw[color=red,line width=0.2mm] (-0.23687317948330924,-1.1217172485268294) --(-0.2339291189780849,-1.1335206311010009);
\draw[color=red,line width=0.2mm] (-0.24032857861275464,-1.106908790679693) --(-0.23687317948330924,-1.1217172485268294);
\draw[color=red,line width=0.2mm] (-0.244311181944956,-1.0883228801810316) --(-0.24032857861275464,-1.106908790679693);
\draw[color=red,line width=0.2mm] (-0.24599612434972234,-1.0765495340960298) --(-0.244311181944956,-1.0883228801810316);
\draw[color=red,line width=0.2mm] (-0.2485725549635699,-1.0619248865843276) --(-0.24599612434972234,-1.0765495340960298);
\draw[color=red,line width=0.2mm] (-0.2515039591925324,-1.0435954913974281) --(-0.2485725549635699,-1.0619248865843276);
\draw[color=red,line width=0.2mm] (-0.25268755849865643,-1.0320462819484686) --(-0.2515039591925324,-1.0435954913974281);
\draw[color=red,line width=0.2mm] (-0.25451640696078903,-1.0176602483944535) --(-0.25268755849865643,-1.0320462819484686);
\draw[color=red,line width=0.2mm] (-0.25655121457847857,-0.9996475460531002) --(-0.25451640696078903,-1.0176602483944535);
\draw[color=red,line width=0.2mm] (-0.25834234330304245,-0.9770561874617062) --(-0.25655121457847857,-0.9996475460531002);
\draw[color=red,line width=0.2mm] (-0.2604468482709242,-0.9488106215166421) --(-0.25834234330304245,-0.9770561874617062);
\draw[color=red,line width=0.2mm] (-0.26067872706450956,-0.9310967870392576) --(-0.2604468482709242,-0.9488106215166421);
\draw[color=red,line width=0.2mm] (-0.2614261833917028,-0.9089814005794756) --(-0.26067872706450956,-0.9310967870392576);
\draw[color=red,line width=0.2mm] (-0.26188933667849945,-0.8813252608280671) --(-0.2614261833917028,-0.9089814005794756);
\draw[color=red,line width=0.2mm] (-0.26104437821183185,-0.8640402799519235) --(-0.26188933667849945,-0.8813252608280671);
\draw[color=red,line width=0.2mm] (-0.26061691717752883,-0.8424351194290924) --(-0.26104437821183185,-0.8640402799519235);
\draw[color=red,line width=0.2mm] (-0.25967767900023936,-0.8154397177255502) --(-0.26061691717752883,-0.8424351194290924);
\draw[color=red,line width=0.2mm] (-0.2579133912928909,-0.7817211734403545) --(-0.25967767900023936,-0.8154397177255502);
\draw[color=red,line width=0.2mm] (-0.2551161864507642,-0.7607652665189285) --(-0.2579133912928909,-0.7817211734403545);
\draw[color=red,line width=0.2mm] (-0.25267606595791375,-0.7344997205482752) --(-0.2551161864507642,-0.7607652665189285);
\draw[color=red,line width=0.2mm] (-0.24912245091530702,-0.7017184602280034) --(-0.25267606595791375,-0.7344997205482752);
\draw[color=red,line width=0.2mm] (-0.2454347666915152,-0.6814117524512914) --(-0.24912245091530702,-0.7017184602280034);
\draw[color=red,line width=0.2mm] (-0.2414280439691809,-0.6559630103234511) --(-0.2454347666915152,-0.6814117524512914);
\draw[color=red,line width=0.2mm] (-0.23602395125141729,-0.6242181077348123) --(-0.2414280439691809,-0.6559630103234511);
\draw[color=red,line width=0.2mm] (-0.2288731364326492,-0.5846077742726999) --(-0.23602395125141729,-0.6242181077348123);
\draw[color=red,line width=0.2mm] (-0.22299315925356053,-0.5601278698378388) --(-0.2288731364326492,-0.5846077742726999);
\draw[color=red,line width=0.2mm] (-0.2158586692446725,-0.5294993886646356) --(-0.22299315925356053,-0.5601278698378388);
\draw[color=red,line width=0.2mm] (-0.21092376548605007,-0.5104711845094306) --(-0.2158586692446725,-0.5294993886646356);
\draw[color=red,line width=0.2mm] (-0.20475294205542588,-0.4866910522222645) --(-0.21092376548605007,-0.5104711845094306);
\draw[color=red,line width=0.2mm] (-0.20060999604371874,-0.47190461061963507) --(-0.20475294205542588,-0.4866910522222645);
\draw[color=red,line width=0.2mm] (-0.19541681628872015,-0.45342727872843) --(-0.20060999604371874,-0.47190461061963507);
\draw[color=red,line width=0.2mm] (-0.1888155542644974,-0.4303620888545288) --(-0.19541681628872015,-0.45342727872843);
\draw[color=red,line width=0.2mm] (-0.18424753177223996,-0.41607700634808326) --(-0.1888155542644974,-0.4303620888545288);
\draw[color=red,line width=0.2mm] (-0.1786120166993513,-0.3982007531858383) --(-0.18424753177223996,-0.41607700634808326);
\draw[color=red,line width=0.2mm] (-0.17137759693383448,-0.3759163862579017) --(-0.1786120166993513,-0.3982007531858383);
\draw[color=red,line width=0.2mm] (-0.16660239924264114,-0.3620726190499313) --(-0.17137759693383448,-0.3759163862579017);
\draw[color=red,line width=0.2mm] (-0.1606085651020613,-0.34477770812791303) --(-0.16660239924264114,-0.3620726190499313);
\draw[color=red,line width=0.2mm] (-0.156716480901405,-0.33401966366833397) --(-0.1606085651020613,-0.34477770812791303);
\draw[color=red,line width=0.2mm] (-0.1518920162938724,-0.3205581812543974) --(-0.156716480901405,-0.33401966366833397);
\draw[color=red,line width=0.2mm] (-0.14871646233598984,-0.3122031145611736) --(-0.1518920162938724,-0.3205581812543974);
\draw[color=red,line width=0.2mm] (-0.14482312200616976,-0.3017316848011526) --(-0.14871646233598984,-0.3122031145611736);
\draw[color=red,line width=0.2mm] (-0.14228720115727178,-0.29522566116145665) --(-0.14482312200616976,-0.3017316848011526);
\draw[color=red,line width=0.2mm] (-0.13916980389191347,-0.28707341202884923) --(-0.14228720115727178,-0.29522566116145665);
\draw[color=red,line width=0.2mm] (-0.13519263734503978,-0.2769141231395868) --(-0.13916980389191347,-0.28707341202884923);
\draw[color=red,line width=0.2mm] (-0.13016732253468538,-0.2642362881939561) --(-0.13519263734503978,-0.2769141231395868);
\draw[color=red,line width=0.2mm] (-0.126947044275417,-0.25634443757317443) --(-0.13016732253468538,-0.2642362881939561);
\draw[color=red,line width=0.2mm] (-0.12293989480383581,-0.24647246599165992) --(-0.126947044275417,-0.25634443757317443);
\draw[color=red,line width=0.2mm] (-0.12035135868598129,-0.24033697030015738) --(-0.12293989480383581,-0.24647246599165992);
\draw[color=red,line width=0.2mm] (-0.11715492462540046,-0.2326515497645464) --(-0.12035135868598129,-0.24033697030015738);
\draw[color=red,line width=0.2mm] (-0.1151030798494101,-0.22787084049386291) --(-0.11715492462540046,-0.2326515497645464);
\draw[color=red,line width=0.2mm] (-0.11256563859983111,-0.22188349503280164) --(-0.1151030798494101,-0.22787084049386291);
\draw[color=red,line width=0.2mm] (-0.10935120469247228,-0.21441748776500308) --(-0.11256563859983111,-0.22188349503280164);
\draw[color=red,line width=0.2mm] (-0.10530433034848177,-0.20509746814598995) --(-0.10935120469247228,-0.21441748776500308);
\draw[color=red,line width=0.2mm] (-0.10273271828668248,-0.19929094971818628) --(-0.10530433034848177,-0.20509746814598995);
\draw[color=red,line width=0.2mm] (-0.09952776792397768,-0.19202867011649846) --(-0.10273271828668248,-0.19929094971818628);
\draw[color=red,line width=0.2mm] (-0.09748011198064996,-0.1875095543363133) --(-0.09952776792397768,-0.19202867011649846);
\draw[color=red,line width=0.2mm] (-0.09494123078235979,-0.18185147990372524) --(-0.09748011198064996,-0.1875095543363133);
\draw[color=red,line width=0.2mm] (-0.09332590733065432,-0.17832805580714595) --(-0.09494123078235979,-0.18185147990372524);
\draw[color=red,line width=0.2mm] (-0.09132109681834154,-0.17391730899272465) --(-0.09332590733065432,-0.17832805580714595);
\draw[color=red,line width=0.2mm] (-0.08879261999352503,-0.1684141272642099) --(-0.09132109681834154,-0.17391730899272465);
\draw[color=red,line width=0.2mm] (-0.08561682453507627,-0.1615421627868847) --(-0.08879261999352503,-0.1684141272642099);
\draw[color=red,line width=0.2mm] (-0.08360980715499645,-0.1572574647650164) --(-0.08561682453507627,-0.1615421627868847);
\draw[color=red,line width=0.2mm] (-0.08109915398127733,-0.1519025049764441) --(-0.08360980715499645,-0.1572574647650164);
\draw[color=red,line width=0.2mm] (-0.07951729403794786,-0.14856162986915786) --(-0.08109915398127733,-0.1519025049764441);
\draw[color=red,line width=0.2mm] (-0.07754307976933437,-0.14438408111569673) --(-0.07951729403794786,-0.14856162986915786);
\draw[color=red,line width=0.2mm] (-0.07506609876610078,-0.13916650905760267) --(-0.07754307976933437,-0.14438408111569673);
\draw[color=red,line width=0.2mm] (-0.07349429650094391,-0.13591682302965177) --(-0.07506609876610078,-0.13916650905760267);
\draw[color=red,line width=0.2mm] (-0.07154269363593987,-0.13184845055084443) --(-0.07349429650094391,-0.13591682302965177);
\draw[color=red,line width=0.2mm] (-0.07030944607916104,-0.12931221351757896) --(-0.07154269363593987,-0.13184845055084443);
\draw[color=red,line width=0.2mm] (-0.06877536993445459,-0.12613831726164915) --(-0.07030944607916104,-0.12931221351757896);
\draw[color=red,line width=0.2mm] (-0.06684818169812379,-0.12217559401070088) --(-0.06877536993445459,-0.12613831726164915);
\draw[color=red,line width=0.2mm] (-0.06443383602891362,-0.11722480334335479) --(-0.06684818169812379,-0.12217559401070088);
\draw[color=red,line width=0.2mm] (-0.06291735735382116,-0.11413422982692446) --(-0.06443383602891362,-0.11722480334335479);
\draw[color=red,line width=0.2mm] (-0.061024508600319854,-0.11026967200824517) --(-0.06291735735382116,-0.11413422982692446);
\draw[color=red,line width=0.2mm] (-0.059835654423292035,-0.10785717948773862) --(-0.061024508600319854,-0.11026967200824517);
\draw[color=red,line width=0.2mm] (-0.05835377409876886,-0.10483951022408279) --(-0.059835654423292035,-0.10785717948773862);
\draw[color=red,line width=0.2mm] (-0.056501911142790545,-0.1010671843127421) --(-0.05835377409876886,-0.10483951022408279);
\draw[color=red,line width=0.2mm] (-0.05534680751583375,-0.09870834767273663) --(-0.056501911142790545,-0.1010671843127421);
\draw[color=red,line width=0.2mm] (-0.05462865806542676,-0.0972322234756183) --(-0.05534680751583375,-0.09870834767273663);
\draw[color=red,line width=0.2mm] (-0.053731716983231155,-0.0953867071625784) --(-0.05462865806542676,-0.0972322234756183);
\draw[color=red,line width=0.2mm] (-0.05317810312197368,-0.09422988729163824) --(-0.053731716983231155,-0.0953867071625784);
\draw[color=red,line width=0.2mm] (-0.05248711833933593,-0.09278337784419274) --(-0.05317810312197368,-0.09422988729163824);
\draw[color=red,line width=0.2mm] (-0.052061566658253636,-0.09187631309531258) --(-0.05248711833933593,-0.09278337784419274);
\draw[color=red,line width=0.2mm] (-0.05153242126583178,-0.09074118307738807) --(-0.052061566658253636,-0.09187631309531258);
\draw[color=red,line width=0.2mm] (-0.051209775083459065,-0.09002800597963215) --(-0.05153242126583178,-0.09074118307738807);
\draw[color=red,line width=0.2mm] (-0.05101149434008916,-0.0895807582846536) --(-0.051209775083459065,-0.09002800597963215);
\draw[color=red,line width=0.2mm] (-0.050764892210611645,-0.08902115860333877) --(-0.05101149434008916,-0.0895807582846536);
\draw[color=red,line width=0.2mm] (-0.050615860736603555,-0.08866919626063287) --(-0.050764892210611645,-0.08902115860333877);
\draw[color=red,line width=0.2mm] (-0.05052452577189248,-0.08844846290943054) --(-0.050615860736603555,-0.08866919626063287);
\draw[color=red,line width=0.2mm] (-0.05041094015799831,-0.08817231352908872) --(-0.05052452577189248,-0.08844846290943054);
\draw[color=red,line width=0.2mm] (-0.050342577939933235,-0.08799865624541023) --(-0.05041094015799831,-0.08817231352908872);
\draw[color=red,line width=0.2mm] (-0.050257904732162524,-0.08778128624463387) --(-0.050342577939933235,-0.08799865624541023);
\draw[color=red,line width=0.2mm] (-0.05020756456432839,-0.08764444570592682) --(-0.050257904732162524,-0.08778128624463387);
\draw[color=red,line width=0.2mm] (-0.05014543008504749,-0.08747311435142782) --(-0.05020756456432839,-0.08764444570592682);
\draw[color=red,line width=0.2mm] (-0.05010918047381465,-0.0873651211579158) --(-0.05014543008504749,-0.08747311435142782);
\draw[color=red,line width=0.2mm] (-0.05006470198620516,-0.08722986275276373) --(-0.05010918047381465,-0.0873651211579158);
\draw[color=red,line width=0.2mm] (-0.05003958224810704,-0.08714448003624058) --(-0.05006470198620516,-0.08722986275276373);
\draw[color=red,line width=0.2mm] (-0.05002476179691185,-0.08709086628012964) --(-0.05003958224810704,-0.08714448003624058);
\draw[color=red,line width=0.2mm] (-0.05000651325328438,-0.08702378052613219) --(-0.05002476179691185,-0.08709086628012964);
\draw[color=red,line width=0.2mm] (-0.049996386008061944,-0.0869815198195066) --(-0.05000651325328438,-0.08702378052613219);
\draw[color=red,line width=0.2mm] (-0.0499840682936031,-0.08692861946592624) --(-0.049996386008061944,-0.0869815198195066);
\draw[color=red,line width=0.2mm] (-0.04997755477512349,-0.08689529746563292) --(-0.0499840682936031,-0.08692861946592624);
\draw[color=red,line width=0.2mm] (-0.04996973113334434,-0.08685359056769688) --(-0.04997755477512349,-0.08689529746563292);
\draw[color=red,line width=0.2mm] (-0.04996594135935105,-0.08682733529631385) --(-0.04996973113334434,-0.08685359056769688);
\draw[color=red,line width=0.2mm] (-0.04996119196001998,-0.08679452649114243) --(-0.04996594135935105,-0.08682733529631385);
\draw[color=red,line width=0.2mm] (-0.04995973091538504,-0.08677384083946578) --(-0.04996119196001998,-0.08679452649114243);
\draw[color=red,line width=0.2mm] (-0.04995752750615398,-0.08674803568910082) --(-0.04995973091538504,-0.08677384083946578);
\draw[color=red,line width=0.2mm] (-0.04995756884131196,-0.08673182829839819) --(-0.04995752750615398,-0.08674803568910082);
\draw[color=red,line width=0.2mm] (-0.049957529922682764,-0.08671159271539713) --(-0.04995756884131196,-0.08673182829839819);
\draw[color=red,line width=0.2mm] (-0.04995837095375208,-0.08669896594058314) --(-0.049957529922682764,-0.08671159271539713);
\draw[color=red,line width=0.2mm] (-0.04995940739722884,-0.08668319242942972) --(-0.04995837095375208,-0.08669896594058314);
\draw[color=red,line width=0.2mm] (-0.049961226700167005,-0.08667345864657315) --(-0.04995940739722884,-0.08668319242942972);
\draw[color=red,line width=0.2mm] (-0.049963196915256886,-0.08666126719053244) --(-0.049961226700167005,-0.08667345864657315);
\draw[color=red,line width=0.2mm] (-0.049965474675821936,-0.08665386694046365) --(-0.049963196915256886,-0.08666126719053244);
\draw[color=red,line width=0.2mm] (-0.04996802686249928,-0.0866445624736142) --(-0.049965474675821936,-0.08665386694046365);
\draw[color=red,line width=0.2mm] (-0.04997050167964007,-0.0866390379743221) --(-0.04996802686249928,-0.0866445624736142);
\draw[color=red,line width=0.2mm] (-0.04997333377470907,-0.08663205264061144) --(-0.04997050167964007,-0.0866390379743221);
\draw[color=red,line width=0.2mm] (-0.04997579477459258,-0.08662801174157984) --(-0.04997333377470907,-0.08663205264061144);
\draw[color=red,line width=0.2mm] (-0.04997865346729689,-0.0866228634023829) --(-0.04997579477459258,-0.08662801174157984);
\draw[color=red,line width=0.2mm] (-0.04998265993788138,-0.08661668830568879) --(-0.04997865346729689,-0.0866228634023829);
\draw[color=red,line width=0.2mm] (-0.04998839111908701,-0.0866094900088635) --(-0.04998265993788138,-0.08661668830568879);
\draw[color=red,line width=0.2mm] (-0.04999767569369812,-0.08660256359556932) --(-0.04998839111908701,-0.0866094900088635);
\draw[color=red,line width=0.2mm] (-0.05000985928381949,-0.08659493114768857) --(-0.04999767569369812,-0.08660256359556932);
\draw[color=red,line width=0.2mm] (-0.05001931528947273,-0.08659502330257511) --(-0.05000985928381949,-0.08659493114768857);
\draw[color=red,line width=0.2mm] (-0.050030473735298224,-0.08659362630452717) --(-0.05001931528947273,-0.08659502330257511);
\draw[color=red,line width=0.2mm] (-0.05003750996549197,-0.08659431347409627) --(-0.050030473735298224,-0.08659362630452717);
\draw[color=red,line width=0.2mm] (-0.05004625898601741,-0.08659503093522752) --(-0.05003750996549197,-0.08659431347409627);
\draw[color=red,line width=0.2mm] (-0.050051640229338765,-0.08659615050427265) --(-0.05004625898601741,-0.08659503093522752);
\draw[color=red,line width=0.2mm] (-0.0500583819712126,-0.08659739377427011) --(-0.050051640229338765,-0.08659615050427265);
\draw[color=red,line width=0.2mm] (-0.05006671848208649,-0.08659937748099138) --(-0.0500583819712126,-0.08659739377427011);
\draw[color=red,line width=0.2mm] (-0.050071708502880605,-0.08660138730787033) --(-0.05006671848208649,-0.08659937748099138);
\draw[color=red,line width=0.2mm] (-0.050078072120729046,-0.08660346673389625) --(-0.050071708502880605,-0.08660138730787033);
\draw[color=red,line width=0.2mm] (-0.050085933742841426,-0.08660633476329542) --(-0.050078072120729046,-0.08660346673389625);
\draw[color=red,line width=0.2mm] (-0.05009065404157122,-0.08660861071560251) --(-0.050085933742841426,-0.08660633476329542);
\draw[color=red,line width=0.2mm] (-0.050096659449727195,-0.0866111949789247) --(-0.05009065404157122,-0.08660861071560251);
\draw[color=red,line width=0.2mm] (-0.050104086887386406,-0.08661460373894532) --(-0.050096659449727195,-0.0866111949789247);
\draw[color=red,line width=0.2mm] (-0.050113253323372076,-0.08661911265440267) --(-0.050104086887386406,-0.08661460373894532);
\draw[color=red,line width=0.2mm] (-0.050118723843453866,-0.08662242513069769) --(-0.050113253323372076,-0.08661911265440267);
\draw[color=red,line width=0.2mm] (-0.050125720955163,-0.08662626348629321) --(-0.050118723843453866,-0.08662242513069769);
\draw[color=red,line width=0.2mm] (-0.05013437460540646,-0.0866312267453543) --(-0.050125720955163,-0.08662626348629321);
\draw[color=red,line width=0.2mm] (-0.05014505624385594,-0.08663766118237629) --(-0.05013437460540646,-0.0866312267453543);
\draw[color=red,line width=0.2mm] (-0.05015144287660152,-0.08664214238877195) --(-0.05014505624385594,-0.08663766118237629);
\draw[color=red,line width=0.2mm] (-0.05015960274423929,-0.08664746459221935) --(-0.05015144287660152,-0.08664214238877195);
\draw[color=red,line width=0.2mm] (-0.050169699594651604,-0.08665427262985446) --(-0.05015960274423929,-0.08664746459221935);
\draw[color=red,line width=0.2mm] (-0.050182171376119265,-0.08666299998909716) --(-0.050169699594651604,-0.08665427262985446);
\draw[color=red,line width=0.2mm] (-0.050189650959787335,-0.08666889014911398) --(-0.050182171376119265,-0.08666299998909716);
\draw[color=red,line width=0.2mm] (-0.05019919185054964,-0.08667598925226004) --(-0.050189650959787335,-0.08666889014911398);
\draw[color=red,line width=0.2mm] (-0.050211006040081774,-0.08668501160423166) --(-0.05019919185054964,-0.08667598925226004);
\draw[color=red,line width=0.2mm] (-0.05022561201828317,-0.08669649826537489) --(-0.050211006040081774,-0.08668501160423166);
\draw[color=red,line width=0.2mm] (-0.050243639240724725,-0.08671114463353104) --(-0.05022561201828317,-0.08669649826537489);
\draw[color=red,line width=0.2mm] (-0.0502543967108301,-0.08672090734551641) --(-0.050243639240724725,-0.08671114463353104);
\draw[color=red,line width=0.2mm] (-0.05026817800742027,-0.08673271237025676) --(-0.0502543967108301,-0.08672090734551641);
\draw[color=red,line width=0.2mm] (-0.050285239725933434,-0.08674765901035306) --(-0.05026817800742027,-0.08673271237025676);
\draw[color=red,line width=0.2mm] (-0.050306331608983575,-0.08676660750424137) --(-0.050285239725933434,-0.08674765901035306);
\draw[color=red,line width=0.2mm] (-0.050319027763090995,-0.08677897925484167) --(-0.050306331608983575,-0.08676660750424137);
\draw[color=red,line width=0.2mm] (-0.05033519357640413,-0.08679412309866764) --(-0.050319027763090995,-0.08677897925484167);
\draw[color=red,line width=0.2mm] (-0.050355231133808506,-0.0868132324531174) --(-0.05033519357640413,-0.08679412309866764);
\draw[color=red,line width=0.2mm] (-0.05037983467350498,-0.08683757731396441) --(-0.050355231133808506,-0.0868132324531174);
\draw[color=red,line width=0.2mm] (-0.05041050855359769,-0.08686808745619347) --(-0.05037983467350498,-0.08683757731396441);
\draw[color=red,line width=0.2mm] (-0.05042912752826765,-0.08688770079248788) --(-0.05041050855359769,-0.08686808745619347);
\draw[color=red,line width=0.2mm] (-0.05045264113643869,-0.08691198122177048) --(-0.05042912752826765,-0.08688770079248788);
\draw[color=red,line width=0.2mm] (-0.05048179464884913,-0.08694256092174689) --(-0.05045264113643869,-0.08691198122177048);
\draw[color=red,line width=0.2mm] (-0.05051789859175001,-0.08698110490500383) --(-0.05048179464884913,-0.08694256092174689);
\draw[color=red,line width=0.2mm] (-0.050539767298697566,-0.08700583659285303) --(-0.05051789859175001,-0.08698110490500383);
\draw[color=red,line width=0.2mm] (-0.05056752976794497,-0.0870363586699832) --(-0.050539767298697566,-0.08700583659285303);
\draw[color=red,line width=0.2mm] (-0.050601993171599774,-0.08707472791076663) --(-0.05056752976794497,-0.0870363586699832);
\draw[color=red,line width=0.2mm] (-0.05064473115926365,-0.08712299380925571) --(-0.050601993171599774,-0.08707472791076663);
\draw[color=red,line width=0.2mm] (-0.050670741437262946,-0.08715377253823742) --(-0.05064473115926365,-0.08712299380925571);
\draw[color=red,line width=0.2mm] (-0.05070367842965287,-0.0871918757733498) --(-0.050670741437262946,-0.08715377253823742);
\draw[color=red,line width=0.2mm] (-0.050744604581441956,-0.08723971557858487) --(-0.05070367842965287,-0.0871918757733498);
\draw[color=red,line width=0.2mm] (-0.0507954120657042,-0.08729981316293571) --(-0.050744604581441956,-0.08723971557858487);
\draw[color=red,line width=0.2mm] (-0.05085842892576996,-0.0873753487539284) --(-0.0507954120657042,-0.08729981316293571);
\draw[color=red,line width=0.2mm] (-0.05089674819983485,-0.08742343718355461) --(-0.05085842892576996,-0.0873753487539284);
\draw[color=red,line width=0.2mm] (-0.0509453445415337,-0.08748297385421275) --(-0.05089674819983485,-0.08742343718355461);
\draw[color=red,line width=0.2mm] (-0.051005747478524564,-0.08755767293918673) --(-0.0509453445415337,-0.08748297385421275);
\draw[color=red,line width=0.2mm] (-0.05108076637278935,-0.08765143672163345) --(-0.051005747478524564,-0.08755767293918673);
\draw[color=red,line width=0.2mm] (-0.05117386540966556,-0.08776917800162087) --(-0.05108076637278935,-0.08765143672163345);
\draw[color=red,line width=0.2mm] (-0.0512306076184226,-0.08784389635912701) --(-0.05117386540966556,-0.08776917800162087);
\draw[color=red,line width=0.2mm] (-0.05130248808972947,-0.08793654994463464) --(-0.0512306076184226,-0.08784389635912701);
\draw[color=red,line width=0.2mm] (-0.05139188253911581,-0.08805271936436034) --(-0.05130248808972947,-0.08793654994463464);
\draw[color=red,line width=0.2mm] (-0.051502465651470646,-0.08819881787039542) --(-0.05139188253911581,-0.08805271936436034);
\draw[color=red,line width=0.2mm] (-0.05164049435234868,-0.08838159053098703) --(-0.051502465651470646,-0.08819881787039542);
\draw[color=red,line width=0.2mm] (-0.05172537654254734,-0.08849686104722289) --(-0.05164049435234868,-0.08838159053098703);
\draw[color=red,line width=0.2mm] (-0.05183208903780178,-0.08864049295124592) --(-0.05172537654254734,-0.08849686104722289);
\draw[color=red,line width=0.2mm] (-0.051964897619486965,-0.08882046380001561) --(-0.05183208903780178,-0.08864049295124592);
\draw[color=red,line width=0.2mm] (-0.0521300973950898,-0.08904602354690311) --(-0.051964897619486965,-0.08882046380001561);
\draw[color=red,line width=0.2mm] (-0.052231720062209795,-0.08918818202237488) --(-0.0521300973950898,-0.08904602354690311);
\draw[color=red,line width=0.2mm] (-0.052359756095012575,-0.08936514765778919) --(-0.052231720062209795,-0.08918818202237488);
\draw[color=red,line width=0.2mm] (-0.05251925427307892,-0.08958674933372386) --(-0.052359756095012575,-0.08936514765778919);
\draw[color=red,line width=0.2mm] (-0.05271786052434067,-0.08986430149109077) --(-0.05251925427307892,-0.08958674933372386);
\draw[color=red,line width=0.2mm] (-0.05296506469649175,-0.09021199322181458) --(-0.05271786052434067,-0.08986430149109077);
\draw[color=red,line width=0.2mm] (-0.05311735717477588,-0.09043086284348915) --(-0.05296506469649175,-0.09021199322181458);
\draw[color=red,line width=0.2mm] (-0.053309197245917324,-0.09070340830962717) --(-0.05311735717477588,-0.09043086284348915);
\draw[color=red,line width=0.2mm] (-0.053548314214233596,-0.09104456995639547) --(-0.053309197245917324,-0.09070340830962717);
\draw[color=red,line width=0.2mm] (-0.053846265521287656,-0.09147168273000279) --(-0.053548314214233596,-0.09104456995639547);
\draw[color=red,line width=0.2mm] (-0.05421742648786348,-0.0920064630680326) --(-0.053846265521287656,-0.09147168273000279);
\draw[color=red,line width=0.2mm] (-0.05444677653359516,-0.09234251481660949) --(-0.05421742648786348,-0.0920064630680326);
\draw[color=red,line width=0.2mm] (-0.05473524325746682,-0.09276135095707093) --(-0.05444677653359516,-0.09234251481660949);
\draw[color=red,line width=0.2mm] (-0.055095041016438695,-0.09328543636552478) --(-0.05473524325746682,-0.09276135095707093);
\draw[color=red,line width=0.2mm] (-0.05554372260486692,-0.09394127342051509) --(-0.055095041016438695,-0.09328543636552478);
\draw[color=red,line width=0.2mm] (-0.056103169575914866,-0.09476202919447002) --(-0.05554372260486692,-0.09394127342051509);
\draw[color=red,line width=0.2mm] (-0.056450019035995246,-0.09527690742329605) --(-0.056103169575914866,-0.09476202919447002);
\draw[color=red,line width=0.2mm] (-0.05688553891164109,-0.09591917534147547) --(-0.056450019035995246,-0.09527690742329605);
\draw[color=red,line width=0.2mm] (-0.0574291555901072,-0.09672254074442199) --(-0.05688553891164109,-0.09591917534147547);
\draw[color=red,line width=0.2mm] (-0.058107658282771465,-0.09772743570568371) --(-0.0574291555901072,-0.09672254074442199);
\draw[color=red,line width=0.2mm] (-0.05895452352988592,-0.09898440633804058) --(-0.058107658282771465,-0.09772743570568371);
\draw[color=red,line width=0.2mm] (-0.06001163786761927,-0.10055660715150605) --(-0.05895452352988592,-0.09898440633804058);
\draw[color=red,line width=0.2mm] (-0.061331494878235325,-0.10252289001148282) --(-0.06001163786761927,-0.10055660715150605);
\draw[color=red,line width=0.2mm] (-0.06298000773406658,-0.10498162134306313) --(-0.061331494878235325,-0.10252289001148282);
\draw[color=red,line width=0.2mm] (-0.06504012272827979,-0.10805538816172672) --(-0.06298000773406658,-0.10498162134306313);
\draw[color=red,line width=0.2mm] (-0.06761647927552175,-0.11189678355586916) --(-0.06504012272827979,-0.10805538816172672);
\draw[color=red,line width=0.2mm] (-0.0708414443380565,-0.11669549364520089) --(-0.06761647927552175,-0.11189678355586916);
\draw[color=red,line width=0.2mm] (-0.07286220447938002,-0.11969121526965926) --(-0.0708414443380565,-0.11669549364520089);
\draw[color=red,line width=0.2mm] (-0.07539257776444075,-0.123432879894297) --(-0.07286220447938002,-0.11969121526965926);
\draw[color=red,line width=0.2mm] (-0.07698442972991834,-0.12576438796452827) --(-0.07539257776444075,-0.123432879894297);
\draw[color=red,line width=0.2mm] (-0.07896808413882535,-0.12868295308575117) --(-0.07698442972991834,-0.12576438796452827);
\draw[color=red,line width=0.2mm] (-0.08145294426020794,-0.13232755699388093) --(-0.07896808413882535,-0.12868295308575117);
\draw[color=red,line width=0.2mm] (-0.08456763009538154,-0.13687742925253082) --(-0.08145294426020794,-0.13232755699388093);
\draw[color=red,line width=0.2mm] (-0.08653020854676995,-0.13971017007336026) --(-0.08456763009538154,-0.13687742925253082);
\draw[color=red,line width=0.2mm] (-0.08897602524103758,-0.14325619015527558) --(-0.08653020854676995,-0.13971017007336026);
\draw[color=red,line width=0.2mm] (-0.09204216033692496,-0.14768258818487387) --(-0.08897602524103758,-0.14325619015527558);
\draw[color=red,line width=0.2mm] (-0.09396554765067755,-0.15044418814574778) --(-0.09204216033692496,-0.14768258818487387);
\draw[color=red,line width=0.2mm] (-0.09637506375354682,-0.15389250333186855) --(-0.09396554765067755,-0.15044418814574778);
\draw[color=red,line width=0.2mm] (-0.09789634758268284,-0.15603694557226278) --(-0.09637506375354682,-0.15389250333186855);
\draw[color=red,line width=0.2mm] (-0.09978596811903755,-0.15872590623466176) --(-0.09789634758268284,-0.15603694557226278);
\draw[color=red,line width=0.2mm] (-0.10215328429719307,-0.16208338302335532) --(-0.09978596811903755,-0.15872590623466176);
\draw[color=red,line width=0.2mm] (-0.10512077912017527,-0.1662743293548724) --(-0.10215328429719307,-0.16208338302335532);
\draw[color=red,line width=0.2mm] (-0.10884333061591019,-0.1715036528217375) --(-0.10512077912017527,-0.1662743293548724);
\draw[color=red,line width=0.2mm] (-0.11119531869020961,-0.17475380625454007) --(-0.10884333061591019,-0.1715036528217375);
\draw[color=red,line width=0.2mm] (-0.11412204383300512,-0.17882599555694156) --(-0.11119531869020961,-0.17475380625454007);
\draw[color=red,line width=0.2mm] (-0.11779323995573768,-0.1839070156861611) --(-0.11412204383300512,-0.17882599555694156);
\draw[color=red,line width=0.2mm] (-0.12240234531665183,-0.19024371202317006) --(-0.11779323995573768,-0.1839070156861611);
\draw[color=red,line width=0.2mm] (-0.1253199755893823,-0.19417710079417466) --(-0.12240234531665183,-0.19024371202317006);
\draw[color=red,line width=0.2mm] (-0.1289488105045061,-0.1991071780336473) --(-0.1253199755893823,-0.19417710079417466);
\draw[color=red,line width=0.2mm] (-0.133504180571984,-0.20525550233525028) --(-0.1289488105045061,-0.1991071780336473);
\draw[color=red,line width=0.2mm] (-0.1363664443990584,-0.20908692817628854) --(-0.133504180571984,-0.20525550233525028);
\draw[color=red,line width=0.2mm] (-0.1399555270657355,-0.21386778338591758) --(-0.1363664443990584,-0.20908692817628854);
\draw[color=red,line width=0.2mm] (-0.1422317110687795,-0.21683090538401156) --(-0.1399555270657355,-0.21386778338591758);
\draw[color=red,line width=0.2mm] (-0.14505085068199433,-0.22055451270450568) --(-0.1422317110687795,-0.21683090538401156);
\draw[color=red,line width=0.2mm] (-0.14858582567247855,-0.22520063487766848) --(-0.14505085068199433,-0.22055451270450568);
\draw[color=red,line width=0.2mm] (-0.15302190142163427,-0.23099504056843304) --(-0.14858582567247855,-0.22520063487766848);
\draw[color=red,line width=0.2mm] (-0.15859426112093292,-0.2382170925281491) --(-0.15302190142163427,-0.23099504056843304);
\draw[color=red,line width=0.2mm] (-0.16212952366463546,-0.24269002001113768) --(-0.15859426112093292,-0.2382170925281491);
\draw[color=red,line width=0.2mm] (-0.1665209778305165,-0.24830268534059338) --(-0.16212952366463546,-0.24269002001113768);
\draw[color=red,line width=0.2mm] (-0.17203641933842506,-0.25529799861249697) --(-0.1665209778305165,-0.24830268534059338);
\draw[color=red,line width=0.2mm] (-0.17897167867729766,-0.26400969124518203) --(-0.17203641933842506,-0.25529799861249697);
\draw[color=red,line width=0.2mm] (-0.1833814617256481,-0.2693940230389226) --(-0.17897167867729766,-0.26400969124518203);
\draw[color=red,line width=0.2mm] (-0.18885650064083565,-0.27615437066962895) --(-0.1833814617256481,-0.2693940230389226);
\draw[color=red,line width=0.2mm] (-0.19573938000109378,-0.284573004494605) --(-0.18885650064083565,-0.27615437066962895);
\draw[color=red,line width=0.2mm] (-0.2001084519490013,-0.2897791427442344) --(-0.19573938000109378,-0.284573004494605);
\draw[color=red,line width=0.2mm] (-0.2055413602738704,-0.2963102993792642) --(-0.2001084519490013,-0.2897791427442344);
\draw[color=red,line width=0.2mm] (-0.2123694462592838,-0.3044433660089862) --(-0.2055413602738704,-0.2963102993792642);
\draw[color=red,line width=0.2mm] (-0.22096248726697618,-0.31456077864616244) --(-0.2123694462592838,-0.3044433660089862);
\draw[color=red,line width=0.2mm] (-0.2264403772835434,-0.32079202603427187) --(-0.22096248726697618,-0.31456077864616244);
\draw[color=red,line width=0.2mm] (-0.2332342765272436,-0.3286270970920698) --(-0.2264403772835434,-0.32079202603427187);
\draw[color=red,line width=0.2mm] (-0.24178193626976577,-0.3383727222072636) --(-0.2332342765272436,-0.3286270970920698);
\draw[color=red,line width=0.2mm] (-0.2525531013066668,-0.3504782593157556) --(-0.24178193626976577,-0.3383727222072636);
\draw[color=red,line width=0.2mm] (-0.25944255229858204,-0.35790209937337775) --(-0.2525531013066668,-0.3504782593157556);
\draw[color=red,line width=0.2mm] (-0.26797693833620173,-0.3672519334432684) --(-0.25944255229858204,-0.35790209937337775);
\draw[color=red,line width=0.2mm] (-0.2787275804939659,-0.37886323624880935) --(-0.26797693833620173,-0.3672519334432684);
\draw[color=red,line width=0.2mm] (-0.29229522625595344,-0.3932565296236594) --(-0.2787275804939659,-0.37886323624880935);
\draw[color=red,line width=0.2mm] (-0.30100719851311464,-0.4020295495735898) --(-0.29229522625595344,-0.3932565296236594);
\draw[color=red,line width=0.2mm] (-0.31178388160854525,-0.41310483160285877) --(-0.30100719851311464,-0.4020295495735898);
\draw[color=red,line width=0.2mm] (-0.32537838700825156,-0.4268275318454709) --(-0.31178388160854525,-0.41310483160285877);
\draw[color=red,line width=0.2mm] (-0.3339716124066607,-0.4353073714660592) --(-0.32537838700825156,-0.4268275318454709);
\draw[color=red,line width=0.2mm] (-0.3447844136021619,-0.4458344596002909) --(-0.3339716124066607,-0.4353073714660592);
\draw[color=red,line width=0.2mm] (-0.3584130367179353,-0.45887664228876907) --(-0.3447844136021619,-0.4458344596002909);
\draw[color=red,line width=0.2mm] (-0.36720423325655,-0.4667371000891371) --(-0.3584130367179353,-0.45887664228876907);
\draw[color=red,line width=0.2mm] (-0.37800304706254817,-0.476765651181101) --(-0.36720423325655,-0.4667371000891371);
\draw[color=red,line width=0.2mm] (-0.39161273672516367,-0.4891805539498387) --(-0.37800304706254817,-0.476765651181101);
\draw[color=red,line width=0.2mm] (-0.408799176985153,-0.504505894333059) --(-0.39161273672516367,-0.4891805539498387);
\draw[color=red,line width=0.2mm] (-0.4305555978893369,-0.5233515255539705) --(-0.408799176985153,-0.504505894333059);
\draw[color=red,line width=0.2mm] (-0.45817977707186514,-0.5464044094011301) --(-0.4305555978893369,-0.5233515255539705);
\draw[color=red,line width=0.2mm] (-0.47578091100589864,-0.5603999854993758) --(-0.45817977707186514,-0.5464044094011301);
\draw[color=red,line width=0.2mm] (-0.4980258684939621,-0.5775837196573798) --(-0.47578091100589864,-0.5603999854993758);
\draw[color=red,line width=0.2mm] (-0.5262213374549329,-0.5985497931640633) --(-0.4980258684939621,-0.5775837196573798);
\draw[color=red,line width=0.2mm] (-0.5620863698509914,-0.6239013327192523) --(-0.5262213374549329,-0.5985497931640633);
\draw[color=red,line width=0.2mm] (-0.5857481524218117,-0.6378836189701926) --(-0.5620863698509914,-0.6239013327192523);
\draw[color=red,line width=0.2mm] (-0.6145898357328903,-0.6564719524956609) --(-0.5857481524218117,-0.6378836189701926);
\draw[color=red,line width=0.2mm] (-0.6331691106713562,-0.6671923606500229) --(-0.6145898357328903,-0.6564719524956609);
\draw[color=red,line width=0.2mm] (-0.6562980335988698,-0.6807445499573941) --(-0.6331691106713562,-0.6671923606500229);
\draw[color=red,line width=0.2mm] (-0.6855874600452744,-0.6970220166393076) --(-0.6562980335988698,-0.6807445499573941);
\draw[color=red,line width=0.2mm] (-0.7045468404572454,-0.7059524627099804) --(-0.6855874600452744,-0.6970220166393076);
\draw[color=red,line width=0.2mm] (-0.7279741037369587,-0.717635022232742) --(-0.7045468404572454,-0.7059524627099804);
\draw[color=red,line width=0.2mm] (-0.7429655431571498,-0.7242016886646993) --(-0.7279741037369587,-0.717635022232742);
\draw[color=red,line width=0.2mm] (-0.7616113585477183,-0.7326052002235005) --(-0.7429655431571498,-0.7242016886646993);
\draw[color=red,line width=0.2mm] (-0.7852462261685682,-0.7423544434563469) --(-0.7616113585477183,-0.7326052002235005);
\draw[color=red,line width=0.2mm] (-0.8150766990590719,-0.7538190606586168) --(-0.7852462261685682,-0.7423544434563469);
\draw[color=red,line width=0.2mm] (-0.8340730718755658,-0.7600083450525693) --(-0.8150766990590719,-0.7538190606586168);
\draw[color=red,line width=0.2mm] (-0.857782526584657,-0.767828551649035) --(-0.8340730718755658,-0.7600083450525693);
\draw[color=red,line width=0.2mm] (-0.8729059556914499,-0.7717093592500529) --(-0.857782526584657,-0.767828551649035);
\draw[color=red,line width=0.2mm] (-0.8917156387565761,-0.7768692248266418) --(-0.8729059556914499,-0.7717093592500529);
\draw[color=red,line width=0.2mm] (-0.9036457686296615,-0.7794028019925103) --(-0.8917156387565761,-0.7768692248266418);
\draw[color=red,line width=0.2mm] (-0.9185044834191177,-0.782781212406676) --(-0.9036457686296615,-0.7794028019925103);
\draw[color=red,line width=0.2mm] (-0.9371716713433093,-0.7865681477859633) --(-0.9185044834191177,-0.782781212406676);
\draw[color=red,line width=0.2mm] (-0.9489958135655693,-0.7880485979354702) --(-0.9371716713433093,-0.7865681477859633);
\draw[color=red,line width=0.2mm] (-0.9637089071708094,-0.7902764542379608) --(-0.9489958135655693,-0.7880485979354702);
\draw[color=red,line width=0.2mm] (-0.9729744437821217,-0.791133183824186) --(-0.9637089071708094,-0.7902764542379608);
\draw[color=red,line width=0.2mm] (-0.9845338144758412,-0.79237264482896) --(-0.9729744437821217,-0.791133183824186);
\draw[color=red,line width=0.2mm] (-0.9990145377214825,-0.7935928222996509) --(-0.9845338144758412,-0.79237264482896);
\draw[color=red,line width=0.2mm] (-1.0081057628823342,-0.7936771698123603) --(-0.9990145377214825,-0.7935928222996509);
\draw[color=red,line width=0.2mm] (-1.0194518885113617,-0.7940766510957729) --(-1.0081057628823342,-0.7936771698123603);
\draw[color=red,line width=0.2mm] (-1.02654938749483,-0.7939209225074909) --(-1.0194518885113617,-0.7940766510957729);
\draw[color=red,line width=0.2mm] (-1.035418826432965,-0.7938592780010493) --(-1.02654938749483,-0.7939209225074909);
\draw[color=red,line width=0.2mm] (-1.046501312875464,-0.7935406298711347) --(-1.035418826432965,-0.7938592780010493);
\draw[color=red,line width=0.2mm] (-1.0534019456433124,-0.7928406069046419) --(-1.046501312875464,-0.7935406298711347);
\draw[color=red,line width=0.2mm] (-1.0620389907186683,-0.7921866012858051) --(-1.0534019456433124,-0.7928406069046419);
\draw[color=red,line width=0.2mm] (-1.0727958316141644,-0.7909432545075868) --(-1.0620389907186683,-0.7921866012858051);
\draw[color=red,line width=0.2mm] (-1.086190424445892,-0.788998294081855) --(-1.0727958316141644,-0.7909432545075868);
\draw[color=red,line width=0.2mm] (-1.0944719573973498,-0.787252956598835) --(-1.086190424445892,-0.788998294081855);
\draw[color=red,line width=0.2mm] (-1.1048056909450066,-0.7850112043943686) --(-1.0944719573973498,-0.787252956598835);
\draw[color=red,line width=0.2mm] (-1.1111783402563762,-0.7832510119709728) --(-1.1048056909450066,-0.7850112043943686);
\draw[color=red,line width=0.2mm] (-1.1191305083371688,-0.7810137316130333) --(-1.1111783402563762,-0.7832510119709728);
\draw[color=red,line width=0.2mm] (-1.128966457468233,-0.7778688805093309) --(-1.1191305083371688,-0.7810137316130333);
\draw[color=red,line width=0.2mm] (-1.134980081625279,-0.7755170465687619) --(-1.128966457468233,-0.7778688805093309);
\draw[color=red,line width=0.2mm] (-1.1424771754760574,-0.7725377034434396) --(-1.134980081625279,-0.7755170465687619);
\draw[color=red,line width=0.2mm] (-1.1516928307320187,-0.7684422733251202) --(-1.1424771754760574,-0.7725377034434396);
\draw[color=red,line width=0.2mm] (-1.1572574517862975,-0.7654738849899944) --(-1.1516928307320187,-0.7684422733251202);
\draw[color=red,line width=0.2mm] (-1.1641858452627418,-0.7617232178128851) --(-1.1572574517862975,-0.7654738849899944);
\draw[color=red,line width=0.2mm] (-1.1726272498191568,-0.7566499699864334) --(-1.1641858452627418,-0.7617232178128851);
\draw[color=red,line width=0.2mm] (-1.177634357687908,-0.7530614732379771) --(-1.1726272498191568,-0.7566499699864334);
\draw[color=red,line width=0.2mm] (-1.1838583328042809,-0.7485382812540147) --(-1.177634357687908,-0.7530614732379771);
\draw[color=red,line width=0.2mm] (-1.191347601756595,-0.7425035049701183) --(-1.1838583328042809,-0.7485382812540147);
\draw[color=red,line width=0.2mm] (-1.1956802133160969,-0.7383281813320496) --(-1.191347601756595,-0.7425035049701183);
\draw[color=red,line width=0.2mm] (-1.2010556008577415,-0.7330782127256266) --(-1.1956802133160969,-0.7383281813320496);
\draw[color=red,line width=0.2mm] (-1.2074142780860955,-0.7261648689759241) --(-1.2010556008577415,-0.7330782127256266);
\draw[color=red,line width=0.2mm] (-1.2109687235007904,-0.7214846855770813) --(-1.2074142780860955,-0.7261648689759241);
\draw[color=red,line width=0.2mm] (-1.2153704396093143,-0.7156137606804134) --(-1.2109687235007904,-0.7214846855770813);
\draw[color=red,line width=0.2mm] (-1.220459142068009,-0.707981756670157) --(-1.2153704396093143,-0.7156137606804134);
\draw[color=red,line width=0.2mm] (-1.223173383855995,-0.7029246401532662) --(-1.220459142068009,-0.707981756670157);
\draw[color=red,line width=0.2mm] (-1.226529198832271,-0.6965932046379681) --(-1.223173383855995,-0.7029246401532662);
\draw[color=red,line width=0.2mm] (-1.230288036842515,-0.6884621042992878) --(-1.226529198832271,-0.6965932046379681);
\draw[color=red,line width=0.2mm] (-1.2321609753235707,-0.6831797834291458) --(-1.230288036842515,-0.6884621042992878);
\draw[color=red,line width=0.2mm] (-1.2344728670210419,-0.6765749521644937) --(-1.2321609753235707,-0.6831797834291458);
\draw[color=red,line width=0.2mm] (-1.236937863605053,-0.6681817001298823) --(-1.2344728670210419,-0.6765749521644937);
\draw[color=red,line width=0.2mm] (-1.2380264620032744,-0.6628188213742212) --(-1.236937863605053,-0.6681817001298823);
\draw[color=red,line width=0.2mm] (-1.2393658072165048,-0.6561177403292952) --(-1.2380264620032744,-0.6628188213742212);
\draw[color=red,line width=0.2mm] (-1.2406514966559663,-0.6476726057092164) --(-1.2393658072165048,-0.6561177403292952);
\draw[color=red,line width=0.2mm] (-1.2410496511927516,-0.6423445735449336) --(-1.2406514966559663,-0.6476726057092164);
\draw[color=red,line width=0.2mm] (-1.2415319971454855,-0.635688711772022) --(-1.2410496511927516,-0.6423445735449336);
\draw[color=red,line width=0.2mm] (-1.2417952769615737,-0.6273509087967692) --(-1.2415319971454855,-0.635688711772022);
\draw[color=red,line width=0.2mm] (-1.2416157148831928,-0.6169244636230149) --(-1.2417952769615737,-0.6273509087967692);
\draw[color=red,line width=0.2mm] (-1.240986431330735,-0.6104322793758216) --(-1.2416157148831928,-0.6169244636230149);
\draw[color=red,line width=0.2mm] (-1.2401879385883157,-0.6023253288303619) --(-1.240986431330735,-0.6104322793758216);
\draw[color=red,line width=0.2mm] (-1.2387746386302882,-0.5922407882682004) --(-1.2401879385883157,-0.6023253288303619);
\draw[color=red,line width=0.2mm] (-1.237471631522768,-0.5860075369835126) --(-1.2387746386302882,-0.5922407882682004);
\draw[color=red,line width=0.2mm] (-1.2358339149962447,-0.5782228806663647) --(-1.237471631522768,-0.5860075369835126);
\draw[color=red,line width=0.2mm] (-1.2334522133855894,-0.5685682346800557) --(-1.2358339149962447,-0.5782228806663647);
\draw[color=red,line width=0.2mm] (-1.2299851198459708,-0.5566310034828013) --(-1.2334522133855894,-0.5685682346800557);
\draw[color=red,line width=0.2mm] (-1.2273310773161987,-0.549324792037779) --(-1.2299851198459708,-0.5566310034828013);
\draw[color=red,line width=0.2mm] (-1.2240068231872445,-0.5402007515799644) --(-1.2273310773161987,-0.549324792037779);
\draw[color=red,line width=0.2mm] (-1.2194740630804584,-0.5289400885649246) --(-1.2240068231872445,-0.5402007515799644);
\draw[color=red,line width=0.2mm] (-1.2162622004327284,-0.522063681792846) --(-1.2194740630804584,-0.5289400885649246);
\draw[color=red,line width=0.2mm] (-1.2123188075531326,-0.5134399166858348) --(-1.2162622004327284,-0.522063681792846);
\draw[color=red,line width=0.2mm] (-1.2069205113009462,-0.5028851586134295) --(-1.2123188075531326,-0.5134399166858348);
\draw[color=red,line width=0.2mm] (-1.1998342363447232,-0.4898716661821891) --(-1.2069205113009462,-0.5028851586134295);
\draw[color=red,line width=0.2mm] (-1.1949780040128128,-0.4819819619891873) --(-1.1998342363447232,-0.4898716661821891);
\draw[color=red,line width=0.2mm] (-1.188990725257649,-0.47207523468697754) --(-1.1949780040128128,-0.4819819619891873);
\draw[color=red,line width=0.2mm] (-1.1848785992828468,-0.4661173855637549) --(-1.188990725257649,-0.47207523468697754);
\draw[color=red,line width=0.2mm] (-1.1798888543049442,-0.4585752432721869) --(-1.1848785992828468,-0.4661173855637549);
\draw[color=red,line width=0.2mm] (-1.1734807342869542,-0.44926291073131136) --(-1.1798888543049442,-0.4585752432721869);
\draw[color=red,line width=0.2mm] (-1.169127615808405,-0.4436914717479983) --(-1.1734807342869542,-0.44926291073131136);
\draw[color=red,line width=0.2mm] (-1.1638655442013766,-0.4365989767421224) --(-1.169127615808405,-0.4436914717479983);
\draw[color=red,line width=0.2mm] (-1.1571476279405752,-0.42783921185888885) --(-1.1638655442013766,-0.4365989767421224);
\draw[color=red,line width=0.2mm] (-1.1485429006304826,-0.4170516736807413) --(-1.1571476279405752,-0.42783921185888885);
\draw[color=red,line width=0.2mm] (-1.1427025335980037,-0.4106928723142443) --(-1.1485429006304826,-0.4170516736807413);
\draw[color=red,line width=0.2mm] (-1.1356689510747457,-0.40252297824804883) --(-1.1427025335980037,-0.4106928723142443);
\draw[color=red,line width=0.2mm] (-1.126709430958836,-0.3924572775372498) --(-1.1356689510747457,-0.40252297824804883);
\draw[color=red,line width=0.2mm] (-1.1207611227088459,-0.3864868201651984) --(-1.126709430958836,-0.3924572775372498);
\draw[color=red,line width=0.2mm] (-1.1135083138733564,-0.37885587547155397) --(-1.1207611227088459,-0.3864868201651984);
\draw[color=red,line width=0.2mm] (-1.1043047790278135,-0.3694498170363272) --(-1.1135083138733564,-0.37885587547155397);
\draw[color=red,line width=0.2mm] (-1.0925975486583457,-0.357894172212476) --(-1.1043047790278135,-0.3694498170363272);
\draw[color=red,line width=0.2mm] (-1.0848192523919997,-0.3511557488742924) --(-1.0925975486583457,-0.357894172212476);
\draw[color=red,line width=0.2mm] (-1.0753639111107427,-0.34245213611014336) --(-1.0848192523919997,-0.3511557488742924);
\draw[color=red,line width=0.2mm] (-1.0633806789845663,-0.3317535871071963) --(-1.0753639111107427,-0.34245213611014336);
\draw[color=red,line width=0.2mm] (-1.0481615413933962,-0.31865428920221867) --(-1.0633806789845663,-0.3317535871071963);
\draw[color=red,line width=0.2mm] (-1.0380906284319877,-0.3111409353387288) --(-1.0481615413933962,-0.31865428920221867);
\draw[color=red,line width=0.2mm] (-1.025830954534947,-0.30135305808707474) --(-1.0380906284319877,-0.3111409353387288);
\draw[color=red,line width=0.2mm] (-1.0103150235449858,-0.2893617909597111) --(-1.025830954534947,-0.30135305808707474);
\draw[color=red,line width=0.2mm] (-1.0001980124876553,-0.28242806680044963) --(-1.0103150235449858,-0.2893617909597111);
\draw[color=red,line width=0.2mm] (-0.9877795551407391,-0.2734568231759657) --(-1.0001980124876553,-0.28242806680044963);
\draw[color=red,line width=0.2mm] (-0.9721013252091418,-0.26246073843079676) --(-0.9877795551407391,-0.2734568231759657);
\draw[color=red,line width=0.2mm] (-0.9520488082404165,-0.2493815881373545) --(-0.9721013252091418,-0.26246073843079676);
\draw[color=red,line width=0.2mm] (-0.9269119728226762,-0.2331503252895059) --(-0.9520488082404165,-0.2493815881373545);
\draw[color=red,line width=0.2mm] (-0.9105908871466305,-0.22399132328563207) --(-0.9269119728226762,-0.2331503252895059);
\draw[color=red,line width=0.2mm] (-0.8904507978919127,-0.21212400089454722) --(-0.9105908871466305,-0.22399132328563207);
\draw[color=red,line width=0.2mm] (-0.8650269147528338,-0.197720372757564) --(-0.8904507978919127,-0.21212400089454722);
\draw[color=red,line width=0.2mm] (-0.8328984449346861,-0.1803455683184468) --(-0.8650269147528338,-0.197720372757564);
\draw[color=red,line width=0.2mm] (-0.8118806800948046,-0.17130291585659327) --(-0.8328984449346861,-0.1803455683184468);
\draw[color=red,line width=0.2mm] (-0.7861929696658335,-0.15887612119192712) --(-0.8118806800948046,-0.17130291585659327);
\draw[color=red,line width=0.2mm] (-0.7538246532620986,-0.14388911471753701) --(-0.7861929696658335,-0.15887612119192712);
\draw[color=red,line width=0.2mm] (-0.7130182376872135,-0.12592153990593366) --(-0.7538246532620986,-0.14388911471753701);
\draw[color=red,line width=0.2mm] (-0.6863587536813208,-0.11744535310810342) --(-0.7130182376872135,-0.12592153990593366);
\draw[color=red,line width=0.2mm] (-0.6698185990198475,-0.11193556309635516) --(-0.6863587536813208,-0.11744535310810342);
\draw[color=red,line width=0.2mm] (-0.6493716760333695,-0.1044590110088339) --(-0.6698185990198475,-0.11193556309635516);
\draw[color=red,line width=0.2mm] (-0.6235830761416593,-0.0957597352490918) --(-0.6493716760333695,-0.1044590110088339);
\draw[color=red,line width=0.2mm] (-0.5912263291121339,-0.08525729892546934) --(-0.6235830761416593,-0.0957597352490918);
\draw[color=red,line width=0.2mm] (-0.5708173619284334,-0.07928450997559011) --(-0.5912263291121339,-0.08525729892546934);
\draw[color=red,line width=0.2mm] (-0.5453578166105918,-0.07166282570356729) --(-0.5708173619284334,-0.07928450997559011);
\draw[color=red,line width=0.2mm] (-0.5292612956836394,-0.06753839354236858) --(-0.5453578166105918,-0.07166282570356729);
\draw[color=red,line width=0.2mm] (-0.5091915264372899,-0.06221794324470657) --(-0.5292612956836394,-0.06753839354236858);
\draw[color=red,line width=0.2mm] (-0.4965978291771492,-0.0590855508948399) --(-0.5091915264372899,-0.06221794324470657);
\draw[color=red,line width=0.2mm] (-0.4808719547203751,-0.05510985925320968) --(-0.4965978291771492,-0.0590855508948399);
\draw[color=red,line width=0.2mm] (-0.47098897418527125,-0.05284570733240886) --(-0.4808719547203751,-0.05510985925320968);
\draw[color=red,line width=0.2mm] (-0.45866031694262066,-0.04991426513959999) --(-0.47098897418527125,-0.05284570733240886);
\draw[color=red,line width=0.2mm] (-0.4432277960724143,-0.046342453958071794) --(-0.45866031694262066,-0.04991426513959999);
\draw[color=red,line width=0.2mm] (-0.43352761032751796,-0.04435384685506269) --(-0.4432277960724143,-0.046342453958071794);
\draw[color=red,line width=0.2mm] (-0.4214332514726428,-0.0417315911827379) --(-0.43352761032751796,-0.04435384685506269);
\draw[color=red,line width=0.2mm] (-0.4062769730109651,-0.03863433004379025) --(-0.4214332514726428,-0.0417315911827379);
\draw[color=red,line width=0.2mm] (-0.38730859310983334,-0.034878258496005766) --(-0.4062769730109651,-0.03863433004379025);
\draw[color=red,line width=0.2mm] (-0.3754195212938752,-0.032705933913396316) --(-0.38730859310983334,-0.034878258496005766);
\draw[color=red,line width=0.2mm] (-0.36056658943714004,-0.029948886056364685) --(-0.3754195212938752,-0.032705933913396316);
\draw[color=red,line width=0.2mm] (-0.35124971814800937,-0.028413361468733973) --(-0.36056658943714004,-0.029948886056364685);
\draw[color=red,line width=0.2mm] (-0.3396197876136338,-0.026404980600563333) --(-0.35124971814800937,-0.028413361468733973);
\draw[color=red,line width=0.2mm] (-0.33233059008301746,-0.025271532023531204) --(-0.3396197876136338,-0.026404980600563333);
\draw[color=red,line width=0.2mm] (-0.3232297242201742,-0.023791861506230888) --(-0.33233059008301746,-0.025271532023531204);
\draw[color=red,line width=0.2mm] (-0.3118383878783098,-0.022037961718951064) --(-0.3232297242201742,-0.023791861506230888);
\draw[color=red,line width=0.2mm] (-0.29758962894318597,-0.019909262018215416) --(-0.3118383878783098,-0.022037961718951064);
\draw[color=red,line width=0.2mm] (-0.288670334210557,-0.018673554456598223) --(-0.29758962894318597,-0.019909262018215416);
\draw[color=red,line width=0.2mm] (-0.27752458198521635,-0.017106805006581793) --(-0.288670334210557,-0.018673554456598223);
\draw[color=red,line width=0.2mm] (-0.27054465129530203,-0.016228861277391295) --(-0.27752458198521635,-0.017106805006581793);
\draw[color=red,line width=0.2mm] (-0.2618263136990386,-0.015083676033631623) --(-0.27054465129530203,-0.016228861277391295);
\draw[color=red,line width=0.2mm] (-0.25636893055159043,-0.014433644511514921) --(-0.2618263136990386,-0.015083676033631623);
\draw[color=red,line width=0.2mm] (-0.24955154380477174,-0.013587390727564538) --(-0.25636893055159043,-0.014433644511514921);
\draw[color=red,line width=0.2mm] (-0.24102350586877389,-0.012581310104462031) --(-0.24955154380477174,-0.013587390727564538);
\draw[color=red,line width=0.2mm] (-0.23035945964331833,-0.011358313155862738) --(-0.24102350586877389,-0.012581310104462031);
\draw[color=red,line width=0.2mm] (-0.22368867894003933,-0.010645220833161356) --(-0.23035945964331833,-0.011358313155862738);
\draw[color=red,line width=0.2mm] (-0.21535159132692894,-0.009741958771903963) --(-0.22368867894003933,-0.010645220833161356);
\draw[color=red,line width=0.2mm] (-0.21013515368832988,-0.009231996579902481) --(-0.21535159132692894,-0.009741958771903963);
\draw[color=red,line width=0.2mm] (-0.20361733584596162,-0.008568860148446628) --(-0.21013515368832988,-0.009231996579902481);
\draw[color=red,line width=0.2mm] (-0.19954019599023987,-0.008189625248978967) --(-0.20361733584596162,-0.008568860148446628);
\draw[color=red,line width=0.2mm] (-0.19444557322029465,-0.007697542840000966) --(-0.19954019599023987,-0.008189625248978967);
\draw[color=red,line width=0.2mm] (-0.18807467106205883,-0.007110066492569413) --(-0.19444557322029465,-0.007697542840000966);
\draw[color=red,line width=0.2mm] (-0.18010938069782356,-0.006394093114578989) --(-0.18807467106205883,-0.007110066492569413);
\draw[color=red,line width=0.2mm] (-0.17512869035578843,-0.005973664359817167) --(-0.18010938069782356,-0.006394093114578989);
\draw[color=red,line width=0.2mm] (-0.16890266652681388,-0.005450441583259521) --(-0.17512869035578843,-0.005973664359817167);
\draw[color=red,line width=0.2mm] (-0.16111932855077593,-0.0048061952683317545) --(-0.16890266652681388,-0.005450441583259521);
\draw[color=red,line width=0.2mm] (-0.15625153790636104,-0.004443327030917667) --(-0.16111932855077593,-0.0048061952683317545);
\draw[color=red,line width=0.2mm] (-0.15016741252657823,-0.003982714069982025) --(-0.15625153790636104,-0.004443327030917667);
\draw[color=red,line width=0.2mm] (-0.14636387440453855,-0.0037076900096163897) --(-0.15016741252657823,-0.003982714069982025);
\draw[color=red,line width=0.2mm] (-0.1416094758502332,-0.003363781367428757) --(-0.14636387440453855,-0.0037076900096163897);
\draw[color=red,line width=0.2mm] (-0.1356658125822834,-0.002943197789739743) --(-0.1416094758502332,-0.003363781367428757);
\draw[color=red,line width=0.2mm] (-0.1319502839390734,-0.00269091063373761) --(-0.1356658125822834,-0.002943197789739743);
\draw[color=red,line width=0.2mm] (-0.12730612422072995,-0.002372004851611199) --(-0.1319502839390734,-0.00269091063373761);
\draw[color=red,line width=0.2mm] (-0.12440293911318677,-0.002181292375540257) --(-0.12730612422072995,-0.002372004851611199);
\draw[color=red,line width=0.2mm] (-0.12077435711508977,-0.0019370333925720223) --(-0.12440293911318677,-0.002181292375540257);
\draw[color=red,line width=0.2mm] (-0.11623863665740213,-0.0016316051003250728) --(-0.12077435711508977,-0.0019370333925720223);
\draw[color=red,line width=0.2mm] (-0.11340389770909924,-0.0014394302104836997) --(-0.11623863665740213,-0.0016316051003250728);
\draw[color=red,line width=0.2mm] (-0.11163252022923907,-0.001314477577293341) --(-0.11340389770909924,-0.0014394302104836997);
\draw[color=red,line width=0.2mm] (-0.1094184008320943,-0.0011568554334715154) --(-0.11163252022923907,-0.001314477577293341);
\draw[color=red,line width=0.2mm] (-0.10803522409372014,-0.00104950899865746) --(-0.1094184008320943,-0.0011568554334715154);
\draw[color=red,line width=0.2mm] (-0.10630639680603593,-0.0009136096121753984) --(-0.10803522409372014,-0.00104950899865746);
\draw[color=red,line width=0.2mm] (-0.10522658653238866,-0.0008200053290740643) --(-0.10630639680603593,-0.0009136096121753984);
\draw[color=red,line width=0.2mm] (-0.10455203860663576,-0.0007577631476127948) --(-0.10522658653238866,-0.0008200053290740643);
\draw[color=red,line width=0.2mm] (-0.10370898751352163,-0.0006786099262582323) --(-0.10455203860663576,-0.0007577631476127948);
\draw[color=red,line width=0.2mm] (-0.10318262122698958,-0.0006236108858108042) --(-0.10370898751352163,-0.0006786099262582323);
\draw[color=red,line width=0.2mm] (-0.10285384925031589,-0.0005873151698114255) --(-0.10318262122698958,-0.0006236108858108042);
\draw[color=red,line width=0.2mm] (-0.10244285980680536,-0.0005422240681251821) --(-0.10285384925031589,-0.0005873151698114255);
\draw[color=red,line width=0.2mm] (-0.10218645788728291,-0.0005099880753851777) --(-0.10244285980680536,-0.0005422240681251821);
\draw[color=red,line width=0.2mm] (-0.10186594306973495,-0.0004698902130380021) --(-0.10218645788728291,-0.0005099880753851777);
\draw[color=red,line width=0.2mm] (-0.10166594721211893,-0.0004423189877731819) --(-0.10186594306973495,-0.0004698902130380021);
\draw[color=red,line width=0.2mm] (-0.1014160534296494,-0.00040716497309139095) --(-0.10166594721211893,-0.0004423189877731819);
\draw[color=red,line width=0.2mm] (-0.10126021587779849,-0.000382830563423297) --(-0.1014160534296494,-0.00040716497309139095);
\draw[color=red,line width=0.2mm] (-0.10106552718995332,-0.000351761403538838) --(-0.10126021587779849,-0.000382830563423297);
\draw[color=red,line width=0.2mm] (-0.1009442146451098,-0.00033013430370576317) --(-0.10106552718995332,-0.000351761403538838);
\draw[color=red,line width=0.2mm] (-0.10079257895133703,-0.00030311441635939704) --(-0.1009442146451098,-0.00033013430370576317);
\draw[color=red,line width=0.2mm] (-0.10069838670224958,-0.0002831657958642169) --(-0.10079257895133703,-0.00030311441635939704);
\draw[color=red,line width=0.2mm] (-0.1005806437231853,-0.0002583330581146804) --(-0.10069838670224958,-0.0002831657958642169);
\draw[color=red,line width=0.2mm] (-0.10050748871690698,-0.0002408501129233445) --(-0.1005806437231853,-0.0002583330581146804);
\draw[color=red,line width=0.2mm] (-0.10041619339946461,-0.00021841822578651495) --(-0.10050748871690698,-0.0002408501129233445);
\draw[color=red,line width=0.2mm] (-0.10035963201520735,-0.00020247584848550782) --(-0.10041619339946461,-0.00021841822578651495);
\draw[color=red,line width=0.2mm] (-0.10028910899040153,-0.00018195914754210823) --(-0.10035963201520735,-0.00020247584848550782);
\draw[color=red,line width=0.2mm] (-0.10024562138823095,-0.00016722697611833842) --(-0.10028910899040153,-0.00018195914754210823);
\draw[color=red,line width=0.2mm] (-0.10019148848792833,-0.00014819327557646697) --(-0.10024562138823095,-0.00016722697611833842);
\draw[color=red,line width=0.2mm] (-0.10015839240328829,-0.00013433874270574886) --(-0.10019148848792833,-0.00014819327557646697);
\draw[color=red,line width=0.2mm] (-0.10013798894871287,-0.00012503903896429836) --(-0.10015839240328829,-0.00013433874270574886);
\draw[color=red,line width=0.2mm] (-0.10011246029086698,-0.00011349646527581768) --(-0.10013798894871287,-0.00012503903896429836);
\draw[color=red,line width=0.2mm] (-0.10009716366853047,-0.00010493118334815906) --(-0.10011246029086698,-0.00011349646527581768);
\draw[color=red,line width=0.2mm] (-0.10007803033611373,-9.429631383653686e-5) --(-0.10009716366853047,-0.00010493118334815906);
\draw[color=red,line width=0.2mm] (-0.10006654994243533,-8.683936654881855e-5) --(-0.10007803033611373,-9.429631383653686e-5);
\draw[color=red,line width=0.2mm] (-0.10005234941284134,-7.730886438777132e-5) --(-0.10006654994243533,-8.683936654881855e-5);
\draw[color=red,line width=0.2mm] (-0.10004398755245718,-7.063605014851944e-5) --(-0.10005234941284134,-7.730886438777132e-5);
\draw[color=red,line width=0.2mm] (-0.10003353842940449,-6.231191124561128e-5) --(-0.10004398755245718,-7.063605014851944e-5);
\draw[color=red,line width=0.2mm] (-0.10002779250838281,-5.621622832356116e-5) --(-0.10003353842940449,-6.231191124561128e-5);
\draw[color=red,line width=0.2mm] (-0.10002041299575325,-4.883547159631599e-5) --(-0.10002779250838281,-5.621622832356116e-5);
\draw[color=red,line width=0.2mm] (-0.1000165979274585,-4.350874264400608e-5) --(-0.10002041299575325,-4.883547159631599e-5);
\draw[color=red,line width=0.2mm] (-0.1000116060375837,-3.7061392348548056e-5) --(-0.1000165979274585,-4.350874264400608e-5);
\draw[color=red,line width=0.2mm] (-0.10000923288095144,-3.2521677317083844e-5) --(-0.1000116060375837,-3.7061392348548056e-5);
\draw[color=red,line width=0.2mm] (-0.10000604113318769,-2.7008659290016128e-5) --(-0.10000923288095144,-3.2521677317083844e-5);
\draw[color=red,line width=0.2mm] (-0.10000259017944022,-1.983243887734267e-5) --(-0.10000604113318769,-2.7008659290016128e-5);
\draw[color=red,line width=0.2mm] (-0.09999927541111565,-1.0447019651444434e-5) --(-0.10000259017944022,-1.983243887734267e-5);
\draw[color=red,line width=0.2mm] (-0.09999699926987628,1.7849861995468498e-6) --(-0.09999927541111565,-1.0447019651444434e-5);
\draw[color=red,line width=0.2mm] (-0.09999749357665379,1.732959986666998e-5) --(-0.09999699926987628,1.7849861995468498e-6);
\draw[color=red,line width=0.2mm] (-0.10000509238672108,2.515655229552902e-5) --(-0.09999749357665379,1.732959986666998e-5);
\draw[color=red,line width=0.2mm] (-0.10000802764135254,3.049857066640678e-5) --(-0.10000509238672108,2.515655229552902e-5);
\draw[color=red,line width=0.2mm] (-0.1000116512317698,3.717225961659422e-5) --(-0.10000802764135254,3.049857066640678e-5);
\draw[color=red,line width=0.2mm] (-0.10001472214753589,4.08314741466381e-5) --(-0.1000116512317698,3.717225961659422e-5);
\draw[color=red,line width=0.2mm] (-0.10001828754454228,4.5574391394951715e-5) --(-0.10001472214753589,4.08314741466381e-5);
\draw[color=red,line width=0.2mm] (-0.10002307914892354,5.123668849276106e-5) --(-0.10001828754454228,4.5574391394951715e-5);
\draw[color=red,line width=0.2mm] (-0.100029323784226,5.8087771518861637e-5) --(-0.10002307914892354,5.123668849276106e-5);
\draw[color=red,line width=0.2mm] (-0.10003382565388914,6.176720889267743e-5) --(-0.100029323784226,5.8087771518861637e-5);
\draw[color=red,line width=0.2mm] (-0.10003918050063161,6.664315397228753e-5) --(-0.10003382565388914,6.176720889267743e-5);
\draw[color=red,line width=0.2mm] (-0.1000460980121784,7.248266992700863e-5) --(-0.10003918050063161,6.664315397228753e-5);
\draw[color=red,line width=0.2mm] (-0.10005080471047983,7.564646414325267e-5) --(-0.1000460980121784,7.248266992700863e-5);
\draw[color=red,line width=0.2mm] (-0.10005647860425006,7.986859718007034e-5) --(-0.10005080471047983,7.564646414325267e-5);
\draw[color=red,line width=0.2mm] (-0.10006370408604184,8.496250011295505e-5) --(-0.10005647860425006,7.986859718007034e-5);
\draw[color=red,line width=0.2mm] (-0.100068454213315,8.779702235754304e-5) --(-0.10006370408604184,8.496250011295505e-5);
\draw[color=red,line width=0.2mm] (-0.10007426698126276,9.152717251206626e-5) --(-0.100068454213315,8.779702235754304e-5);
\draw[color=red,line width=0.2mm] (-0.10008161848482569,9.605378555725928e-5) --(-0.10007426698126276,9.152717251206626e-5);
\draw[color=red,line width=0.2mm] (-0.10009092550400413,0.00010151639174392657) --(-0.10008161848482569,9.605378555725928e-5);
\draw[color=red,line width=0.2mm] (-0.10009697131241922,0.00010452237199108217) --(-0.10009092550400413,0.00010151639174392657);
\draw[color=red,line width=0.2mm] (-0.10010439042496909,0.00010852720935408062) --(-0.10009697131241922,0.00010452237199108217);
\draw[color=red,line width=0.2mm] (-0.10011374032427185,0.00011338981514819457) --(-0.10010439042496909,0.00010852720935408062);
\draw[color=red,line width=0.2mm] (-0.10012553245745809,0.00011926225246534569) --(-0.10011374032427185,0.00011338981514819457);
\draw[color=red,line width=0.2mm] (-0.10013310654449463,0.0001225056094156086) --(-0.10012553245745809,0.00011926225246534569);
\draw[color=red,line width=0.2mm] (-0.1001424515674219,0.00012681732728041592) --(-0.10013310654449463,0.0001225056094156086);
\draw[color=red,line width=0.2mm] (-0.10015420108177067,0.0001320565526078229) --(-0.1001424515674219,0.00012681732728041592);
\draw[color=red,line width=0.2mm] (-0.10016898230515148,0.00013838980415452874) --(-0.10015420108177067,0.0001320565526078229);
\draw[color=red,line width=0.2mm] (-0.10018758640538689,0.0001460017407739689) --(-0.10016898230515148,0.00013838980415452874);
\draw[color=red,line width=0.2mm] (-0.10019947386361013,0.00015009535612574838) --(-0.10018758640538689,0.0001460017407739689);
\draw[color=red,line width=0.2mm] (-0.10021416425027452,0.00015564581610450525) --(-0.10019947386361013,0.00015009535612574838);
\draw[color=red,line width=0.2mm] (-0.1002326065493542,0.000162370222828436) --(-0.10021416425027452,0.00015564581610450525);
\draw[color=red,line width=0.2mm] (-0.10025576764517313,0.00017047276593150265) --(-0.1002326065493542,0.000162370222828436);
\draw[color=red,line width=0.2mm] (-0.10027045172707018,0.0001749172641904597) --(-0.10025576764517313,0.00017047276593150265);
\draw[color=red,line width=0.2mm] (-0.10028868102188826,0.00018084835987758105) --(-0.10027045172707018,0.0001749172641904597);
\draw[color=red,line width=0.2mm] (-0.10031157869357445,0.00018791318930867312) --(-0.10028868102188826,0.00018084835987758105);
\draw[color=red,line width=0.2mm] (-0.10034024086896401,0.00019661146998583732) --(-0.10031157869357445,0.00018791318930867312);
\draw[color=red,line width=0.2mm] (-0.10037627898125685,0.00020676957414108544) --(-0.10034024086896401,0.00019661146998583732);
\draw[color=red,line width=0.2mm] (-0.10042138578879654,0.00021924986710267132) --(-0.10037627898125685,0.00020676957414108544);
\draw[color=red,line width=0.2mm] (-0.10044982417863192,0.00022611849109763468) --(-0.10042138578879654,0.00021924986710267132);
\draw[color=red,line width=0.2mm] (-0.10048526309505489,0.0002351177219621767) --(-0.10044982417863192,0.00022611849109763468);
\draw[color=red,line width=0.2mm] (-0.1005296585074613,0.0002459785792917149) --(-0.10048526309505489,0.0002351177219621767);
\draw[color=red,line width=0.2mm] (-0.10055757612481274,0.00025204504934573415) --(-0.1005296585074613,0.0002459785792917149);
\draw[color=red,line width=0.2mm] (-0.10059238162998445,0.00026001667527242203) --(-0.10055757612481274,0.00025204504934573415);
\draw[color=red,line width=0.2mm] (-0.10063595064105031,0.0002697059433375377) --(-0.10059238162998445,0.00026001667527242203);
\draw[color=red,line width=0.2mm] (-0.10069049758970125,0.00028142559112541194) --(-0.10063595064105031,0.0002697059433375377);
\draw[color=red,line width=0.2mm] (-0.10072475671034968,0.0002879457022593966) --(-0.10069049758970125,0.00028142559112541194);
\draw[color=red,line width=0.2mm] (-0.10076747993909155,0.0002965816208417506) --(-0.10072475671034968,0.0002879457022593966);
\draw[color=red,line width=0.2mm] (-0.10082094010550849,0.00030709501647557125) --(-0.10076747993909155,0.0002965816208417506);
\draw[color=red,line width=0.2mm] (-0.10088784314792458,0.0003198345922988602) --(-0.10082094010550849,0.00030709501647557125);
\draw[color=red,line width=0.2mm] (-0.10097157764445568,0.00033519361319894877) --(-0.10088784314792458,0.0003198345922988602);
\draw[color=red,line width=0.2mm] (-0.10102412768584193,0.0003435724761556465) --(-0.10097157764445568,0.00033519361319894877);
\draw[color=red,line width=0.2mm] (-0.10108967511497872,0.00035484081006907284) --(-0.10102412768584193,0.0003435724761556465);
\draw[color=red,line width=0.2mm] (-0.10117167599733157,0.00036853320094042813) --(-0.10108967511497872,0.00035484081006907284);
\draw[color=red,line width=0.2mm] (-0.10127426841744874,0.0003850925302830557) --(-0.10117167599733157,0.00036853320094042813);
\draw[color=red,line width=0.2mm] (-0.10140263143036934,0.00040501800387776735) --(-0.10127426841744874,0.0003850925302830557);
\draw[color=red,line width=0.2mm] (-0.10148310561469925,0.00041581800659319716) --(-0.10140263143036934,0.00040501800387776735);
\draw[color=red,line width=0.2mm] (-0.10158353645860685,0.00043040468937852595) --(-0.10148310561469925,0.00041581800659319716);
\draw[color=red,line width=0.2mm] (-0.10170914985596696,0.00044811509155714437) --(-0.10158353645860685,0.00043040468937852595);
\draw[color=red,line width=0.2mm] (-0.10186634953189408,0.00046892310562059484) --(-0.10170914985596696,0.00044811509155714437);
\draw[color=red,line width=0.2mm] (-0.10206287805470216,0.0004947026800058802) --(-0.10186634953189408,0.00046892310562059484);
\draw[color=red,line width=0.2mm] (-0.10218590961619105,0.0005092268711954267) --(-0.10206287805470216,0.0004947026800058802);
\draw[color=red,line width=0.2mm] (-0.10233961103378898,0.0005280787925618591) --(-0.10218590961619105,0.0005092268711954267);
\draw[color=red,line width=0.2mm] (-0.10253181851613954,0.0005509760596285091) --(-0.10233961103378898,0.0005280787925618591);
\draw[color=red,line width=0.2mm] (-0.10277218689515301,0.0005786671070236646) --(-0.10253181851613954,0.0005509760596285091);
\draw[color=red,line width=0.2mm] (-0.10292262566151822,0.0005941062154223791) --(-0.10277218689515301,0.0005786671070236646);
\draw[color=red,line width=0.2mm] (-0.1031105457653787,0.000614558719214901) --(-0.10292262566151822,0.0005941062154223791);
\draw[color=red,line width=0.2mm] (-0.10334551349387568,0.0006394954186976275) --(-0.1031105457653787,0.000614558719214901);
\draw[color=red,line width=0.2mm] (-0.10363931545225466,0.0006697839875455962) --(-0.10334551349387568,0.0006394954186976275);
\draw[color=red,line width=0.2mm] (-0.10400669107584587,0.000706430203934635) --(-0.10363931545225466,0.0006697839875455962);
\draw[color=red,line width=0.2mm] (-0.10423654770171319,0.0007267820233440321) --(-0.10400669107584587,0.000706430203934635);
\draw[color=red,line width=0.2mm] (-0.10452370496746383,0.0007539183415557248) --(-0.10423654770171319,0.0007267820233440321);
\draw[color=red,line width=0.2mm] (-0.10488272553219889,0.0007870465221046366) --(-0.10452370496746383,0.0007539183415557248);
\draw[color=red,line width=0.2mm] (-0.10533160125016786,0.0008273581932703805) --(-0.10488272553219889,0.0007870465221046366);
\draw[color=red,line width=0.2mm] (-0.10589282781932188,0.0008762565793427604) --(-0.10533160125016786,0.0008273581932703805);
\draw[color=red,line width=0.2mm] (-0.10624385518493544,0.0009037411056760968) --(-0.10589282781932188,0.0008762565793427604);
\draw[color=red,line width=0.2mm] (-0.10668246431965135,0.0009401698392574255) --(-0.10624385518493544,0.0009037411056760968);
\draw[color=red,line width=0.2mm] (-0.10723080219817564,0.000984775596853839) --(-0.10668246431965135,0.0009401698392574255);
\draw[color=red,line width=0.2mm] (-0.10791632663961549,0.0010392632152290086) --(-0.10723080219817564,0.000984775596853839);
\draw[color=red,line width=0.2mm] (-0.10877348816243876,0.0011040915011457898) --(-0.10791632663961549,0.0010392632152290086);
\draw[color=red,line width=0.2mm] (-0.10984493898205294,0.0011851165952444294) --(-0.10877348816243876,0.0011040915011457898);
\draw[color=red,line width=0.2mm] (-0.11118445779585383,0.0012836456765212257) --(-0.10984493898205294,0.0011851165952444294);
\draw[color=red,line width=0.2mm] (-0.11202197765890122,0.0013407703936124912) --(-0.11118445779585383,0.0012836456765212257);
\draw[color=red,line width=0.2mm] (-0.11306867588788538,0.0014149890469010848) --(-0.11202197765890122,0.0013407703936124912);
\draw[color=red,line width=0.2mm] (-0.11437713897646329,0.0015064799308836245) --(-0.11306867588788538,0.0014149890469010848);
\draw[color=red,line width=0.2mm] (-0.11601282598797785,0.0016192861547725318) --(-0.11437713897646329,0.0015064799308836245);
\draw[color=red,line width=0.2mm] (-0.11805755470643252,0.0017585436908043792) --(-0.11601282598797785,0.0016192861547725318);
\draw[color=red,line width=0.2mm] (-0.12061358245072056,0.001930891370337918) --(-0.11805755470643252,0.0017585436908043792);
\draw[color=red,line width=0.2mm] (-0.12380870126194705,0.002145074603752381) --(-0.12061358245072056,0.001930891370337918);
\draw[color=red,line width=0.2mm] (-0.1278025976932318,0.002412834713502172) --(-0.12380870126194705,0.002145074603752381);
\draw[color=red,line width=0.2mm] (-0.13279478759503896,0.002750218420667104) --(-0.1278025976932318,0.002412834713502172);
\draw[color=red,line width=0.2mm] (-0.13591464856852803,0.002964862564015602) --(-0.13279478759503896,0.002750218420667104);
\draw[color=red,line width=0.2mm] (-0.13981423202153065,0.0032366733142910956) --(-0.13591464856852803,0.002964862564015602);
\draw[color=red,line width=0.2mm] (-0.1422512503887606,0.0034097005588310096) --(-0.13981423202153065,0.0032366733142910956);
\draw[color=red,line width=0.2mm] (-0.14529734146624107,0.00362853127284438) --(-0.1422512503887606,0.0034097005588310096);
\draw[color=red,line width=0.2mm] (-0.14910464749304325,0.003906321260397744) --(-0.14529734146624107,0.00362853127284438);
\draw[color=red,line width=0.2mm] (-0.1514833910086957,0.0040910253770522495) --(-0.14910464749304325,0.003906321260397744);
\draw[color=red,line width=0.2mm] (-0.15445739137511447,0.004314230197010404) --(-0.1514833910086957,0.0040910253770522495);
\draw[color=red,line width=0.2mm] (-0.1581745377678095,0.0045979143746378275) --(-0.15445739137511447,0.004314230197010404);
\draw[color=red,line width=0.2mm] (-0.16282038954357392,0.004960054789055023) --(-0.1581745377678095,0.0045979143746378275);
\draw[color=red,line width=0.2mm] (-0.1657235673755367,0.005192462449387193) --(-0.16282038954357392,0.004960054789055023);
\draw[color=red,line width=0.2mm] (-0.1693521682016049,0.005487575545869189) --(-0.1657235673755367,0.005192462449387193);
\draw[color=red,line width=0.2mm] (-0.17388731365200222,0.005863838773734602) --(-0.1693521682016049,0.005487575545869189);
\draw[color=red,line width=0.2mm] (-0.17672016059343948,0.006118108304995347) --(-0.17388731365200222,0.005863838773734602);
\draw[color=red,line width=0.2mm] (-0.18026238569942052,0.006422220117362608) --(-0.17672016059343948,0.006118108304995347);
\draw[color=red,line width=0.2mm] (-0.18468924385960378,0.006812977040870771) --(-0.18026238569942052,0.006422220117362608);
\draw[color=red,line width=0.2mm] (-0.19022216499943048,0.007308733651676331) --(-0.18468924385960378,0.006812977040870771);
\draw[color=red,line width=0.2mm] (-0.1936784404675351,0.007638214500575835) --(-0.19022216499943048,0.007308733651676331);
\draw[color=red,line width=0.2mm] (-0.19799943542321136,0.008042981026630916) --(-0.1936784404675351,0.007638214500575835);
\draw[color=red,line width=0.2mm] (-0.20339958779759126,0.008560457054187107) --(-0.19799943542321136,0.008042981026630916);
\draw[color=red,line width=0.2mm] (-0.2101480115668642,0.009225480725072201) --(-0.20339958779759126,0.008560457054187107);
\draw[color=red,line width=0.2mm] (-0.21436232235803968,0.009675231656959734) --(-0.2101480115668642,0.009225480725072201);
\draw[color=red,line width=0.2mm] (-0.21963194618082918,0.010220349573988236) --(-0.21436232235803968,0.009675231656959734);
\draw[color=red,line width=0.2mm] (-0.22621712907403604,0.010919370301401542) --(-0.21963194618082918,0.010220349573988236);
\draw[color=red,line width=0.2mm] (-0.23033137232312462,0.011370129245563755) --(-0.22621712907403604,0.010919370301401542);
\draw[color=red,line width=0.2mm] (-0.23547303067599723,0.011943938805527464) --(-0.23033137232312462,0.011370129245563755);
\draw[color=red,line width=0.2mm] (-0.2418982536636029,0.012677587805048225) --(-0.23547303067599723,0.011943938805527464);
\draw[color=red,line width=0.2mm] (-0.24590914220253793,0.013177811265428595) --(-0.2418982536636029,0.012677587805048225);
\draw[color=red,line width=0.2mm] (-0.2509262459100597,0.013773318973440639) --(-0.24590914220253793,0.013177811265428595);
\draw[color=red,line width=0.2mm] (-0.2571956894037522,0.014533838061325882) --(-0.2509262459100597,0.013773318973440639);
\draw[color=red,line width=0.2mm] (-0.2650293727154425,0.015509871726387492) --(-0.2571956894037522,0.014533838061325882);
\draw[color=red,line width=0.2mm] (-0.26991936917638454,0.016167251602168912) --(-0.2650293727154425,0.015509871726387492);
\draw[color=red,line width=0.2mm] (-0.2760348318850881,0.016965849680170546) --(-0.26991936917638454,0.016167251602168912);
\draw[color=red,line width=0.2mm] (-0.28367593979975997,0.01798845643421612) --(-0.2760348318850881,0.016965849680170546);
\draw[color=red,line width=0.2mm] (-0.2932221191848197,0.019305026665897125) --(-0.28367593979975997,0.01798845643421612);
\draw[color=red,line width=0.2mm] (-0.2991783283334014,0.02019939153276571) --(-0.2932221191848197,0.019305026665897125);
\draw[color=red,line width=0.2mm] (-0.306628668947473,0.021281722186116445) --(-0.2991783283334014,0.02019939153276571);
\draw[color=red,line width=0.2mm] (-0.31593616853861534,0.022671474738188667) --(-0.306628668947473,0.021281722186116445);
\draw[color=red,line width=0.2mm] (-0.32174895883862836,0.023569023755603387) --(-0.31593616853861534,0.022671474738188667);
\draw[color=red,line width=0.2mm] (-0.32901157593940505,0.024712576834957527) --(-0.32174895883862836,0.023569023755603387);
\draw[color=red,line width=0.2mm] (-0.3380844022477178,0.026176180786079896) --(-0.32901157593940505,0.024712576834957527);
\draw[color=red,line width=0.2mm] (-0.34374050348424984,0.0271780595428363) --(-0.3380844022477178,0.026176180786079896);
\draw[color=red,line width=0.2mm] (-0.3508209764439707,0.028368087453427487) --(-0.34374050348424984,0.0271780595428363);
\draw[color=red,line width=0.2mm] (-0.35966585643519633,0.029889212881485716) --(-0.3508209764439707,0.028368087453427487);
\draw[color=red,line width=0.2mm] (-0.3707127371024852,0.03184347034980303) --(-0.35966585643519633,0.029889212881485716);
\draw[color=red,line width=0.2mm] (-0.3845063593020434,0.03436949927504483) --(-0.3707127371024852,0.03184347034980303);
\draw[color=red,line width=0.2mm] (-0.39309736945337964,0.03610670341328885) --(-0.3845063593020434,0.03436949927504483);
\draw[color=red,line width=0.2mm] (-0.4038519337329515,0.038195202819771755) --(-0.39309736945337964,0.03610670341328885);
\draw[color=red,line width=0.2mm] (-0.41727921741195334,0.04088651887116503) --(-0.4038519337329515,0.038195202819771755);
\draw[color=red,line width=0.2mm] (-0.42565830460823595,0.04263202955743212) --(-0.41727921741195334,0.04088651887116503);
\draw[color=red,line width=0.2mm] (-0.43612222037326187,0.04486111590009264) --(-0.42565830460823595,0.04263202955743212);
\draw[color=red,line width=0.2mm] (-0.44918597023029133,0.04772221284097755) --(-0.43612222037326187,0.04486111590009264);
\draw[color=red,line width=0.2mm] (-0.4573087159391938,0.04969715060038303) --(-0.44918597023029133,0.04772221284097755);
\draw[color=red,line width=0.2mm] (-0.46749201225419995,0.05203387655610418) --(-0.4573087159391938,0.04969715060038303);
\draw[color=red,line width=0.2mm] (-0.4802039058000352,0.0550288671701714) --(-0.46749201225419995,0.05203387655610418);
\draw[color=red,line width=0.2mm] (-0.49606581907552794,0.05888932758091656) --(-0.4802039058000352,0.0550288671701714);
\draw[color=red,line width=0.2mm] (-0.505956656000359,0.061394173692844306) --(-0.49606581907552794,0.05888932758091656);
\draw[color=red,line width=0.2mm] (-0.518302593929724,0.06459395683255922) --(-0.505956656000359,0.061394173692844306);
\draw[color=red,line width=0.2mm] (-0.5337063418704293,0.06870273309115317) --(-0.518302593929724,0.06459395683255922);
\draw[color=red,line width=0.2mm] (-0.5433101590456164,0.07135734537068315) --(-0.5337063418704293,0.06870273309115317);
\draw[color=red,line width=0.2mm] (-0.5552966694504496,0.07474098117650847) --(-0.5433101590456164,0.07135734537068315);
\draw[color=red,line width=0.2mm] (-0.5702500729300762,0.07907447834824285) --(-0.5552966694504496,0.07474098117650847);
\draw[color=red,line width=0.2mm] (-0.5888930470624648,0.08465692338846643) --(-0.5702500729300762,0.07907447834824285);
\draw[color=red,line width=0.2mm] (-0.6004121372434057,0.08857432492724121) --(-0.5888930470624648,0.08465692338846643);
\draw[color=red,line width=0.2mm] (-0.6149086643756889,0.09315751097731528) --(-0.6004121372434057,0.08857432492724121);
\draw[color=red,line width=0.2mm] (-0.6329753496128379,0.09905449370332661) --(-0.6149086643756889,0.09315751097731528);
\draw[color=red,line width=0.2mm] (-0.6554702770777233,0.10669132809257108) --(-0.6329753496128379,0.09905449370332661);
\draw[color=red,line width=0.2mm] (-0.6834424889945372,0.11665833866549924) --(-0.6554702770777233,0.10669132809257108);
\draw[color=red,line width=0.2mm] (-0.7008022292715649,0.12322241133765893) --(-0.6834424889945372,0.11665833866549924);
\draw[color=red,line width=0.2mm] (-0.7224063088188064,0.13167600067867496) --(-0.7008022292715649,0.12322241133765893);
\draw[color=red,line width=0.2mm] (-0.7492516657120002,0.14264246848451637) --(-0.7224063088188064,0.13167600067867496);
\draw[color=red,line width=0.2mm] (-0.7825380073505284,0.15699457293965324) --(-0.7492516657120002,0.14264246848451637);
\draw[color=red,line width=0.2mm] (-0.8031095229156648,0.16648560643828186) --(-0.7825380073505284,0.15699457293965324);
\draw[color=red,line width=0.2mm] (-0.8286395944791675,0.17874101691021066) --(-0.8031095229156648,0.16648560643828186);
\draw[color=red,line width=0.2mm] (-0.8439530893467669,0.1876815163248359) --(-0.8286395944791675,0.17874101691021066);
\draw[color=red,line width=0.2mm] (-0.8636443446135326,0.19776833903115754) --(-0.8439530893467669,0.1876815163248359);
\draw[color=red,line width=0.2mm] (-0.8879553053852933,0.2109529523714555) --(-0.8636443446135326,0.19776833903115754);
\draw[color=red,line width=0.2mm] (-0.9028944673586927,0.21965064176368446) --(-0.8879553053852933,0.2109529523714555);
\draw[color=red,line width=0.2mm] (-0.9215933766578652,0.2304748914094412) --(-0.9028944673586927,0.21965064176368446);
\draw[color=red,line width=0.2mm] (-0.9447150884630349,0.2444313478577291) --(-0.9215933766578652,0.2304748914094412);
\draw[color=red,line width=0.2mm] (-0.958668945847581,0.25394405796361014) --(-0.9447150884630349,0.2444313478577291);
\draw[color=red,line width=0.2mm] (-0.9763268630250918,0.2654933476251428) --(-0.958668945847581,0.25394405796361014);
\draw[color=red,line width=0.2mm] (-0.9981092644778402,0.28036390380918946) --(-0.9763268630250918,0.2654933476251428);
\draw[color=red,line width=0.2mm] (-1.0111533269348532,0.29045753897474047) --(-0.9981092644778402,0.28036390380918946);
\draw[color=red,line width=0.2mm] (-1.0276949984830601,0.30274320495754287) --(-1.0111533269348532,0.29045753897474047);
\draw[color=red,line width=0.2mm] (-1.037683733104933,0.31087692981575354) --(-1.0276949984830601,0.30274320495754287);
\draw[color=red,line width=0.2mm] (-1.0502709439331714,0.32091165557832496) --(-1.037683733104933,0.31087692981575354);
\draw[color=red,line width=0.2mm] (-1.0656466253792876,0.33389343590313364) --(-1.0502709439331714,0.32091165557832496);
\draw[color=red,line width=0.2mm] (-1.0750161454220903,0.34228502460899385) --(-1.0656466253792876,0.33389343590313364);
\draw[color=red,line width=0.2mm] (-1.086751773328461,0.3527446658150043) --(-1.0750161454220903,0.34228502460899385);
\draw[color=red,line width=0.2mm] (-1.1011613131764293,0.36610521640900684) --(-1.086751773328461,0.3527446658150043);
\draw[color=red,line width=0.2mm] (-1.109630987910906,0.3750106425826273) --(-1.1011613131764293,0.36610521640900684);
\draw[color=red,line width=0.2mm] (-1.120451617377781,0.38590075791612627) --(-1.109630987910906,0.3750106425826273);
\draw[color=red,line width=0.2mm] (-1.1336764403154926,0.39980597452529526) --(-1.120451617377781,0.38590075791612627);
\draw[color=red,line width=0.2mm] (-1.141321303637812,0.4090604854386992) --(-1.1336764403154926,0.39980597452529526);
\draw[color=red,line width=0.2mm] (-1.1511403371130686,0.4203896137885134) --(-1.141321303637812,0.4090604854386992);
\draw[color=red,line width=0.2mm] (-1.15689257731977,0.4277910998297418) --(-1.1511403371130686,0.4203896137885134);
\draw[color=red,line width=0.2mm] (-1.164203530156511,0.43694173657903496) --(-1.15689257731977,0.4277910998297418);
\draw[color=red,line width=0.2mm] (-1.1731014039108971,0.44856834961196573) --(-1.164203530156511,0.43694173657903496);
\draw[color=red,line width=0.2mm] (-1.1781581149787743,0.45620376877617885) --(-1.1731014039108971,0.44856834961196573);
\draw[color=red,line width=0.2mm] (-1.184698543672069,0.4655873622078346) --(-1.1781581149787743,0.45620376877617885);
\draw[color=red,line width=0.2mm] (-1.1884792569531109,0.4716579621871968) --(-1.184698543672069,0.4655873622078346);
\draw[color=red,line width=0.2mm] (-1.1933055931798382,0.47917847968601246) --(-1.1884792569531109,0.4716579621871968);
\draw[color=red,line width=0.2mm] (-1.1991523926949454,0.4886960016437874) --(-1.1933055931798382,0.47917847968601246);
\draw[color=red,line width=0.2mm] (-1.2024149072513444,0.49487409309717917) --(-1.1991523926949454,0.4886960016437874);
\draw[color=red,line width=0.2mm] (-1.2066664302122752,0.5024949245822615) --(-1.2024149072513444,0.49487409309717917);
\draw[color=red,line width=0.2mm] (-1.211772214475447,0.5121343892756806) --(-1.2066664302122752,0.5024949245822615);
\draw[color=red,line width=0.2mm] (-1.2145229107890494,0.5183795568756022) --(-1.211772214475447,0.5121343892756806);
\draw[color=red,line width=0.2mm] (-1.2181552949000254,0.5260886740841262) --(-1.2145229107890494,0.5183795568756022);
\draw[color=red,line width=0.2mm] (-1.2223127765327126,0.535897727744525) --(-1.2181552949000254,0.5260886740841262);
\draw[color=red,line width=0.2mm] (-1.2271512523371289,0.5483042961244173) --(-1.2223127765327126,0.535897727744525);
\draw[color=red,line width=0.2mm] (-1.2296797374977604,0.5562379923111517) --(-1.2271512523371289,0.5483042961244173);
\draw[color=red,line width=0.2mm] (-1.2327805392785802,0.566168622168946) --(-1.2296797374977604,0.5562379923111517);
\draw[color=red,line width=0.2mm] (-1.2361452188145352,0.5787307835468936) --(-1.2327805392785802,0.566168622168946);
\draw[color=red,line width=0.2mm] (-1.237659330771265,0.5867220717259354) --(-1.2361452188145352,0.5787307835468936);
\draw[color=red,line width=0.2mm] (-1.2394797567386866,0.596717555624728) --(-1.237659330771265,0.5867220717259354);
\draw[color=red,line width=0.2mm] (-1.2402064133878379,0.6030290783399792) --(-1.2394797567386866,0.596717555624728);
\draw[color=red,line width=0.2mm] (-1.2410698815631551,0.6109192359687761) --(-1.2402064133878379,0.6030290783399792);
\draw[color=red,line width=0.2mm] (-1.2417424393132948,0.620818451339991) --(-1.2410698815631551,0.6109192359687761);
\draw[color=red,line width=0.2mm] (-1.2417040963783852,0.6270237047450883) --(-1.2417424393132948,0.620818451339991);
\draw[color=red,line width=0.2mm] (-1.241607834935797,0.6347744858722225) --(-1.2417040963783852,0.6270237047450883);
\draw[color=red,line width=0.2mm] (-1.2410408275311617,0.644447657869026) --(-1.241607834935797,0.6347744858722225);
\draw[color=red,line width=0.2mm] (-1.2401883676990417,0.6504485233105516) --(-1.2410408275311617,0.644447657869026);
\draw[color=red,line width=0.2mm] (-1.2390742353147541,0.6579359434177601) --(-1.2401883676990417,0.6504485233105516);
\draw[color=red,line width=0.2mm] (-1.2372093729174019,0.6672133308752295) --(-1.2390742353147541,0.6579359434177601);
\draw[color=red,line width=0.2mm] (-1.235526870392295,0.6728893680170259) --(-1.2372093729174019,0.6672133308752295);
\draw[color=red,line width=0.2mm] (-1.2333797602846504,0.6799632613476106) --(-1.235526870392295,0.6728893680170259);
\draw[color=red,line width=0.2mm] (-1.230223861976471,0.6886490941939364) --(-1.2333797602846504,0.6799632613476106);
\draw[color=red,line width=0.2mm] (-1.2277474928089844,0.6938740783232183) --(-1.230223861976471,0.6886490941939364);
\draw[color=red,line width=0.2mm] (-1.2246172591214197,0.7003795291830051) --(-1.2277474928089844,0.6938740783232183);
\draw[color=red,line width=0.2mm] (-1.2202649029861605,0.7082855697296333) --(-1.2246172591214197,0.7003795291830051);
\draw[color=red,line width=0.2mm] (-1.2170888796801576,0.712954383733976) --(-1.2202649029861605,0.7082855697296333);
\draw[color=red,line width=0.2mm] (-1.2130953198117176,0.7187643686992923) --(-1.2170888796801576,0.712954383733976);
\draw[color=red,line width=0.2mm] (-1.2077242996093156,0.7257519219057976) --(-1.2130953198117176,0.7187643686992923);
\draw[color=red,line width=0.2mm] (-1.2039854713072928,0.7298044181859564) --(-1.2077242996093156,0.7257519219057976);
\draw[color=red,line width=0.2mm] (-1.1992982541397086,0.7348472845660725) --(-1.2039854713072928,0.7298044181859564);
\draw[color=red,line width=0.2mm] (-1.1931349146111578,0.7408543623151215) --(-1.1992982541397086,0.7348472845660725);
\draw[color=red,line width=0.2mm] (-1.188983565340566,0.7442820458819378) --(-1.1931349146111578,0.7408543623151215);
\draw[color=red,line width=0.2mm] (-1.1837873346582888,0.7485484327585011) --(-1.188983565340566,0.7442820458819378);
\draw[color=red,line width=0.2mm] (-1.177061564825713,0.7535882607906781) --(-1.1837873346582888,0.7485484327585011);
\draw[color=red,line width=0.2mm] (-1.1726353901682565,0.7564233771988126) --(-1.177061564825713,0.7535882607906781);
\draw[color=red,line width=0.2mm] (-1.1670992937127027,0.7599530717092545) --(-1.1726353901682565,0.7564233771988126);
\draw[color=red,line width=0.2mm] (-1.1600119601396754,0.7640918135498617) --(-1.1670992937127027,0.7599530717092545);
\draw[color=red,line width=0.2mm] (-1.1509205053852294,0.7688462506964263) --(-1.1600119601396754,0.7640918135498617);
\draw[color=red,line width=0.2mm] (-1.1450248428978893,0.7713794833558957) --(-1.1509205053852294,0.7688462506964263);
\draw[color=red,line width=0.2mm] (-1.1376564304042298,0.774532524765361) --(-1.1450248428978893,0.7713794833558957);
\draw[color=red,line width=0.2mm] (-1.128297775677949,0.7781087943422506) --(-1.1376564304042298,0.774532524765361);
\draw[color=red,line width=0.2mm] (-1.1223144300217014,0.7799658033712729) --(-1.128297775677949,0.7781087943422506);
\draw[color=red,line width=0.2mm] (-1.114836581658783,0.7822763273452992) --(-1.1223144300217014,0.7799658033712729);
\draw[color=red,line width=0.2mm] (-1.1053985140653593,0.7848533448555537) --(-1.114836581658783,0.7822763273452992);
\draw[color=red,line width=0.2mm] (-1.0934832773348073,0.7876095239960409) --(-1.1053985140653593,0.7848533448555537);
\draw[color=red,line width=0.2mm] (-1.085938343666254,0.7888580217785428) --(-1.0934832773348073,0.7876095239960409);
\draw[color=red,line width=0.2mm] (-1.0765109729425932,0.7904085784950672) --(-1.085938343666254,0.7888580217785428);
\draw[color=red,line width=0.2mm] (-1.0646703216651474,0.7919671812710747) --(-1.0765109729425932,0.7904085784950672);
\draw[color=red,line width=0.2mm] (-1.0572264041199904,0.7925519726035181) --(-1.0646703216651474,0.7919671812710747);
\draw[color=red,line width=0.2mm] (-1.0479314337600918,0.7933550268955469) --(-1.0572264041199904,0.7925519726035181);
\draw[color=red,line width=0.2mm] (-1.0362788066062487,0.7938642455425878) --(-1.0479314337600918,0.7933550268955469);
\draw[color=red,line width=0.2mm] (-1.0217027007289319,0.7941346473982823) --(-1.0362788066062487,0.7938642455425878);
\draw[color=red,line width=0.2mm] (-1.012592925884878,0.7938332035118897) --(-1.0217027007289319,0.7941346473982823);
\draw[color=red,line width=0.2mm] (-1.001207878721508,0.793546062680017) --(-1.012592925884878,0.7938332035118897);
\draw[color=red,line width=0.2mm] (-0.9941109361600704,0.7929476079076592) --(-1.001207878721508,0.793546062680017);
\draw[color=red,line width=0.2mm] (-0.9852323428818575,0.7923694674225581) --(-0.9941109361600704,0.7929476079076592);
\draw[color=red,line width=0.2mm] (-0.9741487256866701,0.7914493280499718) --(-0.9852323428818575,0.7923694674225581);
\draw[color=red,line width=0.2mm] (-0.9672625912990708,0.7904654290373451) --(-0.9741487256866701,0.7914493280499718);
\draw[color=red,line width=0.2mm] (-0.9586337445018986,0.7894459404040031) --(-0.9672625912990708,0.7904654290373451);
\draw[color=red,line width=0.2mm] (-0.9478688457940159,0.7880037167301034) --(-0.9586337445018986,0.7894459404040031);
\draw[color=red,line width=0.2mm] (-0.9344487410430722,0.7859499252896739) --(-0.9478688457940159,0.7880037167301034);
\draw[color=red,line width=0.2mm] (-0.9261593089881609,0.7840961152993213) --(-0.9344487410430722,0.7859499252896739);
\draw[color=red,line width=0.2mm] (-0.9157408609277352,0.7821075795955809) --(-0.9261593089881609,0.7840961152993213);
\draw[color=red,line width=0.2mm] (-0.902759825452351,0.7794110326878437) --(-0.9157408609277352,0.7821075795955809);
\draw[color=red,line width=0.2mm] (-0.8947467920057401,0.7772796349333768) --(-0.902759825452351,0.7794110326878437);
\draw[color=red,line width=0.2mm] (-0.8846781720594711,0.7748486548071853) --(-0.8947467920057401,0.7772796349333768);
\draw[color=red,line width=0.2mm] (-0.8721370615874208,0.7716305607482556) --(-0.8846781720594711,0.7748486548071853);
\draw[color=red,line width=0.2mm] (-0.8565318423532737,0.7673401378846668) --(-0.8721370615874208,0.7716305607482556);
\draw[color=red,line width=0.2mm] (-0.8469606513812704,0.7640381047426085) --(-0.8565318423532737,0.7673401378846668);
\draw[color=red,line width=0.2mm] (-0.8348912213718735,0.7602700007635786) --(-0.8469606513812704,0.7640381047426085);
\draw[color=red,line width=0.2mm] (-0.819876730097841,0.7553342603351777) --(-0.8348912213718735,0.7602700007635786);
\draw[color=red,line width=0.2mm] (-0.801222023040065,0.7488297305756533) --(-0.819876730097841,0.7553342603351777);
\draw[color=red,line width=0.2mm] (-0.7898563955795621,0.7439685243894045) --(-0.801222023040065,0.7488297305756533);
\draw[color=red,line width=0.2mm] (-0.7754770817975797,0.7383596185981302) --(-0.7898563955795621,0.7439685243894045);
\draw[color=red,line width=0.2mm] (-0.7576145488765015,0.7310688242839929) --(-0.7754770817975797,0.7383596185981302);
\draw[color=red,line width=0.2mm] (-0.7467168932058538,0.7258871584022802) --(-0.7576145488765015,0.7310688242839929);
\draw[color=red,line width=0.2mm] (-0.7329507965831672,0.7197484972706885) --(-0.7467168932058538,0.7258871584022802);
\draw[color=red,line width=0.2mm] (-0.7158508672172786,0.7118380885077538) --(-0.7329507965831672,0.7197484972706885);
\draw[color=red,line width=0.2mm] (-0.6948137098466748,0.7012430909801537) --(-0.7158508672172786,0.7118380885077538);
\draw[color=red,line width=0.2mm] (-0.6685821094871185,0.6878805019740011) --(-0.6948137098466748,0.7012430909801537);
\draw[color=red,line width=0.2mm] (-0.6527174891514365,0.6785342351441628) --(-0.6685821094871185,0.6878805019740011);
\draw[color=red,line width=0.2mm] (-0.6326630078322659,0.6672744658530311) --(-0.6527174891514365,0.6785342351441628);
\draw[color=red,line width=0.2mm] (-0.6078360600009041,0.6527786082145035) --(-0.6326630078322659,0.6672744658530311);
\draw[color=red,line width=0.2mm] (-0.5924996037495491,0.6434165841110625) --(-0.6078360600009041,0.6527786082145035);
\draw[color=red,line width=0.2mm] (-0.5835401003226768,0.6365656424664671) --(-0.5924996037495491,0.6434165841110625);
\draw[color=red,line width=0.2mm] (-0.5717506451572357,0.6289457064003623) --(-0.5835401003226768,0.6365656424664671);
\draw[color=red,line width=0.2mm] (-0.5571053905730032,0.619280591103116) --(-0.5717506451572357,0.6289457064003623);
\draw[color=red,line width=0.2mm] (-0.5389386022836172,0.6069900122908984) --(-0.5571053905730032,0.619280591103116);
\draw[color=red,line width=0.2mm] (-0.5164410125608743,0.5913195815096037) --(-0.5389386022836172,0.6069900122908984);
\draw[color=red,line width=0.2mm] (-0.48863070320244933,0.5712914985706954) --(-0.5164410125608743,0.5913195815096037);
\draw[color=red,line width=0.2mm] (-0.4723660717796176,0.5572734649875515) --(-0.48863070320244933,0.5712914985706954);
\draw[color=red,line width=0.2mm] (-0.4512686682396355,0.5407877041922471) --(-0.4723660717796176,0.5572734649875515);
\draw[color=red,line width=0.2mm] (-0.4386575634009497,0.5297668177383357) --(-0.4512686682396355,0.5407877041922471);
\draw[color=red,line width=0.2mm] (-0.422545333483769,0.5164272026759937) --(-0.4386575634009497,0.5297668177383357);
\draw[color=red,line width=0.2mm] (-0.4025912325847053,0.4995303209558202) --(-0.422545333483769,0.5164272026759937);
\draw[color=red,line width=0.2mm] (-0.390659767537706,0.4883464691239801) --(-0.4025912325847053,0.4995303209558202);
\draw[color=red,line width=0.2mm] (-0.3755326154198903,0.4746177929925477) --(-0.390659767537706,0.4883464691239801);
\draw[color=red,line width=0.2mm] (-0.3566864045515846,0.45738934049660174) --(-0.3755326154198903,0.4746177929925477);
\draw[color=red,line width=0.2mm] (-0.3452927174649017,0.44620858551956216) --(-0.3566864045515846,0.45738934049660174);
\draw[color=red,line width=0.2mm] (-0.3308871937468417,0.43240896085130937) --(-0.3452927174649017,0.44620858551956216);
\draw[color=red,line width=0.2mm] (-0.32215153165384536,0.42350908631723233) --(-0.3308871937468417,0.43240896085130937);
\draw[color=red,line width=0.2mm] (-0.3111503426035206,0.41246967921228683) --(-0.32215153165384536,0.42350908631723233);
\draw[color=red,line width=0.2mm] (-0.29750206032511867,0.39856845147641845) --(-0.3111503426035206,0.41246967921228683);
\draw[color=red,line width=0.2mm] (-0.28902298798097176,0.3898304427986069) --(-0.29750206032511867,0.39856845147641845);
\draw[color=red,line width=0.2mm] (-0.2838818355181936,0.38421718914583874) --(-0.28902298798097176,0.3898304427986069);
\draw[color=red,line width=0.2mm] (-0.27733650185454606,0.3773148940059901) --(-0.2838818355181936,0.38421718914583874);
\draw[color=red,line width=0.2mm] (-0.26919501711312505,0.3686490977592698) --(-0.27733650185454606,0.3773148940059901);
\draw[color=red,line width=0.2mm] (-0.264213755461747,0.36313325841352884) --(-0.26919501711312505,0.3686490977592698);
\draw[color=red,line width=0.2mm] (-0.25792472776526865,0.3562966282873029) --(-0.264213755461747,0.36313325841352884);
\draw[color=red,line width=0.2mm] (-0.25010172165394534,0.34771578579019613) --(-0.25792472776526865,0.3562966282873029);
\draw[color=red,line width=0.2mm] (-0.2453099654743943,0.34226457462902093) --(-0.25010172165394534,0.34771578579019613);
\draw[color=red,line width=0.2mm] (-0.2392661090797105,0.33549954147875394) --(-0.2453099654743943,0.34226457462902093);
\draw[color=red,line width=0.2mm] (-0.2317827186660803,0.3269798444784362) --(-0.2392661090797105,0.33549954147875394);
\draw[color=red,line width=0.2mm] (-0.22247749102978995,0.3162874567246823) --(-0.2317827186660803,0.3269798444784362);
\draw[color=red,line width=0.2mm] (-0.21668866202196116,0.3095814137476528) --(-0.22247749102978995,0.3162874567246823);
\draw[color=red,line width=0.2mm] (-0.21315406195989417,0.30531865139621966) --(-0.21668866202196116,0.3095814137476528);
\draw[color=red,line width=0.2mm] (-0.20867328864176787,0.30004380453638657) --(-0.21315406195989417,0.30531865139621966);
\draw[color=red,line width=0.2mm] (-0.2030937742591623,0.29343208302669793) --(-0.20867328864176787,0.30004380453638657);
\draw[color=red,line width=0.2mm] (-0.1961519888444419,0.28514002396478466) --(-0.2030937742591623,0.29343208302669793);
\draw[color=red,line width=0.2mm] (-0.19190764410519795,0.27987922043066277) --(-0.1961519888444419,0.28514002396478466);
\draw[color=red,line width=0.2mm] (-0.18654454141253698,0.2733511512844732) --(-0.19190764410519795,0.27987922043066277);
\draw[color=red,line width=0.2mm] (-0.1799050219354581,0.2651385011502726) --(-0.18654454141253698,0.2733511512844732);
\draw[color=red,line width=0.2mm] (-0.1716465947408928,0.254839776834139) --(-0.1799050219354581,0.2651385011502726);
\draw[color=red,line width=0.2mm] (-0.1665478830366035,0.2483530417877605) --(-0.1716465947408928,0.254839776834139);
\draw[color=red,line width=0.2mm] (-0.1601606052800014,0.2402558187066254) --(-0.1665478830366035,0.2483530417877605);
\draw[color=red,line width=0.2mm] (-0.15623516698522852,0.23514290259864806) --(-0.1601606052800014,0.2402558187066254);
\draw[color=red,line width=0.2mm] (-0.15129787614904128,0.228775675662558) --(-0.15623516698522852,0.23514290259864806);
\draw[color=red,line width=0.2mm] (-0.14825498919983482,0.22476307811360105) --(-0.15129787614904128,0.228775675662558);
\draw[color=red,line width=0.2mm] (-0.14443020134527712,0.2197636724749108) --(-0.14825498919983482,0.22476307811360105);
\draw[color=red,line width=0.2mm] (-0.139666624051756,0.21350113617904842) --(-0.14443020134527712,0.2197636724749108);
\draw[color=red,line width=0.2mm] (-0.13673447522558616,0.20955295773307694) --(-0.139666624051756,0.21350113617904842);
\draw[color=red,line width=0.2mm] (-0.13304431762282062,0.20463663487438) --(-0.13673447522558616,0.20955295773307694);
\draw[color=red,line width=0.2mm] (-0.1307631820875792,0.20154509644551194) --(-0.13304431762282062,0.20463663487438);
\draw[color=red,line width=0.2mm] (-0.12789911932033615,0.19769012560030913) --(-0.1307631820875792,0.20154509644551194);
\draw[color=red,line width=0.2mm] (-0.12433877145820867,0.19285680128364505) --(-0.12789911932033615,0.19769012560030913);
\draw[color=red,line width=0.2mm] (-0.11990234016181464,0.18680486443066877) --(-0.12433877145820867,0.19285680128364505);
\draw[color=red,line width=0.2mm] (-0.11713720024279066,0.18301682834828967) --(-0.11990234016181464,0.18680486443066877);
\draw[color=red,line width=0.2mm] (-0.1154321030346273,0.18063249584658245) --(-0.11713720024279066,0.18301682834828967);
\draw[color=red,line width=0.2mm] (-0.11328343975705737,0.1776646581397599) --(-0.1154321030346273,0.18063249584658245);
\draw[color=red,line width=0.2mm] (-0.11060359485591037,0.17395053589946943) --(-0.11328343975705737,0.1776646581397599);
\draw[color=red,line width=0.2mm] (-0.10726287763851232,0.16930133870180267) --(-0.11060359485591037,0.17395053589946943);
\draw[color=red,line width=0.2mm] (-0.10520077647392713,0.1663770972353416) --(-0.10726287763851232,0.16930133870180267);
\draw[color=red,line width=0.2mm] (-0.10260739921673663,0.1627330710362906) --(-0.10520077647392713,0.1663770972353416);
\draw[color=red,line width=0.2mm] (-0.09938319789363378,0.15816560688977285) --(-0.10260739921673663,0.1627330710362906);
\draw[color=red,line width=0.2mm] (-0.09536410609622853,0.15244842435214095) --(-0.09938319789363378,0.15816560688977285);
\draw[color=red,line width=0.2mm] (-0.09286906005083534,0.14886335392333824) --(-0.09536410609622853,0.15244842435214095);
\draw[color=red,line width=0.2mm] (-0.08975166672974055,0.14438105816312385) --(-0.09286906005083534,0.14886335392333824);
\draw[color=red,line width=0.2mm] (-0.08586152613476151,0.1387736088304713) --(-0.08975166672974055,0.14438105816312385);
\draw[color=red,line width=0.2mm] (-0.0834551914889906,0.13525168172747873) --(-0.08586152613476151,0.1387736088304713);
\draw[color=red,line width=0.2mm] (-0.08043676171014477,0.130856544389039) --(-0.0834551914889906,0.13525168172747873);
\draw[color=red,line width=0.2mm] (-0.07856740759909528,0.12809783497361224) --(-0.08043676171014477,0.130856544389039);
\draw[color=red,line width=0.2mm] (-0.07622159763737182,0.1246556929467871) --(-0.07856740759909528,0.12809783497361224);
\draw[color=red,line width=0.2mm] (-0.07476539512799221,0.12249760474519972) --(-0.07622159763737182,0.1246556929467871);
\draw[color=red,line width=0.2mm] (-0.07293972084921972,0.11980368106887339) --(-0.07476539512799221,0.12249760474519972);
\draw[color=red,line width=0.2mm] (-0.07066467213406401,0.11643151047221026) --(-0.07293972084921972,0.11980368106887339);
\draw[color=red,line width=0.2mm] (-0.06924616115420654,0.11432161658438408) --(-0.07066467213406401,0.11643151047221026);
\draw[color=red,line width=0.2mm] (-0.0674715141619989,0.11168526759638661) --(-0.06924616115420654,0.11432161658438408);
\draw[color=red,line width=0.2mm] (-0.06525543979086912,0.10838832840561224) --(-0.0674715141619989,0.11168526759638661);
\draw[color=red,line width=0.2mm] (-0.06387574991236715,0.10632414481786681) --(-0.06525543979086912,0.10838832840561224);
\draw[color=red,line width=0.2mm] (-0.06214713598148462,0.10374660220186399) --(-0.06387574991236715,0.10632414481786681);
\draw[color=red,line width=0.2mm] (-0.0599863093471065,0.10052471364871703) --(-0.06214713598148462,0.10374660220186399);
\draw[color=red,line width=0.2mm] (-0.05863448674639561,0.09851190978262121) --(-0.0599863093471065,0.10052471364871703);
\draw[color=red,line width=0.2mm] (-0.05778818559734458,0.09725485682708566) --(-0.05863448674639561,0.09851190978262121);
\draw[color=red,line width=0.2mm] (-0.05672902168678524,0.09568440820860735) --(-0.05778818559734458,0.09725485682708566);
\draw[color=red,line width=0.2mm] (-0.05606332222338319,0.09470539516736186) --(-0.05672902168678524,0.09568440820860735);
\draw[color=red,line width=0.2mm] (-0.055231688834950526,0.09348129918916784) --(-0.05606332222338319,0.09470539516736186);
\draw[color=red,line width=0.2mm] (-0.05470735378568034,0.09271935315878478) --(-0.055231688834950526,0.09348129918916784);
\draw[color=red,line width=0.2mm] (-0.05405294725820579,0.09176623338037254) --(-0.05470735378568034,0.09271935315878478);
\draw[color=red,line width=0.2mm] (-0.05363904503912302,0.09117391598991832) --(-0.05405294725820579,0.09176623338037254);
\draw[color=red,line width=0.2mm] (-0.053121742497147934,0.09043347838218731) --(-0.05363904503912302,0.09117391598991832);
\draw[color=red,line width=0.2mm] (-0.05279513325647099,0.08997301991060921) --(-0.053121742497147934,0.09043347838218731);
\draw[color=red,line width=0.2mm] (-0.052385815477199685,0.08939820291755841) --(-0.05279513325647099,0.08997301991060921);
\draw[color=red,line width=0.2mm] (-0.05212662829877113,0.0890413551046655) --(-0.052385815477199685,0.08939820291755841);
\draw[color=red,line width=0.2mm] (-0.0519635866027852,0.08881909227952525) --(-0.05212662829877113,0.0890413551046655);
\draw[color=red,line width=0.2mm] (-0.05175997252110325,0.0885411304081323) --(-0.0519635866027852,0.08881909227952525);
\draw[color=red,line width=0.2mm] (-0.05163052451449402,0.08836902218627266) --(-0.05175997252110325,0.0885411304081323);
\draw[color=red,line width=0.2mm] (-0.051469329865882554,0.0881534343017068) --(-0.05163052451449402,0.08836902218627266);
\draw[color=red,line width=0.2mm] (-0.051366705963172894,0.08802010915916066) --(-0.051469329865882554,0.0881534343017068);
\draw[color=red,line width=0.2mm] (-0.05123898256459235,0.08785303451339091) --(-0.051366705963172894,0.08802010915916066);
\draw[color=red,line width=0.2mm] (-0.05115759477703718,0.08774981835529169) --(-0.05123898256459235,0.08785303451339091);
\draw[color=red,line width=0.2mm] (-0.05105633079617971,0.08762043617287191) --(-0.05115759477703718,0.08774981835529169);
\draw[color=red,line width=0.2mm] (-0.05099177029785534,0.08754057754320456) --(-0.05105633079617971,0.08762043617287191);
\draw[color=red,line width=0.2mm] (-0.050911233180847476,0.08744062868605317) --(-0.05099177029785534,0.08754057754320456);
\draw[color=red,line width=0.2mm] (-0.05086024247221035,0.08737869270974592) --(-0.050911233180847476,0.08744062868605317);
\draw[color=red,line width=0.2mm] (-0.050796549243931566,0.08730123772569112) --(-0.05086024247221035,0.08737869270974592);
\draw[color=red,line width=0.2mm] (-0.05071626040203716,0.08720497578585906) --(-0.050796549243931566,0.08730123772569112);
\draw[color=red,line width=0.2mm] (-0.050664514456815635,0.08714613962375069) --(-0.05071626040203716,0.08720497578585906);
\draw[color=red,line width=0.2mm] (-0.05060040896255169,0.08707210765974434) --(-0.050664514456815635,0.08714613962375069);
\draw[color=red,line width=0.2mm] (-0.050559140343470095,0.08702689760665476) --(-0.05060040896255169,0.08707210765974434);
\draw[color=red,line width=0.2mm] (-0.050507916066551986,0.0869700689594803) --(-0.050559140343470095,0.08702689760665476);
\draw[color=red,line width=0.2mm] (-0.05047491923121578,0.08693545264863775) --(-0.050507916066551986,0.0869700689594803);
\draw[color=red,line width=0.2mm] (-0.05043396758188006,0.08689191407392087) --(-0.05047491923121578,0.08693545264863775);
\draw[color=red,line width=0.2mm] (-0.05040758209639568,0.08686546097099358) --(-0.05043396758188006,0.08689191407392087);
\draw[color=red,line width=0.2mm] (-0.05037484094838075,0.08683216552493214) --(-0.05040758209639568,0.08686546097099358);
\draw[color=red,line width=0.2mm] (-0.050353753488210216,0.0868119823247805) --(-0.05037484094838075,0.08683216552493214);
\draw[color=red,line width=0.2mm] (-0.05032758755578174,0.08678656072013621) --(-0.050353753488210216,0.0868119823247805);
\draw[color=red,line width=0.2mm] (-0.05031075184877307,0.08677117865318085) --(-0.05032758755578174,0.08678656072013621);
\draw[color=red,line width=0.2mm] (-0.050289859362055205,0.0867517923322367) --(-0.05031075184877307,0.08677117865318085);
\draw[color=red,line width=0.2mm] (-0.05026322444068302,0.08672812937981991) --(-0.050289859362055205,0.0867517923322367);
\draw[color=red,line width=0.2mm] (-0.050229390773337344,0.08669917038073051) --(-0.05026322444068302,0.08672812937981991);
\draw[color=red,line width=0.2mm] (-0.05020743932102601,0.08668204511327539) --(-0.050229390773337344,0.08669917038073051);
\draw[color=red,line width=0.2mm] (-0.05017978943152256,0.08666092475169591) --(-0.05020743932102601,0.08668204511327539);
\draw[color=red,line width=0.2mm] (-0.05016180608374617,0.0866486838392789) --(-0.05017978943152256,0.08666092475169591);
\draw[color=red,line width=0.2mm] (-0.05013914444735023,0.08663367145662927) --(-0.05016180608374617,0.0866486838392789);
\draw[color=red,line width=0.2mm] (-0.05012437568293547,0.08662525413096353) --(-0.05013914444735023,0.08663367145662927);
\draw[color=red,line width=0.2mm] (-0.050105762247188566,0.0866150277698345) --(-0.05012437568293547,0.08662525413096353);
\draw[color=red,line width=0.2mm] (-0.05009362964846092,0.08660961566767109) --(-0.050105762247188566,0.0866150277698345);
\draw[color=red,line width=0.2mm] (-0.05007834790320386,0.086603150781909) --(-0.05009362964846092,0.08660961566767109);
\draw[color=red,line width=0.2mm] (-0.050068421872865435,0.08660010035728312) --(-0.05007834790320386,0.086603150781909);
\draw[color=red,line width=0.2mm] (-0.05005594388891518,0.08659658239847802) --(-0.050068421872865435,0.08660010035728312);
\draw[color=red,line width=0.2mm] (-0.05004791844300969,0.08659535833425837) --(-0.05005594388891518,0.08659658239847802);
\draw[color=red,line width=0.2mm] (-0.05003791036127142,0.0865938194433733) --(-0.05004791844300969,0.08659535833425837);
\draw[color=red,line width=0.2mm] (-0.05003154717396631,0.0865941908906079) --(-0.05003791036127142,0.0865938194433733);
\draw[color=red,line width=0.2mm] (-0.05002363709333645,0.08659429038978382) --(-0.05003154717396631,0.0865941908906079);
\draw[color=red,line width=0.2mm] (-0.05001380935572489,0.08659538386664777) --(-0.05002363709333645,0.08659429038978382);
\draw[color=red,line width=0.2mm] (-0.05000817574911419,0.08659828068971971) --(-0.05001380935572489,0.08659538386664777);
\draw[color=red,line width=0.2mm] (-0.05000094842681103,0.08660100943673243) --(-0.05000817574911419,0.08659828068971971);
\draw[color=red,line width=0.2mm] (-0.04999245247198742,0.08660559954991523) --(-0.05000094842681103,0.08660100943673243);
\draw[color=red,line width=0.2mm] (-0.049984005907848524,0.08661438613639325) --(-0.04999245247198742,0.08660559954991523);
\draw[color=red,line width=0.2mm] (-0.04997997011751246,0.08662086320139256) --(-0.049984005907848524,0.08661438613639325);
\draw[color=red,line width=0.2mm] (-0.04997489667228088,0.08662882081279466) --(-0.04997997011751246,0.08662086320139256);
\draw[color=red,line width=0.2mm] (-0.04997258172779766,0.0866342669109264) --(-0.04997489667228088,0.08662882081279466);
\draw[color=red,line width=0.2mm] (-0.049969636560484046,0.08664102199662391) --(-0.04997258172779766,0.0866342669109264);
\draw[color=red,line width=0.2mm] (-0.049968214126936736,0.08664540813232369) --(-0.049969636560484046,0.08664102199662391);
\draw[color=red,line width=0.2mm] (-0.04996634576720151,0.08665085225067151) --(-0.049968214126936736,0.08664540813232369);
\draw[color=red,line width=0.2mm] (-0.049964299278302676,0.08665774980435074) --(-0.04996634576720151,0.08665085225067151);
\draw[color=red,line width=0.2mm] (-0.0499635673733,0.08666220076332087) --(-0.049964299278302676,0.08665774980435074);
\draw[color=red,line width=0.2mm] (-0.04996235097446219,0.08666768846175052) --(-0.0499635673733,0.08666220076332087);
\draw[color=red,line width=0.2mm] (-0.0499610348633782,0.08667459021483631) --(-0.04996235097446219,0.08666768846175052);
\draw[color=red,line width=0.2mm] (-0.04995967827432841,0.08668326745971684) --(-0.0499610348633782,0.08667459021483631);
\draw[color=red,line width=0.2mm] (-0.049959419364962405,0.08668876452025708) --(-0.04995967827432841,0.08668326745971684);
\draw[color=red,line width=0.2mm] (-0.0499587339451792,0.08669559164367248) --(-0.049959419364962405,0.08668876452025708);
\draw[color=red,line width=0.2mm] (-0.04995807666207174,0.08670414322621196) --(-0.0499587339451792,0.08669559164367248);
\draw[color=red,line width=0.2mm] (-0.04995753570723419,0.08671485057623178) --(-0.04995807666207174,0.08670414322621196);
\draw[color=red,line width=0.2mm] (-0.04995776696392979,0.08672155775498151) --(-0.04995753570723419,0.08671485057623178);
\draw[color=red,line width=0.2mm] (-0.04995770804080993,0.08672993333390878) --(-0.04995776696392979,0.08672155775498151);
\draw[color=red,line width=0.2mm] (-0.04995782797398122,0.0867404023796929) --(-0.04995770804080993,0.08672993333390878);
\draw[color=red,line width=0.2mm] (-0.04995825055812633,0.08675348272122163) --(-0.04995782797398122,0.0867404023796929);
\draw[color=red,line width=0.2mm] (-0.04995906807640275,0.08676162944609747) --(-0.04995825055812633,0.08675348272122163);
\draw[color=red,line width=0.2mm] (-0.04995975317741558,0.08677183081543331) --(-0.04995906807640275,0.08676162944609747);
\draw[color=red,line width=0.2mm] (-0.04996079894018829,0.08678456839412953) --(-0.04995975317741558,0.08677183081543331);
\draw[color=red,line width=0.2mm] (-0.049962373689913034,0.0868004661354851) --(-0.04996079894018829,0.08678456839412953);
\draw[color=red,line width=0.2mm] (-0.04996390208780034,0.08681033978162071) --(-0.049962373689913034,0.0868004661354851);
\draw[color=red,line width=0.2mm] (-0.049965482891637686,0.08682272016023461) --(-0.04996390208780034,0.08681033978162071);
\draw[color=red,line width=0.2mm] (-0.04996764657771245,0.08683817051072824) --(-0.049965482891637686,0.08682272016023461);
\draw[color=red,line width=0.2mm] (-0.049970617225651624,0.08685744432020556) --(-0.04996764657771245,0.08683817051072824);
\draw[color=red,line width=0.2mm] (-0.04997470119370287,0.08688147652685489) --(-0.049970617225651624,0.08685744432020556);
\draw[color=red,line width=0.2mm] (-0.04997804853750319,0.08689634993325807) --(-0.04997470119370287,0.08688147652685489);
\draw[color=red,line width=0.2mm] (-0.04998171203593455,0.08691503857673845) --(-0.04997804853750319,0.08689634993325807);
\draw[color=red,line width=0.2mm] (-0.04998654279970645,0.08693834869382767) --(-0.04998171203593455,0.08691503857673845);
\draw[color=red,line width=0.2mm] (-0.049992934291856826,0.08696741094079732) --(-0.04998654279970645,0.08693834869382767);
\draw[color=red,line width=0.2mm] (-0.04999764174497542,0.08698540974884332) --(-0.049992934291856826,0.08696741094079732);
\draw[color=red,line width=0.2mm] (-0.05000309341793923,0.08700800896198278) --(-0.04999764174497542,0.08698540974884332);
\draw[color=red,line width=0.2mm] (-0.05001015236690783,0.08703619791055646) --(-0.05000309341793923,0.08700800896198278);
\draw[color=red,line width=0.2mm] (-0.05001960487337445,0.087071271863811) --(-0.05001015236690783,0.08703619791055646);
\draw[color=red,line width=0.2mm] (-0.050031531151032635,0.0871150828056345) --(-0.05001960487337445,0.087071271863811);
\draw[color=red,line width=0.2mm] (-0.05003974537615996,0.08714224996442159) --(-0.050031531151032635,0.0871150828056345);
\draw[color=red,line width=0.2mm] (-0.05004968317319881,0.08717630230889359) --(-0.05003974537615996,0.08714224996442159);
\draw[color=red,line width=0.2mm] (-0.050062428584791374,0.08721877209306717) --(-0.05004968317319881,0.08717630230889359);
\draw[color=red,line width=0.2mm] (-0.05007881359365004,0.08727172118764488) --(-0.050062428584791374,0.08721877209306717);
\draw[color=red,line width=0.2mm] (-0.0500899736901452,0.08730452192046584) --(-0.05007881359365004,0.08727172118764488);
\draw[color=red,line width=0.2mm] (-0.05010336107662185,0.087345702300991) --(-0.0500899736901452,0.08730452192046584);
\draw[color=red,line width=0.2mm] (-0.0501204081659339,0.08739707501648616) --(-0.05010336107662185,0.087345702300991);
\draw[color=red,line width=0.2mm] (-0.050142158889880654,0.08746114259550858) --(-0.0501204081659339,0.08739707501648616);
\draw[color=red,line width=0.2mm] (-0.05015664953535673,0.08750087412207233) --(-0.050142158889880654,0.08746114259550858);
\draw[color=red,line width=0.2mm] (-0.05017422086727652,0.08755072674838704) --(-0.05015664953535673,0.08750087412207233);
\draw[color=red,line width=0.2mm] (-0.050196495533105366,0.08761293221920409) --(-0.05017422086727652,0.08755072674838704);
\draw[color=red,line width=0.2mm] (-0.05022477962614068,0.08769052981691686) --(-0.050196495533105366,0.08761293221920409);
\draw[color=red,line width=0.2mm] (-0.0502607500065356,0.087787300336378) --(-0.05022477962614068,0.08769052981691686);
\draw[color=red,line width=0.2mm] (-0.050284548537958426,0.08784728354575014) --(-0.0502607500065356,0.087787300336378);
\draw[color=red,line width=0.2mm] (-0.05031343610549427,0.08792258879506754) --(-0.050284548537958426,0.08784728354575014);
\draw[color=red,line width=0.2mm] (-0.05034996515442681,0.08801655832492553) --(-0.05031343610549427,0.08792258879506754);
\draw[color=red,line width=0.2mm] (-0.050396216908410556,0.08813378900110395) --(-0.05034996515442681,0.08801655832492553);
\draw[color=red,line width=0.2mm] (-0.05045484785693008,0.08828000267065275) --(-0.050396216908410556,0.08813378900110395);
\draw[color=red,line width=0.2mm] (-0.050493222942209925,0.0883706819376751) --(-0.05045484785693008,0.08828000267065275);
\draw[color=red,line width=0.2mm] (-0.05054005110073641,0.0884844959235385) --(-0.050493222942209925,0.0883706819376751);
\draw[color=red,line width=0.2mm] (-0.0505991289107072,0.08862653893927941) --(-0.05054005110073641,0.0884844959235385);
\draw[color=red,line width=0.2mm] (-0.05067373414276647,0.08880377555696586) --(-0.0505991289107072,0.08862653893927941);
\draw[color=red,line width=0.2mm] (-0.050721875146035794,0.08891390474184248) --(-0.05067373414276647,0.08880377555696586);
\draw[color=red,line width=0.2mm] (-0.05078112945484448,0.08905195897178636) --(-0.050721875146035794,0.08891390474184248);
\draw[color=red,line width=0.2mm] (-0.05085571331769702,0.08922430438193281) --(-0.05078112945484448,0.08905195897178636);
\draw[color=red,line width=0.2mm] (-0.050949668680867394,0.08943942071101695) --(-0.05085571331769702,0.08922430438193281);
\draw[color=red,line width=0.2mm] (-0.05106811449780152,0.08970787642755726) --(-0.050949668680867394,0.08943942071101695);
\draw[color=red,line width=0.2mm] (-0.05114425551921352,0.0898747206630947) --(-0.05106811449780152,0.08970787642755726);
\draw[color=red,line width=0.2mm] (-0.051238034680210466,0.09008389868908727) --(-0.05114425551921352,0.0898747206630947);
\draw[color=red,line width=0.2mm] (-0.0513559188083162,0.090345074247541) --(-0.051238034680210466,0.09008389868908727);
\draw[color=red,line width=0.2mm] (-0.05150419285945188,0.09067112738661295) --(-0.0513559188083162,0.090345074247541);
\draw[color=red,line width=0.2mm] (-0.051690788875975724,0.09107812146821538) --(-0.05150419285945188,0.09067112738661295);
\draw[color=red,line width=0.2mm] (-0.05181001470281556,0.09133129050697965) --(-0.051690788875975724,0.09107812146821538);
\draw[color=red,line width=0.2mm] (-0.05195730575816561,0.09164855663515802) --(-0.05181001470281556,0.09133129050697965);
\draw[color=red,line width=0.2mm] (-0.05214267671614131,0.09204455356826587) --(-0.05195730575816561,0.09164855663515802);
\draw[color=red,line width=0.2mm] (-0.05237487616351743,0.09253932165070103) --(-0.05214267671614131,0.09204455356826587);
\draw[color=red,line width=0.2mm] (-0.05266756724460087,0.09315663083536066) --(-0.05237487616351743,0.09253932165070103);
\draw[color=red,line width=0.2mm] (-0.05303406018234941,0.09392796757437633) --(-0.05266756724460087,0.09315663083536066);
\draw[color=red,line width=0.2mm] (-0.053265954899174954,0.09440869824861693) --(-0.05303406018234941,0.09392796757437633);
\draw[color=red,line width=0.2mm] (-0.05355449658182182,0.0950102456876302) --(-0.053265954899174954,0.09440869824861693);
\draw[color=red,line width=0.2mm] (-0.05391625534138213,0.09576166019533819) --(-0.05355449658182182,0.0950102456876302);
\draw[color=red,line width=0.2mm] (-0.05436987614518507,0.09670024222839828) --(-0.05391625534138213,0.09576166019533819);
\draw[color=red,line width=0.2mm] (-0.05493870614762748,0.0978725961775587) --(-0.05436987614518507,0.09670024222839828);
\draw[color=red,line width=0.2mm] (-0.05529773574703615,0.09860360845307395) --(-0.05493870614762748,0.0978725961775587);
\draw[color=red,line width=0.2mm] (-0.055743947168994,0.09951862809182295) --(-0.05529773574703615,0.09860360845307395);
\draw[color=red,line width=0.2mm] (-0.056302584484937086,0.10066197648845575) --(-0.055743947168994,0.09951862809182295);
\draw[color=red,line width=0.2mm] (-0.05700194339189611,0.10209064247634632) --(-0.056302584484937086,0.10066197648845575);
\draw[color=red,line width=0.2mm] (-0.057877329352753276,0.10387589325276057) --(-0.05700194339189611,0.10209064247634632);
\draw[color=red,line width=0.2mm] (-0.058972701481395634,0.10610689752880328) --(-0.057877329352753276,0.10387589325276057);
\draw[color=red,line width=0.2mm] (-0.06034265072838684,0.10889529233438673) --(-0.058972701481395634,0.10610689752880328);
\draw[color=red,line width=0.2mm] (-0.06205475747340022,0.11238094786076631) --(-0.06034265072838684,0.10889529233438673);
\draw[color=red,line width=0.2mm] (-0.0641923675360159,0.11673925580648753) --(-0.06205475747340022,0.11238094786076631);
\draw[color=red,line width=0.2mm] (-0.06552508785033978,0.11946480748034863) --(-0.0641923675360159,0.11673925580648753);
\draw[color=red,line width=0.2mm] (-0.06718798770559169,0.12287321261710171) --(-0.06552508785033978,0.11946480748034863);
\draw[color=red,line width=0.2mm] (-0.0682246247877787,0.1250047689933591) --(-0.06718798770559169,0.12287321261710171);
\draw[color=red,line width=0.2mm] (-0.0695182574761123,0.1276702656299638) --(-0.0682246247877787,0.1250047689933591);
\draw[color=red,line width=0.2mm] (-0.07113169175353112,0.13100388438085886) --(-0.0695182574761123,0.1276702656299638);
\draw[color=red,line width=0.2mm] (-0.07213708712415044,0.13308884591046463) --(-0.07113169175353112,0.13100388438085886);
\draw[color=red,line width=0.2mm] (-0.07275738142344179,0.13439583379663875) --(-0.07213708712415044,0.13308884591046463);
\draw[color=red,line width=0.2mm] (-0.07354101858555806,0.1360255901994263) --(-0.07275738142344179,0.13439583379663875);
\draw[color=red,line width=0.2mm] (-0.07451903491489192,0.13806352072617728) --(-0.07354101858555806,0.1360255901994263);
\draw[color=red,line width=0.2mm] (-0.07573911306809969,0.140612104500903) --(-0.07451903491489192,0.13806352072617728);
\draw[color=red,line width=0.2mm] (-0.07726030471705013,0.14379970120916993) --(-0.07573911306809969,0.140612104500903);
\draw[color=red,line width=0.2mm] (-0.07915553710645182,0.14778717712780703) --(-0.07726030471705013,0.14379970120916993);
\draw[color=red,line width=0.2mm] (-0.08033504062568868,0.15028172782309643) --(-0.07915553710645182,0.14778717712780703);
\draw[color=red,line width=0.2mm] (-0.08180560924484458,0.15340171520351148) --(-0.08033504062568868,0.15028172782309643);
\draw[color=red,line width=0.2mm] (-0.08363773633814146,0.1573045611039731) --(-0.08180560924484458,0.15340171520351148);
\draw[color=red,line width=0.2mm] (-0.08476616968953672,0.15975161949140823) --(-0.08363773633814146,0.1573045611039731);
\draw[color=red,line width=0.2mm] (-0.08618915144203095,0.16280463186185223) --(-0.08476616968953672,0.15975161949140823);
\draw[color=red,line width=0.2mm] (-0.08796174269005888,0.166623751232933) --(-0.08618915144203095,0.16280463186185223);
\draw[color=red,line width=0.2mm] (-0.09016776963850667,0.17140214619242444) --(-0.08796174269005888,0.166623751232933);
\draw[color=red,line width=0.2mm] (-0.0915282412489942,0.17439704426536645) --(-0.09016776963850667,0.17140214619242444);
\draw[color=red,line width=0.2mm] (-0.09323769303793768,0.17813659996506373) --(-0.0915282412489942,0.17439704426536645);
\draw[color=red,line width=0.2mm] (-0.09536505522434796,0.18281535406132038) --(-0.09323769303793768,0.17813659996506373);
\draw[color=red,line width=0.2mm] (-0.09800932651009985,0.1886705628215437) --(-0.09536505522434796,0.18281535406132038);
\draw[color=red,line width=0.2mm] (-0.0996501939042129,0.19233537539122486) --(-0.09800932651009985,0.1886705628215437);
\draw[color=red,line width=0.2mm] (-0.10169245154625219,0.19692033288813404) --(-0.0996501939042129,0.19233537539122486);
\draw[color=red,line width=0.2mm] (-0.10294105806772225,0.19979824510256478) --(-0.10169245154625219,0.19692033288813404);
\draw[color=red,line width=0.2mm] (-0.1045247539038152,0.2033854838345844) --(-0.10294105806772225,0.19979824510256478);
\draw[color=red,line width=0.2mm] (-0.10649558751659949,0.20787340090068754) --(-0.1045247539038152,0.2033854838345844);
\draw[color=red,line width=0.2mm] (-0.10894528002118128,0.21348935876736885) --(-0.10649558751659949,0.20787340090068754);
\draw[color=red,line width=0.2mm] (-0.1119855457397103,0.22051879665810464) --(-0.10894528002118128,0.21348935876736885);
\draw[color=red,line width=0.2mm] (-0.11386846269864145,0.22491961553773449) --(-0.1119855457397103,0.22051879665810464);
\draw[color=red,line width=0.2mm] (-0.11501158622280581,0.22768446158549863) --(-0.11386846269864145,0.22491961553773449);
\draw[color=red,line width=0.2mm] (-0.1164720956270437,0.2311270831399686) --(-0.11501158622280581,0.22768446158549863);
\draw[color=red,line width=0.2mm] (-0.11828962751302388,0.23543378952125887) --(-0.1164720956270437,0.2311270831399686);
\draw[color=red,line width=0.2mm] (-0.12054877727510377,0.24082254185783883) --(-0.11828962751302388,0.23543378952125887);
\draw[color=red,line width=0.2mm] (-0.12335259001530614,0.24756688384158065) --(-0.12054877727510377,0.24082254185783883);
\draw[color=red,line width=0.2mm] (-0.12682560008093677,0.2560104430890154) --(-0.12335259001530614,0.24756688384158065);
\draw[color=red,line width=0.2mm] (-0.12893326211335535,0.26131328874307236) --(-0.12682560008093677,0.2560104430890154);
\draw[color=red,line width=0.2mm] (-0.1316021449042074,0.2679279103678589) --(-0.12893326211335535,0.26131328874307236);
\draw[color=red,line width=0.2mm] (-0.13490736086031963,0.27620858298733625) --(-0.1316021449042074,0.2679279103678589);
\draw[color=red,line width=0.2mm] (-0.13694878758015883,0.2813936497560258) --(-0.13490736086031963,0.27620858298733625);
\draw[color=red,line width=0.2mm] (-0.13948234589677241,0.2878821291007334) --(-0.13694878758015883,0.2813936497560258);
\draw[color=red,line width=0.2mm] (-0.14262045083713967,0.2960039315749819) --(-0.13948234589677241,0.2878821291007334);
\draw[color=red,line width=0.2mm] (-0.14455891705552887,0.3010888276673279) --(-0.14262045083713967,0.2960039315749819);
\draw[color=red,line width=0.2mm] (-0.14696473730951895,0.3074515017869132) --(-0.14455891705552887,0.3010888276673279);
\draw[color=red,line width=0.2mm] (-0.14839743263701274,0.31145474580990273) --(-0.14696473730951895,0.3074515017869132);
\draw[color=red,line width=0.2mm] (-0.15025472621364083,0.31643394250068946) --(-0.14839743263701274,0.31145474580990273);
\draw[color=red,line width=0.2mm] (-0.15255908370079593,0.32266434910372016) --(-0.15025472621364083,0.31643394250068946);
\draw[color=red,line width=0.2mm] (-0.15541232975580394,0.33046236382657473) --(-0.15255908370079593,0.32266434910372016);
\draw[color=red,line width=0.2mm] (-0.1589359672823766,0.34022547944099363) --(-0.15541232975580394,0.33046236382657473);
\draw[color=red,line width=0.2mm] (-0.1632727058134243,0.352453634403499) --(-0.1589359672823766,0.34022547944099363);
\draw[color=red,line width=0.2mm] (-0.1658491110317605,0.36014293021926774) --(-0.1632727058134243,0.352453634403499);
\draw[color=red,line width=0.2mm] (-0.1691423979886439,0.3697292661716716) --(-0.1658491110317605,0.36014293021926774);
\draw[color=red,line width=0.2mm] (-0.17319268454679024,0.3817347655887841) --(-0.1691423979886439,0.3697292661716716);
\draw[color=red,line width=0.2mm] (-0.175671763209708,0.3892556612212775) --(-0.17319268454679024,0.3817347655887841);
\draw[color=red,line width=0.2mm] (-0.1787313690721095,0.39866962539943773) --(-0.175671763209708,0.3892556612212775);
\draw[color=red,line width=0.2mm] (-0.1824936400587804,0.4104571262262904) --(-0.1787313690721095,0.39866962539943773);
\draw[color=red,line width=0.2mm] (-0.18479562504999125,0.41783991007879595) --(-0.1824936400587804,0.4104571262262904);
\draw[color=red,line width=0.2mm] (-0.18763569879590428,0.4270799706362911) --(-0.18479562504999125,0.41783991007879595);
\draw[color=red,line width=0.2mm] (-0.19112634320091307,0.4386481513378819) --(-0.18763569879590428,0.4270799706362911);
\draw[color=red,line width=0.2mm] (-0.19311974664961956,0.4459338954533698) --(-0.19112634320091307,0.4386481513378819);
\draw[color=red,line width=0.2mm] (-0.19576776167742796,0.4549950136534239) --(-0.19311974664961956,0.4459338954533698);
\draw[color=red,line width=0.2mm] (-0.1990178636910739,0.4663387496891882) --(-0.19576776167742796,0.4549950136534239);
\draw[color=red,line width=0.2mm] (-0.2029857411349535,0.48054522474493017) --(-0.1990178636910739,0.4663387496891882);
\draw[color=red,line width=0.2mm] (-0.20779543994352806,0.49834457231181695) --(-0.2029857411349535,0.48054522474493017);
\draw[color=red,line width=0.2mm] (-0.21068223896110533,0.5095007074390662) --(-0.20779543994352806,0.49834457231181695);
\draw[color=red,line width=0.2mm] (-0.2142013221594301,0.5234687084675901) --(-0.21068223896110533,0.5095007074390662);
\draw[color=red,line width=0.2mm] (-0.21845744519802163,0.5409640500781542) --(-0.2142013221594301,0.5234687084675901);
\draw[color=red,line width=0.2mm] (-0.22354916902666672,0.5628875372123814) --(-0.21845744519802163,0.5409640500781542);
\draw[color=red,line width=0.2mm] (-0.2265481752622119,0.5766310044298802) --(-0.22354916902666672,0.5628875372123814);
\draw[color=red,line width=0.2mm] (-0.23015893922443487,0.5938398709249613) --(-0.2265481752622119,0.5766310044298802);
\draw[color=red,line width=0.2mm] (-0.23445042426794924,0.6153963346581015) --(-0.23015893922443487,0.5938398709249613);
\draw[color=red,line width=0.2mm] (-0.23695349943429814,0.6289035460742911) --(-0.23445042426794924,0.6153963346581015);
\draw[color=red,line width=0.2mm] (-0.2399460283483513,0.6458122530943219) --(-0.23695349943429814,0.6289035460742911);
\draw[color=red,line width=0.2mm] (-0.24346721045255462,0.6669858074800287) --(-0.2399460283483513,0.6458122530943219);
\draw[color=red,line width=0.2mm] (-0.24751394851269426,0.6935093062541675) --(-0.24346721045255462,0.6669858074800287);
\draw[color=red,line width=0.2mm] (-0.25199648193829816,0.7267464392994732) --(-0.24751394851269426,0.6935093062541675);
\draw[color=red,line width=0.2mm] (-0.25665957648949395,0.7684088412359623) --(-0.25199648193829816,0.7267464392994732);
\draw[color=red,line width=0.2mm] (-0.25880088860932343,0.7945227894730048) --(-0.25665957648949395,0.7684088412359623);
\draw[color=red,line width=0.2mm] (-0.2586561278670467,0.8109415416964667) --(-0.25880088860932343,0.7945227894730048);
\draw[color=red,line width=0.2mm] (-0.25988903849446476,0.8313743738173555) --(-0.2586561278670467,0.8109415416964667);
\draw[color=red,line width=0.2mm] (-0.26102850843906344,0.8569364834223404) --(-0.25988903849446476,0.8313743738173555);
\draw[color=red,line width=0.2mm] (-0.2610710267079326,0.8729323452465056) --(-0.26102850843906344,0.8569364834223404);
\draw[color=red,line width=0.2mm] (-0.2613452095216694,0.8929206943691168) --(-0.2610710267079326,0.8729323452465056);
\draw[color=red,line width=0.2mm] (-0.2612766951816703,0.917908387357531) --(-0.2613452095216694,0.8929206943691168);
\draw[color=red,line width=0.2mm] (-0.2605244570285175,0.9491340614711767) --(-0.2612766951816703,0.917908387357531);
\draw[color=red,line width=0.2mm] (-0.25873983447555804,0.9685892625271872) --(-0.2605244570285175,0.9491340614711767);
\draw[color=red,line width=0.2mm] (-0.2571350770970267,0.9929385741943557) --(-0.25873983447555804,0.9685892625271872);
\draw[color=red,line width=0.2mm] (-0.2554239372837329,1.0080976844940854) --(-0.2571350770970267,0.9929385741943557);
\draw[color=red,line width=0.2mm] (-0.253471207165734,1.027061580854597) --(-0.2554239372837329,1.0080976844940854);
\draw[color=red,line width=0.2mm] (-0.2503157636870427,1.0506833325226674) --(-0.253471207165734,1.027061580854597);
\draw[color=red,line width=0.2mm] (-0.24570564431775488,1.080113360316802) --(-0.2503157636870427,1.0506833325226674);
\draw[color=red,line width=0.2mm] (-0.2419398132808231,1.0983512965626636) --(-0.24570564431775488,1.080113360316802);
\draw[color=red,line width=0.2mm] (-0.23731436474744383,1.1211586809702407) --(-0.2419398132808231,1.0983512965626636);
\draw[color=red,line width=0.2mm] (-0.23354051512047697,1.13521347031513) --(-0.23731436474744383,1.1211586809702407);
\draw[color=red,line width=0.2mm] (-0.22909848066093144,1.1528434838227084) --(-0.23354051512047697,1.13521347031513);
\draw[color=red,line width=0.2mm] (-0.2257358149173418,1.1637024565126344) --(-0.22909848066093144,1.1528434838227084);
\draw[color=red,line width=0.2mm] (-0.22171462041095302,1.1773252727304877) --(-0.2257358149173418,1.1637024565126344);
\draw[color=red,line width=0.2mm] (-0.21632896224167344,1.1942436302738288) --(-0.22171462041095302,1.1773252727304877);
\draw[color=red,line width=0.2mm] (-0.21224652028252072,1.2045719006056856) --(-0.21632896224167344,1.1942436302738288);
\draw[color=red,line width=0.2mm] (-0.20745181570193544,1.2175878783283207) --(-0.21224652028252072,1.2045719006056856);
\draw[color=red,line width=0.2mm] (-0.2010725661880837,1.233710464412214) --(-0.20745181570193544,1.2175878783283207);
\draw[color=red,line width=0.2mm] (-0.19631365638402895,1.2434589876445177) --(-0.2010725661880837,1.233710464412214);
\draw[color=red,line width=0.2mm] (-0.19069323582416478,1.2557838589939632) --(-0.19631365638402895,1.2434589876445177);
\draw[color=red,line width=0.2mm] (-0.18672472391946404,1.2632673628177702) --(-0.19069323582416478,1.2557838589939632);
\draw[color=red,line width=0.2mm] (-0.18191013201831052,1.2726914849532738) --(-0.18672472391946404,1.2632673628177702);
\draw[color=red,line width=0.2mm] (-0.17545456382991786,1.2842393105607786) --(-0.18191013201831052,1.2726914849532738);
\draw[color=red,line width=0.2mm] (-0.16698747008994633,1.2984438717168063) --(-0.17545456382991786,1.2842393105607786);
\draw[color=red,line width=0.2mm] (-0.16116447314332058,1.306988168895438) --(-0.16698747008994633,1.2984438717168063);
\draw[color=red,line width=0.2mm] (-0.15382784498383553,1.317621913028061) --(-0.16116447314332058,1.306988168895438);
\draw[color=red,line width=0.2mm] (-0.14888861835595102,1.3240129419402504) --(-0.15382784498383553,1.317621913028061);
\draw[color=red,line width=0.2mm] (-0.14275329410994905,1.3320264359004268) --(-0.14888861835595102,1.3240129419402504);
\draw[color=red,line width=0.2mm] (-0.1385702322240029,1.3367542560996455) --(-0.14275329410994905,1.3320264359004268);
\draw[color=red,line width=0.2mm] (-0.13345919315484506,1.342758141967218) --(-0.1385702322240029,1.3367542560996455);
\draw[color=red,line width=0.2mm] (-0.1267475363801178,1.349977639702034) --(-0.13345919315484506,1.342758141967218);
\draw[color=red,line width=0.2mm] (-0.11807372214126094,1.3587283314617082) --(-0.1267475363801178,1.349977639702034);
\draw[color=red,line width=0.2mm] (-0.11227998646339049,1.3638079532160983) --(-0.11807372214126094,1.3587283314617082);
\draw[color=red,line width=0.2mm] (-0.10500116258702648,1.3701065461583994) --(-0.11227998646339049,1.3638079532160983);
\draw[color=red,line width=0.2mm] (-0.10021756188825622,1.3737592911220096) --(-0.10500116258702648,1.3701065461583994);
\draw[color=red,line width=0.2mm] (-0.0942175271604518,1.378292362416871) --(-0.10021756188825622,1.3737592911220096);
\draw[color=red,line width=0.2mm] (-0.08650597265004069,1.3836679518195876) --(-0.0942175271604518,1.378292362416871);
\draw[color=red,line width=0.2mm] (-0.08146438713621418,1.3866910713020941) --(-0.08650597265004069,1.3836679518195876);
\draw[color=red,line width=0.2mm] (-0.07514480577998876,1.3904319263426268) --(-0.08146438713621418,1.3866910713020941);
\draw[color=red,line width=0.2mm] (-0.06705284107161469,1.394767321126922) --(-0.07514480577998876,1.3904319263426268);
\draw[color=red,line width=0.2mm] (-0.06180007344844351,1.3970857043006006) --(-0.06705284107161469,1.394767321126922);
\draw[color=red,line width=0.2mm] (-0.05522155318577977,1.3999418357980933) --(-0.06180007344844351,1.3970857043006006);
\draw[color=red,line width=0.2mm] (-0.0468400951544019,1.4031240810664305) --(-0.05522155318577977,1.3999418357980933);
\draw[color=red,line width=0.2mm] (-0.04145042903164817,1.404673508887037) --(-0.0468400951544019,1.4031240810664305);
\draw[color=red,line width=0.2mm] (-0.03470760821149303,1.406567588994189) --(-0.04145042903164817,1.404673508887037);
\draw[color=red,line width=0.2mm] (-0.02617092336484229,1.408511924657748) --(-0.03470760821149303,1.406567588994189);
\draw[color=red,line width=0.2mm] (-0.020744614925784853,1.4092567261534077) --(-0.02617092336484229,1.408511924657748);
\draw[color=red,line width=0.2mm] (-0.013963248584646787,1.410148198722429) --(-0.020744614925784853,1.4092567261534077);
\draw[color=red,line width=0.2mm] (-0.0054399201382276255,1.4108256291863086) --(-0.013963248584646787,1.410148198722429);
\draw[color=red,line width=0.2mm] (-9.111813317329836e-5,1.4107745485243945) --(-0.0054399201382276255,1.4108256291863086);
\draw[color=red,line width=0.2mm] (0.006587592855370339,1.4106779075121771) --(-9.111813317329836e-5,1.4107745485243945);
\draw[color=red,line width=0.2mm] (0.014919611867581041,1.41013345209743) --(0.006587592855370339,1.4106779075121771);
\draw[color=red,line width=0.2mm] (0.020083009006157955,1.4093439234056946) --(0.014919611867581041,1.41013345209743);
\draw[color=red,line width=0.2mm] (0.02652691233001306,1.4083324398191752) --(0.020083009006157955,1.4093439234056946);
\draw[color=red,line width=0.2mm] (0.03451199450168246,1.4066815393105798) --(0.02652691233001306,1.4083324398191752);
\draw[color=red,line width=0.2mm] (0.039406826668426854,1.405248341908462) --(0.03451199450168246,1.4066815393105798);
\draw[color=red,line width=0.2mm] (0.04551448230326987,1.4034396651895846) --(0.039406826668426854,1.405248341908462);
\draw[color=red,line width=0.2mm] (0.05304208897775134,1.400843712850645) --(0.04551448230326987,1.4034396651895846);
\draw[color=red,line width=0.2mm] (0.06226524697638337,1.3971000932341564) --(0.05304208897775134,1.400843712850645);
\draw[color=red,line width=0.2mm] (0.0678071156939637,1.3942600948948023) --(0.06226524697638337,1.3971000932341564);
\draw[color=red,line width=0.2mm] (0.0747191946563484,1.3906983615932305) --(0.0678071156939637,1.3942600948948023);
\draw[color=red,line width=0.2mm] (0.08314448769344834,1.3858510468308984) --(0.0747191946563484,1.3906983615932305);
\draw[color=red,line width=0.2mm] (0.08816983760789725,1.3824297267757117) --(0.08314448769344834,1.3858510468308984);
\draw[color=red,line width=0.2mm] (0.09443950920556875,1.3781460541028152) --(0.08816983760789725,1.3824297267757117);
\draw[color=red,line width=0.2mm] (0.10205971542428642,1.3724865339165901) --(0.09443950920556875,1.3781460541028152);
\draw[color=red,line width=0.2mm] (0.106587202698082,1.3686482149235046) --(0.10205971542428642,1.3724865339165901);
\draw[color=red,line width=0.2mm] (0.11223677700533109,1.3638453441314569) --(0.106587202698082,1.3686482149235046);
\draw[color=red,line width=0.2mm] (0.11909397202248254,1.3576085574798746) --(0.11223677700533109,1.3638453441314569);
\draw[color=red,line width=0.2mm] (0.12734940988402751,1.3494780800673438) --(0.11909397202248254,1.3576085574798746);
\draw[color=red,line width=0.2mm] (0.13217477758319157,1.3440730425151497) --(0.12734940988402751,1.3494780800673438);
\draw[color=red,line width=0.2mm] (0.13819596995145506,1.3373143674031578) --(0.13217477758319157,1.3440730425151497);
\draw[color=red,line width=0.2mm] (0.1454420180464979,1.3286239695175441) --(0.13819596995145506,1.3373143674031578);
\draw[color=red,line width=0.2mm] (0.14967569836596045,1.322956245026386) --(0.1454420180464979,1.3286239695175441);
\draw[color=red,line width=0.2mm] (0.15502109904233058,1.3159165951829517) --(0.14967569836596045,1.322956245026386);
\draw[color=red,line width=0.2mm] (0.16131628947089488,1.3068343816876171) --(0.15502109904233058,1.3159165951829517);
\draw[color=red,line width=0.2mm] (0.16889076478512383,1.2952842889064686) --(0.16131628947089488,1.3068343816876171);
\draw[color=red,line width=0.2mm] (0.17323938793839622,1.2878233938785673) --(0.16889076478512383,1.2952842889064686);
\draw[color=red,line width=0.2mm] (0.17874707736442286,1.2785450267123029) --(0.17323938793839622,1.2878233938785673);
\draw[color=red,line width=0.2mm] (0.1818368857392325,1.2725461571982213) --(0.17874707736442286,1.2785450267123029);
\draw[color=red,line width=0.2mm] (0.18584158385431324,1.2651285299274) --(0.1818368857392325,1.2725461571982213);
\draw[color=red,line width=0.2mm] (0.19067775811462415,1.2557668636446722) --(0.18584158385431324,1.2651285299274);
\draw[color=red,line width=0.2mm] (0.19334470695966605,1.2497400497989521) --(0.19067775811462415,1.2557668636446722);
\draw[color=red,line width=0.2mm] (0.19686110045357752,1.2422968024853693) --(0.19334470695966605,1.2497400497989521);
\draw[color=red,line width=0.2mm] (0.20110784845181473,1.2329239162322887) --(0.19686110045357752,1.2422968024853693);
\draw[color=red,line width=0.2mm] (0.2061915344883432,1.221108553319022) --(0.20110784845181473,1.2329239162322887);
\draw[color=red,line width=0.2mm] (0.20885251680933012,1.2135133207579134) --(0.2061915344883432,1.221108553319022);
\draw[color=red,line width=0.2mm] (0.21247606732812327,1.2041404603716837) --(0.20885251680933012,1.2135133207579134);
\draw[color=red,line width=0.2mm] (0.21681083408636645,1.19235097218046) --(0.21247606732812327,1.2041404603716837);
\draw[color=red,line width=0.2mm] (0.2191051015644575,1.1848375954239798) --(0.21681083408636645,1.19235097218046);
\draw[color=red,line width=0.2mm] (0.22218922223225224,1.1755214356375885) --(0.2191051015644575,1.1848375954239798);
\draw[color=red,line width=0.2mm] (0.22587443928726006,1.1638213484568318) --(0.22218922223225224,1.1755214356375885);
\draw[color=red,line width=0.2mm] (0.23022489856958966,1.1491180374266157) --(0.22587443928726006,1.1638213484568318);
\draw[color=red,line width=0.2mm] (0.23234620529124775,1.1397628767058519) --(0.23022489856958966,1.1491180374266157);
\draw[color=red,line width=0.2mm] (0.23534346104521847,1.128164662860527) --(0.23234620529124775,1.1397628767058519);
\draw[color=red,line width=0.2mm] (0.23886845432282716,1.1136114342245425) --(0.23534346104521847,1.128164662860527);
\draw[color=red,line width=0.2mm] (0.24294259990997794,1.0953426554660706) --(0.23886845432282716,1.1136114342245425);
\draw[color=red,line width=0.2mm] (0.24469565728607284,1.0837628306473222) --(0.24294259990997794,1.0953426554660706);
\draw[color=red,line width=0.2mm] (0.2473516585876371,1.0693829676756965) --(0.24469565728607284,1.0837628306473222);
\draw[color=red,line width=0.2mm] (0.2503864478790265,1.051357792722964) --(0.2473516585876371,1.0693829676756965);
\draw[color=red,line width=0.2mm] (0.25164533916833154,1.039994931375599) --(0.2503864478790265,1.051357792722964);
\draw[color=red,line width=0.2mm] (0.25356201329166855,1.0258437788104209) --(0.25164533916833154,1.039994931375599);
\draw[color=red,line width=0.2mm] (0.2557100465362492,1.008123038461304) --(0.25356201329166855,1.0258437788104209);
\draw[color=red,line width=0.2mm] (0.2576547155505974,0.9858917639280812) --(0.2557100465362492,1.008123038461304);
\draw[color=red,line width=0.2mm] (0.2599518377050607,0.9580951866623476) --(0.2576547155505974,0.9858917639280812);
\draw[color=red,line width=0.2mm] (0.26032183339377424,0.9406543650803922) --(0.2599518377050607,0.9580951866623476);
\draw[color=red,line width=0.2mm] (0.2612336045832002,0.9188833450173866) --(0.26032183339377424,0.9406543650803922);
\draw[color=red,line width=0.2mm] (0.261908281608852,0.8916540719290372) --(0.2612336045832002,0.9188833450173866);
\draw[color=red,line width=0.2mm] (0.2612169179141438,0.8746269914508018) --(0.261908281608852,0.8916540719290372);
\draw[color=red,line width=0.2mm] (0.2609678829531998,0.8533490501032439) --(0.2612169179141438,0.8746269914508018);
\draw[color=red,line width=0.2mm] (0.260256936479934,0.8267593046152726) --(0.2609678829531998,0.8533490501032439);
\draw[color=red,line width=0.2mm] (0.25878467544464423,0.7935428559328266) --(0.260256936479934,0.8267593046152726);
\draw[color=red,line width=0.2mm] (0.2562064036595295,0.7728850751229358) --(0.25878467544464423,0.7935428559328266);
\draw[color=red,line width=0.2mm] (0.25401354421339345,0.7470019719602006) --(0.2562064036595295,0.7728850751229358);
\draw[color=red,line width=0.2mm] (0.2507742547736185,0.7146941714219711) --(0.25401354421339345,0.7470019719602006);
\draw[color=red,line width=0.2mm] (0.24602186432142217,0.6743861303103065) --(0.2507742547736185,0.7146941714219711);
\draw[color=red,line width=0.2mm] (0.24067543885508783,0.6495138373334052) --(0.24602186432142217,0.6743861303103065);
\draw[color=red,line width=0.2mm] (0.2349977938502382,0.6183121181540397) --(0.24067543885508783,0.6495138373334052);
\draw[color=red,line width=0.2mm] (0.23097529013587279,0.598901386715262) --(0.2349977938502382,0.6183121181540397);
\draw[color=red,line width=0.2mm] (0.2259783722803847,0.5746373467697619) --(0.23097529013587279,0.598901386715262);
\draw[color=red,line width=0.2mm] (0.22254607368746093,0.559538177579805) --(0.2259783722803847,0.5746373467697619);
\draw[color=red,line width=0.2mm] (0.2183375553404849,0.540647800455604) --(0.22254607368746093,0.559538177579805);
\draw[color=red,line width=0.2mm] (0.21284990302356252,0.5170865503335003) --(0.2183375553404849,0.540647800455604);
\draw[color=red,line width=0.2mm] (0.20882855383855597,0.5025045158892284) --(0.21284990302356252,0.5170865503335003);
\draw[color=red,line width=0.2mm] (0.20400005784853167,0.4842313314826282) --(0.20882855383855597,0.5025045158892284);
\draw[color=red,line width=0.2mm] (0.19776879653815105,0.46144270287236444) --(0.20400005784853167,0.4842313314826282);
\draw[color=red,line width=0.2mm] (0.19360318036675775,0.4472757518969675) --(0.19776879653815105,0.46144270287236444);
\draw[color=red,line width=0.2mm] (0.1884580997274499,0.4295504412200153) --(0.19360318036675775,0.4472757518969675);
\draw[color=red,line width=0.2mm] (0.1849594563395122,0.4185563963223196) --(0.1884580997274499,0.4295504412200153);
\draw[color=red,line width=0.2mm] (0.18071846163062066,0.4047746907822857) --(0.1849594563395122,0.4185563963223196);
\draw[color=red,line width=0.2mm] (0.17788747394901216,0.39621772683154705) --(0.18071846163062066,0.4047746907822857);
\draw[color=red,line width=0.2mm] (0.17444000976717536,0.38549298120461184) --(0.17788747394901216,0.39621772683154705);
\draw[color=red,line width=0.2mm] (0.16998917227605498,0.37213315355159515) --(0.17444000976717536,0.38549298120461184);
\draw[color=red,line width=0.2mm] (0.16712856180357735,0.36380981341888613) --(0.16998917227605498,0.37213315355159515);
\draw[color=red,line width=0.2mm] (0.16357823710643962,0.35339725352864926) --(0.16712856180357735,0.36380981341888613);
\draw[color=red,line width=0.2mm] (0.15907489071007078,0.34040405058725304) --(0.16357823710643962,0.35339725352864926);
\draw[color=red,line width=0.2mm] (0.15609438322749994,0.3323417486463785) --(0.15907489071007078,0.34040405058725304);
\draw[color=red,line width=0.2mm] (0.15245792674663391,0.32223255622934877) --(0.15609438322749994,0.3323417486463785);
\draw[color=red,line width=0.2mm] (0.15008853172179587,0.3159495035958276) --(0.15245792674663391,0.32223255622934877);
\draw[color=red,line width=0.2mm] (0.14717664736876795,0.3080775626140338) --(0.15008853172179587,0.3159495035958276);
\draw[color=red,line width=0.2mm] (0.1434622227201713,0.29826546241926993) --(0.14717664736876795,0.3080775626140338);
\draw[color=red,line width=0.2mm] (0.1387683569909774,0.2860197524255821) --(0.1434622227201713,0.29826546241926993);
\draw[color=red,line width=0.2mm] (0.13576044076026583,0.27839491997991406) --(0.1387683569909774,0.2860197524255821);
\draw[color=red,line width=0.2mm] (0.13199386369813082,0.2688666988467176) --(0.13576044076026583,0.27839491997991406);
\draw[color=red,line width=0.2mm] (0.12725588466129176,0.25696826815402507) --(0.13199386369813082,0.2688666988467176);
\draw[color=red,line width=0.2mm] (0.1241827846338959,0.24957685243158625) --(0.12725588466129176,0.25696826815402507);
\draw[color=red,line width=0.2mm] (0.12038706788335499,0.24031925728049766) --(0.1241827846338959,0.24957685243158625);
\draw[color=red,line width=0.2mm] (0.11793579191045138,0.23456595587579745) --(0.12038706788335499,0.24031925728049766);
\draw[color=red,line width=0.2mm] (0.11491191639888625,0.22735771076929392) --(0.11793579191045138,0.23456595587579745);
\draw[color=red,line width=0.2mm] (0.11297398632327199,0.22287285554079433) --(0.11491191639888625,0.22735771076929392);
\draw[color=red,line width=0.2mm] (0.11057619014931057,0.2172563928213086) --(0.11297398632327199,0.22287285554079433);
\draw[color=red,line width=0.2mm] (0.10754155731003254,0.2102518643454148) --(0.11057619014931057,0.2172563928213086);
\draw[color=red,line width=0.2mm] (0.10372289738465547,0.20150725710552234) --(0.10754155731003254,0.2102518643454148);
\draw[color=red,line width=0.2mm] (0.10129907314435836,0.19605820517374398) --(0.10372289738465547,0.20150725710552234);
\draw[color=red,line width=0.2mm] (0.09827752643892194,0.18924331227439248) --(0.10129907314435836,0.19605820517374398);
\draw[color=red,line width=0.2mm] (0.0963501322872725,0.18500138170621813) --(0.09827752643892194,0.18924331227439248);
\draw[color=red,line width=0.2mm] (0.09395877958329395,0.17969099561982943) --(0.0963501322872725,0.18500138170621813);
\draw[color=red,line width=0.2mm] (0.092439370516026,0.17638323876754322) --(0.09395877958329395,0.17969099561982943);
\draw[color=red,line width=0.2mm] (0.09055242034976982,0.1722429740171673) --(0.092439370516026,0.17638323876754322);
\draw[color=red,line width=0.2mm] (0.08818381374442051,0.16707217516499495) --(0.09055242034976982,0.1722429740171673);
\draw[color=red,line width=0.2mm] (0.08667781400951839,0.16385222255260284) --(0.08818381374442051,0.16707217516499495);
\draw[color=red,line width=0.2mm] (0.08480960977925897,0.1598207049103526) --(0.08667781400951839,0.16385222255260284);
\draw[color=red,line width=0.2mm] (0.0836278529103992,0.1573075799970142) --(0.08480960977925897,0.1598207049103526);
\draw[color=red,line width=0.2mm] (0.08215532216461033,0.15416401069059477) --(0.0836278529103992,0.1573075799970142);
\draw[color=red,line width=0.2mm] (0.08030902169306015,0.15023719487667153) --(0.08215532216461033,0.15416401069059477);
\draw[color=red,line width=0.2mm] (0.07799552527797547,0.14533132329020643) --(0.08030902169306015,0.15023719487667153);
\draw[color=red,line width=0.2mm] (0.07653248023023254,0.1422732571097314) --(0.07799552527797547,0.14533132329020643);
\draw[color=red,line width=0.2mm] (0.07471052409809037,0.13844743403569962) --(0.07653248023023254,0.1422732571097314);
\draw[color=red,line width=0.2mm] (0.07356037995212343,0.1360617522294473) --(0.07471052409809037,0.13844743403569962);
\draw[color=red,line width=0.2mm] (0.07212831153628249,0.1330769699704413) --(0.07356037995212343,0.1360617522294473);
\draw[color=red,line width=0.2mm] (0.0703337570157609,0.12934813962267172) --(0.07212831153628249,0.1330769699704413);
\draw[color=red,line width=0.2mm] (0.0692007364101194,0.12702313531385473) --(0.0703337570157609,0.12934813962267172);
\draw[color=red,line width=0.2mm] (0.06779105639458315,0.12411369728354404) --(0.0692007364101194,0.12702313531385473);
\draw[color=red,line width=0.2mm] (0.0660211870788953,0.12048067156250752) --(0.06779105639458315,0.12411369728354404);
\draw[color=red,line width=0.2mm] (0.06380461511749264,0.11594145724656041) --(0.0660211870788953,0.12048067156250752);
\draw[color=red,line width=0.2mm] (0.06241335115237341,0.11310733729690887) --(0.06380461511749264,0.11594145724656041);
\draw[color=red,line width=0.2mm] (0.06067647400815274,0.10956361153261486) --(0.06241335115237341,0.11310733729690887);
\draw[color=red,line width=0.2mm] (0.05850328219028969,0.10513498194894068) --(0.06067647400815274,0.10956361153261486);
\draw[color=red,line width=0.2mm] (0.05714048167249898,0.10236932350613165) --(0.05850328219028969,0.10513498194894068);
\draw[color=red,line width=0.2mm] (0.05629214766354792,0.10063911095265345) --(0.05714048167249898,0.10236932350613165);
\draw[color=red,line width=0.2mm] (0.05523345499071334,0.09847550040188534) --(0.05629214766354792,0.10063911095265345);
\draw[color=red,line width=0.2mm] (0.05457512871664097,0.09712160538267771) --(0.05523345499071334,0.09847550040188534);
\draw[color=red,line width=0.2mm] (0.053752805189922495,0.0954289540168519) --(0.05457512871664097,0.09712160538267771);
\draw[color=red,line width=0.2mm] (0.05324482516636066,0.09436815942801423) --(0.053752805189922495,0.0954289540168519);
\draw[color=red,line width=0.2mm] (0.05261050712284008,0.0930418591781582) --(0.05324482516636066,0.09436815942801423);
\draw[color=red,line width=0.2mm] (0.05221906353641432,0.0922105412835514) --(0.05261050712284008,0.0930418591781582);
\draw[color=red,line width=0.2mm] (0.051731749683687364,0.09117046432495807) --(0.05221906353641432,0.0922105412835514);
\draw[color=red,line width=0.2mm] (0.05143305076660494,0.09051768860790002) --(0.051731749683687364,0.09117046432495807);
\draw[color=red,line width=0.2mm] (0.05124854031203759,0.090108715059754) --(0.05143305076660494,0.09051768860790002);
\draw[color=red,line width=0.2mm] (0.051017618080503674,0.08959763367531766) --(0.05124854031203759,0.090108715059754);
\draw[color=red,line width=0.2mm] (0.0508778933854025,0.08927615513848901) --(0.051017618080503674,0.08959763367531766);
\draw[color=red,line width=0.2mm] (0.05070310883888007,0.08887437787629222) --(0.0508778933854025,0.08927615513848901);
\draw[color=red,line width=0.2mm] (0.05059687088830855,0.08862197672250886) --(0.05070310883888007,0.08887437787629222);
\draw[color=red,line width=0.2mm] (0.050464982231418584,0.08830610077168295) --(0.05059687088830855,0.08862197672250886);
\draw[color=red,line width=0.2mm] (0.050385550082511214,0.0881074462443811) --(0.050464982231418584,0.08830610077168295);
\draw[color=red,line width=0.2mm] (0.050287191163298176,0.0878587654772191) --(0.050385550082511214,0.0881074462443811);
\draw[color=red,line width=0.2mm] (0.05022873781702789,0.08770217029236088) --(0.050287191163298176,0.0878587654772191);
\draw[color=red,line width=0.2mm] (0.05019315400472447,0.08760395028372885) --(0.05022873781702789,0.08770217029236088);
\draw[color=red,line width=0.2mm] (0.05014852677305922,0.08748123485900751) --(0.05019315400472447,0.08760395028372885);
\draw[color=red,line width=0.2mm] (0.05012266302511718,0.08740382044647603) --(0.05014852677305922,0.08748123485900751);
\draw[color=red,line width=0.2mm] (0.050089784997932194,0.08730724956308966) --(0.05012266302511718,0.08740382044647603);
\draw[color=red,line width=0.2mm] (0.05007104489877797,0.08724629708771592) --(0.050089784997932194,0.08730724956308966);
\draw[color=red,line width=0.2mm] (0.05004710860607543,0.08717027786854628) --(0.05007104489877797,0.08724629708771592);
\draw[color=red,line width=0.2mm] (0.05003373184503819,0.08712228655641922) --(0.05004710860607543,0.08717027786854628);
\draw[color=red,line width=0.2mm] (0.05001655874720093,0.08706243710243668) --(0.05003373184503819,0.08712228655641922);
\draw[color=red,line width=0.2mm] (0.05000719780276762,0.08702465556274756) --(0.05001655874720093,0.08706243710243668);
\draw[color=red,line width=0.2mm] (0.04999535778668145,0.08697747357907429) --(0.05000719780276762,0.08702465556274756);
\draw[color=red,line width=0.2mm] (0.049988726272772226,0.0869477999132119) --(0.04999535778668145,0.08697747357907429);
\draw[color=red,line width=0.2mm] (0.049980607656074566,0.08691067337327572) --(0.049988726272772226,0.0869477999132119);
\draw[color=red,line width=0.2mm] (0.049976187715205914,0.08688733344191564) --(0.049980607656074566,0.08691067337327572);
\draw[color=red,line width=0.2mm] (0.049970802024496365,0.0868581354374893) --(0.049976187715205914,0.08688733344191564);
\draw[color=red,line width=0.2mm] (0.049967686210579024,0.0868398426206866) --(0.049970802024496365,0.0868581354374893);
\draw[color=red,line width=0.2mm] (0.04996633014958339,0.08682831621887503) --(0.049967686210579024,0.0868398426206866);
\draw[color=red,line width=0.2mm] (0.04996424823900977,0.08681396939609126) --(0.04996633014958339,0.08682831621887503);
\draw[color=red,line width=0.2mm] (0.04996188290114031,0.08679600306522134) --(0.04996424823900977,0.08681396939609126);
\draw[color=red,line width=0.2mm] (0.04996095045456033,0.0867847105178852) --(0.04996188290114031,0.08679600306522134);
\draw[color=red,line width=0.2mm] (0.04995955760265697,0.08677062188521169) --(0.04996095045456033,0.0867847105178852);
\draw[color=red,line width=0.2mm] (0.04995813400852289,0.08675298259268811) --(0.04995955760265697,0.08677062188521169);
\draw[color=red,line width=0.2mm] (0.049957981926003356,0.08674191388821907) --(0.04995813400852289,0.08675298259268811);
\draw[color=red,line width=0.2mm] (0.04995750217697447,0.0867280967101662) --(0.049957981926003356,0.08674191388821907);
\draw[color=red,line width=0.2mm] (0.04995773918696062,0.08671945349599891) --(0.04995750217697447,0.0867280967101662);
\draw[color=red,line width=0.2mm] (0.04995786556682301,0.08670865306016683) --(0.04995773918696062,0.08671945349599891);
\draw[color=red,line width=0.2mm] (0.04995837917962973,0.08669516136392207) --(0.04995786556682301,0.08670865306016683);
\draw[color=red,line width=0.2mm] (0.04995953016900594,0.0866867862444781) --(0.04995837917962973,0.08669516136392207);
\draw[color=red,line width=0.2mm] (0.04996065301250125,0.08667629815576958) --(0.04995953016900594,0.0866867862444781);
\draw[color=red,line width=0.2mm] (0.04996197422350952,0.08666982935800235) --(0.04996065301250125,0.08667629815576958);
\draw[color=red,line width=0.2mm] (0.04996343333510899,0.0866617189211679) --(0.04996197422350952,0.08666982935800235);
\draw[color=red,line width=0.2mm] (0.04996483051291967,0.08665675349956471) --(0.04996343333510899,0.0866617189211679);
\draw[color=red,line width=0.2mm] (0.049966423801298364,0.08665051576733078) --(0.04996483051291967,0.08665675349956471);
\draw[color=red,line width=0.2mm] (0.04996872986997413,0.08664280575136855) --(0.049966423801298364,0.08665051576733078);
\draw[color=red,line width=0.2mm] (0.04997088249031735,0.0866382364749301) --(0.04996872986997413,0.08664280575136855);
\draw[color=red,line width=0.2mm] (0.04997329201399148,0.08663242941319689) --(0.04997088249031735,0.0866382364749301);
\draw[color=red,line width=0.2mm] (0.04997672170277539,0.08662535838951188) --(0.04997329201399148,0.08663242941319689);
\draw[color=red,line width=0.2mm] (0.049979789619792464,0.08662146711067913) --(0.04997672170277539,0.08662535838951188);
\draw[color=red,line width=0.2mm] (0.04998325426710948,0.0866163983003357) --(0.049979789619792464,0.08662146711067913);
\draw[color=red,line width=0.2mm] (0.04998809573777417,0.08661044337552472) --(0.04998325426710948,0.0866163983003357);
\draw[color=red,line width=0.2mm] (0.04999496738216194,0.08660374910443358) --(0.04998809573777417,0.08661044337552472);
\draw[color=red,line width=0.2mm] (0.05000478420246689,0.08659686207098094) --(0.04999496738216194,0.08660374910443358);
\draw[color=red,line width=0.2mm] (0.0500197349850733,0.08659373276038225) --(0.05000478420246689,0.08659686207098094);
\draw[color=red,line width=0.2mm] (0.05002926223180396,0.08659398728894031) --(0.0500197349850733,0.08659373276038225);
\draw[color=red,line width=0.2mm] (0.05004098416721422,0.08659405689734705) --(0.05002926223180396,0.08659398728894031);
\draw[color=red,line width=0.2mm] (0.05004820417388781,0.08659546877555603) --(0.05004098416721422,0.08659405689734705);
\draw[color=red,line width=0.2mm] (0.05005721121209675,0.08659708795845174) --(0.05004820417388781,0.08659546877555603);
\draw[color=red,line width=0.2mm] (0.050062784563726564,0.08659836637812768) --(0.05005721121209675,0.08659708795845174);
\draw[color=red,line width=0.2mm] (0.050066126229220395,0.08659969987179682) --(0.050062784563726564,0.08659836637812768);
\draw[color=red,line width=0.2mm] (0.05007041561609897,0.08660094790397317) --(0.050066126229220395,0.08659969987179682);
\draw[color=red,line width=0.2mm] (0.05007573579474086,0.0866026442564973) --(0.05007041561609897,0.08660094790397317);
\draw[color=red,line width=0.2mm] (0.050082321255816985,0.08660495800690694) --(0.05007573579474086,0.0866026442564973);
\draw[color=red,line width=0.2mm] (0.05008628849419734,0.0866067931133976) --(0.050082321255816985,0.08660495800690694);
\draw[color=red,line width=0.2mm] (0.050091336818604004,0.08660885510513684) --(0.05008628849419734,0.0866067931133976);
\draw[color=red,line width=0.2mm] (0.0500975902038718,0.08661156800826668) --(0.050091336818604004,0.08660885510513684);
\draw[color=red,line width=0.2mm] (0.05010532120631912,0.086615150276979) --(0.0500975902038718,0.08661156800826668);
\draw[color=red,line width=0.2mm] (0.050109963497073334,0.0866177749849526) --(0.05010532120631912,0.086615150276979);
\draw[color=red,line width=0.2mm] (0.05011588107979905,0.08662082365314552) --(0.050109963497073334,0.0866177749849526);
\draw[color=red,line width=0.2mm] (0.05012320810387627,0.08662476731552496) --(0.05011588107979905,0.08662082365314552);
\draw[color=red,line width=0.2mm] (0.05013226357234187,0.08662988419765469) --(0.05012320810387627,0.08662476731552496);
\draw[color=red,line width=0.2mm] (0.050137700119240194,0.08663346006739323) --(0.05013226357234187,0.08662988419765469);
\draw[color=red,line width=0.2mm] (0.050144630576943565,0.08663770259311403) --(0.050137700119240194,0.08663346006739323);
\draw[color=red,line width=0.2mm] (0.05015321257425602,0.08664313597296575) --(0.050144630576943565,0.08663770259311403);
\draw[color=red,line width=0.2mm] (0.05016382145667424,0.08665011152484126) --(0.05015321257425602,0.08664313597296575);
\draw[color=red,line width=0.2mm] (0.050176911514628615,0.08665908570264937) --(0.05016382145667424,0.08665011152484126);
\draw[color=red,line width=0.2mm] (0.050184708560102424,0.08666523406417546) --(0.050176911514628615,0.08665908570264937);
\draw[color=red,line width=0.2mm] (0.05019470630473702,0.08667256780819244) --(0.050184708560102424,0.08666523406417546);
\draw[color=red,line width=0.2mm] (0.050207077196975536,0.08668190471038442) --(0.05019470630473702,0.08667256780819244);
\draw[color=red,line width=0.2mm] (0.05022235919970429,0.0866938126494761) --(0.050207077196975536,0.08668190471038442);
\draw[color=red,line width=0.2mm] (0.05023153114213102,0.08670172792497378) --(0.05022235919970429,0.0866938126494761);
\draw[color=red,line width=0.2mm] (0.05024322644003533,0.08671133565730815) --(0.05023153114213102,0.08670172792497378);
\draw[color=red,line width=0.2mm] (0.050257712016034316,0.08672350606776145) --(0.05024322644003533,0.08671133565730815);
\draw[color=red,line width=0.2mm] (0.05027562697635238,0.08673894473110719) --(0.050257712016034316,0.08672350606776145);
\draw[color=red,line width=0.2mm] (0.05028642345394255,0.08674904774377197) --(0.05027562697635238,0.08673894473110719);
\draw[color=red,line width=0.2mm] (0.050300161297850254,0.0867614025052738) --(0.05028642345394255,0.08674904774377197);
\draw[color=red,line width=0.2mm] (0.05031710362623148,0.08677709845944835) --(0.050300161297850254,0.0867614025052738);
\draw[color=red,line width=0.2mm] (0.050338192650073534,0.08679681323134922) --(0.05031710362623148,0.08677709845944835);
\draw[color=red,line width=0.2mm] (0.05036407261238542,0.08682196323306511) --(0.050338192650073534,0.08679681323134922);
\draw[color=red,line width=0.2mm] (0.05039627205606609,0.08685355295555786) --(0.05036407261238542,0.08682196323306511);
\draw[color=red,line width=0.2mm] (0.0504157517969732,0.08687393971587418) --(0.05039627205606609,0.08685355295555786);
\draw[color=red,line width=0.2mm] (0.05044038681005022,0.08689913907006845) --(0.0504157517969732,0.08687393971587418);
\draw[color=red,line width=0.2mm] (0.05047090751889387,0.08693090290990123) --(0.05044038681005022,0.08689913907006845);
\draw[color=red,line width=0.2mm] (0.05050835315739342,0.08697127592335323) --(0.05047090751889387,0.08693090290990123);
\draw[color=red,line width=0.2mm] (0.05055505004656409,0.08702184112847136) --(0.05050835315739342,0.08697127592335323);
\draw[color=red,line width=0.2mm] (0.05058339487933044,0.08705420699263088) --(0.05055505004656409,0.08702184112847136);
\draw[color=red,line width=0.2mm] (0.050619196773353976,0.08709432840762035) --(0.05058339487933044,0.08705420699263088);
\draw[color=red,line width=0.2mm] (0.05066359538209117,0.08714479362186864) --(0.050619196773353976,0.08709432840762035);
\draw[color=red,line width=0.2mm] (0.05071859869974875,0.0872083071629542) --(0.05066359538209117,0.08714479362186864);
\draw[color=red,line width=0.2mm] (0.05075196832580259,0.08724886315827116) --(0.05071859869974875,0.0872083071629542);
\draw[color=red,line width=0.2mm] (0.05079430413597834,0.08729902644400345) --(0.05075196832580259,0.08724886315827116);
\draw[color=red,line width=0.2mm] (0.05084688426967699,0.08736201561673927) --(0.05079430413597834,0.08729902644400345);
\draw[color=red,line width=0.2mm] (0.05091213034113267,0.08744114954636828) --(0.05084688426967699,0.08736201561673927);
\draw[color=red,line width=0.2mm] (0.05095193529971727,0.08749140213978433) --(0.05091213034113267,0.08744114954636828);
\draw[color=red,line width=0.2mm] (0.05100228492090599,0.08755373466174858) --(0.05095193529971727,0.08749140213978433);
\draw[color=red,line width=0.2mm] (0.051064886421096654,0.08763192014872859) --(0.05100228492090599,0.08755373466174858);
\draw[color=red,line width=0.2mm] (0.051142662333780016,0.087730031206181) --(0.051064886421096654,0.08763192014872859);
\draw[color=red,line width=0.2mm] (0.05123921833233388,0.0878531934038606) --(0.051142662333780016,0.087730031206181);
\draw[color=red,line width=0.2mm] (0.051298141145004146,0.0879312753519394) --(0.05123921833233388,0.0878531934038606);
\draw[color=red,line width=0.2mm] (0.05137273270025523,0.0880281506475726) --(0.051298141145004146,0.0879312753519394);
\draw[color=red,line width=0.2mm] (0.05146552067490189,0.08814959105056043) --(0.05137273270025523,0.0880281506475726);
\draw[color=red,line width=0.2mm] (0.0515808708240512,0.08830187449975584) --(0.05146552067490189,0.08814959105056043);
\draw[color=red,line width=0.2mm] (0.0516516866778166,0.08839801205693237) --(0.0515808708240512,0.08830187449975584);
\draw[color=red,line width=0.2mm] (0.05174098445638516,0.08851759984843824) --(0.0516516866778166,0.08839801205693237);
\draw[color=red,line width=0.2mm] (0.05185216704078866,0.0886674118671419) --(0.05174098445638516,0.08851759984843824);
\draw[color=red,line width=0.2mm] (0.05199052395109935,0.08885513640710606) --(0.05185216704078866,0.0886674118671419);
\draw[color=red,line width=0.2mm] (0.05216260752330697,0.08909042537109597) --(0.05199052395109935,0.08885513640710606);
\draw[color=red,line width=0.2mm] (0.05226832760357453,0.08923881156767935) --(0.05216260752330697,0.08909042537109597);
\draw[color=red,line width=0.2mm] (0.0524016882701081,0.08942341583126744) --(0.05226832760357453,0.08923881156767935);
\draw[color=red,line width=0.2mm] (0.05256781241855388,0.08965458667105372) --(0.0524016882701081,0.08942341583126744);
\draw[color=red,line width=0.2mm] (0.052774661590104126,0.08994412773790261) --(0.05256781241855388,0.08965458667105372);
\draw[color=red,line width=0.2mm] (0.053032118542181476,0.0903068405990535) --(0.052774661590104126,0.08994412773790261);
\draw[color=red,line width=0.2mm] (0.053190721649971205,0.09053516452948376) --(0.053032118542181476,0.0903068405990535);
\draw[color=red,line width=0.2mm] (0.053390517858279654,0.09081948177840134) --(0.053190721649971205,0.09053516452948376);
\draw[color=red,line width=0.2mm] (0.05363914173498147,0.09117566407839173) --(0.053390517858279654,0.09081948177840134);
\draw[color=red,line width=0.2mm] (0.05394948660738403,0.09162119481749528) --(0.05363914173498147,0.09117566407839173);
\draw[color=red,line width=0.2mm] (0.054335225489893876,0.09217962988014901) --(0.05394948660738403,0.09162119481749528);
\draw[color=red,line width=0.2mm] (0.054816829295633245,0.09287806570870005) --(0.054335225489893876,0.09217962988014901);
\draw[color=red,line width=0.2mm] (0.05511526425409807,0.09331635087918333) --(0.054816829295633245,0.09287806570870005);
\draw[color=red,line width=0.2mm] (0.055489507986066555,0.09386338389061633) --(0.05511526425409807,0.09331635087918333);
\draw[color=red,line width=0.2mm] (0.055956329308043784,0.09454784685603326) --(0.055489507986066555,0.09386338389061633);
\draw[color=red,line width=0.2mm] (0.05653855947501003,0.09540430836147255) --(0.055956329308043784,0.09454784685603326);
\draw[color=red,line width=0.2mm] (0.05726469801197837,0.09647600450960335) --(0.05653855947501003,0.09540430836147255);
\draw[color=red,line width=0.2mm] (0.05771531442659129,0.09714799053336085) --(0.05726469801197837,0.09647600450960335);
\draw[color=red,line width=0.2mm] (0.05828094480509558,0.09798637911281563) --(0.05771531442659129,0.09714799053336085);
\draw[color=red,line width=0.2mm] (0.05898717831072647,0.09903490713311262) --(0.05828094480509558,0.09798637911281563);
\draw[color=red,line width=0.2mm] (0.059868988392364854,0.10034622791347886) --(0.05898717831072647,0.09903490713311262);
\draw[color=red,line width=0.2mm] (0.06097014869442368,0.10198611960300824) --(0.059868988392364854,0.10034622791347886);
\draw[color=red,line width=0.2mm] (0.062345532191253536,0.10403670020511546) --(0.06097014869442368,0.10198611960300824);
\draw[color=red,line width=0.2mm] (0.06406405539633665,0.10660039946259371) --(0.062345532191253536,0.10403670020511546);
\draw[color=red,line width=0.2mm] (0.06621246376399145,0.10980485301392998) --(0.06406405539633665,0.10660039946259371);
\draw[color=red,line width=0.2mm] (0.06890021841446639,0.11380891443597092) --(0.06621246376399145,0.10980485301392998);
\draw[color=red,line width=0.2mm] (0.07058302533524272,0.1163094631845848) --(0.06890021841446639,0.11380891443597092);
\draw[color=red,line width=0.2mm] (0.07268924648177207,0.11943332196751236) --(0.07058302533524272,0.1163094631845848);
\draw[color=red,line width=0.2mm] (0.07400805456543029,0.12138409995977677) --(0.07268924648177207,0.11943332196751236);
\draw[color=red,line width=0.2mm] (0.07565852196052252,0.1238212480941163) --(0.07400805456543029,0.12138409995977677);
\draw[color=red,line width=0.2mm] (0.07772486722223498,0.1268654723120494) --(0.07565852196052252,0.1238212480941163);
\draw[color=red,line width=0.2mm] (0.07901904416562726,0.1287662693580671) --(0.07772486722223498,0.1268654723120494);
\draw[color=red,line width=0.2mm] (0.08063887946064316,0.13114082487102993) --(0.07901904416562726,0.1287662693580671);
\draw[color=red,line width=0.2mm] (0.08165973640895854,0.1326191381500926) --(0.08063887946064316,0.13114082487102993);
\draw[color=red,line width=0.2mm] (0.08292805830701744,0.13447232898454842) --(0.08165973640895854,0.1326191381500926);
\draw[color=red,line width=0.2mm] (0.08451568814365679,0.13678729147991375) --(0.08292805830701744,0.13447232898454842);
\draw[color=red,line width=0.2mm] (0.08650377767439812,0.13967855522407152) --(0.08451568814365679,0.13678729147991375);
\draw[color=red,line width=0.2mm] (0.08899456162520385,0.14328872813786359) --(0.08650377767439812,0.13967855522407152);
\draw[color=red,line width=0.2mm] (0.09211710395612858,0.14779517837053055) --(0.08899456162520385,0.14328872813786359);
\draw[color=red,line width=0.2mm] (0.0940865437939251,0.15059928653288193) --(0.09211710395612858,0.14779517837053055);
\draw[color=red,line width=0.2mm] (0.09653885699117758,0.15411102820961659) --(0.0940865437939251,0.15059928653288193);
\draw[color=red,line width=0.2mm] (0.09961730074041975,0.15849156449936977) --(0.09653885699117758,0.15411102820961659);
\draw[color=red,line width=0.2mm] (0.10347370431613613,0.16396135468170533) --(0.09961730074041975,0.15849156449936977);
\draw[color=red,line width=0.2mm] (0.1059072482862436,0.16736346371048577) --(0.10347370431613613,0.16396135468170533);
\draw[color=red,line width=0.2mm] (0.10894083730966632,0.17162201519179765) --(0.1059072482862436,0.16736346371048577);
\draw[color=red,line width=0.2mm] (0.1127467067104232,0.1769352875281296) --(0.10894083730966632,0.17162201519179765);
\draw[color=red,line width=0.2mm] (0.11513629687164592,0.18024823228015913) --(0.1127467067104232,0.1769352875281296);
\draw[color=red,line width=0.2mm] (0.11813140613772857,0.18438354310178218) --(0.11513629687164592,0.18024823228015913);
\draw[color=red,line width=0.2mm] (0.12002732751018565,0.18695066668692795) --(0.11813140613772857,0.18438354310178218);
\draw[color=red,line width=0.2mm] (0.12237819546062599,0.1901734272191357) --(0.12002732751018565,0.18695066668692795);
\draw[color=red,line width=0.2mm] (0.1253247979620513,0.19419601716830553) --(0.12237819546062599,0.1901734272191357);
\draw[color=red,line width=0.2mm] (0.1290206574459086,0.1992149959477954) --(0.1253247979620513,0.19419601716830553);
\draw[color=red,line width=0.2mm] (0.13134048208525953,0.20234453416743778) --(0.1290206574459086,0.1992149959477954);
\draw[color=red,line width=0.2mm] (0.13424770007692102,0.20625093302397676) --(0.13134048208525953,0.20234453416743778);
\draw[color=red,line width=0.2mm] (0.13789345671957215,0.2111251768626165) --(0.13424770007692102,0.20625093302397676);
\draw[color=red,line width=0.2mm] (0.14246917293941122,0.21720408506848926) --(0.13789345671957215,0.2111251768626165);
\draw[color=red,line width=0.2mm] (0.14537279814083678,0.22097021080612006) --(0.14246917293941122,0.21720408506848926);
\draw[color=red,line width=0.2mm] (0.14897276824252148,0.22570029037267025) --(0.14537279814083678,0.22097021080612006);
\draw[color=red,line width=0.2mm] (0.15349084194315935,0.23159906194257496) --(0.14897276824252148,0.22570029037267025);
\draw[color=red,line width=0.2mm] (0.15916685119789187,0.2389506735983653) --(0.15349084194315935,0.23159906194257496);
\draw[color=red,line width=0.2mm] (0.1627366466511091,0.24352813492731543) --(0.15916685119789187,0.2389506735983653);
\draw[color=red,line width=0.2mm] (0.16500879897110832,0.24635687836661135) --(0.1627366466511091,0.24352813492731543);
\draw[color=red,line width=0.2mm] (0.16781128410962406,0.24992238597450067) --(0.16500879897110832,0.24635687836661135);
\draw[color=red,line width=0.2mm] (0.17132473726614164,0.2543711184977121) --(0.16781128410962406,0.24992238597450067);
\draw[color=red,line width=0.2mm] (0.17573280205984512,0.25991916314225383) --(0.17132473726614164,0.2543711184977121);
\draw[color=red,line width=0.2mm] (0.18126840526747767,0.26683386405374154) --(0.17573280205984512,0.25991916314225383);
\draw[color=red,line width=0.2mm] (0.18474820206342535,0.2711394285887402) --(0.18126840526747767,0.26683386405374154);
\draw[color=red,line width=0.2mm] (0.18911295803922462,0.276509218371641) --(0.18474820206342535,0.2711394285887402);
\draw[color=red,line width=0.2mm] (0.19459257425001522,0.2832021452581925) --(0.18911295803922462,0.276509218371641);
\draw[color=red,line width=0.2mm] (0.1980819654323988,0.28733189562243533) --(0.19459257425001522,0.2832021452581925);
\draw[color=red,line width=0.2mm] (0.20239499098189462,0.29253431891811316) --(0.1980819654323988,0.28733189562243533);
\draw[color=red,line width=0.2mm] (0.2078094231432028,0.2990180858034769) --(0.20239499098189462,0.29253431891811316);
\draw[color=red,line width=0.2mm] (0.2146137960890752,0.30709231509078494) --(0.2078094231432028,0.2990180858034769);
\draw[color=red,line width=0.2mm] (0.22317628231100833,0.3171367725781597) --(0.2146137960890752,0.30709231509078494);
\draw[color=red,line width=0.2mm] (0.22863681919514914,0.32332058035537037) --(0.22317628231100833,0.3171367725781597);
\draw[color=red,line width=0.2mm] (0.2354053271011528,0.3310997188908444) --(0.22863681919514914,0.32332058035537037);
\draw[color=red,line width=0.2mm] (0.24392057464722083,0.34077585363812396) --(0.2354053271011528,0.3310997188908444);
\draw[color=red,line width=0.2mm] (0.24928537771423656,0.34678552610969415) --(0.24392057464722083,0.34077585363812396);
\draw[color=red,line width=0.2mm] (0.25602319480655894,0.3542690956639401) --(0.24928537771423656,0.34678552610969415);
\draw[color=red,line width=0.2mm] (0.26449563738124093,0.3635781412654308) --(0.25602319480655894,0.3542690956639401);
\draw[color=red,line width=0.2mm] (0.26983047795526727,0.3693600389277746) --(0.26449563738124093,0.3635781412654308);
\draw[color=red,line width=0.2mm] (0.27652874945190437,0.37655987467468466) --(0.26983047795526727,0.3693600389277746);
\draw[color=red,line width=0.2mm] (0.280834682338193,0.3809475276663525) --(0.27652874945190437,0.37655987467468466);
\draw[color=red,line width=0.2mm] (0.28610577833779965,0.38653673824420265) --(0.280834682338193,0.3809475276663525);
\draw[color=red,line width=0.2mm] (0.2927242034738503,0.3934952598971447) --(0.28610577833779965,0.38653673824420265);
\draw[color=red,line width=0.2mm] (0.30104364009386564,0.40214903783335565) --(0.2927242034738503,0.3934952598971447);
\draw[color=red,line width=0.2mm] (0.31151581506010556,0.41289572127441065) --(0.30104364009386564,0.40214903783335565);
\draw[color=red,line width=0.2mm] (0.32472049496978095,0.4262165794331709) --(0.31151581506010556,0.41289572127441065);
\draw[color=red,line width=0.2mm] (0.3330632864311395,0.4344520609769771) --(0.32472049496978095,0.4262165794331709);
\draw[color=red,line width=0.2mm] (0.3435583469351806,0.4446785352622469) --(0.3330632864311395,0.4344520609769771);
\draw[color=red,line width=0.2mm] (0.3567825227370444,0.45735261208279776) --(0.3435583469351806,0.4446785352622469);
\draw[color=red,line width=0.2mm] (0.3653217957693451,0.4649826570853279) --(0.3567825227370444,0.45735261208279776);
\draw[color=red,line width=0.2mm] (0.37579328357138064,0.4747359968281523) --(0.3653217957693451,0.4649826570853279);
\draw[color=red,line width=0.2mm] (0.38898734234894017,0.48681428657351605) --(0.37579328357138064,0.4747359968281523);
\draw[color=red,line width=0.2mm] (0.40564411305785875,0.5017308013050447) --(0.38898734234894017,0.48681428657351605);
\draw[color=red,line width=0.2mm] (0.4161833532468516,0.5109078133408267) --(0.40564411305785875,0.5017308013050447);
\draw[color=red,line width=0.2mm] (0.4294529149786036,0.5222684582521252) --(0.4161833532468516,0.5109078133408267);
\draw[color=red,line width=0.2mm] (0.4461909219342744,0.5362909045532024) --(0.4294529149786036,0.5222684582521252);
\draw[color=red,line width=0.2mm] (0.46735233805728366,0.5535297748949771) --(0.4461909219342744,0.5362909045532024);
\draw[color=red,line width=0.2mm] (0.4941817821918061,0.5746062716000048) --(0.46735233805728366,0.5535297748949771);
\draw[color=red,line width=0.2mm] (0.5112484040630523,0.5873903506841882) --(0.4941817821918061,0.5746062716000048);
\draw[color=red,line width=0.2mm] (0.53280092355553,0.6030735003989115) --(0.5112484040630523,0.5873903506841882);
\draw[color=red,line width=0.2mm] (0.5600915069305936,0.6221872912006152) --(0.53280092355553,0.6030735003989115);
\draw[color=red,line width=0.2mm] (0.5780148732889452,0.632841722944489) --(0.5600915069305936,0.6221872912006152);
\draw[color=red,line width=0.2mm] (0.59979853025306,0.6470906336609382) --(0.5780148732889452,0.632841722944489);
\draw[color=red,line width=0.2mm] (0.627521769919068,0.6641251044958951) --(0.59979853025306,0.6470906336609382);
\draw[color=red,line width=0.2mm] (0.6452067430135358,0.6741706176029362) --(0.627521769919068,0.6641251044958951);
\draw[color=red,line width=0.2mm] (0.6672787605146278,0.6867800116869126) --(0.6452067430135358,0.6741706176029362);
\draw[color=red,line width=0.2mm] (0.6952076955468408,0.7019331112064852) --(0.6672787605146278,0.6867800116869126);
\draw[color=red,line width=0.2mm] (0.7132568890411226,0.7102486480790552) --(0.6952076955468408,0.7019331112064852);
\draw[color=red,line width=0.2mm] (0.735567145533892,0.7211339100444935) --(0.7132568890411226,0.7102486480790552);
\draw[color=red,line width=0.2mm] (0.7498263451621822,0.7272601556606473) --(0.735567145533892,0.7211339100444935);
\draw[color=red,line width=0.2mm] (0.7675645593368013,0.7351008604731138) --(0.7498263451621822,0.7272601556606473);
\draw[color=red,line width=0.2mm] (0.7900318131800884,0.7442103123198714) --(0.7675645593368013,0.7351008604731138);
\draw[color=red,line width=0.2mm] (0.8183729205804227,0.7549397564614604) --(0.7900318131800884,0.7442103123198714);
\draw[color=red,line width=0.2mm] (0.8364024466618803,0.7607578888053712) --(0.8183729205804227,0.7549397564614604);
\draw[color=red,line width=0.2mm] (0.8589063368696288,0.7681089929806063) --(0.8364024466618803,0.7607578888053712);
\draw[color=red,line width=0.2mm] (0.8732460169896514,0.7717909419251135) --(0.8589063368696288,0.7681089929806063);
\draw[color=red,line width=0.2mm] (0.8910845706252013,0.776676222323012) --(0.8732460169896514,0.7717909419251135);
\draw[color=red,line width=0.2mm] (0.9023909396095913,0.7791067003951577) --(0.8910845706252013,0.776676222323012);
\draw[color=red,line width=0.2mm] (0.9164746989115081,0.7823372982098313) --(0.9023909396095913,0.7791067003951577);
\draw[color=red,line width=0.2mm] (0.9341642123171372,0.7859861319739923) --(0.9164746989115081,0.7823372982098313);
\draw[color=red,line width=0.2mm] (0.9453643854266927,0.7874750359408839) --(0.9341642123171372,0.7859861319739923);
\draw[color=red,line width=0.2mm] (0.9593026202470614,0.7896755707576872) --(0.9453643854266927,0.7874750359408839);
\draw[color=red,line width=0.2mm] (0.968079634599238,0.7905761187137782) --(0.9593026202470614,0.7896755707576872);
\draw[color=red,line width=0.2mm] (0.9790296109277329,0.7918525331652775) --(0.968079634599238,0.7905761187137782);
\draw[color=red,line width=0.2mm] (0.9927477229071113,0.7931586448973047) --(0.9790296109277329,0.7918525331652775);
\draw[color=red,line width=0.2mm] (1.001364931593059,0.7933791502205673) --(0.9927477229071113,0.7931586448973047);
\draw[color=red,line width=0.2mm] (1.012117336148393,0.79391486944879) --(1.001364931593059,0.7933791502205673);
\draw[color=red,line width=0.2mm] (1.0255749982755338,0.7940718247800871) --(1.012117336148393,0.79391486944879);
\draw[color=red,line width=0.2mm] (1.042395284641646,0.7937883471881994) --(1.0255749982755338,0.7940718247800871);
\draw[color=red,line width=0.2mm] (1.0528813976287381,0.7929586381086128) --(1.042395284641646,0.7937883471881994);
\draw[color=red,line width=0.2mm] (1.0659765832072547,0.791844219090841) --(1.0528813976287381,0.7929586381086128);
\draw[color=red,line width=0.2mm] (1.0741128404787463,0.7906947613730038) --(1.0659765832072547,0.791844219090841);
\draw[color=red,line width=0.2mm] (1.084285416379823,0.7893054357141198) --(1.0741128404787463,0.7906947613730038);
\draw[color=red,line width=0.2mm] (1.0905682595344999,0.787975025638666) --(1.084285416379823,0.7893054357141198);
\draw[color=red,line width=0.2mm] (1.0984464229372017,0.7864675007956593) --(1.0905682595344999,0.787975025638666);
\draw[color=red,line width=0.2mm] (1.1082007300255967,0.7841410505114945) --(1.0984464229372017,0.7864675007956593);
\draw[color=red,line width=0.2mm] (1.1202901641860126,0.7808315275774835) --(1.1082007300255967,0.7841410505114945);
\draw[color=red,line width=0.2mm] (1.1276813862154071,0.7782206852446703) --(1.1202901641860126,0.7808315275774835);
\draw[color=red,line width=0.2mm] (1.136892139648342,0.774896719269347) --(1.1276813862154071,0.7782206852446703);
\draw[color=red,line width=0.2mm] (1.1425084582739704,0.7724576820217183) --(1.136892139648342,0.774896719269347);
\draw[color=red,line width=0.2mm] (1.149508909493379,0.7693728794426927) --(1.1425084582739704,0.7724576820217183);
\draw[color=red,line width=0.2mm] (1.1581000179509298,0.7651726693283791) --(1.149508909493379,0.7693728794426927);
\draw[color=red,line width=0.2mm] (1.1632722469984071,0.7621703319329014) --(1.1581000179509298,0.7651726693283791);
\draw[color=red,line width=0.2mm] (1.1697111147059527,0.7583816564341279) --(1.1632722469984071,0.7621703319329014);
\draw[color=red,line width=0.2mm] (1.1775427469887676,0.7532941621505841) --(1.1697111147059527,0.7583816564341279);
\draw[color=red,line width=0.2mm] (1.1821745055573818,0.7497349971512237) --(1.1775427469887676,0.7532941621505841);
\draw[color=red,line width=0.2mm] (1.1879316823149593,0.7452534450935416) --(1.1821745055573818,0.7497349971512237);
\draw[color=red,line width=0.2mm] (1.194848864328057,0.7393092227406691) --(1.1879316823149593,0.7452534450935416);
\draw[color=red,line width=0.2mm] (1.1988411724682826,0.735233387492457) --(1.194848864328057,0.7393092227406691);
\draw[color=red,line width=0.2mm] (1.2037950996511464,0.7301124802583376) --(1.1988411724682826,0.735233387492457);
\draw[color=red,line width=0.2mm] (1.2096502640649478,0.7234006772797028) --(1.2037950996511464,0.7301124802583376);
\draw[color=red,line width=0.2mm] (1.2129206874063034,0.7188890738672413) --(1.2096502640649478,0.7234006772797028);
\draw[color=red,line width=0.2mm] (1.2169722037082042,0.7132322716885127) --(1.2129206874063034,0.7188890738672413);
\draw[color=red,line width=0.2mm] (1.2216580187600168,0.7059041899689577) --(1.2169722037082042,0.7132322716885127);
\draw[color=red,line width=0.2mm] (1.2241624679828578,0.7010729314774365) --(1.2216580187600168,0.7059041899689577);
\draw[color=red,line width=0.2mm] (1.2272605820100277,0.6950253767894734) --(1.2241624679828578,0.7010729314774365);
\draw[color=red,line width=0.2mm] (1.2307393972020624,0.6872762053514146) --(1.2272605820100277,0.6950253767894734);
\draw[color=red,line width=0.2mm] (1.2324846675068313,0.6822571243251012) --(1.2307393972020624,0.6872762053514146);
\draw[color=red,line width=0.2mm] (1.2346402703831083,0.6759814009679544) --(1.2324846675068313,0.6822571243251012);
\draw[color=red,line width=0.2mm] (1.2369529070073002,0.6680153330575701) --(1.2346402703831083,0.6759814009679544);
\draw[color=red,line width=0.2mm] (1.2379921188472667,0.6629319325055554) --(1.2369529070073002,0.6680153330575701);
\draw[color=red,line width=0.2mm] (1.2392716379203008,0.6565795341721162) --(1.2379921188472667,0.6629319325055554);
\draw[color=red,line width=0.2mm] (1.2405212616383174,0.6485761690092985) --(1.2392716379203008,0.6565795341721162);
\draw[color=red,line width=0.2mm] (1.2415517485198075,0.6385026851716685) --(1.2405212616383174,0.6485761690092985);
\draw[color=red,line width=0.2mm] (1.2416475749743268,0.6321687119270901) --(1.2415517485198075,0.6385026851716685);
\draw[color=red,line width=0.2mm] (1.241751021584435,0.624259167909398) --(1.2416475749743268,0.6321687119270901);
\draw[color=red,line width=0.2mm] (1.2414312680402502,0.6143761169599881) --(1.241751021584435,0.624259167909398);
\draw[color=red,line width=0.2mm] (1.240774132330636,0.6082267643475281) --(1.2414312680402502,0.6143761169599881);
\draw[color=red,line width=0.2mm] (1.2399414936359896,0.600547158497379) --(1.240774132330636,0.6082267643475281);
\draw[color=red,line width=0.2mm] (1.2385319803532306,0.5909945122049168) --(1.2399414936359896,0.600547158497379);
\draw[color=red,line width=0.2mm] (1.2372772853728666,0.5850882905332878) --(1.2385319803532306,0.5909945122049168);
\draw[color=red,line width=0.2mm] (1.2357001820559916,0.5777115826625524) --(1.2372772853728666,0.5850882905332878);
\draw[color=red,line width=0.2mm] (1.2334292190491831,0.5685596513343214) --(1.2357001820559916,0.5777115826625524);
\draw[color=red,line width=0.2mm] (1.2301502834743625,0.5572376665224124) --(1.2334292190491831,0.5685596513343214);
\draw[color=red,line width=0.2mm] (1.2276615976585914,0.5502998766689919) --(1.2301502834743625,0.5572376665224124);
\draw[color=red,line width=0.2mm] (1.2245436487668664,0.5416355480569331) --(1.2276615976585914,0.5502998766689919);
\draw[color=red,line width=0.2mm] (1.220303314794632,0.5309344790397748) --(1.2245436487668664,0.5416355480569331);
\draw[color=red,line width=0.2mm] (1.2173078597962388,0.5243909378869184) --(1.220303314794632,0.5309344790397748);
\draw[color=red,line width=0.2mm] (1.2136279628693425,0.5161864371235564) --(1.2173078597962388,0.5243909378869184);
\draw[color=red,line width=0.2mm] (1.208598712608357,0.5061325503485056) --(1.2136279628693425,0.5161864371235564);
\draw[color=red,line width=0.2mm] (1.20200038210077,0.49372719082166777) --(1.208598712608357,0.5061325503485056);
\draw[color=red,line width=0.2mm] (1.1974820618355455,0.48619336383753997) --(1.20200038210077,0.49372719082166777);
\draw[color=red,line width=0.2mm] (1.1919099682183578,0.47673631259942073) --(1.1974820618355455,0.48619336383753997);
\draw[color=red,line width=0.2mm] (1.1880846742585787,0.4710366385467775) --(1.1919099682183578,0.47673631259942073);
\draw[color=red,line width=0.2mm] (1.1834418034835452,0.4638268274305269) --(1.1880846742585787,0.4710366385467775);
\draw[color=red,line width=0.2mm] (1.1774789392912728,0.45491914589948995) --(1.1834418034835452,0.4638268274305269);
\draw[color=red,line width=0.2mm] (1.1734280713282808,0.4495770523517165) --(1.1774789392912728,0.45491914589948995);
\draw[color=red,line width=0.2mm] (1.1685309864438194,0.4427837097109301) --(1.1734280713282808,0.4495770523517165);
\draw[color=red,line width=0.2mm] (1.1622781708583956,0.4343883599151594) --(1.1685309864438194,0.4427837097109301);
\draw[color=red,line width=0.2mm] (1.1542675142318297,0.4240419834055828) --(1.1622781708583956,0.4343883599151594);
\draw[color=red,line width=0.2mm] (1.1488276033100102,0.4179240031187002) --(1.1542675142318297,0.4240419834055828);
\draw[color=red,line width=0.2mm] (1.1422771074640414,0.41007580235743024) --(1.1488276033100102,0.4179240031187002);
\draw[color=red,line width=0.2mm] (1.1339308817587637,0.40039970571720307) --(1.1422771074640414,0.41007580235743024);
\draw[color=red,line width=0.2mm] (1.1283864839922404,0.39464433501255475) --(1.1339308817587637,0.40039970571720307);
\draw[color=red,line width=0.2mm] (1.121627103055148,0.3872977143048158) --(1.1283864839922404,0.39464433501255475);
\draw[color=red,line width=0.2mm] (1.1130475388881955,0.37823608875671094) --(1.121627103055148,0.3872977143048158);
\draw[color=red,line width=0.2mm] (1.1021304961124916,0.3670945552439428) --(1.1130475388881955,0.37823608875671094);
\draw[color=red,line width=0.2mm] (1.094871062854034,0.36057347606381923) --(1.1021304961124916,0.3670945552439428);
\draw[color=red,line width=0.2mm] (1.0860490886504848,0.3521662873006738) --(1.094871062854034,0.36057347606381923);
\draw[color=red,line width=0.2mm] (1.0748651799443805,0.34182394632251056) --(1.0860490886504848,0.3521662873006738);
\draw[color=red,line width=0.2mm] (1.0606558329322988,0.32914865763935647) --(1.0748651799443805,0.34182394632251056);
\draw[color=red,line width=0.2mm] (1.051244280519667,0.32184341876641526) --(1.0606558329322988,0.32914865763935647);
\draw[color=red,line width=0.2mm] (1.039791016739403,0.3123504218451743) --(1.051244280519667,0.32184341876641526);
\draw[color=red,line width=0.2mm] (1.0252907997134386,0.3007092896424691) --(1.039791016739403,0.3123504218451743);
\draw[color=red,line width=0.2mm] (1.0158289443584265,0.29394693583478676) --(1.0252907997134386,0.3007092896424691);
\draw[color=red,line width=0.2mm] (1.0042169429680707,0.28521744223823975) --(1.0158289443584265,0.29394693583478676);
\draw[color=red,line width=0.2mm] (0.9895524643542891,0.27450729827235537) --(1.0042169429680707,0.28521744223823975);
\draw[color=red,line width=0.2mm] (0.9707864403450722,0.2617315830116661) --(0.9895524643542891,0.27450729827235537);
\draw[color=red,line width=0.2mm] (0.9472573187233824,0.24587459094534136) --(0.9707864403450722,0.2617315830116661);
\draw[color=red,line width=0.2mm] (0.9319653345149342,0.23686975110138328) --(0.9472573187233824,0.24587459094534136);
\draw[color=red,line width=0.2mm] (0.9130992402865834,0.22523177819282406) --(0.9319653345149342,0.23686975110138328);
\draw[color=red,line width=0.2mm] (0.8892740325989836,0.21108511387836018) --(0.9130992402865834,0.22523177819282406);
\draw[color=red,line width=0.2mm] (0.8738225933123862,0.203224728350309) --(0.8892740325989836,0.21108511387836018);
\draw[color=red,line width=0.2mm] (0.8548202054227738,0.19285563779093626) --(0.8738225933123862,0.203224728350309);
\draw[color=red,line width=0.2mm] (0.8308768039874191,0.1802494982731226) --(0.8548202054227738,0.19285563779093626);
\draw[color=red,line width=0.2mm] (0.8006782863665077,0.16501421196567143) --(0.8308768039874191,0.1802494982731226);
\draw[color=red,line width=0.2mm] (0.7810666243890578,0.15701902723603678) --(0.8006782863665077,0.16501421196567143);
\draw[color=red,line width=0.2mm] (0.7570149106962405,0.14607386520156782) --(0.7810666243890578,0.15701902723603678);
\draw[color=red,line width=0.2mm] (0.7267451539482148,0.13285241763828867) --(0.7570149106962405,0.14607386520156782);
\draw[color=red,line width=0.2mm] (0.707255174313913,0.12595290952598778) --(0.7267451539482148,0.13285241763828867);
\draw[color=red,line width=0.2mm] (0.6831356877558585,0.1167725524349191) --(0.707255174313913,0.12595290952598778);
\draw[color=red,line width=0.2mm] (0.6528478769637056,0.10567118252111905) --(0.6831356877558585,0.1167725524349191);
\draw[color=red,line width=0.2mm] (0.6338508464805204,0.09892091122194131) --(0.6528478769637056,0.10567118252111905);
\draw[color=red,line width=0.2mm] (0.6217506332219863,0.0953600074679286) --(0.6338508464805204,0.09892091122194131);
\draw[color=red,line width=0.2mm] (0.6067651440428475,0.09050959118174781) --(0.6217506332219863,0.0953600074679286);
\draw[color=red,line width=0.2mm] (0.587993422523793,0.08457207084166139) --(0.6067651440428475,0.09050959118174781);
\draw[color=red,line width=0.2mm] (0.5644824715667818,0.0772989804670653) --(0.587993422523793,0.08457207084166139);
\draw[color=red,line width=0.2mm] (0.5496433094365726,0.07323784821779027) --(0.5644824715667818,0.0772989804670653);
\draw[color=red,line width=0.2mm] (0.5311534842604219,0.06796589270595384) --(0.5496433094365726,0.07323784821779027);
\draw[color=red,line width=0.2mm] (0.5195038558929154,0.0650086129769178) --(0.5311534842604219,0.06796589270595384);
\draw[color=red,line width=0.2mm] (0.5049708745086888,0.06121067328508192) --(0.5195038558929154,0.0650086129769178);
\draw[color=red,line width=0.2mm] (0.48677101002600415,0.05659415237631573) --(0.5049708745086888,0.06121067328508192);
\draw[color=red,line width=0.2mm] (0.4753800336552301,0.05377326562524995) --(0.48677101002600415,0.05659415237631573);
\draw[color=red,line width=0.2mm] (0.46821300384006176,0.052206894170892006) --(0.4753800336552301,0.05377326562524995);
\draw[color=red,line width=0.2mm] (0.4592900494015248,0.0501013152325485) --(0.46821300384006176,0.052206894170892006);
\draw[color=red,line width=0.2mm] (0.44812469162169755,0.04751927346753622) --(0.4592900494015248,0.0501013152325485);
\draw[color=red,line width=0.2mm] (0.4411165544939863,0.046037082031677466) --(0.44812469162169755,0.04751927346753622);
\draw[color=red,line width=0.2mm] (0.43237370878565395,0.04410798008059685) --(0.4411165544939863,0.046037082031677466);
\draw[color=red,line width=0.2mm] (0.4214348662823459,0.04174369860360249) --(0.43237370878565395,0.04410798008059685);
\draw[color=red,line width=0.2mm] (0.4077285988794837,0.038942693323665074) --(0.4214348662823459,0.04174369860360249);
\draw[color=red,line width=0.2mm] (0.3991467526980048,0.03726884683822246) --(0.4077285988794837,0.038942693323665074);
\draw[color=red,line width=0.2mm] (0.38842530253732477,0.03514837408131691) --(0.3991467526980048,0.03726884683822246);
\draw[color=red,line width=0.2mm] (0.37501039178875534,0.03256489084345759) --(0.38842530253732477,0.03514837408131691);
\draw[color=red,line width=0.2mm] (0.36659405700642234,0.031121099635856714) --(0.37501039178875534,0.03256489084345759);
\draw[color=red,line width=0.2mm] (0.35609095390252526,0.029224441901779728) --(0.36659405700642234,0.031121099635856714);
\draw[color=red,line width=0.2mm] (0.34950890362849807,0.028138840443714567) --(0.35609095390252526,0.029224441901779728);
\draw[color=red,line width=0.2mm] (0.3412904446355617,0.026730438790750984) --(0.34950890362849807,0.028138840443714567);
\draw[color=red,line width=0.2mm] (0.33101076176519484,0.02500894766346503) --(0.3412904446355617,0.026730438790750984);
\draw[color=red,line width=0.2mm] (0.32456939675700375,0.024034333986163857) --(0.33101076176519484,0.02500894766346503);
\draw[color=red,line width=0.2mm] (0.3165269525997402,0.022759624136691078) --(0.32456939675700375,0.024034333986163857);
\draw[color=red,line width=0.2mm] (0.3064622866598621,0.02124081743349028) --(0.3165269525997402,0.022759624136691078);
\draw[color=red,line width=0.2mm] (0.3001657899580473,0.020332489319903075) --(0.3064622866598621,0.02124081743349028);
\draw[color=red,line width=0.2mm] (0.2922972057317661,0.019183788183976) --(0.3001657899580473,0.020332489319903075);
\draw[color=red,line width=0.2mm] (0.28245648604737367,0.017782514697655384) --(0.2922972057317661,0.019183788183976);
\draw[color=red,line width=0.2mm] (0.27629387912408254,0.01699432499501468) --(0.28245648604737367,0.017782514697655384);
\draw[color=red,line width=0.2mm] (0.2685971555318907,0.015962233149000908) --(0.27629387912408254,0.01699432499501468);
\draw[color=red,line width=0.2mm] (0.26377998412443376,0.01536838119661864) --(0.2685971555318907,0.015962233149000908);
\draw[color=red,line width=0.2mm] (0.25776196951807917,0.014599870071889696) --(0.26377998412443376,0.01536838119661864);
\draw[color=red,line width=0.2mm] (0.25023690290365197,0.01365940183900046) --(0.25776196951807917,0.014599870071889696);
\draw[color=red,line width=0.2mm] (0.24552737103923586,0.013123700722572207) --(0.25023690290365197,0.01365940183900046);
\draw[color=red,line width=0.2mm] (0.2396440014371839,0.012425161686981) --(0.24552737103923586,0.013123700722572207);
\draw[color=red,line width=0.2mm] (0.23228530908355433,0.011590358993289016) --(0.2396440014371839,0.012425161686981);
\draw[color=red,line width=0.2mm] (0.2276837690539431,0.011089690000757015) --(0.23228530908355433,0.011590358993289016);
\draw[color=red,line width=0.2mm] (0.2219326238523896,0.01045707666610585) --(0.2276837690539431,0.011089690000757015);
\draw[color=red,line width=0.2mm] (0.21474175128761905,0.009684160227828692) --(0.2219326238523896,0.01045707666610585);
\draw[color=red,line width=0.2mm] (0.2102427381076858,0.009246040548308155) --(0.21474175128761905,0.009684160227828692);
\draw[color=red,line width=0.2mm] (0.20462150471401916,0.008674364680722527) --(0.2102427381076858,0.009246040548308155);
\draw[color=red,line width=0.2mm] (0.20110562871893617,0.008343198041206546) --(0.20462150471401916,0.008674364680722527);
\draw[color=red,line width=0.2mm] (0.1967121175720441,0.007915902894667984) --(0.20110562871893617,0.008343198041206546);
\draw[color=red,line width=0.2mm] (0.19121923719081466,0.007392078294785425) --(0.1967121175720441,0.007915902894667984);
\draw[color=red,line width=0.2mm] (0.18778371780664432,0.007091114043326831) --(0.19121923719081466,0.007392078294785425);
\draw[color=red,line width=0.2mm] (0.18349069529681883,0.006700218949996146) --(0.18778371780664432,0.007091114043326831);
\end{tikzpicture}

==> crossing_rectangles.tex <==
\begin{tikzpicture}

		\draw[color=red, line width = 1.5] plot[smooth, tension = .8] coordinates{
			(0, 0) (1, 1.2) (2, 1.8) (3, 3.3) (4, 4)
		};
		
		\draw[color=blue, line width = 1.5] plot[smooth, tension = .8] coordinates{
			(4, 0) (3, 1.3) (2, 2.2) (1, 2.7) (0, 4)
		};
		

		\draw[color = red, line width = 1] (-0.1, 0) -- (-0.1, 0.5) -- (0.5, 0.5) -- (0.5, 0) -- (-0.1, 0);
		\draw[color = red, line width = 1] (0.2, 0.4) -- (0.2, 0.9) -- (0.9, 0.9) -- (0.9, 0.4) -- (0.2, 0.4);
		\draw[color = red, line width = 1] (0.5, 0.8) -- (0.5, 1.3) -- (1.2, 1.3) -- (1.2, 0.8) -- (0.5, 0.8);
		\draw[color = red, line width = 1] (1.1, 1.2) -- (1.1, 1.6) -- (1.6, 1.6) -- (1.6, 1.2) -- (1.1, 1.2);
		\draw[color = red, line width = 1] (1.5, 1.4) -- (1.5, 1.8) -- (1.8, 1.8) -- (1.8, 1.4) -- (1.5, 1.4);
		\draw[color = red, line width = 1] (1.7, 1.5) -- (1.7, 1.9) -- (1.9,1.9) -- (1.9, 1.5) -- (1.7, 1.5);
		\draw[color = red, line width = 1] (1.85, 1.6) -- (1.85, 2.1) -- (2.2,2.1) -- (2.2, 1.6) -- (1.85, 1.6);
		\draw[color = red, line width = 1] (2.0, 2.0) -- (2.0, 2.5) -- (2.6, 2.5) -- (2.6, 2.0) -- (2.0, 2.0);
		\draw[color = red, line width = 1] (2.3, 2.4) -- (2.3, 2.9) -- (2.9, 2.9) -- (2.9, 2.4) -- (2.3, 2.4);
		\draw[color = red, line width = 1] (2.5, 2.8) -- (2.5, 3.3) -- (3.1, 3.3) -- (3.1, 2.8) -- (2.5, 2.8);
		\draw[color = red, line width = 1] (2.8, 3.2) -- (2.8, 3.7) -- (3.7, 3.7) -- (3.7, 3.2) -- (2.8, 3.2);
		\draw[color = red, line width = 1] (3.2, 3.6) -- (3.2, 4.) -- (4., 4.) -- (4., 3.6) -- (3.2, 3.6);
		
		\draw[color = red, line width = .8, dashed] (-0.2, 0.5) -- (0.95, -0.46) -- (4.15, 3.53) -- (2.98, 4.47) -- (-0.2, 0.5);

		\draw[color = blue, line width = 1] (3.6, 0) -- (3.6, 0.4) -- (4., 0.4) -- (4., 0) -- (3.6, 0);
		\draw[color = blue, line width = 1] (3.3, 0.3) -- (3.3, 0.8) -- (3.9, 0.8) -- (3.9, 0.3) -- (3.3, 0.3);
		\draw[color = blue, line width = 1] (2.9, 0.6) -- (2.9, 1.1) -- (3.7, 1.1) -- (3.7, 0.6) -- (2.9, 0.6);
		\draw[color = blue, line width = 1] (2.7, 1) -- (2.7, 1.4) -- (3.5, 1.4) -- (3.5, 1) -- (2.7, 1);
		\draw[color = blue, line width = 1] (2.5, 1.3) -- (2.5, 1.7) -- (3.1, 1.7) -- (3.1, 1.3) -- (2.5, 1.3);
		\draw[color = blue, line width = 1] (2.3, 1.5) -- (2.3, 1.9) -- (2.9, 1.9) -- (2.9, 1.5) -- (2.3, 1.5);
		\draw[color = blue, line width = 1] (2.0, 1.75) -- (2.0, 2.1) -- (2.65, 2.1) -- (2.65, 1.75) -- (2.0, 1.75);
		\draw[color = blue, line width = 1] (1.8, 1.95) -- (1.8, 2.25) -- (2.45, 2.25) -- (2.45, 1.95) -- (1.8, 1.95);
		\draw[color = blue, line width = 1] (1.4, 2.05) -- (1.4, 2.5) -- (2.1, 2.5) -- (2.1, 2.05) -- (1.4, 2.05);
		\draw[color = blue, line width = 1] (1.1, 2.25) -- (1.1, 2.7) -- (1.75, 2.7) -- (1.75, 2.25) -- (1.1, 2.25);
		\draw[color = blue, line width = 1] (.55, 2.6) -- (.55, 3.) -- (1.3, 3.) -- (1.3, 2.6) -- (.55, 2.6);
		\draw[color = blue, line width = 1] (.3, 2.8) -- (.3, 3.4) -- (1.1, 3.4) -- (1.1, 2.8) -- (.3, 2.8);
		\draw[color = blue, line width = 1] (.1, 3.1) -- (.1, 3.7) -- (0.7, 3.7) -- (0.7, 3.1) -- (.1, 3.1);
		\draw[color = blue, line width = 1] (-0.1, 3.5) -- (-0.1, 4) -- (0.5, 4) -- (0.5, 3.5) -- (-0.1, 3.5);
		
		\draw[color = blue, line width = .8, dashed] (0.351, 4.2) -- (-0.6, 2.86) -- (3.7, -0.15)-- (4.64, 1.19)  -- (0.351, 4.2);
		
		\node[label=below:] at (1.75, .-0.1) {$R_1$};
		\node[label=below:] at (1.1, 4.0) {$R_2$};
	\end{tikzpicture}

==> curve_rotation.tex <==
\begin{tikzpicture}[scale=6]
    % Include the PNG file as a background
    % \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=10cm]{curve_rotation.png}};
    
    % Get the dimensions of the image
    % \begin{scope}[x={(image.south east)},y={(image.north west)}]
        % Example TikZ overlay:
        
        \draw[color=black, line width = 1.5] plot[smooth, tension = .6] coordinates{(.15, 0.1) (.195, 0.4) (0.33, 0.665) (0.545, 0.805)  (.825, .81)  }; 

        \draw[black, line width = 1] (.215,.367) -- (.33,.553) -- (.223,.635) -- (.105,.45) -- (.215,.367);
        \draw[black, line width = 1] (.286,.576) -- (.461,.688) -- (.395,.815) -- (.22,.703) -- (.286,.576);
        \draw[black, line width = 1]         (.4245,.74) -- (.645,.74) -- (.645,.8875) -- (.4245,.8875) -- cycle;
 %(.4245,.75) -- (.645,.75) -- (.645,.8975) -- (.4245,.8975) -- (.4245,.75);
        
        \draw[line width=2pt,black,-stealth, dashed] (0.2765, 0.594)--(0.16, 0.4085) node[anchor=south west]{};	
        \draw[line width=2pt,black,-stealth, dashed] (0.428, 0.7515)--(0.253, 0.6395) node[anchor=south west]{};	
        \draw[line width=2pt,black,-stealth, dashed] (0.645, 0.81875)--(0.4245, 0.81875) node[anchor=south west]{};	
        
    % \end{scope}
\end{tikzpicture}

==> graph9.tex <==
\begin{tikzpicture}[scale=2]
\draw[color=blue,line width=.1mm] (1.7672680232739488,-2.0664276180518364) --(2.0087726377482005,-2.0664276180518364);
\draw[color=blue,line width=.1mm] (1.7672680232739488,-2.0664276180518364) --(1.7672680232739488,-1.6893021508780812);
\draw[color=blue,line width=.1mm] (1.7672680232739488,-1.6893021508780812) --(2.0087726377482005,-1.6893021508780812);
\draw[color=blue,line width=.1mm] (2.0087726377482005,-2.0664276180518364) --(2.0087726377482005,-1.6893021508780812);
\draw[color=red,line width=.3mm] (1.8781805340635234,-1.8824363931215293) --(1.9599484516112473,-2.049832969311939);
\draw[color=blue,line width=.1mm] (1.7716136339414867,-1.8854079322162776) --(1.8801321565235036,-1.8854079322162776);
\draw[color=blue,line width=.1mm] (1.7716136339414867,-1.8854079322162776) --(1.7716136339414867,-1.6714068221598624);
\draw[color=blue,line width=.1mm] (1.7716136339414867,-1.6714068221598624) --(1.8801321565235036,-1.6714068221598624);
\draw[color=blue,line width=.1mm] (1.8801321565235036,-1.8854079322162776) --(1.8801321565235036,-1.6714068221598624);
\draw[color=red,line width=.3mm] (1.7767254282171432,-1.67286902239068) --(1.8781805340635234,-1.8824363931215293);
\draw[color=blue,line width=.1mm] (1.6302064135322565,-1.6815560621802874) --(1.8009900240810806,-1.6815560621802874);
\draw[color=blue,line width=.1mm] (1.6302064135322565,-1.6815560621802874) --(1.6302064135322565,-1.3999609182250865);
\draw[color=blue,line width=.1mm] (1.6302064135322565,-1.3999609182250865) --(1.8009900240810806,-1.3999609182250865);
\draw[color=blue,line width=.1mm] (1.8009900240810806,-1.6815560621802874) --(1.8009900240810806,-1.3999609182250865);
\draw[color=red,line width=.3mm] (1.7107078883063518,-1.543175201736721) --(1.7767254282171432,-1.67286902239068);
\draw[color=blue,line width=.1mm] (1.6246794914188534,-1.545047619461742) --(1.714516507607393,-1.545047619461742);
\draw[color=blue,line width=.1mm] (1.6246794914188534,-1.545047619461742) --(1.6246794914188534,-1.3790463484709232);
\draw[color=blue,line width=.1mm] (1.6246794914188534,-1.3790463484709232) --(1.714516507607393,-1.3790463484709232);
\draw[color=blue,line width=.1mm] (1.714516507607393,-1.545047619461742) --(1.714516507607393,-1.3790463484709232);
\draw[color=red,line width=.3mm] (1.6275671315150533,-1.3813863103053532) --(1.7107078883063518,-1.543175201736721);
\draw[color=blue,line width=.1mm] (1.505826286765492,-1.3897086218721901) --(1.649645110386169,-1.3897086218721901);
\draw[color=blue,line width=.1mm] (1.505826286765492,-1.3897086218721901) --(1.505826286765492,-1.1685735184956079);
\draw[color=blue,line width=.1mm] (1.505826286765492,-1.1685735184956079) --(1.649645110386169,-1.1685735184956079);
\draw[color=blue,line width=.1mm] (1.649645110386169,-1.3897086218721901) --(1.649645110386169,-1.1685735184956079);
\draw[color=red,line width=.3mm] (1.5732974782965872,-1.2814780189874624) --(1.6275671315150533,-1.3813863103053532);
\draw[color=blue,line width=.1mm] (1.5045542742210811,-1.2820175978193893) --(1.5739186904012596,-1.2820175978193893);
\draw[color=blue,line width=.1mm] (1.5045542742210811,-1.2820175978193893) --(1.5045542742210811,-1.1562211032795622);
\draw[color=blue,line width=.1mm] (1.5045542742210811,-1.1562211032795622) --(1.5739186904012596,-1.1562211032795622);
\draw[color=blue,line width=.1mm] (1.5739186904012596,-1.2820175978193893) --(1.5739186904012596,-1.1562211032795622);
\draw[color=red,line width=.3mm] (1.5055491936117682,-1.1565580081968663) --(1.5732974782965872,-1.2814780189874624);
\draw[color=blue,line width=.1mm] (1.3965613869350981,-1.1688026037902286) --(1.5356914635614138,-1.1688026037902286);
\draw[color=blue,line width=.1mm] (1.3965613869350981,-1.1688026037902286) --(1.3965613869350981,-0.9848402449299296);
\draw[color=blue,line width=.1mm] (1.3965613869350981,-0.9848402449299296) --(1.5356914635614138,-0.9848402449299296);
\draw[color=blue,line width=.1mm] (1.5356914635614138,-1.1688026037902286) --(1.5356914635614138,-0.9848402449299296);
\draw[color=red,line width=.3mm] (1.4600595186483567,-1.0802441898741932) --(1.5055491936117682,-1.1565580081968663);
\draw[color=blue,line width=.1mm] (1.397861757259802,-1.083847039233679) --(1.46385547932236,-1.083847039233679);
\draw[color=blue,line width=.1mm] (1.397861757259802,-1.083847039233679) --(1.397861757259802,-0.9821813212183956);
\draw[color=blue,line width=.1mm] (1.397861757259802,-0.9821813212183956) --(1.46385547932236,-0.9821813212183956);
\draw[color=blue,line width=.1mm] (1.46385547932236,-1.083847039233679) --(1.46385547932236,-0.9821813212183956);
\draw[color=red,line width=.3mm] (1.4040241069241337,-0.984400649262553) --(1.4600595186483567,-1.0802441898741932);
\draw[color=blue,line width=.1mm] (1.3108957419780056,-0.9970413204954904) --(1.4326597775242265,-0.9970413204954904);
\draw[color=blue,line width=.1mm] (1.3108957419780056,-0.9970413204954904) --(1.3108957419780056,-0.848520230801959);
\draw[color=blue,line width=.1mm] (1.3108957419780056,-0.848520230801959) --(1.4326597775242265,-0.848520230801959);
\draw[color=blue,line width=.1mm] (1.4326597775242265,-0.9970413204954904) --(1.4326597775242265,-0.848520230801959);
\draw[color=red,line width=.3mm] (1.3660078964111328,-0.9263153869790889) --(1.4040241069241337,-0.984400649262553);
\draw[color=blue,line width=.1mm] (1.3133776777964115,-0.9300944935203429) --(1.3696486327522464,-0.9300944935203429);
\draw[color=blue,line width=.1mm] (1.3133776777964115,-0.9300944935203429) --(1.3133776777964115,-0.8509090689149584);
\draw[color=blue,line width=.1mm] (1.3133776777964115,-0.8509090689149584) --(1.3696486327522464,-0.8509090689149584);
\draw[color=blue,line width=.1mm] (1.3696486327522464,-0.9300944935203429) --(1.3696486327522464,-0.8509090689149584);
\draw[color=red,line width=.3mm] (1.319289052841324,-0.8532365699336388) --(1.3660078964111328,-0.9263153869790889);
\draw[color=blue,line width=.1mm] (1.238776983803436,-0.8665996714392499) --(1.3467539417262373,-0.8665996714392499);
\draw[color=blue,line width=.1mm] (1.238776983803436,-0.8665996714392499) --(1.238776983803436,-0.744858684031275);
\draw[color=blue,line width=.1mm] (1.238776983803436,-0.744858684031275) --(1.3467539417262373,-0.744858684031275);
\draw[color=blue,line width=.1mm] (1.3467539417262373,-0.8665996714392499) --(1.3467539417262373,-0.744858684031275);
\draw[color=red,line width=.3mm] (1.2872302973110021,-0.8094751011557337) --(1.319289052841324,-0.8532365699336388);
\draw[color=blue,line width=.1mm] (1.2425151488696586,-0.813309863269718) --(1.2905430553783093,-0.813309863269718);
\draw[color=blue,line width=.1mm] (1.2425151488696586,-0.813309863269718) --(1.2425151488696586,-0.7519369311066508);
\draw[color=blue,line width=.1mm] (1.2425151488696586,-0.7519369311066508) --(1.2905430553783093,-0.7519369311066508);
\draw[color=blue,line width=.1mm] (1.2905430553783093,-0.813309863269718) --(1.2905430553783093,-0.7519369311066508);
\draw[color=red,line width=.3mm] (1.2478941317485206,-0.7542986488708995) --(1.2872302973110021,-0.8094751011557337);
\draw[color=blue,line width=.1mm] (1.1774347435416876,-0.7688273801642735) --(1.2743625293219685,-0.7688273801642735);
\draw[color=blue,line width=.1mm] (1.1774347435416876,-0.7688273801642735) --(1.1774347435416876,-0.6667758535069679);
\draw[color=blue,line width=.1mm] (1.1774347435416876,-0.6667758535069679) --(1.2743625293219685,-0.6667758535069679);
\draw[color=blue,line width=.1mm] (1.2743625293219685,-0.7688273801642735) --(1.2743625293219685,-0.6667758535069679);
\draw[color=red,line width=.3mm] (1.2205626552006665,-0.7218842704355275) --(1.2478941317485206,-0.7542986488708995);
\draw[color=blue,line width=.1mm] (1.1821178677757798,-0.7259439140366841) --(1.2236263484494356,-0.7259439140366841);
\draw[color=blue,line width=.1mm] (1.1821178677757798,-0.7259439140366841) --(1.1821178677757798,-0.678367550139733);
\draw[color=blue,line width=.1mm] (1.1821178677757798,-0.678367550139733) --(1.2236263484494356,-0.678367550139733);
\draw[color=blue,line width=.1mm] (1.2236263484494356,-0.7259439140366841) --(1.2236263484494356,-0.678367550139733);
\draw[color=red,line width=.3mm] (1.1870929081886685,-0.6808675303943873) --(1.2205626552006665,-0.7218842704355275);
\draw[color=blue,line width=.1mm] (1.1251003540712037,-0.6968762738725593) --(1.2121727942614444,-0.6968762738725593);
\draw[color=blue,line width=.1mm] (1.1251003540712037,-0.6968762738725593) --(1.1251003540712037,-0.6091135409988886);
\draw[color=blue,line width=.1mm] (1.1251003540712037,-0.6091135409988886) --(1.2121727942614444,-0.6091135409988886);
\draw[color=blue,line width=.1mm] (1.2121727942614444,-0.6968762738725593) --(1.2121727942614444,-0.6091135409988886);
\draw[color=red,line width=.3mm] (1.1635775016099554,-0.657504764435173) --(1.1870929081886685,-0.6808675303943873);
\draw[color=blue,line width=.1mm] (1.130230530818156,-0.6619629786624212) --(1.166419851781032,-0.6619629786624212);
\draw[color=blue,line width=.1mm] (1.130230530818156,-0.6619629786624212) --(1.130230530818156,-0.6250086943660501);
\draw[color=blue,line width=.1mm] (1.130230530818156,-0.6250086943660501) --(1.166419851781032,-0.6250086943660501);
\draw[color=blue,line width=.1mm] (1.166419851781032,-0.6619629786624212) --(1.166419851781032,-0.6250086943660501);
\draw[color=red,line width=.3mm] (1.1348471656731136,-0.627753508807633) --(1.1635775016099554,-0.657504764435173);
\draw[color=blue,line width=.1mm] (1.0807228844458998,-0.6452398105758455) --(1.1575263517987744,-0.6452398105758455);
\draw[color=blue,line width=.1mm] (1.0807228844458998,-0.6452398105758455) --(1.0807228844458998,-0.5681408207166221);
\draw[color=blue,line width=.1mm] (1.0807228844458998,-0.5681408207166221) --(1.1575263517987744,-0.5681408207166221);
\draw[color=blue,line width=.1mm] (1.1575263517987744,-0.6452398105758455) --(1.1575263517987744,-0.5681408207166221);
\draw[color=red,line width=.3mm] (1.1145450112177422,-0.6116314975650117) --(1.1348471656731136,-0.627753508807633);
\draw[color=blue,line width=.1mm] (1.0856186440554325,-0.6166073898683467) --(1.1171150828353007,-0.6166073898683467);
\draw[color=blue,line width=.1mm] (1.0856186440554325,-0.6166073898683467) --(1.0856186440554325,-0.5877973090581295);
\draw[color=blue,line width=.1mm] (1.0856186440554325,-0.5877973090581295) --(1.1171150828353007,-0.5877973090581295);
\draw[color=blue,line width=.1mm] (1.1171150828353007,-0.6166073898683467) --(1.1171150828353007,-0.5877973090581295);
\draw[color=red,line width=.3mm] (1.0897946954312563,-0.5908596275637578) --(1.1145450112177422,-0.6116314975650117);
\draw[color=blue,line width=.1mm] (1.0504006617870887,-0.6001382805002538) --(1.1008367249328417,-0.6001382805002538);
\draw[color=blue,line width=.1mm] (1.0504006617870887,-0.6001382805002538) --(1.0504006617870887,-0.5519191966918913);
\draw[color=blue,line width=.1mm] (1.0504006617870887,-0.5519191966918913) --(1.1008367249328417,-0.5519191966918913);
\draw[color=blue,line width=.1mm] (1.1008367249328417,-0.6001382805002538) --(1.1008367249328417,-0.5519191966918913);
\draw[color=red,line width=.3mm] (1.0571764528350176,-0.5670399641124714) --(1.0897946954312563,-0.5908596275637578);
\draw[color=blue,line width=.1mm] (1.0019251441700816,-0.5870104145354336) --(1.075911606603904,-0.5870104145354336);
\draw[color=blue,line width=.1mm] (1.0019251441700816,-0.5870104145354336) --(1.0019251441700816,-0.5093068376512011);
\draw[color=blue,line width=.1mm] (1.0019251441700816,-0.5093068376512011) --(1.075911606603904,-0.5093068376512011);
\draw[color=blue,line width=.1mm] (1.075911606603904,-0.5870104145354336) --(1.075911606603904,-0.5093068376512011);
\draw[color=red,line width=.3mm] (1.0134217160342744,-0.5418512748788171) --(1.0571764528350176,-0.5670399641124714);
\draw[color=blue,line width=.1mm] (0.9188963914990697,-0.641356953530104) --(1.0616289914820616,-0.641356953530104);
\draw[color=blue,line width=.1mm] (0.9188963914990697,-0.641356953530104) --(0.9188963914990697,-0.38382281932839857);
\draw[color=blue,line width=.1mm] (0.9188963914990697,-0.38382281932839857) --(1.0616289914820616,-0.38382281932839857);
\draw[color=blue,line width=.1mm] (1.0616289914820616,-0.641356953530104) --(1.0616289914820616,-0.38382281932839857);
\draw[color=red,line width=.3mm] (0.9804871990659366,-0.5403897813304323) --(1.0134217160342744,-0.5418512748788171);
\draw[color=blue,line width=.1mm] (0.9389903401020417,-0.5557365766568986) --(0.9812793316664609,-0.5557365766568986);
\draw[color=blue,line width=.1mm] (0.9389903401020417,-0.5557365766568986) --(0.9389903401020417,-0.5291164902870954);
\draw[color=blue,line width=.1mm] (0.9389903401020417,-0.5291164902870954) --(0.9812793316664609,-0.5291164902870954);
\draw[color=blue,line width=.1mm] (0.9812793316664609,-0.5557365766568986) --(0.9812793316664609,-0.5291164902870954);
\draw[color=red,line width=.3mm] (0.9411048168596245,-0.5366988594421276) --(0.9804871990659366,-0.5403897813304323);
\draw[color=blue,line width=.1mm] (0.8902498483181801,-0.5738928871532994) --(0.9425146618265529,-0.5738928871532994);
\draw[color=blue,line width=.1mm] (0.8902498483181801,-0.5738928871532994) --(0.8902498483181801,-0.4969606662007141);
\draw[color=blue,line width=.1mm] (0.8902498483181801,-0.4969606662007141) --(0.9425146618265529,-0.4969606662007141);
\draw[color=blue,line width=.1mm] (0.9425146618265529,-0.5738928871532994) --(0.9425146618265529,-0.4969606662007141);
\draw[color=red,line width=.3mm] (0.9166397076205808,-0.5418587068012264) --(0.9411048168596245,-0.5366988594421276);
\draw[color=blue,line width=.1mm] (0.8861939019132188,-0.5495745360905718) --(0.9170840594467955,-0.5495745360905718);
\draw[color=blue,line width=.1mm] (0.8861939019132188,-0.5495745360905718) --(0.8861939019132188,-0.5415910821840814);
\draw[color=blue,line width=.1mm] (0.8861939019132188,-0.5415910821840814) --(0.9170840594467955,-0.5415910821840814);
\draw[color=blue,line width=.1mm] (0.9170840594467955,-0.5495745360905718) --(0.9170840594467955,-0.5415910821840814);
\draw[color=red,line width=.3mm] (0.8864831864538545,-0.5483697384839672) --(0.9166397076205808,-0.5418587068012264);
\draw[color=blue,line width=.1mm] (0.8436052880043805,-0.5770719299186035) --(0.8918604909469083,-0.5770719299186035);
\draw[color=blue,line width=.1mm] (0.8436052880043805,-0.5770719299186035) --(0.8436052880043805,-0.5288015436241417);
\draw[color=blue,line width=.1mm] (0.8436052880043805,-0.5288015436241417) --(0.8918604909469083,-0.5288015436241417);
\draw[color=blue,line width=.1mm] (0.8918604909469083,-0.5770719299186035) --(0.8918604909469083,-0.5288015436241417);
\draw[color=red,line width=.3mm] (0.8687298106754318,-0.5561295713618026) --(0.8864831864538545,-0.5483697384839672);
\draw[color=blue,line width=.1mm] (0.8453771146029567,-0.5682794164591856) --(0.8700486988251896,-0.5682794164591856);
\draw[color=blue,line width=.1mm] (0.8453771146029567,-0.5682794164591856) --(0.8453771146029567,-0.5537347729829294);
\draw[color=blue,line width=.1mm] (0.8453771146029567,-0.5537347729829294) --(0.8700486988251896,-0.5537347729829294);
\draw[color=blue,line width=.1mm] (0.8700486988251896,-0.5682794164591856) --(0.8700486988251896,-0.5537347729829294);
\draw[color=red,line width=.3mm] (0.8463157033970179,-0.564914288543173) --(0.8687298106754318,-0.5561295713618026);
\draw[color=blue,line width=.1mm] (0.8152964493756426,-0.5838791943421131) --(0.8491306156765913,-0.5838791943421131);
\draw[color=blue,line width=.1mm] (0.8152964493756426,-0.5838791943421131) --(0.8152964493756426,-0.5567692762448462);
\draw[color=blue,line width=.1mm] (0.8152964493756426,-0.5567692762448462) --(0.8491306156765913,-0.5567692762448462);
\draw[color=blue,line width=.1mm] (0.8491306156765913,-0.5838791943421131) --(0.8491306156765913,-0.5567692762448462);
\draw[color=red,line width=.3mm] (0.8192704430633434,-0.5781098105626478) --(0.8463157033970179,-0.564914288543173);
\draw[color=blue,line width=.1mm] (0.7810404486647654,-0.6043329123359602) --(0.8234385669041272,-0.6043329123359602);
\draw[color=blue,line width=.1mm] (0.7810404486647654,-0.6043329123359602) --(0.7810404486647654,-0.5681975280468781);
\draw[color=blue,line width=.1mm] (0.7810404486647654,-0.5681975280468781) --(0.8234385669041272,-0.5681975280468781);
\draw[color=blue,line width=.1mm] (0.8234385669041272,-0.6043329123359602) --(0.8234385669041272,-0.5681975280468781);
\draw[color=red,line width=.3mm] (0.7869248586079061,-0.597311712090956) --(0.8192704430633434,-0.5781098105626478);
\draw[color=blue,line width=.1mm] (0.7324256817108279,-0.6459232169423843) --(0.8020956009157261,-0.6459232169423843);
\draw[color=blue,line width=.1mm] (0.7324256817108279,-0.6459232169423843) --(0.7324256817108279,-0.5745182181696067);
\draw[color=blue,line width=.1mm] (0.7324256817108279,-0.5745182181696067) --(0.8020956009157261,-0.5745182181696067);
\draw[color=blue,line width=.1mm] (0.8020956009157261,-0.6459232169423843) --(0.8020956009157261,-0.5745182181696067);
\draw[color=red,line width=.3mm] (0.7507922974268535,-0.6276626707246948) --(0.7869248586079061,-0.597311712090956);
\draw[color=blue,line width=.1mm] (0.7025323753116706,-0.6687097975421791) --(0.7541896077093722,-0.6687097975421791);
\draw[color=blue,line width=.1mm] (0.7025323753116706,-0.6687097975421791) --(0.7025323753116706,-0.6246169960844424);
\draw[color=blue,line width=.1mm] (0.7025323753116706,-0.6246169960844424) --(0.7541896077093722,-0.6246169960844424);
\draw[color=blue,line width=.1mm] (0.7541896077093722,-0.6687097975421791) --(0.7541896077093722,-0.6246169960844424);
\draw[color=red,line width=.3mm] (0.7049802515704019,-0.6644828265701573) --(0.7507922974268535,-0.6276626707246948);
\draw[color=blue,line width=.1mm] (0.6322448945430375,-0.731868778263873) --(0.7213068869023851,-0.731868778263873);
\draw[color=blue,line width=.1mm] (0.6322448945430375,-0.731868778263873) --(0.6322448945430375,-0.6442675092506246);
\draw[color=blue,line width=.1mm] (0.6322448945430375,-0.6442675092506246) --(0.7213068869023851,-0.6442675092506246);
\draw[color=blue,line width=.1mm] (0.7213068869023851,-0.731868778263873) --(0.7213068869023851,-0.6442675092506246);
\draw[color=red,line width=.3mm] (0.652654011765161,-0.7161410042956926) --(0.7049802515704019,-0.6644828265701573);
\draw[color=blue,line width=.1mm] (0.5835848780220831,-0.7852936328406922) --(0.6570690225448916,-0.7852936328406922);
\draw[color=blue,line width=.1mm] (0.5835848780220831,-0.7852936328406922) --(0.5835848780220831,-0.7122121048876561);
\draw[color=blue,line width=.1mm] (0.5835848780220831,-0.7122121048876561) --(0.6570690225448916,-0.7122121048876561);
\draw[color=blue,line width=.1mm] (0.6570690225448916,-0.7852936328406922) --(0.6570690225448916,-0.7122121048876561);
\draw[color=red,line width=.3mm] (0.5885258275647198,-0.7818944273207767) --(0.652654011765161,-0.7161410042956926);
\draw[color=blue,line width=.1mm] (0.5045450164940863,-0.8689785580362606) --(0.592248914577505,-0.8689785580362606);
\draw[color=blue,line width=.1mm] (0.5045450164940863,-0.8689785580362606) --(0.5045450164940863,-0.7769143358317616);
\draw[color=blue,line width=.1mm] (0.5045450164940863,-0.7769143358317616) --(0.592248914577505,-0.7769143358317616);
\draw[color=blue,line width=.1mm] (0.592248914577505,-0.8689785580362606) --(0.592248914577505,-0.7769143358317616);
\draw[color=red,line width=.3mm] (0.5098344095880745,-0.8654731815939952) --(0.5885258275647198,-0.7818944273207767);
\draw[color=blue,line width=.1mm] (0.40509368403443347,-0.9775868041362902) --(0.515971675222751,-0.9775868041362902);
\draw[color=blue,line width=.1mm] (0.40509368403443347,-0.9775868041362902) --(0.40509368403443347,-0.8576627888871645);
\draw[color=blue,line width=.1mm] (0.40509368403443347,-0.8576627888871645) --(0.515971675222751,-0.8576627888871645);
\draw[color=blue,line width=.1mm] (0.515971675222751,-0.9775868041362902) --(0.515971675222751,-0.8576627888871645);
\draw[color=red,line width=.3mm] (0.41375805859188786,-0.9720544423161769) --(0.5098344095880745,-0.8654731815939952);
\draw[color=blue,line width=.1mm] (0.29115137355279097,-1.1082496592934143) --(0.41618102849338123,-1.1082496592934143);
\draw[color=blue,line width=.1mm] (0.29115137355279097,-1.1082496592934143) --(0.29115137355279097,-0.9690128656729025);
\draw[color=blue,line width=.1mm] (0.29115137355279097,-0.9690128656729025) --(0.41618102849338123,-0.9690128656729025);
\draw[color=blue,line width=.1mm] (0.41618102849338123,-1.1082496592934143) --(0.41618102849338123,-0.9690128656729025);
\draw[color=red,line width=.3mm] (0.29457203653306385,-1.1060952088014842) --(0.41375805859188786,-0.9720544423161769);
\draw[color=blue,line width=.1mm] (0.1396734157694991,-1.2776839594146496) --(0.3006325119292851,-1.2776839594146496);
\draw[color=blue,line width=.1mm] (0.1396734157694991,-1.2776839594146496) --(0.1396734157694991,-1.1022026630373931);
\draw[color=blue,line width=.1mm] (0.1396734157694991,-1.1022026630373931) --(0.3006325119292851,-1.1022026630373931);
\draw[color=blue,line width=.1mm] (0.3006325119292851,-1.2776839594146496) --(0.3006325119292851,-1.1022026630373931);
\draw[color=red,line width=.3mm] (0.1439662529075623,-1.2721886012745063) --(0.29457203653306385,-1.1060952088014842);
\draw[color=blue,line width=.1mm] (-0.06712085839228984,-1.4963970370520618) --(0.167286657338419,-1.4963970370520618);
\draw[color=blue,line width=.1mm] (-0.06712085839228984,-1.4963970370520618) --(-0.06712085839228984,-1.2562551472731647);
\draw[color=blue,line width=.1mm] (-0.06712085839228984,-1.2562551472731647) --(0.167286657338419,-1.2562551472731647);
\draw[color=blue,line width=.1mm] (0.167286657338419,-1.4963970370520618) --(0.167286657338419,-1.2562551472731647);
\draw[color=red,line width=.3mm] (-0.050602238036016975,-1.4739027499520392) --(0.1439662529075623,-1.2721886012745063);
\draw[color=blue,line width=.1mm] (-0.37443356391332994,-1.7952620038949467) --(0.027127348461077117,-1.7952620038949467);
\draw[color=blue,line width=.1mm] (-0.37443356391332994,-1.7952620038949467) --(-0.37443356391332994,-1.40256099227821);
\draw[color=blue,line width=.1mm] (-0.37443356391332994,-1.40256099227821) --(0.027127348461077117,-1.40256099227821);
\draw[color=blue,line width=.1mm] (0.027127348461077117,-1.7952620038949467) --(0.027127348461077117,-1.40256099227821);
\draw[color=red,line width=.3mm] (-0.18600175713432093,-1.5853910248772636) --(-0.050602238036016975,-1.4739027499520392);
\draw[color=blue,line width=.1mm] (-0.36787641738771987,-1.7376586232645186) --(-0.17490182622566414,-1.7376586232645186);
\draw[color=blue,line width=.1mm] (-0.36787641738771987,-1.7376586232645186) --(-0.36787641738771987,-1.5701672203218313);
\draw[color=blue,line width=.1mm] (-0.36787641738771987,-1.5701672203218313) --(-0.17490182622566414,-1.5701672203218313);
\draw[color=blue,line width=.1mm] (-0.17490182622566414,-1.7376586232645186) --(-0.17490182622566414,-1.5701672203218313);
\draw[color=red,line width=.3mm] (-0.3581467615247824,-1.7207612855769907) --(-0.18600175713432093,-1.5853910248772636);
\draw[color=blue,line width=.1mm] (-0.6385276070118917,-1.9660741852344235) --(-0.2958892308429851,-1.9660741852344235);
\draw[color=blue,line width=.1mm] (-0.6385276070118917,-1.9660741852344235) --(-0.6385276070118917,-1.6415416922168096);
\draw[color=blue,line width=.1mm] (-0.6385276070118917,-1.6415416922168096) --(-0.2958892308429851,-1.6415416922168096);
\draw[color=blue,line width=.1mm] (-0.2958892308429851,-1.9660741852344235) --(-0.2958892308429851,-1.6415416922168096);
\draw[color=red,line width=.3mm] (-0.47706853164217233,-1.7891509295770525) --(-0.3581467615247824,-1.7207612855769907);
\draw[color=blue,line width=.1mm] (-0.6392086931097909,-1.8949476278689414) --(-0.46478232560340604,-1.8949476278689414);
\draw[color=blue,line width=.1mm] (-0.6392086931097909,-1.8949476278689414) --(-0.6392086931097909,-1.7658601140905827);
\draw[color=blue,line width=.1mm] (-0.6392086931097909,-1.7658601140905827) --(-0.46478232560340604,-1.7658601140905827);
\draw[color=blue,line width=.1mm] (-0.46478232560340604,-1.8949476278689414) --(-0.46478232560340604,-1.7658601140905827);
\draw[color=red,line width=.3mm] (-0.6286556235856421,-1.868582435119811) --(-0.47706853164217233,-1.7891509295770525);
\draw[color=blue,line width=.1mm] (-0.8650617366556177,-2.05815875934435) --(-0.5843755169671128,-2.05815875934435);
\draw[color=blue,line width=.1mm] (-0.8650617366556177,-2.05815875934435) --(-0.8650617366556177,-1.7742217796295692);
\draw[color=blue,line width=.1mm] (-0.8650617366556177,-1.7742217796295692) --(-0.5843755169671128,-1.7742217796295692);
\draw[color=blue,line width=.1mm] (-0.5843755169671128,-2.05815875934435) --(-0.5843755169671128,-1.7742217796295692);
\draw[color=red,line width=.3mm] (-0.731715287741503,-1.8989239697714217) --(-0.6286556235856421,-1.868582435119811);
\draw[color=blue,line width=.1mm] (-0.8675029841760248,-1.9589704341334186) --(-0.7250734465705305,-1.9589704341334186);
\draw[color=blue,line width=.1mm] (-0.8675029841760248,-1.9589704341334186) --(-0.8675029841760248,-1.8733366456427507);
\draw[color=blue,line width=.1mm] (-0.8675029841760248,-1.8733366456427507) --(-0.7250734465705305,-1.8733366456427507);
\draw[color=blue,line width=.1mm] (-0.7250734465705305,-1.9589704341334186) --(-0.7250734465705305,-1.8733366456427507);
\draw[color=red,line width=.3mm] (-0.8616776461442567,-1.9305480244930389) --(-0.731715287741503,-1.8989239697714217);
\draw[color=blue,line width=.1mm] (-1.0392674941301672,-2.061770149823319) --(-0.8481016771599975,-2.061770149823319);
\draw[color=blue,line width=.1mm] (-1.0392674941301672,-2.061770149823319) --(-1.0392674941301672,-1.8343000727147272);
\draw[color=blue,line width=.1mm] (-1.0392674941301672,-1.8343000727147272) --(-0.8481016771599975,-1.8343000727147272);
\draw[color=blue,line width=.1mm] (-0.8481016771599975,-2.061770149823319) --(-0.8481016771599975,-1.8343000727147272);
\draw[color=red,line width=.3mm] (-0.9458406212286052,-1.930418083551855) --(-0.8616776461442567,-1.9305480244930389);
\draw[color=blue,line width=.1mm] (-1.0503268840051145,-1.9467895575256575) --(-0.9457739386501611,-1.9467895575256575);
\draw[color=blue,line width=.1mm] (-1.0503268840051145,-1.9467895575256575) --(-1.0503268840051145,-1.9107502090667863);
\draw[color=blue,line width=.1mm] (-1.0503268840051145,-1.9107502090667863) --(-0.9457739386501611,-1.9107502090667863);
\draw[color=blue,line width=.1mm] (-0.9457739386501611,-1.9467895575256575) --(-0.9457739386501611,-1.9107502090667863);
\draw[color=red,line width=.3mm] (-1.0502650713697776,-1.9259579418014068) --(-0.9458406212286052,-1.930418083551855);
\draw[color=blue,line width=.1mm] (-1.2050622009044796,-2.0896854509519507) --(-1.0323209626438379,-2.0896854509519507);
\draw[color=blue,line width=.1mm] (-1.2050622009044796,-2.0896854509519507) --(-1.2050622009044796,-1.7921076018283235);
\draw[color=blue,line width=.1mm] (-1.2050622009044796,-1.7921076018283235) --(-1.0323209626438379,-1.7921076018283235);
\draw[color=blue,line width=.1mm] (-1.0323209626438379,-2.0896854509519507) --(-1.0323209626438379,-1.7921076018283235);
\draw[color=red,line width=.3mm] (-1.1134313272348175,-1.9076347888191836) --(-1.0502650713697776,-1.9259579418014068);
\draw[color=blue,line width=.1mm] (-1.1958478672772688,-1.9211617095990967) --(-1.1098383209778038,-1.9211617095990967);
\draw[color=blue,line width=.1mm] (-1.1958478672772688,-1.9211617095990967) --(-1.1958478672772688,-1.8731336200855602);
\draw[color=blue,line width=.1mm] (-1.1958478672772688,-1.8731336200855602) --(-1.1098383209778038,-1.8731336200855602);
\draw[color=blue,line width=.1mm] (-1.1098383209778038,-1.9211617095990967) --(-1.1098383209778038,-1.8731336200855602);
\draw[color=red,line width=.3mm] (-1.19137435772902,-1.8833644291105496) --(-1.1134313272348175,-1.9076347888191836);
\draw[color=blue,line width=.1mm] (-1.325562337516305,-1.9799974007295589) --(-1.1636741919074776,-1.9799974007295589);
\draw[color=blue,line width=.1mm] (-1.325562337516305,-1.9799974007295589) --(-1.325562337516305,-1.777427179342709);
\draw[color=blue,line width=.1mm] (-1.325562337516305,-1.777427179342709) --(-1.1636741919074776,-1.777427179342709);
\draw[color=blue,line width=.1mm] (-1.1636741919074776,-1.9799974007295589) --(-1.1636741919074776,-1.777427179342709);
\draw[color=red,line width=.3mm] (-1.236479559787688,-1.8590370900320776) --(-1.19137435772902,-1.8833644291105496);
\draw[color=blue,line width=.1mm] (-1.2962484666059462,-1.864835971688631) --(-1.2316765566502434,-1.864835971688631);
\draw[color=blue,line width=.1mm] (-1.2962484666059462,-1.864835971688631) --(-1.2962484666059462,-1.8207364934629415);
\draw[color=blue,line width=.1mm] (-1.2962484666059462,-1.8207364934629415) --(-1.2316765566502434,-1.8207364934629415);
\draw[color=blue,line width=.1mm] (-1.2316765566502434,-1.864835971688631) --(-1.2316765566502434,-1.8207364934629415);
\draw[color=red,line width=.3mm] (-1.2933059666086344,-1.830201930460379) --(-1.236479559787688,-1.8590370900320776);
\draw[color=blue,line width=.1mm] (-1.4086461935734567,-1.9060713969522933) --(-1.2597354538815286,-1.9060713969522933);
\draw[color=blue,line width=.1mm] (-1.4086461935734567,-1.9060713969522933) --(-1.4086461935734567,-1.7345732382384906);
\draw[color=blue,line width=.1mm] (-1.4086461935734567,-1.7345732382384906) --(-1.2597354538815286,-1.7345732382384906);
\draw[color=blue,line width=.1mm] (-1.2597354538815286,-1.9060713969522933) --(-1.2597354538815286,-1.7345732382384906);
\draw[color=red,line width=.3mm] (-1.324367428704593,-1.8048094534651153) --(-1.2933059666086344,-1.830201930460379);
\draw[color=blue,line width=.1mm] (-1.373146254443639,-1.8163356813882499) --(-1.3110265513440418,-1.8163356813882499);
\draw[color=blue,line width=.1mm] (-1.373146254443639,-1.8163356813882499) --(-1.373146254443639,-1.7571985071106835);
\draw[color=blue,line width=.1mm] (-1.373146254443639,-1.7571985071106835) --(-1.3110265513440418,-1.7571985071106835);
\draw[color=blue,line width=.1mm] (-1.3110265513440418,-1.8163356813882499) --(-1.3110265513440418,-1.7571985071106835);
\draw[color=red,line width=.3mm] (-1.3649657687106003,-1.775995678733918) --(-1.324367428704593,-1.8048094534651153);
\draw[color=blue,line width=.1mm] (-1.4437148318085433,-1.8134579900100818) --(-1.3436736036948473,-1.8134579900100818);
\draw[color=blue,line width=.1mm] (-1.4437148318085433,-1.8134579900100818) --(-1.4437148318085433,-1.710551072206161);
\draw[color=blue,line width=.1mm] (-1.4437148318085433,-1.710551072206161) --(-1.3436736036948473,-1.710551072206161);
\draw[color=blue,line width=.1mm] (-1.3436736036948473,-1.8134579900100818) --(-1.3436736036948473,-1.710551072206161);
\draw[color=red,line width=.3mm] (-1.3874682401556748,-1.7543508107627355) --(-1.3649657687106003,-1.775995678733918);
\draw[color=blue,line width=.1mm] (-1.4216641645549297,-1.759994438882797) --(-1.379402405095423,-1.759994438882797);
\draw[color=blue,line width=.1mm] (-1.4216641645549297,-1.759994438882797) --(-1.4216641645549297,-1.7195121705051242);
\draw[color=blue,line width=.1mm] (-1.4216641645549297,-1.7195121705051242) --(-1.379402405095423,-1.7195121705051242);
\draw[color=blue,line width=.1mm] (-1.379402405095423,-1.759994438882797) --(-1.379402405095423,-1.7195121705051242);
\draw[color=red,line width=.3mm] (-1.4167178020657212,-1.7287150087505423) --(-1.3874682401556748,-1.7543508107627355);
\draw[color=blue,line width=.1mm] (-1.4699704656098702,-1.74765238252901) --(-1.4039921748638817,-1.74765238252901);
\draw[color=blue,line width=.1mm] (-1.4699704656098702,-1.74765238252901) --(-1.4699704656098702,-1.6817873704104171);
\draw[color=blue,line width=.1mm] (-1.4699704656098702,-1.6817873704104171) --(-1.4039921748638817,-1.6817873704104171);
\draw[color=blue,line width=.1mm] (-1.4039921748638817,-1.74765238252901) --(-1.4039921748638817,-1.6817873704104171);
\draw[color=red,line width=.3mm] (-1.4507967723723816,-1.694012326786943) --(-1.4167178020657212,-1.7287150087505423);
\draw[color=blue,line width=.1mm] (-1.5066687343473388,-1.707426931273454) --(-1.4405689670069917,-1.707426931273454);
\draw[color=blue,line width=.1mm] (-1.5066687343473388,-1.707426931273454) --(-1.5066687343473388,-1.64008692294106);
\draw[color=blue,line width=.1mm] (-1.5066687343473388,-1.64008692294106) --(-1.4405689670069917,-1.64008692294106);
\draw[color=blue,line width=.1mm] (-1.4405689670069917,-1.707426931273454) --(-1.4405689670069917,-1.64008692294106);
\draw[color=red,line width=.3mm] (-1.4914475679198036,-1.6488209519334018) --(-1.4507967723723816,-1.694012326786943);
\draw[color=blue,line width=.1mm] (-1.5669776621127418,-1.6712425253705048) --(-1.4726774702632717,-1.6712425253705048);
\draw[color=blue,line width=.1mm] (-1.5669776621127418,-1.6712425253705048) --(-1.5669776621127418,-1.574788096512381);
\draw[color=blue,line width=.1mm] (-1.5669776621127418,-1.574788096512381) --(-1.4726774702632717,-1.574788096512381);
\draw[color=blue,line width=.1mm] (-1.4726774702632717,-1.6712425253705048) --(-1.4726774702632717,-1.574788096512381);
\draw[color=red,line width=.3mm] (-1.514318802769595,-1.6184432502057662) --(-1.4914475679198036,-1.6488209519334018);
\draw[color=blue,line width=.1mm] (-1.543791510777279,-1.6187542411609206) --(-1.5132891230764438,-1.6187542411609206);
\draw[color=blue,line width=.1mm] (-1.543791510777279,-1.6187542411609206) --(-1.543791510777279,-1.580108970298304);
\draw[color=blue,line width=.1mm] (-1.543791510777279,-1.580108970298304) --(-1.5132891230764438,-1.580108970298304);
\draw[color=blue,line width=.1mm] (-1.5132891230764438,-1.6187542411609206) --(-1.5132891230764438,-1.580108970298304);
\draw[color=red,line width=.3mm] (-1.5429001145429513,-1.5805270576864092) --(-1.514318802769595,-1.6184432502057662);
\draw[color=blue,line width=.1mm] (-1.5924910461406219,-1.591329930536932) --(-1.532356721546221,-1.591329930536932);
\draw[color=blue,line width=.1mm] (-1.5924910461406219,-1.591329930536932) --(-1.5924910461406219,-1.5246712452038365);
\draw[color=blue,line width=.1mm] (-1.5924910461406219,-1.5246712452038365) --(-1.532356721546221,-1.5246712452038365);
\draw[color=blue,line width=.1mm] (-1.532356721546221,-1.591329930536932) --(-1.532356721546221,-1.5246712452038365);
\draw[color=red,line width=.3mm] (-1.5593330232802813,-1.5558008561362517) --(-1.5429001145429513,-1.5805270576864092);
\draw[color=blue,line width=.1mm] (-1.5812292681460998,-1.556543842007597) --(-1.557543058743587,-1.556543842007597);
\draw[color=blue,line width=.1mm] (-1.5812292681460998,-1.556543842007597) --(-1.5812292681460998,-1.5238768056646967);
\draw[color=blue,line width=.1mm] (-1.5812292681460998,-1.5238768056646967) --(-1.557543058743587,-1.5238768056646967);
\draw[color=blue,line width=.1mm] (-1.557543058743587,-1.556543842007597) --(-1.557543058743587,-1.5238768056646967);
\draw[color=red,line width=.3mm] (-1.5801321832664612,-1.525089034785198) --(-1.5593330232802813,-1.5558008561362517);
\draw[color=blue,line width=.1mm] (-1.6126431162012778,-1.5299336704215079) --(-1.5754631861820854,-1.5299336704215079);
\draw[color=blue,line width=.1mm] (-1.6126431162012778,-1.5299336704215079) --(-1.6126431162012778,-1.4830060771223201);
\draw[color=blue,line width=.1mm] (-1.6126431162012778,-1.4830060771223201) --(-1.5754631861820854,-1.4830060771223201);
\draw[color=blue,line width=.1mm] (-1.5754631861820854,-1.5299336704215079) --(-1.5754631861820854,-1.4830060771223201);
\draw[color=red,line width=.3mm] (-1.6050343804031995,-1.4859789218707038) --(-1.5801321832664612,-1.525089034785198);
\draw[color=blue,line width=.1mm] (-1.6565723653880513,-1.4990107925898994) --(-1.5893173436166352,-1.4990107925898994);
\draw[color=blue,line width=.1mm] (-1.6565723653880513,-1.4990107925898994) --(-1.6565723653880513,-1.4267961910284723);
\draw[color=blue,line width=.1mm] (-1.6565723653880513,-1.4267961910284723) --(-1.5893173436166352,-1.4267961910284723);
\draw[color=blue,line width=.1mm] (-1.5893173436166352,-1.4990107925898994) --(-1.5893173436166352,-1.4267961910284723);
\draw[color=red,line width=.3mm] (-1.6184041636422968,-1.4602197901382195) --(-1.6050343804031995,-1.4859789218707038);
\draw[color=blue,line width=.1mm] (-1.6410550363693992,-1.4629394189089253) --(-1.6105736328504654,-1.4629394189089253);
\draw[color=blue,line width=.1mm] (-1.6410550363693992,-1.4629394189089253) --(-1.6410550363693992,-1.4242654365936942);
\draw[color=blue,line width=.1mm] (-1.6410550363693992,-1.4242654365936942) --(-1.6105736328504654,-1.4242654365936942);
\draw[color=blue,line width=.1mm] (-1.6105736328504654,-1.4629394189089253) --(-1.6105736328504654,-1.4242654365936942);
\draw[color=red,line width=.3mm] (-1.6362519863037668,-1.4286993141979054) --(-1.6184041636422968,-1.4602197901382195);
\draw[color=blue,line width=.1mm] (-1.6640217686656524,-1.4321197468216111) --(-1.6323353945629333,-1.4321197468216111);
\draw[color=blue,line width=.1mm] (-1.6640217686656524,-1.4321197468216111) --(-1.6640217686656524,-1.3866915002708835);
\draw[color=blue,line width=.1mm] (-1.6640217686656524,-1.3866915002708835) --(-1.6323353945629333,-1.3866915002708835);
\draw[color=blue,line width=.1mm] (-1.6323353945629333,-1.4321197468216111) --(-1.6323353945629333,-1.3866915002708835);
\draw[color=red,line width=.3mm] (-1.6576391749102348,-1.388790402248582) --(-1.6362519863037668,-1.4286993141979054);
\draw[color=blue,line width=.1mm] (-1.6925422341290604,-1.393574803810397) --(-1.651779944119763,-1.393574803810397);
\draw[color=blue,line width=.1mm] (-1.6925422341290604,-1.393574803810397) --(-1.6925422341290604,-1.335253402857406);
\draw[color=blue,line width=.1mm] (-1.6925422341290604,-1.335253402857406) --(-1.651779944119763,-1.335253402857406);
\draw[color=blue,line width=.1mm] (-1.651779944119763,-1.393574803810397) --(-1.651779944119763,-1.335253402857406);
\draw[color=red,line width=.3mm] (-1.6829938582442148,-1.3381892858051025) --(-1.6576391749102348,-1.388790402248582);
\draw[color=blue,line width=.1mm] (-1.7419001967538386,-1.3516939931399583) --(-1.6619468076279624,-1.3516939931399583);
\draw[color=blue,line width=.1mm] (-1.7419001967538386,-1.3516939931399583) --(-1.7419001967538386,-1.264239794513157);
\draw[color=blue,line width=.1mm] (-1.7419001967538386,-1.264239794513157) --(-1.6619468076279624,-1.264239794513157);
\draw[color=blue,line width=.1mm] (-1.6619468076279624,-1.3516939931399583) --(-1.6619468076279624,-1.264239794513157);
\draw[color=red,line width=.3mm] (-1.695873388717062,-1.3051738520930234) --(-1.6829938582442148,-1.3381892858051025);
\draw[color=blue,line width=.1mm] (-1.7209438466834237,-1.3083667032117647) --(-1.6840524232847949,-1.3083667032117647);
\draw[color=blue,line width=.1mm] (-1.7209438466834237,-1.3083667032117647) --(-1.7209438466834237,-1.2595010449806852);
\draw[color=blue,line width=.1mm] (-1.7209438466834237,-1.2595010449806852) --(-1.6840524232847949,-1.2595010449806852);
\draw[color=blue,line width=.1mm] (-1.6840524232847949,-1.3083667032117647) --(-1.6840524232847949,-1.2595010449806852);
\draw[color=red,line width=.3mm] (-1.7136930535530157,-1.264706348861739) --(-1.695873388717062,-1.3051738520930234);
\draw[color=blue,line width=.1mm] (-1.7426660776149676,-1.2679486959938981) --(-1.7088867792521798,-1.2679486959938981);
\draw[color=blue,line width=.1mm] (-1.7426660776149676,-1.2679486959938981) --(-1.7426660776149676,-1.211648024280937);
\draw[color=blue,line width=.1mm] (-1.7426660776149676,-1.211648024280937) --(-1.7088867792521798,-1.211648024280937);
\draw[color=blue,line width=.1mm] (-1.7088867792521798,-1.2679486959938981) --(-1.7088867792521798,-1.211648024280937);
\draw[color=red,line width=.3mm] (-1.734833630802926,-1.2136376465379068) --(-1.7136930535530157,-1.264706348861739);
\draw[color=blue,line width=.1mm] (-1.7819918429124344,-1.2222354551103023) --(-1.718858663702308,-1.2222354551103023);
\draw[color=blue,line width=.1mm] (-1.7819918429124344,-1.2222354551103023) --(-1.7819918429124344,-1.1430030401587543);
\draw[color=blue,line width=.1mm] (-1.7819918429124344,-1.1430030401587543) --(-1.718858663702308,-1.1430030401587543);
\draw[color=blue,line width=.1mm] (-1.718858663702308,-1.2222354551103023) --(-1.718858663702308,-1.1430030401587543);
\draw[color=red,line width=.3mm] (-1.7458119458812105,-1.180849952695871) --(-1.734833630802926,-1.2136376465379068);
\draw[color=blue,line width=.1mm] (-1.7654571573086009,-1.1826038423084284) --(-1.7380108567023576,-1.1826038423084284);
\draw[color=blue,line width=.1mm] (-1.7654571573086009,-1.1826038423084284) --(-1.7654571573086009,-1.1374473046950626);
\draw[color=blue,line width=.1mm] (-1.7654571573086009,-1.1374473046950626) --(-1.7380108567023576,-1.1374473046950626);
\draw[color=blue,line width=.1mm] (-1.7380108567023576,-1.1826038423084284) --(-1.7380108567023576,-1.1374473046950626);
\draw[color=red,line width=.3mm] (-1.7606719081983206,-1.1403065598588855) --(-1.7458119458812105,-1.180849952695871);
\draw[color=blue,line width=.1mm] (-1.7848267560432054,-1.1425616701268104) --(-1.75666726022175,-1.1425616701268104);
\draw[color=blue,line width=.1mm] (-1.7848267560432054,-1.1425616701268104) --(-1.7848267560432054,-1.0879066529701908);
\draw[color=blue,line width=.1mm] (-1.7848267560432054,-1.0879066529701908) --(-1.75666726022175,-1.0879066529701908);
\draw[color=blue,line width=.1mm] (-1.75666726022175,-1.1425616701268104) --(-1.75666726022175,-1.0879066529701908);
\draw[color=red,line width=.3mm] (-1.77830066320391,-1.0892904707783024) --(-1.7606719081983206,-1.1403065598588855);
\draw[color=blue,line width=.1mm] (-1.808684366967263,-1.0924242232495114) --(-1.7723098789949103,-1.0924242232495114);
\draw[color=blue,line width=.1mm] (-1.808684366967263,-1.0924242232495114) --(-1.808684366967263,-1.0231258596095383);
\draw[color=blue,line width=.1mm] (-1.808684366967263,-1.0231258596095383) --(-1.7723098789949103,-1.0231258596095383);
\draw[color=blue,line width=.1mm] (-1.7723098789949103,-1.0924242232495114) --(-1.7723098789949103,-1.0231258596095383);
\draw[color=red,line width=.3mm] (-1.7989216077917776,-1.0250488443726025) --(-1.77830066320391,-1.0892904707783024);
\draw[color=blue,line width=.1mm] (-1.8524871515373387,-1.0337915134924276) --(-1.7774035333686196,-1.0337915134924276);
\draw[color=blue,line width=.1mm] (-1.8524871515373387,-1.0337915134924276) --(-1.8524871515373387,-0.9378088889253139);
\draw[color=blue,line width=.1mm] (-1.8524871515373387,-0.9378088889253139) --(-1.7774035333686196,-0.9378088889253139);
\draw[color=blue,line width=.1mm] (-1.7774035333686196,-1.0337915134924276) --(-1.7774035333686196,-0.9378088889253139);
\draw[color=red,line width=.3mm] (-1.8087679955603857,-0.9839931921120424) --(-1.7989216077917776,-1.0250488443726025);
\draw[color=blue,line width=.1mm] (-1.830153541487803,-0.9860215930760223) --(-1.7968133928018373,-0.9860215930760223);
\draw[color=blue,line width=.1mm] (-1.830153541487803,-0.9860215930760223) --(-1.830153541487803,-0.9298831659046318);
\draw[color=blue,line width=.1mm] (-1.830153541487803,-0.9298831659046318) --(-1.7968133928018373,-0.9298831659046318);
\draw[color=blue,line width=.1mm] (-1.7968133928018373,-0.9860215930760223) --(-1.7968133928018373,-0.9298831659046318);
\draw[color=red,line width=.3mm] (-1.8228201987785562,-0.9331898061857916) --(-1.8087679955603857,-0.9839931921120424);
\draw[color=blue,line width=.1mm] (-1.8473206128903146,-0.9352730007338653) --(-1.817842175244721,-0.9352730007338653);
\draw[color=blue,line width=.1mm] (-1.8473206128903146,-0.9352730007338653) --(-1.8473206128903146,-0.868093329943655);
\draw[color=blue,line width=.1mm] (-1.8473206128903146,-0.868093329943655) --(-1.817842175244721,-0.868093329943655);
\draw[color=blue,line width=.1mm] (-1.817842175244721,-0.9352730007338653) --(-1.817842175244721,-0.868093329943655);
\draw[color=red,line width=.3mm] (-1.8392082784434285,-0.8693716541639268) --(-1.8228201987785562,-0.9331898061857916);
\draw[color=blue,line width=.1mm] (-1.8812645571924285,-0.8748186370820434) --(-1.822567577535613,-0.8748186370820434);
\draw[color=blue,line width=.1mm] (-1.8812645571924285,-0.8748186370820434) --(-1.8812645571924285,-0.7852824925674753);
\draw[color=blue,line width=.1mm] (-1.8812645571924285,-0.7852824925674753) --(-1.822567577535613,-0.7852824925674753);
\draw[color=blue,line width=.1mm] (-1.822567577535613,-0.8748186370820434) --(-1.822567577535613,-0.7852824925674753);
\draw[color=red,line width=.3mm] (-1.8471172285629804,-0.8289302801566354) --(-1.8392082784434285,-0.8693716541639268);
\draw[color=blue,line width=.1mm] (-1.8631139336077258,-0.8300162927563931) --(-1.8390706369402114,-0.8300162927563931);
\draw[color=blue,line width=.1mm] (-1.8631139336077258,-0.8300162927563931) --(-1.8631139336077258,-0.7768867081696796);
\draw[color=blue,line width=.1mm] (-1.8631139336077258,-0.7768867081696796) --(-1.8390706369402114,-0.7768867081696796);
\draw[color=blue,line width=.1mm] (-1.8390706369402114,-0.8300162927563931) --(-1.8390706369402114,-0.7768867081696796);
\draw[color=red,line width=.3mm] (-1.8581776476700163,-0.7786570065128223) --(-1.8471172285629804,-0.8289302801566354);
\draw[color=blue,line width=.1mm] (-1.8779115946635276,-0.78006257117133) --(-1.8539360674875927,-0.78006257117133);
\draw[color=blue,line width=.1mm] (-1.8779115946635276,-0.78006257117133) --(-1.8779115946635276,-0.7147404466556699);
\draw[color=blue,line width=.1mm] (-1.8779115946635276,-0.7147404466556699) --(-1.8539360674875927,-0.7147404466556699);
\draw[color=blue,line width=.1mm] (-1.8539360674875927,-0.78006257117133) --(-1.8539360674875927,-0.7147404466556699);
\draw[color=red,line width=.3mm] (-1.8709993900879627,-0.7156029525273181) --(-1.8581776476700163,-0.7786570065128223);
\draw[color=blue,line width=.1mm] (-1.8959450701501916,-0.7175168896770532) --(-1.8645970641070742,-0.7175168896770532);
\draw[color=blue,line width=.1mm] (-1.8959450701501916,-0.7175168896770532) --(-1.8959450701501916,-0.6353179751873443);
\draw[color=blue,line width=.1mm] (-1.8959450701501916,-0.6353179751873443) --(-1.8645970641070742,-0.6353179751873443);
\draw[color=blue,line width=.1mm] (-1.8645970641070742,-0.7175168896770532) --(-1.8645970641070742,-0.6353179751873443);
\draw[color=red,line width=.3mm] (-1.8855116502689504,-0.636492436895306) --(-1.8709993900879627,-0.7156029525273181);
\draw[color=blue,line width=.1mm] (-1.9335311950235865,-0.6416309954134742) --(-1.862345747747948,-0.6416309954134742);
\draw[color=blue,line width=.1mm] (-1.9335311950235865,-0.6416309954134742) --(-1.9335311950235865,-0.5335117913551624);
\draw[color=blue,line width=.1mm] (-1.9335311950235865,-0.5335117913551624) --(-1.862345747747948,-0.5335117913551624);
\draw[color=blue,line width=.1mm] (-1.862345747747948,-0.6416309954134742) --(-1.862345747747948,-0.5335117913551624);
\draw[color=red,line width=.3mm] (-1.8912992160169961,-0.5865103537265793) --(-1.8855116502689504,-0.636492436895306);
\draw[color=blue,line width=.1mm] (-1.908148364892931,-0.58764489254023) --(-1.8786381362602145,-0.58764489254023);
\draw[color=blue,line width=.1mm] (-1.908148364892931,-0.58764489254023) --(-1.908148364892931,-0.5224843997558863);
\draw[color=blue,line width=.1mm] (-1.908148364892931,-0.5224843997558863) --(-1.8786381362602145,-0.5224843997558863);
\draw[color=blue,line width=.1mm] (-1.8786381362602145,-0.58764489254023) --(-1.8786381362602145,-0.5224843997558863);
\draw[color=red,line width=.3mm] (-1.9003807959383026,-0.5243336891882053) --(-1.8912992160169961,-0.5865103537265793);
\draw[color=blue,line width=.1mm] (-1.919433604647912,-0.5254952395648904) --(-1.8948519623794535,-0.5254952395648904);
\draw[color=blue,line width=.1mm] (-1.919433604647912,-0.5254952395648904) --(-1.919433604647912,-0.44572011151697705);
\draw[color=blue,line width=.1mm] (-1.919433604647912,-0.44572011151697705) --(-1.8948519623794535,-0.44572011151697705);
\draw[color=blue,line width=.1mm] (-1.8948519623794535,-0.5254952395648904) --(-1.8948519623794535,-0.44572011151697705);
\draw[color=red,line width=.3mm] (-1.9104236538423756,-0.4464328813632412) --(-1.9003807959383026,-0.5243336891882053);
\draw[color=blue,line width=.1mm] (-1.9472088691469456,-0.44927086103486064) --(-1.8917050785308878,-0.44927086103486064);
\draw[color=blue,line width=.1mm] (-1.9472088691469456,-0.44927086103486064) --(-1.9472088691469456,-0.3467950751517171);
\draw[color=blue,line width=.1mm] (-1.9472088691469456,-0.3467950751517171) --(-1.8917050785308878,-0.3467950751517171);
\draw[color=blue,line width=.1mm] (-1.8917050785308878,-0.44927086103486064) --(-1.8917050785308878,-0.3467950751517171);
\draw[color=red,line width=.3mm] (-1.9140686672831073,-0.39744975271109134) --(-1.9104236538423756,-0.4464328813632412);
\draw[color=blue,line width=.1mm] (-1.9253962155083306,-0.39797430057172883) --(-1.9051513034094703,-0.39797430057172883);
\draw[color=blue,line width=.1mm] (-1.9253962155083306,-0.39797430057172883) --(-1.9253962155083306,-0.3355112293162498);
\draw[color=blue,line width=.1mm] (-1.9253962155083306,-0.3355112293162498) --(-1.9051513034094703,-0.3355112293162498);
\draw[color=blue,line width=.1mm] (-1.9051513034094703,-0.39797430057172883) --(-1.9051513034094703,-0.3355112293162498);
\draw[color=red,line width=.3mm] (-1.919925070064486,-0.3363661842520899) --(-1.9140686672831073,-0.39744975271109134);
\draw[color=blue,line width=.1mm] (-1.9341050347029627,-0.3370121840075971) --(-1.914999908261972,-0.3370121840075971);
\draw[color=blue,line width=.1mm] (-1.9341050347029627,-0.3370121840075971) --(-1.9341050347029627,-0.25951243742978286);
\draw[color=blue,line width=.1mm] (-1.9341050347029627,-0.25951243742978286) --(-1.914999908261972,-0.25951243742978286);
\draw[color=blue,line width=.1mm] (-1.914999908261972,-0.3370121840075971) --(-1.914999908261972,-0.25951243742978286);
\draw[color=red,line width=.3mm] (-1.9260788452580886,-0.2599088466609342) --(-1.919925070064486,-0.3363661842520899);
\draw[color=blue,line width=.1mm] (-1.9555377473766733,-0.26136157562855455) --(-1.9092522083260868,-0.26136157562855455);
\draw[color=blue,line width=.1mm] (-1.9555377473766733,-0.26136157562855455) --(-1.9555377473766733,-0.16317224881045342);
\draw[color=blue,line width=.1mm] (-1.9555377473766733,-0.16317224881045342) --(-1.9092522083260868,-0.16317224881045342);
\draw[color=blue,line width=.1mm] (-1.9092522083260868,-0.26136157562855455) --(-1.9092522083260868,-0.16317224881045342);
\draw[color=red,line width=.3mm] (-1.9275560990497573,-0.21196850984526863) --(-1.9260788452580886,-0.2599088466609342);
\draw[color=blue,line width=.1mm] (-1.9354353790034107,-0.21221320912830552) --(-1.9196104174982789,-0.21221320912830552);
\draw[color=blue,line width=.1mm] (-1.9354353790034107,-0.21221320912830552) --(-1.9354353790034107,-0.15171958668746074);
\draw[color=blue,line width=.1mm] (-1.9354353790034107,-0.15171958668746074) --(-1.9196104174982789,-0.15171958668746074);
\draw[color=blue,line width=.1mm] (-1.9196104174982789,-0.21221320912830552) --(-1.9196104174982789,-0.15171958668746074);
\draw[color=red,line width=.3mm] (-1.930560056727541,-0.1521183914186067) --(-1.9275560990497573,-0.21196850984526863);
\draw[color=blue,line width=.1mm] (-1.940600905556812,-0.1523822490369034) --(-1.926046441225799,-0.1523822490369034);
\draw[color=blue,line width=.1mm] (-1.940600905556812,-0.1523822490369034) --(-1.940600905556812,-0.07709780535763772);
\draw[color=blue,line width=.1mm] (-1.940600905556812,-0.07709780535763772) --(-1.926046441225799,-0.07709780535763772);
\draw[color=blue,line width=.1mm] (-1.926046441225799,-0.1523822490369034) --(-1.926046441225799,-0.07709780535763772);
\draw[color=red,line width=.3mm] (-1.9332453840894892,-0.07725971823760056) --(-1.930560056727541,-0.1521183914186067);
\draw[color=blue,line width=.1mm] (-1.946340278423928,-0.0774665752050735) --(-1.9262526936871711,-0.0774665752050735);
\draw[color=blue,line width=.1mm] (-1.946340278423928,-0.0774665752050735) --(-1.946340278423928,0.01648532121001855);
\draw[color=blue,line width=.1mm] (-1.946340278423928,0.01648532121001855) --(-1.9262526936871711,0.01648532121001855);
\draw[color=blue,line width=.1mm] (-1.9262526936871711,-0.0774665752050735) --(-1.9262526936871711,0.01648532121001855);
\draw[color=red,line width=.3mm] (-1.9349447831202837,0.016358385988920497) --(-1.9332453840894892,-0.07725971823760056);
\draw[color=blue,line width=.1mm] (-1.970758891246115,0.01625933629074784) --(-1.9086655072642686,0.01625933629074784);
\draw[color=blue,line width=.1mm] (-1.970758891246115,0.01625933629074784) --(-1.970758891246115,0.13353676712685913);
\draw[color=blue,line width=.1mm] (-1.970758891246115,0.13353676712685913) --(-1.9086655072642686,0.13353676712685913);
\draw[color=blue,line width=.1mm] (-1.9086655072642686,0.01625933629074784) --(-1.9086655072642686,0.13353676712685913);
\draw[color=red,line width=.3mm] (-1.9323327277700482,0.07486975453047989) --(-1.9349447831202837,0.016358385988920497);
\draw[color=blue,line width=.1mm] (-1.9406714659555884,0.07463041365759307) --(-1.917455560949079,0.07463041365759307);
\draw[color=blue,line width=.1mm] (-1.9406714659555884,0.07463041365759307) --(-1.9406714659555884,0.14815647351702535);
\draw[color=blue,line width=.1mm] (-1.9406714659555884,0.14815647351702535) --(-1.917455560949079,0.14815647351702535);
\draw[color=blue,line width=.1mm] (-1.917455560949079,0.07463041365759307) --(-1.917455560949079,0.14815647351702535);
\draw[color=red,line width=.3mm] (-1.9310445280691904,0.14800960403133862) --(-1.9323327277700482,0.07486975453047989);
\draw[color=blue,line width=.1mm] (-1.9418845189375145,0.14777758839832725) --(-1.921205265376558,0.14777758839832725);
\draw[color=blue,line width=.1mm] (-1.9418845189375145,0.14777758839832725) --(-1.9418845189375145,0.2397711222880903);
\draw[color=blue,line width=.1mm] (-1.9418845189375145,0.2397711222880903) --(-1.921205265376558,0.2397711222880903);
\draw[color=blue,line width=.1mm] (-1.921205265376558,0.14777758839832725) --(-1.921205265376558,0.2397711222880903);
\draw[color=red,line width=.3mm] (-1.927857078047677,0.23939302316628908) --(-1.9310445280691904,0.14800960403133862);
\draw[color=blue,line width=.1mm] (-1.9602693508132765,0.23807961990016424) --(-1.898211378975346,0.23807961990016424);
\draw[color=blue,line width=.1mm] (-1.9602693508132765,0.23807961990016424) --(-1.9602693508132765,0.3553452585626664);
\draw[color=blue,line width=.1mm] (-1.9602693508132765,0.3553452585626664) --(-1.898211378975346,0.3553452585626664);
\draw[color=blue,line width=.1mm] (-1.898211378975346,0.23807961990016424) --(-1.898211378975346,0.3553452585626664);
\draw[color=red,line width=.3mm] (-1.9225912951444117,0.2963356913063517) --(-1.927857078047677,0.23939302316628908);
\draw[color=blue,line width=.1mm] (-1.9291297575049315,0.29558299258824816) --(-1.9069027827875902,0.29558299258824816);
\draw[color=blue,line width=.1mm] (-1.9291297575049315,0.29558299258824816) --(-1.9291297575049315,0.36805672254886856);
\draw[color=blue,line width=.1mm] (-1.9291297575049315,0.36805672254886856) --(-1.9069027827875902,0.36805672254886856);
\draw[color=blue,line width=.1mm] (-1.9069027827875902,0.29558299258824816) --(-1.9069027827875902,0.36805672254886856);
\draw[color=red,line width=.3mm] (-1.9175569801870784,0.36759479239436943) --(-1.9225912951444117,0.2963356913063517);
\draw[color=blue,line width=.1mm] (-1.9282508114160697,0.36701570616881857) --(-1.90314529609575,0.36701570616881857);
\draw[color=blue,line width=.1mm] (-1.9282508114160697,0.36701570616881857) --(-1.9282508114160697,0.4574887008903132);
\draw[color=blue,line width=.1mm] (-1.9282508114160697,0.4574887008903132) --(-1.90314529609575,0.4574887008903132);
\draw[color=blue,line width=.1mm] (-1.90314529609575,0.36701570616881857) --(-1.90314529609575,0.4574887008903132);
\draw[color=red,line width=.3mm] (-1.9097074199073265,0.456545005234433) --(-1.9175569801870784,0.36759479239436943);
\draw[color=blue,line width=.1mm] (-1.9419719225532575,0.45398713561142423) --(-1.8743296193695826,0.45398713561142423);
\draw[color=blue,line width=.1mm] (-1.9419719225532575,0.45398713561142423) --(-1.9419719225532575,0.5710608445237819);
\draw[color=blue,line width=.1mm] (-1.9419719225532575,0.5710608445237819) --(-1.8743296193695826,0.5710608445237819);
\draw[color=blue,line width=.1mm] (-1.8743296193695826,0.45398713561142423) --(-1.8743296193695826,0.5710608445237819);
\draw[color=red,line width=.3mm] (-1.9015363462443626,0.5117911173865408) --(-1.9097074199073265,0.456545005234433);
\draw[color=blue,line width=.1mm] (-1.9079558968488153,0.5104770846620688) --(-1.882380925159904,0.5104770846620688);
\draw[color=blue,line width=.1mm] (-1.9079558968488153,0.5104770846620688) --(-1.9079558968488153,0.5818159234432989);
\draw[color=blue,line width=.1mm] (-1.9079558968488153,0.5818159234432989) --(-1.882380925159904,0.5818159234432989);
\draw[color=blue,line width=.1mm] (-1.882380925159904,0.5104770846620688) --(-1.882380925159904,0.5818159234432989);
\draw[color=red,line width=.3mm] (-1.8928403724882505,0.5810094274652232) --(-1.9015363462443626,0.5117911173865408);
\draw[color=blue,line width=.1mm] (-1.903763259831577,0.5800417174231791) --(-1.873676829285215,0.5800417174231791);
\draw[color=blue,line width=.1mm] (-1.903763259831577,0.5800417174231791) --(-1.903763259831577,0.6688945652330824);
\draw[color=blue,line width=.1mm] (-1.903763259831577,0.6688945652330824) --(-1.873676829285215,0.6688945652330824);
\draw[color=blue,line width=.1mm] (-1.873676829285215,0.5800417174231791) --(-1.873676829285215,0.6688945652330824);
\draw[color=red,line width=.3mm] (-1.8803795102732555,0.6673175567349482) --(-1.8928403724882505,0.5810094274652232);
\draw[color=blue,line width=.1mm] (-1.9136192881381113,0.6633010975821606) --(-1.838441472511736,0.6633010975821606);
\draw[color=blue,line width=.1mm] (-1.9136192881381113,0.6633010975821606) --(-1.9136192881381113,0.7804113839558057);
\draw[color=blue,line width=.1mm] (-1.9136192881381113,0.7804113839558057) --(-1.838441472511736,0.7804113839558057);
\draw[color=blue,line width=.1mm] (-1.838441472511736,0.6633010975821606) --(-1.838441472511736,0.7804113839558057);
\draw[color=red,line width=.3mm] (-1.8692204442473226,0.7207068507855385) --(-1.8803795102732555,0.6673175567349482);
\draw[color=blue,line width=.1mm] (-1.875744231478493,0.7187382346251572) --(-1.8461843662338286,0.7187382346251572);
\draw[color=blue,line width=.1mm] (-1.875744231478493,0.7187382346251572) --(-1.875744231478493,0.7889031463069434);
\draw[color=blue,line width=.1mm] (-1.875744231478493,0.7889031463069434) --(-1.8461843662338286,0.7889031463069434);
\draw[color=blue,line width=.1mm] (-1.8461843662338286,0.7187382346251572) --(-1.8461843662338286,0.7889031463069434);
\draw[color=red,line width=.3mm] (-1.8568125967381257,0.7876947762047051) --(-1.8692204442473226,0.7207068507855385);
\draw[color=blue,line width=.1mm] (-1.868348288032603,0.7862357459599668) --(-1.8325426697585774,0.7862357459599668);
\draw[color=blue,line width=.1mm] (-1.868348288032603,0.7862357459599668) --(-1.868348288032603,0.8734783968758354);
\draw[color=blue,line width=.1mm] (-1.868348288032603,0.8734783968758354) --(-1.8325426697585774,0.8734783968758354);
\draw[color=blue,line width=.1mm] (-1.8325426697585774,0.7862357459599668) --(-1.8325426697585774,0.8734783968758354);
\draw[color=red,line width=.3mm] (-1.839621389563061,0.8711007184121576) --(-1.8568125967381257,0.7876947762047051);
\draw[color=blue,line width=.1mm] (-1.8750075595657372,0.8651748373444262) --(-1.790040913524016,0.8651748373444262);
\draw[color=blue,line width=.1mm] (-1.8750075595657372,0.8651748373444262) --(-1.8750075595657372,0.9830273420588184);
\draw[color=blue,line width=.1mm] (-1.8750075595657372,0.9830273420588184) --(-1.790040913524016,0.9830273420588184);
\draw[color=blue,line width=.1mm] (-1.790040913524016,0.8651748373444262) --(-1.790040913524016,0.9830273420588184);
\draw[color=red,line width=.3mm] (-1.8252794882349161,0.9224074826280951) --(-1.839621389563061,0.8711007184121576);
\draw[color=blue,line width=.1mm] (-1.8321242049159725,0.9195877921961478) --(-1.7978181977113952,0.9195877921961478);
\draw[color=blue,line width=.1mm] (-1.8321242049159725,0.9195877921961478) --(-1.8321242049159725,0.9886385311333693);
\draw[color=blue,line width=.1mm] (-1.8321242049159725,0.9886385311333693) --(-1.7978181977113952,0.9886385311333693);
\draw[color=blue,line width=.1mm] (-1.7978181977113952,0.9195877921961478) --(-1.7978181977113952,0.9886385311333693);
\draw[color=red,line width=.3mm] (-1.8089680723541344,0.9869075713274035) --(-1.8252794882349161,0.9224074826280951);
\draw[color=blue,line width=.1mm] (-1.821549882197185,0.9847663676776328) --(-1.7790222689089277,0.9847663676776328);
\draw[color=blue,line width=.1mm] (-1.821549882197185,0.9847663676776328) --(-1.821549882197185,1.0705354052773082);
\draw[color=blue,line width=.1mm] (-1.821549882197185,1.0705354052773082) --(-1.7790222689089277,1.0705354052773082);
\draw[color=blue,line width=.1mm] (-1.7790222689089277,0.9847663676776328) --(-1.7790222689089277,1.0705354052773082);
\draw[color=red,line width=.3mm] (-1.7867429251097875,1.0670460368635597) --(-1.8089680723541344,0.9869075713274035);
\draw[color=blue,line width=.1mm] (-1.8256154486363747,1.0583989016081534) --(-1.7280680516188958,1.0583989016081534);
\draw[color=blue,line width=.1mm] (-1.8256154486363747,1.0583989016081534) --(-1.8256154486363747,1.178392350331261);
\draw[color=blue,line width=.1mm] (-1.8256154486363747,1.178392350331261) --(-1.7280680516188958,1.178392350331261);
\draw[color=blue,line width=.1mm] (-1.7280680516188958,1.0583989016081534) --(-1.7280680516188958,1.178392350331261);
\draw[color=red,line width=.3mm] (-1.7688890213540374,1.1159278362884912) --(-1.7867429251097875,1.0670460368635597);
\draw[color=blue,line width=.1mm] (-1.7762883492816823,1.1119053400729086) --(-1.736267465499847,1.1119053400729086);
\draw[color=blue,line width=.1mm] (-1.7762883492816823,1.1119053400729086) --(-1.7762883492816823,1.180026684273244);
\draw[color=blue,line width=.1mm] (-1.7762883492816823,1.180026684273244) --(-1.736267465499847,1.180026684273244);
\draw[color=blue,line width=.1mm] (-1.736267465499847,1.1119053400729086) --(-1.736267465499847,1.180026684273244);
\draw[color=red,line width=.3mm] (-1.7483193408712645,1.177557046103966) --(-1.7688890213540374,1.1159278362884912);
\draw[color=blue,line width=.1mm] (-1.7727351008583325,1.1712803047146134) --(-1.7032964089088607,1.1712803047146134);
\draw[color=blue,line width=.1mm] (-1.7727351008583325,1.1712803047146134) --(-1.7727351008583325,1.26275997869628);
\draw[color=blue,line width=.1mm] (-1.7727351008583325,1.26275997869628) --(-1.7032964089088607,1.26275997869628);
\draw[color=blue,line width=.1mm] (-1.7032964089088607,1.1712803047146134) --(-1.7032964089088607,1.26275997869628);
\draw[color=red,line width=.3mm] (-1.7330473232445864,1.2152115677084048) --(-1.7483193408712645,1.177557046103966);
\draw[color=blue,line width=.1mm] (-1.7366305004794087,1.212963823268272) --(-1.7089679303567793,1.212963823268272);
\draw[color=blue,line width=.1mm] (-1.7366305004794087,1.212963823268272) --(-1.7366305004794087,1.2639586989926994);
\draw[color=blue,line width=.1mm] (-1.7366305004794087,1.2639586989926994) --(-1.7089679303567793,1.2639586989926994);
\draw[color=blue,line width=.1mm] (-1.7089679303567793,1.212963823268272) --(-1.7089679303567793,1.2639586989926994);
\draw[color=red,line width=.3mm] (-1.7148039811073987,1.2625786446237515) --(-1.7330473232445864,1.2152115677084048);
\draw[color=blue,line width=.1mm] (-1.724317349071887,1.2601705982620708) --(-1.6847715581974878,1.2601705982620708);
\draw[color=blue,line width=.1mm] (-1.724317349071887,1.2601705982620708) --(-1.724317349071887,1.3251572430404714);
\draw[color=blue,line width=.1mm] (-1.724317349071887,1.3251572430404714) --(-1.6847715581974878,1.3251572430404714);
\draw[color=blue,line width=.1mm] (-1.6847715581974878,1.2601705982620708) --(-1.6847715581974878,1.3251572430404714);
\draw[color=red,line width=.3mm] (-1.6906093068984798,1.3212330197454973) --(-1.7148039811073987,1.2625786446237515);
\draw[color=blue,line width=.1mm] (-1.7199291223836168,1.3117781938554902) --(-1.6370546835417896,1.3117781938554902);
\draw[color=blue,line width=.1mm] (-1.7199291223836168,1.3117781938554902) --(-1.7199291223836168,1.4067516509013434);
\draw[color=blue,line width=.1mm] (-1.7199291223836168,1.4067516509013434) --(-1.6370546835417896,1.4067516509013434);
\draw[color=blue,line width=.1mm] (-1.6370546835417896,1.3117781938554902) --(-1.6370546835417896,1.4067516509013434);
\draw[color=red,line width=.3mm] (-1.6724948706563258,1.356567329468974) --(-1.6906093068984798,1.3212330197454973);
\draw[color=blue,line width=.1mm] (-1.6780345858449823,1.3522663712946608) --(-1.6421428062047585,1.3522663712946608);
\draw[color=blue,line width=.1mm] (-1.6780345858449823,1.3522663712946608) --(-1.6780345858449823,1.4039535332566968);
\draw[color=blue,line width=.1mm] (-1.6780345858449823,1.4039535332566968) --(-1.6421428062047585,1.4039535332566968);
\draw[color=blue,line width=.1mm] (-1.6421428062047585,1.3522663712946608) --(-1.6421428062047585,1.4039535332566968);
\draw[color=red,line width=.3mm] (-1.6511655196170898,1.4013128548780207) --(-1.6724948706563258,1.356567329468974);
\draw[color=blue,line width=.1mm] (-1.6617830662981765,1.3979801585631768) --(-1.6164330872817123,1.3979801585631768);
\draw[color=blue,line width=.1mm] (-1.6617830662981765,1.3979801585631768) --(-1.6617830662981765,1.4619074721088956);
\draw[color=blue,line width=.1mm] (-1.6617830662981765,1.4619074721088956) --(-1.6164330872817123,1.4619074721088956);
\draw[color=blue,line width=.1mm] (-1.6164330872817123,1.3979801585631768) --(-1.6164330872817123,1.4619074721088956);
\draw[color=red,line width=.3mm] (-1.6229484001650387,1.4564764118101248) --(-1.6511655196170898,1.4013128548780207);
\draw[color=blue,line width=.1mm] (-1.6557094513076718,1.4433140998897682) --(-1.5616012301865394,1.4433140998897682);
\draw[color=blue,line width=.1mm] (-1.6557094513076718,1.4433140998897682) --(-1.6557094513076718,1.5423997179330866);
\draw[color=blue,line width=.1mm] (-1.6557094513076718,1.5423997179330866) --(-1.5616012301865394,1.5423997179330866);
\draw[color=blue,line width=.1mm] (-1.5616012301865394,1.4433140998897682) --(-1.5616012301865394,1.5423997179330866);
\draw[color=red,line width=.3mm] (-1.601957000000248,1.4891059700960574) --(-1.6229484001650387,1.4564764118101248);
\draw[color=blue,line width=.1mm] (-1.6080924492370845,1.4831527760072893) --(-1.5671884128632532,1.4831527760072893);
\draw[color=blue,line width=.1mm] (-1.6080924492370845,1.4831527760072893) --(-1.6080924492370845,1.5343475063384793);
\draw[color=blue,line width=.1mm] (-1.6080924492370845,1.5343475063384793) --(-1.5671884128632532,1.5343475063384793);
\draw[color=blue,line width=.1mm] (-1.5671884128632532,1.4831527760072893) --(-1.5671884128632532,1.5343475063384793);
\draw[color=red,line width=.3mm] (-1.5771805888625785,1.5306920942584399) --(-1.601957000000248,1.4891059700960574);
\draw[color=blue,line width=.1mm] (-1.5890726701625557,1.5260012369758191) --(-1.5371640054079638,1.5260012369758191);
\draw[color=blue,line width=.1mm] (-1.5890726701625557,1.5260012369758191) --(-1.5890726701625557,1.5892366022958162);
\draw[color=blue,line width=.1mm] (-1.5890726701625557,1.5892366022958162) --(-1.5371640054079638,1.5892366022958162);
\draw[color=blue,line width=.1mm] (-1.5371640054079638,1.5260012369758191) --(-1.5371640054079638,1.5892366022958162);
\draw[color=red,line width=.3mm] (-1.5444614191171824,1.581592242644489) --(-1.5771805888625785,1.5306920942584399);
\draw[color=blue,line width=.1mm] (-1.580953993526205,1.5629958210064685) --(-1.4744821985195498,1.5629958210064685);
\draw[color=blue,line width=.1mm] (-1.580953993526205,1.5629958210064685) --(-1.580953993526205,1.6691736843221476);
\draw[color=blue,line width=.1mm] (-1.580953993526205,1.6691736843221476) --(-1.4744821985195498,1.6691736843221476);
\draw[color=blue,line width=.1mm] (-1.4744821985195498,1.5629958210064685) --(-1.4744821985195498,1.6691736843221476);
\draw[color=red,line width=.3mm] (-1.5202596285560421,1.6107903029465565) --(-1.5444614191171824,1.581592242644489);
\draw[color=blue,line width=.1mm] (-1.5270032865020677,1.602433504385739) --(-1.4806508049161404,1.602433504385739);
\draw[color=blue,line width=.1mm] (-1.5270032865020677,1.602433504385739) --(-1.5270032865020677,1.6535413958135576);
\draw[color=blue,line width=.1mm] (-1.5270032865020677,1.6535413958135576) --(-1.4806508049161404,1.6535413958135576);
\draw[color=blue,line width=.1mm] (-1.4806508049161404,1.602433504385739) --(-1.4806508049161404,1.6535413958135576);
\draw[color=red,line width=.3mm] (-1.4916327044364734,1.6484097342557658) --(-1.5202596285560421,1.6107903029465565);
\draw[color=blue,line width=.1mm] (-1.5143122892011907,1.6351063006974556) --(-1.4378693171427603,1.6351063006974556);
\draw[color=blue,line width=.1mm] (-1.5143122892011907,1.6351063006974556) --(-1.5143122892011907,1.7127030574435167);
\draw[color=blue,line width=.1mm] (-1.5143122892011907,1.7127030574435167) --(-1.4378693171427603,1.7127030574435167);
\draw[color=blue,line width=.1mm] (-1.4378693171427603,1.6351063006974556) --(-1.4378693171427603,1.7127030574435167);
\draw[color=red,line width=.3mm] (-1.4714768845998274,1.6700778557961724) --(-1.4916327044364734,1.6484097342557658);
\draw[color=blue,line width=.1mm] (-1.4747670434237137,1.665362793945026) --(-1.4417208306196756,1.665362793945026);
\draw[color=blue,line width=.1mm] (-1.4747670434237137,1.665362793945026) --(-1.4747670434237137,1.700698728374921);
\draw[color=blue,line width=.1mm] (-1.4747670434237137,1.700698728374921) --(-1.4417208306196756,1.700698728374921);
\draw[color=blue,line width=.1mm] (-1.4417208306196756,1.665362793945026) --(-1.4417208306196756,1.700698728374921);
\draw[color=red,line width=.3mm] (-1.4470789982049947,1.6978034657257781) --(-1.4714768845998274,1.6700778557961724);
\draw[color=blue,line width=.1mm] (-1.4556075028010518,1.6928425467160544) --(-1.4100859526877165,1.6928425467160544);
\draw[color=blue,line width=.1mm] (-1.4556075028010518,1.6928425467160544) --(-1.4556075028010518,1.7393919902208275);
\draw[color=blue,line width=.1mm] (-1.4556075028010518,1.7393919902208275) --(-1.4100859526877165,1.7393919902208275);
\draw[color=blue,line width=.1mm] (-1.4100859526877165,1.6928425467160544) --(-1.4100859526877165,1.7393919902208275);
\draw[color=red,line width=.3mm] (-1.4153193534346589,1.7313075299266223) --(-1.4470789982049947,1.6978034657257781);
\draw[color=blue,line width=.1mm] (-1.4407144908109448,1.7122467881573449) --(-1.35538511232154,1.7122467881573449);
\draw[color=blue,line width=.1mm] (-1.4407144908109448,1.7122467881573449) --(-1.4407144908109448,1.7977494017260234);
\draw[color=blue,line width=.1mm] (-1.4407144908109448,1.7977494017260234) --(-1.35538511232154,1.7977494017260234);
\draw[color=blue,line width=.1mm] (-1.35538511232154,1.7122467881573449) --(-1.35538511232154,1.7977494017260234);
\draw[color=red,line width=.3mm] (-1.3928552595179085,1.7495630395645727) --(-1.4153193534346589,1.7313075299266223);
\draw[color=blue,line width=.1mm] (-1.3975741549305718,1.7409438228160223) --(-1.3582507608019847,1.7409438228160223);
\draw[color=blue,line width=.1mm] (-1.3975741549305718,1.7409438228160223) --(-1.3975741549305718,1.7788583771716884);
\draw[color=blue,line width=.1mm] (-1.3975741549305718,1.7788583771716884) --(-1.3582507608019847,1.7788583771716884);
\draw[color=blue,line width=.1mm] (-1.3582507608019847,1.7409438228160223) --(-1.3582507608019847,1.7788583771716884);
\draw[color=red,line width=.3mm] (-1.365936434110973,1.773566299211277) --(-1.3928552595179085,1.7495630395645727);
\draw[color=blue,line width=.1mm] (-1.3806410508685139,1.760847840832339) --(-1.3206321817695488,1.760847840832339);
\draw[color=blue,line width=.1mm] (-1.3806410508685139,1.760847840832339) --(-1.3806410508685139,1.8200882855120835);
\draw[color=blue,line width=.1mm] (-1.3806410508685139,1.8200882855120835) --(-1.3206321817695488,1.8200882855120835);
\draw[color=blue,line width=.1mm] (-1.3206321817695488,1.760847840832339) --(-1.3206321817695488,1.8200882855120835);
\draw[color=red,line width=.3mm] (-1.330185279426993,1.801062981192093) --(-1.365936434110973,1.773566299211277);
\draw[color=blue,line width=.1mm] (-1.3366781667248007,1.7955631887798364) --(-1.280558336551826,1.7955631887798364);
\draw[color=blue,line width=.1mm] (-1.3366781667248007,1.7955631887798364) --(-1.3366781667248007,1.8430800508267413);
\draw[color=blue,line width=.1mm] (-1.3366781667248007,1.8430800508267413) --(-1.280558336551826,1.8430800508267413);
\draw[color=blue,line width=.1mm] (-1.280558336551826,1.7955631887798364) --(-1.280558336551826,1.8430800508267413);
\draw[color=red,line width=.3mm] (-1.2845405519635145,1.8341127979153296) --(-1.330185279426993,1.801062981192093);
\draw[color=blue,line width=.1mm] (-1.3175741846956275,1.796103459856808) --(-1.2011798150654844,1.796103459856808);
\draw[color=blue,line width=.1mm] (-1.3175741846956275,1.796103459856808) --(-1.3175741846956275,1.924797618369907);
\draw[color=blue,line width=.1mm] (-1.3175741846956275,1.924797618369907) --(-1.2011798150654844,1.924797618369907);
\draw[color=blue,line width=.1mm] (-1.2011798150654844,1.796103459856808) --(-1.2011798150654844,1.924797618369907);
\draw[color=red,line width=.3mm] (-1.2526638117302913,1.8495065258303534) --(-1.2845405519635145,1.8341127979153296);
\draw[color=blue,line width=.1mm] (-1.2569572191036837,1.8366239011888943) --(-1.206977261875623,1.8366239011888943);
\draw[color=blue,line width=.1mm] (-1.2569572191036837,1.8366239011888943) --(-1.2569572191036837,1.8784177918937608);
\draw[color=blue,line width=.1mm] (-1.2569572191036837,1.8784177918937608) --(-1.206977261875623,1.8784177918937608);
\draw[color=blue,line width=.1mm] (-1.206977261875623,1.8366239011888943) --(-1.206977261875623,1.8784177918937608);
\draw[color=red,line width=.3mm] (-1.2139688209506945,1.8705067732189575) --(-1.2526638117302913,1.8495065258303534);
\draw[color=blue,line width=.1mm] (-1.2244025789219752,1.8565906056163872) --(-1.1575709718996525,1.8565906056163872);
\draw[color=blue,line width=.1mm] (-1.2244025789219752,1.8565906056163872) --(-1.2244025789219752,1.9161867549254599);
\draw[color=blue,line width=.1mm] (-1.2244025789219752,1.9161867549254599) --(-1.1575709718996525,1.9161867549254599);
\draw[color=blue,line width=.1mm] (-1.1575709718996525,1.8565906056163872) --(-1.1575709718996525,1.9161867549254599);
\draw[color=red,line width=.3mm] (-1.163973505438615,1.893508556267986) --(-1.2139688209506945,1.8705067732189575);
\draw[color=blue,line width=.1mm] (-1.1899733805023442,1.8417372949046737) --(-1.0806015405962552,1.8417372949046737);
\draw[color=blue,line width=.1mm] (-1.1899733805023442,1.8417372949046737) --(-1.1899733805023442,1.9889868140311635);
\draw[color=blue,line width=.1mm] (-1.1899733805023442,1.9889868140311635) --(-1.0806015405962552,1.9889868140311635);
\draw[color=blue,line width=.1mm] (-1.0806015405962552,1.8417372949046737) --(-1.0806015405962552,1.9889868140311635);
\draw[color=red,line width=.3mm] (-1.1299607040442783,1.9005782697714202) --(-1.163973505438615,1.893508556267986);
\draw[color=blue,line width=.1mm] (-1.134391200689483,1.87630952812794) --(-1.0815327378994557,1.87630952812794);
\draw[color=blue,line width=.1mm] (-1.134391200689483,1.87630952812794) --(-1.134391200689483,1.9277318160707817);
\draw[color=blue,line width=.1mm] (-1.134391200689483,1.9277318160707817) --(-1.0815327378994557,1.9277318160707817);
\draw[color=blue,line width=.1mm] (-1.0815327378994557,1.87630952812794) --(-1.0815327378994557,1.9277318160707817);
\draw[color=red,line width=.3mm] (-1.0887500680410092,1.9128339835854602) --(-1.1299607040442783,1.9005782697714202);
\draw[color=blue,line width=.1mm] (-1.0943054849048308,1.897600640789271) --(-1.032895255717372,1.897600640789271);
\draw[color=blue,line width=.1mm] (-1.0943054849048308,1.897600640789271) --(-1.0943054849048308,1.9493953163173428);
\draw[color=blue,line width=.1mm] (-1.0943054849048308,1.9493953163173428) --(-1.032895255717372,1.9493953163173428);
\draw[color=blue,line width=.1mm] (-1.032895255717372,1.897600640789271) --(-1.032895255717372,1.9493953163173428);
\draw[color=red,line width=.3mm] (-1.03630426167469,1.9245706098456028) --(-1.0887500680410092,1.9128339835854602);
\draw[color=blue,line width=.1mm] (-1.046519445874519,1.87053087642255) --(-0.9624088679345095,1.87053087642255);
\draw[color=blue,line width=.1mm] (-1.046519445874519,1.87053087642255) --(-1.046519445874519,2.008951540662225);
\draw[color=blue,line width=.1mm] (-1.046519445874519,2.008951540662225) --(-0.9624088679345095,2.008951540662225);
\draw[color=blue,line width=.1mm] (-0.9624088679345095,1.87053087642255) --(-0.9624088679345095,2.008951540662225);
\draw[color=red,line width=.3mm] (-1.0023669112477913,1.924269934472604) --(-1.03630426167469,1.9245706098456028);
\draw[color=blue,line width=.1mm] (-1.0036849368191487,1.8979659875480939) --(-0.9583718182696191,1.8979659875480939);
\draw[color=blue,line width=.1mm] (-1.0036849368191487,1.8979659875480939) --(-1.0036849368191487,1.9438297672754634);
\draw[color=blue,line width=.1mm] (-1.0036849368191487,1.9438297672754634) --(-0.9583718182696191,1.9438297672754634);
\draw[color=blue,line width=.1mm] (-0.9583718182696191,1.8979659875480939) --(-0.9583718182696191,1.9438297672754634);
\draw[color=red,line width=.3mm] (-0.9605194333403714,1.9276866178744576) --(-1.0023669112477913,1.924269934472604);
\draw[color=blue,line width=.1mm] (-0.9612270567268444,1.899331451277324) --(-0.9075455415696216,1.899331451277324);
\draw[color=blue,line width=.1mm] (-0.9612270567268444,1.899331451277324) --(-0.9612270567268444,1.9688518595649684);
\draw[color=blue,line width=.1mm] (-0.9612270567268444,1.9688518595649684) --(-0.9075455415696216,1.9688518595649684);
\draw[color=blue,line width=.1mm] (-0.9075455415696216,1.899331451277324) --(-0.9075455415696216,1.9688518595649684);
\draw[color=red,line width=.3mm] (-0.9080042603015251,1.926341485994325) --(-0.9605194333403714,1.9276866178744576);
\draw[color=blue,line width=.1mm] (-0.9083433777291618,1.9167237169307367) --(-0.8420343851635523,1.9167237169307367);
\draw[color=blue,line width=.1mm] (-0.9083433777291618,1.9167237169307367) --(-0.9083433777291618,1.9344823218556297);
\draw[color=blue,line width=.1mm] (-0.9083433777291618,1.9344823218556297) --(-0.8420343851635523,1.9344823218556297);
\draw[color=blue,line width=.1mm] (-0.8420343851635523,1.9167237169307367) --(-0.8420343851635523,1.9344823218556297);
\draw[color=red,line width=.3mm] (-0.8425131664447808,1.9224898102024968) --(-0.9080042603015251,1.926341485994325);
\draw[color=blue,line width=.1mm] (-0.8484652160080218,1.870339916270541) --(-0.7547378871934557,1.870339916270541);
\draw[color=blue,line width=.1mm] (-0.8484652160080218,1.870339916270541) --(-0.8484652160080218,1.9673616677255723);
\draw[color=blue,line width=.1mm] (-0.8484652160080218,1.9673616677255723) --(-0.7547378871934557,1.9673616677255723);
\draw[color=blue,line width=.1mm] (-0.7547378871934557,1.870339916270541) --(-0.7547378871934557,1.9673616677255723);
\draw[color=red,line width=.3mm] (-0.8026803291679174,1.911580378438324) --(-0.8425131664447808,1.9224898102024968);
\draw[color=blue,line width=.1mm] (-0.8053248604409928,1.888317528620863) --(-0.7505546341416958,1.888317528620863);
\draw[color=blue,line width=.1mm] (-0.8053248604409928,1.888317528620863) --(-0.8053248604409928,1.9209198417701179);
\draw[color=blue,line width=.1mm] (-0.8053248604409928,1.9209198417701179) --(-0.7505546341416958,1.9209198417701179);
\draw[color=blue,line width=.1mm] (-0.7505546341416958,1.888317528620863) --(-0.7505546341416958,1.9209198417701179);
\draw[color=red,line width=.3mm] (-0.7524285871957567,1.901497423435234) --(-0.8026803291679174,1.911580378438324);
\draw[color=blue,line width=.1mm] (-0.7578264590925212,1.8646849917886261) --(-0.6844293437539275,1.8646849917886261);
\draw[color=blue,line width=.1mm] (-0.7578264590925212,1.8646849917886261) --(-0.7578264590925212,1.9244511644528661);
\draw[color=blue,line width=.1mm] (-0.7578264590925212,1.9244511644528661) --(-0.6844293437539275,1.9244511644528661);
\draw[color=blue,line width=.1mm] (-0.6844293437539275,1.8646849917886261) --(-0.6844293437539275,1.9244511644528661);
\draw[color=red,line width=.3mm] (-0.6911298993382153,1.8826923185188973) --(-0.7524285871957567,1.901497423435234);
\draw[color=blue,line width=.1mm] (-0.6959168280423749,1.8429261218945965) --(-0.6101270735212732,1.8429261218945965);
\draw[color=blue,line width=.1mm] (-0.6959168280423749,1.8429261218945965) --(-0.6959168280423749,1.8978526702223815);
\draw[color=blue,line width=.1mm] (-0.6959168280423749,1.8978526702223815) --(-0.6101270735212732,1.8978526702223815);
\draw[color=blue,line width=.1mm] (-0.6101270735212732,1.8429261218945965) --(-0.6101270735212732,1.8978526702223815);
\draw[color=red,line width=.3mm] (-0.6159191739452954,1.8550992571604825) --(-0.6911298993382153,1.8826923185188973);
\draw[color=blue,line width=.1mm] (-0.6257318925347201,1.792949534713921) --(-0.5125916521066821,1.792949534713921);
\draw[color=blue,line width=.1mm] (-0.6257318925347201,1.792949534713921) --(-0.6257318925347201,1.8813846273056016);
\draw[color=blue,line width=.1mm] (-0.6257318925347201,1.8813846273056016) --(-0.5125916521066821,1.8813846273056016);
\draw[color=blue,line width=.1mm] (-0.5125916521066821,1.792949534713921) --(-0.5125916521066821,1.8813846273056016);
\draw[color=red,line width=.3mm] (-0.5248201680210463,1.8134964379933698) --(-0.6159191739452954,1.8550992571604825);
\draw[color=blue,line width=.1mm] (-0.5400626237907836,1.7265597985704866) --(-0.3965251450364867,1.7265597985704866);
\draw[color=blue,line width=.1mm] (-0.5400626237907836,1.7265597985704866) --(-0.5400626237907836,1.8466421018700552);
\draw[color=blue,line width=.1mm] (-0.5400626237907836,1.8466421018700552) --(-0.3965251450364867,1.8466421018700552);
\draw[color=blue,line width=.1mm] (-0.3965251450364867,1.7265597985704866) --(-0.3965251450364867,1.8466421018700552);
\draw[color=red,line width=.3mm] (-0.47106773943405766,1.7812314680636954) --(-0.5248201680210463,1.8134964379933698);
\draw[color=blue,line width=.1mm] (-0.47426027842986007,1.7368596639252154) --(-0.4008903249977397,1.7368596639252154);
\draw[color=blue,line width=.1mm] (-0.47426027842986007,1.7368596639252154) --(-0.47426027842986007,1.7851957065985424);
\draw[color=blue,line width=.1mm] (-0.47426027842986007,1.7851957065985424) --(-0.4008903249977397,1.7851957065985424);
\draw[color=blue,line width=.1mm] (-0.4008903249977397,1.7368596639252154) --(-0.4008903249977397,1.7851957065985424);
\draw[color=red,line width=.3mm] (-0.4031540383487711,1.742450472007366) --(-0.47106773943405766,1.7812314680636954);
\draw[color=blue,line width=.1mm] (-0.41702600762928205,1.6682047031115668) --(-0.3051485921836488,1.6682047031115668);
\draw[color=blue,line width=.1mm] (-0.41702600762928205,1.6682047031115668) --(-0.41702600762928205,1.7668252434575857);
\draw[color=blue,line width=.1mm] (-0.41702600762928205,1.7668252434575857) --(-0.3051485921836488,1.7668252434575857);
\draw[color=blue,line width=.1mm] (-0.3051485921836488,1.6682047031115668) --(-0.3051485921836488,1.7668252434575857);
\draw[color=red,line width=.3mm] (-0.3223295841240535,1.6873672101555879) --(-0.4031540383487711,1.742450472007366);
\draw[color=blue,line width=.1mm] (-0.33191700137614016,1.603229585752298) --(-0.21255479936881666,1.603229585752298);
\draw[color=blue,line width=.1mm] (-0.33191700137614016,1.603229585752298) --(-0.33191700137614016,1.7015384588823066);
\draw[color=blue,line width=.1mm] (-0.33191700137614016,1.7015384588823066) --(-0.21255479936881666,1.7015384588823066);
\draw[color=blue,line width=.1mm] (-0.21255479936881666,1.603229585752298) --(-0.21255479936881666,1.7015384588823066);
\draw[color=red,line width=.3mm] (-0.2240379781108561,1.6147220829372009) --(-0.3223295841240535,1.6873672101555879);
\draw[color=blue,line width=.1mm] (-0.2409654355794156,1.4986339715761543) --(-0.08523453825153057,1.4986339715761543);
\draw[color=blue,line width=.1mm] (-0.2409654355794156,1.4986339715761543) --(-0.2409654355794156,1.6386793131460846);
\draw[color=blue,line width=.1mm] (-0.2409654355794156,1.6386793131460846) --(-0.08523453825153057,1.6386793131460846);
\draw[color=blue,line width=.1mm] (-0.08523453825153057,1.4986339715761543) --(-0.08523453825153057,1.6386793131460846);
\draw[color=red,line width=.3mm] (-0.10620575167428271,1.5174688291699354) --(-0.2240379781108561,1.6147220829372009);
\draw[color=blue,line width=.1mm] (-0.11654627397793202,1.3796841726927902) --(0.05183049193446667,1.3796841726927902);
\draw[color=blue,line width=.1mm] (-0.11654627397793202,1.3796841726927902) --(-0.11654627397793202,1.5340796880247887);
\draw[color=blue,line width=.1mm] (-0.11654627397793202,1.5340796880247887) --(0.05183049193446667,1.5340796880247887);
\draw[color=blue,line width=.1mm] (0.05183049193446667,1.3796841726927902) --(0.05183049193446667,1.5340796880247887);
\draw[color=red,line width=.3mm] (0.03723802588502476,1.3914549697048038) --(-0.10620575167428271,1.5174688291699354);
\draw[color=blue,line width=.1mm] (-0.013395533878096527,1.1731260684096552) --(0.26391111642148235,1.1731260684096552);
\draw[color=blue,line width=.1mm] (-0.013395533878096527,1.1731260684096552) --(-0.013395533878096527,1.4484891379029787);
\draw[color=blue,line width=.1mm] (-0.013395533878096527,1.4484891379029787) --(0.26391111642148235,1.4484891379029787);
\draw[color=blue,line width=.1mm] (0.26391111642148235,1.1731260684096552) --(0.26391111642148235,1.4484891379029787);
\draw[color=red,line width=.3mm] (0.11637036423788268,1.3016331309563158) --(0.03723802588502476,1.3914549697048038);
\draw[color=blue,line width=.1mm] (0.09567788964575497,1.1747818786800603) --(0.2353365400291082,1.1747818786800603);
\draw[color=blue,line width=.1mm] (0.09567788964575497,1.1747818786800603) --(0.09567788964575497,1.3159444622845153);
\draw[color=blue,line width=.1mm] (0.09567788964575497,1.3159444622845153) --(0.2353365400291082,1.3159444622845153);
\draw[color=blue,line width=.1mm] (0.2353365400291082,1.1747818786800603) --(0.2353365400291082,1.3159444622845153);
\draw[color=red,line width=.3mm] (0.22071676024888842,1.1950377829124803) --(0.11637036423788268,1.3016331309563158);
\draw[color=blue,line width=.1mm] (0.21259776223487947,1.0513004001206665) --(0.35958742233961616,1.0513004001206665);
\draw[color=blue,line width=.1mm] (0.21259776223487947,1.0513004001206665) --(0.21259776223487947,1.2057648400752752);
\draw[color=blue,line width=.1mm] (0.21259776223487947,1.2057648400752752) --(0.35958742233961616,1.2057648400752752);
\draw[color=blue,line width=.1mm] (0.35958742233961616,1.0513004001206665) --(0.35958742233961616,1.2057648400752752);
\draw[color=red,line width=.3mm] (0.34812530806684483,1.0588987327391572) --(0.22071676024888842,1.1950377829124803);
\draw[color=blue,line width=.1mm] (0.3408187223862931,0.8795868132199303) --(0.5149703169040456,0.8795868132199303);
\draw[color=blue,line width=.1mm] (0.3408187223862931,0.8795868132199303) --(0.3408187223862931,1.0682486791099564);
\draw[color=blue,line width=.1mm] (0.3408187223862931,1.0682486791099564) --(0.5149703169040456,1.0682486791099564);
\draw[color=blue,line width=.1mm] (0.5149703169040456,0.8795868132199303) --(0.5149703169040456,1.0682486791099564);
\draw[color=red,line width=.3mm] (0.5046551376842623,0.8862096922975206) --(0.34812530806684483,1.0588987327391572);
\draw[color=blue,line width=.1mm] (0.4814500661125186,0.6500787674148303) --(0.7197607032978687,0.6500787674148303);
\draw[color=blue,line width=.1mm] (0.4814500661125186,0.6500787674148303) --(0.4814500661125186,0.9030304406468492);
\draw[color=blue,line width=.1mm] (0.4814500661125186,0.9030304406468492) --(0.7197607032978687,0.9030304406468492);
\draw[color=blue,line width=.1mm] (0.7197607032978687,0.6500787674148303) --(0.7197607032978687,0.9030304406468492);
\draw[color=red,line width=.3mm] (0.5975664600285435,0.7737724068972083) --(0.5046551376842623,0.8862096922975206);
\draw[color=blue,line width=.1mm] (0.5644311780290403,0.6102847146415976) --(0.7463401112420209,0.6102847146415976);
\draw[color=blue,line width=.1mm] (0.5644311780290403,0.6102847146415976) --(0.5644311780290403,0.7959585093507436);
\draw[color=blue,line width=.1mm] (0.5644311780290403,0.7959585093507436) --(0.7463401112420209,0.7959585093507436);
\draw[color=blue,line width=.1mm] (0.7463401112420209,0.6102847146415976) --(0.7463401112420209,0.7959585093507436);
\draw[color=red,line width=.3mm] (0.6602781928843805,0.7077702507151847) --(0.5975664600285435,0.7737724068972083);
\draw[color=blue,line width=.1mm] (0.6443250288894676,0.611750665489454) --(0.7553814181765818,0.611750665489454);
\draw[color=blue,line width=.1mm] (0.6443250288894676,0.611750665489454) --(0.6443250288894676,0.7219670461685026);
\draw[color=blue,line width=.1mm] (0.6443250288894676,0.7219670461685026) --(0.7553814181765818,0.7219670461685026);
\draw[color=blue,line width=.1mm] (0.7553814181765818,0.611750665489454) --(0.7553814181765818,0.7219670461685026);
\draw[color=red,line width=.3mm] (0.7023216386723411,0.6693688380951681) --(0.6602781928843805,0.7077702507151847);
\draw[color=blue,line width=.1mm] (0.7019466087483957,0.6210425995351685) --(0.7551750923419527,0.6210425995351685);
\draw[color=blue,line width=.1mm] (0.7019466087483957,0.6210425995351685) --(0.7019466087483957,0.6696819016189253);
\draw[color=blue,line width=.1mm] (0.7019466087483957,0.6696819016189253) --(0.7551750923419527,0.6696819016189253);
\draw[color=blue,line width=.1mm] (0.7551750923419527,0.6210425995351685) --(0.7551750923419527,0.6696819016189253);
\draw[color=red,line width=.3mm] (0.7548897411494206,0.6214540510730637) --(0.7023216386723411,0.6693688380951681);
\draw[color=blue,line width=.1mm] (0.7411242740946495,0.548770781533971) --(0.8341739586340868,0.548770781533971);
\draw[color=blue,line width=.1mm] (0.7411242740946495,0.548770781533971) --(0.7411242740946495,0.6336902436308484);
\draw[color=blue,line width=.1mm] (0.7411242740946495,0.6336902436308484) --(0.8341739586340868,0.6336902436308484);
\draw[color=blue,line width=.1mm] (0.8341739586340868,0.548770781533971) --(0.8341739586340868,0.6336902436308484);
\draw[color=red,line width=.3mm] (0.824423419212176,0.5660454060027766) --(0.7548897411494206,0.6214540510730637);
\draw[color=blue,line width=.1mm] (0.7722832554508716,0.42070567876053067) --(0.9673220525518775,0.42070567876053067);
\draw[color=blue,line width=.1mm] (0.7722832554508716,0.42070567876053067) --(0.7722832554508716,0.6464108823607585);
\draw[color=blue,line width=.1mm] (0.7722832554508716,0.6464108823607585) --(0.9673220525518775,0.6464108823607585);
\draw[color=blue,line width=.1mm] (0.9673220525518775,0.42070567876053067) --(0.9673220525518775,0.6464108823607585);
\draw[color=red,line width=.3mm] (0.877792063005762,0.5472421482020073) --(0.824423419212176,0.5660454060027766);
\draw[color=blue,line width=.1mm] (0.8696104960561778,0.5009569797575117) --(0.9526444514793392,0.5009569797575117);
\draw[color=blue,line width=.1mm] (0.8696104960561778,0.5009569797575117) --(0.8696104960561778,0.573704313431272);
\draw[color=blue,line width=.1mm] (0.8696104960561778,0.573704313431272) --(0.9526444514793392,0.573704313431272);
\draw[color=blue,line width=.1mm] (0.9526444514793392,0.5009569797575117) --(0.9526444514793392,0.573704313431272);
\draw[color=red,line width=.3mm] (0.9124931202047113,0.5411785148611741) --(0.877792063005762,0.5472421482020073);
\draw[color=blue,line width=.1mm] (0.9107346734097856,0.5237923052360554) --(0.9573471368938382,0.5237923052360554);
\draw[color=blue,line width=.1mm] (0.9107346734097856,0.5237923052360554) --(0.9107346734097856,0.5528452990717039);
\draw[color=blue,line width=.1mm] (0.9107346734097856,0.5528452990717039) --(0.9573471368938382,0.5528452990717039);
\draw[color=blue,line width=.1mm] (0.9573471368938382,0.5237923052360554) --(0.9573471368938382,0.5528452990717039);
\draw[color=red,line width=.3mm] (0.9343604485033028,0.5400303963880243) --(0.9124931202047113,0.5411785148611741);
\draw[color=blue,line width=.1mm] (0.934185471092773,0.5356677048546459) --(0.9616988483448078,0.5356677048546459);
\draw[color=blue,line width=.1mm] (0.934185471092773,0.5356677048546459) --(0.934185471092773,0.5437804655228007);
\draw[color=blue,line width=.1mm] (0.934185471092773,0.5437804655228007) --(0.9616988483448078,0.5437804655228007);
\draw[color=blue,line width=.1mm] (0.9616988483448078,0.5356677048546459) --(0.9616988483448078,0.5437804655228007);
\draw[color=red,line width=.3mm] (0.9615088331456768,0.5392170399231978) --(0.9343604485033028,0.5400303963880243);
\draw[color=blue,line width=.1mm] (0.959725200734096,0.5015959184497653) --(0.9979109110543452,0.5015959184497653);
\draw[color=blue,line width=.1mm] (0.959725200734096,0.5015959184497653) --(0.959725200734096,0.5676944701813219);
\draw[color=blue,line width=.1mm] (0.959725200734096,0.5676944701813219) --(0.9979109110543452,0.5676944701813219);
\draw[color=blue,line width=.1mm] (0.9979109110543452,0.5015959184497653) --(0.9979109110543452,0.5676944701813219);
\draw[color=red,line width=.3mm] (0.978296716426093,0.5422948239422829) --(0.9615088331456768,0.5392170399231978);
\draw[color=blue,line width=.1mm] (0.9777390363736036,0.5401281417147134) --(0.9995773606636054,0.5401281417147134);
\draw[color=blue,line width=.1mm] (0.9777390363736036,0.5401281417147134) --(0.9777390363736036,0.5491329757063527);
\draw[color=blue,line width=.1mm] (0.9777390363736036,0.5491329757063527) --(0.9995773606636054,0.5491329757063527);
\draw[color=blue,line width=.1mm] (0.9995773606636054,0.5401281417147134) --(0.9995773606636054,0.5491329757063527);
\draw[color=red,line width=.3mm] (0.9992353678346648,0.5455998147759987) --(0.978296716426093,0.5422948239422829);
\draw[color=blue,line width=.1mm] (0.993000703943862,0.5126759461007254) --(1.0337252958779841,0.5126759461007254);
\draw[color=blue,line width=.1mm] (0.993000703943862,0.5126759461007254) --(0.993000703943862,0.5755536183594899);
\draw[color=blue,line width=.1mm] (0.993000703943862,0.5755536183594899) --(1.0337252958779841,0.5755536183594899);
\draw[color=blue,line width=.1mm] (1.0337252958779841,0.5126759461007254) --(1.0337252958779841,0.5755536183594899);
\draw[color=red,line width=.3mm] (1.01153983372436,0.5508491906537593) --(0.9992353678346648,0.5455998147759987);
\draw[color=blue,line width=.1mm] (1.0086834075383944,0.5456286671571873) --(1.0289920877596,0.5456286671571873);
\draw[color=blue,line width=.1mm] (1.0086834075383944,0.5456286671571873) --(1.0086834075383944,0.564630542055282);
\draw[color=blue,line width=.1mm] (1.0086834075383944,0.564630542055282) --(1.0289920877596,0.564630542055282);
\draw[color=blue,line width=.1mm] (1.0289920877596,0.5456286671571873) --(1.0289920877596,0.564630542055282);
\draw[color=red,line width=.3mm] (1.0272405133930314,0.5561170351642206) --(1.01153983372436,0.5508491906537593);
\draw[color=blue,line width=.1mm] (1.0247876484967033,0.5465697218539998) --(1.0503327685322343,0.5465697218539998);
\draw[color=blue,line width=.1mm] (1.0247876484967033,0.5465697218539998) --(1.0247876484967033,0.5699702897625383);
\draw[color=blue,line width=.1mm] (1.0247876484967033,0.5699702897625383) --(1.0503327685322343,0.5699702897625383);
\draw[color=blue,line width=.1mm] (1.0503327685322343,0.5465697218539998) --(1.0503327685322343,0.5699702897625383);
\draw[color=red,line width=.3mm] (1.0463355073666043,0.5641117110429814) --(1.0272405133930314,0.5561170351642206);
\draw[color=blue,line width=.1mm] (1.0422494850860435,0.5512578259871467) --(1.0759706100722302,0.5512578259871467);
\draw[color=blue,line width=.1mm] (1.0422494850860435,0.5512578259871467) --(1.0422494850860435,0.5839017950996882);
\draw[color=blue,line width=.1mm] (1.0422494850860435,0.5839017950996882) --(1.0759706100722302,0.5839017950996882);
\draw[color=blue,line width=.1mm] (1.0759706100722302,0.5512578259871467) --(1.0759706100722302,0.5839017950996882);
\draw[color=red,line width=.3mm] (1.069311907282563,0.5760141836901395) --(1.0463355073666043,0.5641117110429814);
\draw[color=blue,line width=.1mm] (1.053415215324596,0.5410146587063814) --(1.1188173719979677,0.5410146587063814);
\draw[color=blue,line width=.1mm] (1.053415215324596,0.5410146587063814) --(1.053415215324596,0.6184090768919582);
\draw[color=blue,line width=.1mm] (1.053415215324596,0.6184090768919582) --(1.1188173719979677,0.6184090768919582);
\draw[color=blue,line width=.1mm] (1.1188173719979677,0.5410146587063814) --(1.1188173719979677,0.6184090768919582);
\draw[color=red,line width=.3mm] (1.095160131508374,0.5956518764086847) --(1.069311907282563,0.5760141836901395);
\draw[color=blue,line width=.1mm] (1.0905199343956247,0.5880299946599913) --(1.1331911060529,0.5880299946599913);
\draw[color=blue,line width=.1mm] (1.0905199343956247,0.5880299946599913) --(1.0905199343956247,0.6261463893185643);
\draw[color=blue,line width=.1mm] (1.0905199343956247,0.6261463893185643) --(1.1331911060529,0.6261463893185643);
\draw[color=blue,line width=.1mm] (1.1331911060529,0.5880299946599913) --(1.1331911060529,0.6261463893185643);
\draw[color=red,line width=.3mm] (1.1267287541455187,0.6209414703205968) --(1.095160131508374,0.5956518764086847);
\draw[color=blue,line width=.1mm] (1.1119266166363373,0.596898093303165) --(1.185894348310539,0.596898093303165);
\draw[color=blue,line width=.1mm] (1.1119266166363373,0.596898093303165) --(1.1119266166363373,0.671179564502521);
\draw[color=blue,line width=.1mm] (1.1119266166363373,0.671179564502521) --(1.185894348310539,0.671179564502521);
\draw[color=blue,line width=.1mm] (1.185894348310539,0.596898093303165) --(1.185894348310539,0.671179564502521);
\draw[color=red,line width=.3mm] (1.1445139858865894,0.6389641088242571) --(1.1267287541455187,0.6209414703205968);
\draw[color=blue,line width=.1mm] (1.1432170990022659,0.6386191261265701) --(1.167606589341938,0.6386191261265701);
\draw[color=blue,line width=.1mm] (1.1432170990022659,0.6386191261265701) --(1.1432170990022659,0.6622141321279849);
\draw[color=blue,line width=.1mm] (1.1432170990022659,0.6622141321279849) --(1.167606589341938,0.6622141321279849);
\draw[color=blue,line width=.1mm] (1.167606589341938,0.6386191261265701) --(1.167606589341938,0.6622141321279849);
\draw[color=red,line width=.3mm] (1.1669813843940937,0.6611711453486717) --(1.1445139858865894,0.6389641088242571);
\draw[color=blue,line width=.1mm] (1.1634133959445545,0.6556251799092286) --(1.2000528982165644,0.6556251799092286);
\draw[color=blue,line width=.1mm] (1.1634133959445545,0.6556251799092286) --(1.1634133959445545,0.6931396780172953);
\draw[color=blue,line width=.1mm] (1.1634133959445545,0.6931396780172953) --(1.2000528982165644,0.6931396780172953);
\draw[color=blue,line width=.1mm] (1.2000528982165644,0.6556251799092286) --(1.2000528982165644,0.6931396780172953);
\draw[color=red,line width=.3mm] (1.1942418926721572,0.6897344256030359) --(1.1669813843940937,0.6611711453486717);
\draw[color=blue,line width=.1mm] (1.180187205927438,0.6721290255530836) --(1.2468652483345857,0.6721290255530836);
\draw[color=blue,line width=.1mm] (1.180187205927438,0.6721290255530836) --(1.180187205927438,0.739180902355081);
\draw[color=blue,line width=.1mm] (1.180187205927438,0.739180902355081) --(1.2468652483345857,0.739180902355081);
\draw[color=blue,line width=.1mm] (1.2468652483345857,0.6721290255530836) --(1.2468652483345857,0.739180902355081);
\draw[color=red,line width=.3mm] (1.2093817091253498,0.7092765809964152) --(1.1942418926721572,0.6897344256030359);
\draw[color=blue,line width=.1mm] (1.2031216321332336,0.706052457448282) --(1.2330648274795108,0.706052457448282);
\draw[color=blue,line width=.1mm] (1.2031216321332336,0.706052457448282) --(1.2031216321332336,0.7381522072248168);
\draw[color=blue,line width=.1mm] (1.2031216321332336,0.7381522072248168) --(1.2330648274795108,0.7381522072248168);
\draw[color=blue,line width=.1mm] (1.2330648274795108,0.706052457448282) --(1.2330648274795108,0.7381522072248168);
\draw[color=red,line width=.3mm] (1.2292287249140976,0.7328908094635889) --(1.2093817091253498,0.7092765809964152);
\draw[color=blue,line width=.1mm] (1.2261289033263603,0.7288512864141203) --(1.2583614523096622,0.7288512864141203);
\draw[color=blue,line width=.1mm] (1.2261289033263603,0.7288512864141203) --(1.2261289033263603,0.7654839257118702);
\draw[color=blue,line width=.1mm] (1.2261289033263603,0.7654839257118702) --(1.2583614523096622,0.7654839257118702);
\draw[color=blue,line width=.1mm] (1.2583614523096622,0.7288512864141203) --(1.2583614523096622,0.7654839257118702);
\draw[color=red,line width=.3mm] (1.2533098914291658,0.7630051273350804) --(1.2292287249140976,0.7328908094635889);
\draw[color=blue,line width=.1mm] (1.2491418884361625,0.7578543906875218) --(1.2892253177466333,0.7578543906875218);
\draw[color=blue,line width=.1mm] (1.2491418884361625,0.7578543906875218) --(1.2491418884361625,0.8045706121211204);
\draw[color=blue,line width=.1mm] (1.2491418884361625,0.8045706121211204) --(1.2892253177466333,0.8045706121211204);
\draw[color=blue,line width=.1mm] (1.2892253177466333,0.7578543906875218) --(1.2892253177466333,0.8045706121211204);
\draw[color=red,line width=.3mm] (1.282433016807515,0.8014099326422807) --(1.2533098914291658,0.7630051273350804);
\draw[color=blue,line width=.1mm] (1.2686806005683011,0.7876282598931301) --(1.3367634530902124,0.7876282598931301);
\draw[color=blue,line width=.1mm] (1.2686806005683011,0.7876282598931301) --(1.2686806005683011,0.8602285973370034);
\draw[color=blue,line width=.1mm] (1.2686806005683011,0.8602285973370034) --(1.3367634530902124,0.8602285973370034);
\draw[color=blue,line width=.1mm] (1.3367634530902124,0.7876282598931301) --(1.3367634530902124,0.8602285973370034);
\draw[color=red,line width=.3mm] (1.2987216164136899,0.8267987127511727) --(1.282433016807515,0.8014099326422807);
\draw[color=blue,line width=.1mm] (1.290300221646869,0.8231819172559574) --(1.3254910734819374,0.8231819172559574);
\draw[color=blue,line width=.1mm] (1.290300221646869,0.8231819172559574) --(1.290300221646869,0.8635378164525411);
\draw[color=blue,line width=.1mm] (1.290300221646869,0.8635378164525411) --(1.3254910734819374,0.8635378164525411);
\draw[color=blue,line width=.1mm] (1.3254910734819374,0.8231819172559574) --(1.3254910734819374,0.8635378164525411);
\draw[color=red,line width=.3mm] (1.320329140980948,0.8576372235508106) --(1.2987216164136899,0.8267987127511727);
\draw[color=blue,line width=.1mm] (1.3178067266924558,0.8548501300440176) --(1.3508543530695392,0.8548501300440176);
\draw[color=blue,line width=.1mm] (1.3178067266924558,0.8548501300440176) --(1.3178067266924558,0.8983056079061708);
\draw[color=blue,line width=.1mm] (1.3178067266924558,0.8983056079061708) --(1.3508543530695392,0.8983056079061708);
\draw[color=blue,line width=.1mm] (1.3508543530695392,0.8548501300440176) --(1.3508543530695392,0.8983056079061708);
\draw[color=red,line width=.3mm] (1.34674375222781,0.8965953458260782) --(1.320329140980948,0.8576372235508106);
\draw[color=blue,line width=.1mm] (1.343311983059842,0.8929368743402709) --(1.3845454686244314,0.8929368743402709);
\draw[color=blue,line width=.1mm] (1.343311983059842,0.8929368743402709) --(1.343311983059842,0.9480768313943234);
\draw[color=blue,line width=.1mm] (1.343311983059842,0.9480768313943234) --(1.3845454686244314,0.9480768313943234);
\draw[color=blue,line width=.1mm] (1.3845454686244314,0.8929368743402709) --(1.3845454686244314,0.9480768313943234);
\draw[color=red,line width=.3mm] (1.3789529561385447,0.9458318600954867) --(1.34674375222781,0.8965953458260782);
\draw[color=blue,line width=.1mm] (1.3676795188919175,0.9359017117696496) --(1.4339095576549414,0.9359017117696496);
\draw[color=blue,line width=.1mm] (1.3676795188919175,0.9359017117696496) --(1.3676795188919175,1.0151665207978953);
\draw[color=blue,line width=.1mm] (1.3676795188919175,1.0151665207978953) --(1.4339095576549414,1.0151665207978953);
\draw[color=blue,line width=.1mm] (1.4339095576549414,0.9359017117696496) --(1.4339095576549414,1.0151665207978953);
\draw[color=red,line width=.3mm] (1.3975146750716134,0.9775991282656091) --(1.3789529561385447,0.9458318600954867);
\draw[color=blue,line width=.1mm] (1.3908601689572442,0.9750746095945941) --(1.4257837735303673,0.9750746095945941);
\draw[color=blue,line width=.1mm] (1.3908601689572442,0.9750746095945941) --(1.3908601689572442,1.0208030909110675);
\draw[color=blue,line width=.1mm] (1.3908601689572442,1.0208030909110675) --(1.4257837735303673,1.0208030909110675);
\draw[color=blue,line width=.1mm] (1.4257837735303673,0.9750746095945941) --(1.4257837735303673,1.0208030909110675);
\draw[color=red,line width=.3mm] (1.4217047437236388,1.016684605554338) --(1.3975146750716134,0.9775991282656091);
\draw[color=blue,line width=.1mm] (1.4195304172329692,1.0145426601718806) --(1.4549719132349914,1.0145426601718806);
\draw[color=blue,line width=.1mm] (1.4195304172329692,1.0145426601718806) --(1.4195304172329692,1.0671700847067564);
\draw[color=blue,line width=.1mm] (1.4195304172329692,1.0671700847067564) --(1.4549719132349914,1.0671700847067564);
\draw[color=blue,line width=.1mm] (1.4549719132349914,1.0145426601718806) --(1.4549719132349914,1.0671700847067564);
\draw[color=red,line width=.3mm] (1.4514285665645812,1.0658557089831175) --(1.4217047437236388,1.016684605554338);
\draw[color=blue,line width=.1mm] (1.448421845929867,1.062970284597276) --(1.4927728985391393,1.062970284597276);
\draw[color=blue,line width=.1mm] (1.448421845929867,1.062970284597276) --(1.448421845929867,1.1295139917556924);
\draw[color=blue,line width=.1mm] (1.448421845929867,1.1295139917556924) --(1.4927728985391393,1.1295139917556924);
\draw[color=blue,line width=.1mm] (1.4927728985391393,1.062970284597276) --(1.4927728985391393,1.1295139917556924);
\draw[color=red,line width=.3mm] (1.4878730577941306,1.1277433901893743) --(1.4514285665645812,1.0658557089831175);
\draw[color=blue,line width=.1mm] (1.4837892237094126,1.1239348549954884) --(1.5391192299405008,1.1239348549954884);
\draw[color=blue,line width=.1mm] (1.4837892237094126,1.1239348549954884) --(1.4837892237094126,1.2080000295630016);
\draw[color=blue,line width=.1mm] (1.4837892237094126,1.2080000295630016) --(1.5391192299405008,1.2080000295630016);
\draw[color=blue,line width=.1mm] (1.5391192299405008,1.1239348549954884) --(1.5391192299405008,1.2080000295630016);
\draw[color=red,line width=.3mm] (1.5324640932080582,1.2056629735843398) --(1.4878730577941306,1.1277433901893743);
\draw[color=blue,line width=.1mm] (1.5182391051220372,1.194669574217557) --(1.606726469240956,1.194669574217557);
\draw[color=blue,line width=.1mm] (1.5182391051220372,1.194669574217557) --(1.5182391051220372,1.3116815887136972);
\draw[color=blue,line width=.1mm] (1.5182391051220372,1.3116815887136972) --(1.606726469240956,1.3116815887136972);
\draw[color=blue,line width=.1mm] (1.606726469240956,1.194669574217557) --(1.606726469240956,1.3116815887136972);
\draw[color=red,line width=.3mm] (1.5583468713152824,1.255470694040826) --(1.5324640932080582,1.2056629735843398);
\draw[color=blue,line width=.1mm] (1.5493980433075074,1.2524671470955862) --(1.5975192539026346,1.2524671470955862);
\draw[color=blue,line width=.1mm] (1.5493980433075074,1.2524671470955862) --(1.5493980433075074,1.3218892115610568);
\draw[color=blue,line width=.1mm] (1.5493980433075074,1.3218892115610568) --(1.5975192539026346,1.3218892115610568);
\draw[color=blue,line width=.1mm] (1.5975192539026346,1.2524671470955862) --(1.5975192539026346,1.3218892115610568);
\draw[color=red,line width=.3mm] (1.5920343521987719,1.316988809514748) --(1.5583468713152824,1.255470694040826);
\draw[color=blue,line width=.1mm] (1.5893998252647885,1.3146827100706793) --(1.637813881919808,1.3146827100706793);
\draw[color=blue,line width=.1mm] (1.5893998252647885,1.3146827100706793) --(1.5893998252647885,1.3956395177799783);
\draw[color=blue,line width=.1mm] (1.5893998252647885,1.3956395177799783) --(1.637813881919808,1.3956395177799783);
\draw[color=blue,line width=.1mm] (1.637813881919808,1.3146827100706793) --(1.637813881919808,1.3956395177799783);
\draw[color=red,line width=.3mm] (1.633520579010437,1.3942244110257875) --(1.5920343521987719,1.316988809514748);
\draw[color=blue,line width=.1mm] (1.6298413721385216,1.3910729882282222) --(1.6905040591379432,1.3910729882282222);
\draw[color=blue,line width=.1mm] (1.6298413721385216,1.3910729882282222) --(1.6298413721385216,1.4931650497692655);
\draw[color=blue,line width=.1mm] (1.6298413721385216,1.4931650497692655) --(1.6905040591379432,1.4931650497692655);
\draw[color=blue,line width=.1mm] (1.6905040591379432,1.3910729882282222) --(1.6905040591379432,1.4931650497692655);
\draw[color=red,line width=.3mm] (1.6845083148662108,1.491231221860406) --(1.633520579010437,1.3942244110257875);
\draw[color=blue,line width=.1mm] (1.6794399119756755,1.4869932621911903) --(1.7553042428411183,1.4869932621911903);
\draw[color=blue,line width=.1mm] (1.6794399119756755,1.4869932621911903) --(1.6794399119756755,1.6157126537252953);
\draw[color=blue,line width=.1mm] (1.6794399119756755,1.6157126537252953) --(1.7553042428411183,1.6157126537252953);
\draw[color=blue,line width=.1mm] (1.7553042428411183,1.4869932621911903) --(1.7553042428411183,1.6157126537252953);
\draw[color=red,line width=.3mm] (1.7470446239024042,1.6131120870357165) --(1.6845083148662108,1.491231221860406);
\draw[color=blue,line width=.1mm] (1.7294833913507017,1.600840577117249) --(1.8481432983713302,1.600840577117249);
\draw[color=blue,line width=.1mm] (1.7294833913507017,1.600840577117249) --(1.7294833913507017,1.775063730503514);
\draw[color=blue,line width=.1mm] (1.7294833913507017,1.775063730503514) --(1.8481432983713302,1.775063730503514);
\draw[color=blue,line width=.1mm] (1.8481432983713302,1.600840577117249) --(1.8481432983713302,1.775063730503514);
\draw[color=red,line width=.3mm] (1.7836890435594304,1.6905126987136168) --(1.7470446239024042,1.6131120870357165);
\draw[color=blue,line width=.1mm] (1.7730522649977412,1.6872927573781016) --(1.8376055661970805,1.6872927573781016);
\draw[color=blue,line width=.1mm] (1.7730522649977412,1.6872927573781016) --(1.7730522649977412,1.7917206892083886);
\draw[color=blue,line width=.1mm] (1.7730522649977412,1.7917206892083886) --(1.8376055661970805,1.7917206892083886);
\draw[color=blue,line width=.1mm] (1.8376055661970805,1.6872927573781016) --(1.8376055661970805,1.7917206892083886);
\draw[color=red,line width=.3mm] (1.8310870301436533,1.786466472455182) --(1.7836890435594304,1.6905126987136168);
\draw[color=blue,line width=.1mm] (1.827637526824367,1.7837370364836906) --(1.8951396146214052,1.7837370364836906);
\draw[color=blue,line width=.1mm] (1.827637526824367,1.7837370364836906) --(1.827637526824367,1.9084833577185427);
\draw[color=blue,line width=.1mm] (1.827637526824367,1.9084833577185427) --(1.8951396146214052,1.9084833577185427);
\draw[color=blue,line width=.1mm] (1.8951396146214052,1.7837370364836906) --(1.8951396146214052,1.9084833577185427);
\draw[color=red,line width=.3mm] (1.889518202238087,1.906808476170082) --(1.8310870301436533,1.786466472455182);
\end{tikzpicture}

==> graph_PTOPO.tex <==
\begin{tikzpicture}[scale=1.5]
\draw[color=red,line width=.2mm] (2.0908361532717614,-2.070068484879813) --(2.283388105366839,-2.2201692178485675);
\draw[color=red,line width=.2mm] (1.9698380680294338,-1.9771216137403078) --(2.0908361532717614,-2.070068484879813);
\draw[color=red,line width=.2mm] (1.8942636790187775,-1.918966326096486) --(1.9698380680294338,-1.9771216137403078);
\draw[color=red,line width=.2mm] (1.8470576214416856,-1.8825832001305483) --(1.8942636790187775,-1.918966326096486);
\draw[color=red,line width=.2mm] (1.817564990335865,-1.8598293454375543) --(1.8470576214416856,-1.8825832001305483);
\draw[color=red,line width=.2mm] (1.7991364776100005,-1.8456025303287038) --(1.817564990335865,-1.8598293454375543);
\draw[color=red,line width=.2mm] (1.7876203744371124,-1.836708554413585) --(1.7991364776100005,-1.8456025303287038);
\draw[color=red,line width=.2mm] (1.7804234821733713,-1.8311489518870296) --(1.7876203744371124,-1.836708554413585);
\draw[color=red,line width=.2mm] (1.7714270838349806,-1.8241998144538552) --(1.7804234821733713,-1.8311489518870296);
\draw[color=red,line width=.2mm] (1.76580512421444,-1.8198555845775921) --(1.7714270838349806,-1.8241998144538552);
\draw[color=red,line width=.2mm] (1.7587782929846985,-1.8144244993050744) --(1.76580512421444,-1.8198555845775921);
\draw[color=red,line width=.2mm] (1.7499973961443995,-1.8076322341192748) --(1.7587782929846985,-1.8144244993050744);
\draw[color=red,line width=.2mm] (1.7445090487347694,-1.8033874386439368) --(1.7499973961443995,-1.8076322341192748);
\draw[color=red,line width=.2mm] (1.737649208239658,-1.7980806787244021) --(1.7445090487347694,-1.8033874386439368);
\draw[color=red,line width=.2mm] (1.7290753371494074,-1.7914460306501971) --(1.737649208239658,-1.7980806787244021);
\draw[color=red,line width=.2mm] (1.723719200322698,-1.7872961125392954) --(1.7290753371494074,-1.7914460306501971);
\draw[color=red,line width=.2mm] (1.7170223455032185,-1.7821108843039266) --(1.723719200322698,-1.7872961125392954);
\draw[color=red,line width=.2mm] (1.7086521694882975,-1.7756281995754601) --(1.7170223455032185,-1.7821108843039266);
\draw[color=red,line width=.2mm] (1.7034215083854933,-1.7715756218129481) --(1.7086521694882975,-1.7756281995754601);
\draw[color=red,line width=.2mm] (1.6968837293877312,-1.7665091950912628) --(1.7034215083854933,-1.7715756218129481);
\draw[color=red,line width=.2mm] (1.688714074413038,-1.7601728566379748) --(1.6968837293877312,-1.7665091950912628);
\draw[color=red,line width=.2mm] (1.6836076424641788,-1.756213156787777) --(1.688714074413038,-1.7601728566379748);
\draw[color=red,line width=.2mm] (1.6772251279970705,-1.751262856241558) --(1.6836076424641788,-1.756213156787777);
\draw[color=red,line width=.2mm] (1.6692478074386434,-1.7450739230862264) --(1.6772251279970705,-1.751262856241558);
\draw[color=red,line width=.2mm] (1.6642642231340086,-1.7412029599375296) --(1.6692478074386434,-1.7450739230862264);
\draw[color=red,line width=.2mm] (1.6580332524869528,-1.7363661710961025) --(1.6642642231340086,-1.7412029599375296);
\draw[color=red,line width=.2mm] (1.6502453286554828,-1.7303191709146948) --(1.6580332524869528,-1.7363661710961025);
\draw[color=red,line width=.2mm] (1.6405116601576655,-1.722758833087864) --(1.6502453286554828,-1.7303191709146948);
\draw[color=red,line width=.2mm] (1.6344308775553866,-1.7180300792382084) --(1.6405116601576655,-1.722758833087864);
\draw[color=red,line width=.2mm] (1.626828420825366,-1.7121210345350695) --(1.6344308775553866,-1.7180300792382084);
\draw[color=red,line width=.2mm] (1.6173265382822657,-1.7047332041778556) --(1.626828420825366,-1.7121210345350695);
\draw[color=red,line width=.2mm] (1.6113887926384982,-1.7001146164101977) --(1.6173265382822657,-1.7047332041778556);
\draw[color=red,line width=.2mm] (1.6039691614173985,-1.6943381120702088) --(1.6113887926384982,-1.7001146164101977);
\draw[color=red,line width=.2mm] (1.5946934905228116,-1.6871189326570042) --(1.6039691614173985,-1.6943381120702088);
\draw[color=red,line width=.2mm] (1.588897090907762,-1.6826057993788808) --(1.5946934905228116,-1.6871189326570042);
\draw[color=red,line width=.2mm] (1.5816522923593592,-1.6769634851080482) --(1.588897090907762,-1.6826057993788808);
\draw[color=red,line width=.2mm] (1.5725992908056103,-1.669906756245777) --(1.5816522923593592,-1.6769634851080482);
\draw[color=red,line width=.2mm] (1.5669408394278788,-1.6654967174691675) --(1.5725992908056103,-1.669906756245777);
\draw[color=red,line width=.2mm] (1.5598684487548888,-1.6599833072957253) --(1.5669408394278788,-1.6654967174691675);
\draw[color=red,line width=.2mm] (1.5510290150070343,-1.653090195776616) --(1.5598684487548888,-1.6599833072957253);
\draw[color=red,line width=.2mm] (1.5455072428426955,-1.648778327222099) --(1.5510290150070343,-1.653090195776616);
\draw[color=red,line width=.2mm] (1.5386031172297456,-1.6433909336481614) --(1.5455072428426955,-1.648778327222099);
\draw[color=red,line width=.2mm] (1.5299739733807227,-1.6366553971174207) --(1.5386031172297456,-1.6433909336481614);
\draw[color=red,line width=.2mm] (1.5245815520222965,-1.6324446731983124) --(1.5299739733807227,-1.6366553971174207);
\draw[color=red,line width=.2mm] (1.5178416469558011,-1.6271804745518894) --(1.5245815520222965,-1.6324446731983124);
\draw[color=red,line width=.2mm] (1.5094196831446243,-1.6205965023319404) --(1.5178416469558011,-1.6271804745518894);
\draw[color=red,line width=.2mm] (1.5041555045363815,-1.616482095802216) --(1.5094196831446243,-1.6205965023319404);
\draw[color=red,line width=.2mm] (1.4975758783542064,-1.611338325961619) --(1.5041555045363815,-1.616482095802216);
\draw[color=red,line width=.2mm] (1.4893522803857389,-1.6049074215361558) --(1.4975758783542064,-1.611338325961619);
\draw[color=red,line width=.2mm] (1.4842150790014,-1.6008848591101676) --(1.4893522803857389,-1.6049074215361558);
\draw[color=red,line width=.2mm] (1.4777918835634718,-1.5958588150603292) --(1.4842150790014,-1.6008848591101676);
\draw[color=red,line width=.2mm] (1.4697637869564866,-1.589575116201471) --(1.4777918835634718,-1.5958588150603292);
\draw[color=red,line width=.2mm] (1.464746929584488,-1.5856469089754293) --(1.4697637869564866,-1.589575116201471);
\draw[color=red,line width=.2mm] (1.4584764084966984,-1.580735948807422) --(1.464746929584488,-1.5856469089754293);
\draw[color=red,line width=.2mm] (1.450640841194672,-1.5745939593936538) --(1.4584764084966984,-1.580735948807422);
\draw[color=red,line width=.2mm] (1.445743211778347,-1.5707557251135316) --(1.450640841194672,-1.5745939593936538);
\draw[color=red,line width=.2mm] (1.4396217036846628,-1.5659572596793558) --(1.445743211778347,-1.5707557251135316);
\draw[color=red,line width=.2mm] (1.4319706461540773,-1.5599581253013828) --(1.4396217036846628,-1.5659572596793558);
\draw[color=red,line width=.2mm] (1.4224081203422552,-1.5524575593866698) --(1.4319706461540773,-1.5599581253013828);
\draw[color=red,line width=.2mm] (1.4164349799746532,-1.5477653365284638) --(1.4224081203422552,-1.5524575593866698);
\draw[color=red,line width=.2mm] (1.4089663250178286,-1.541902891044652) --(1.4164349799746532,-1.5477653365284638);
\draw[color=red,line width=.2mm] (1.3996317526368178,-1.534573251282254) --(1.4089663250178286,-1.541902891044652);
\draw[color=red,line width=.2mm] (1.3937986213614941,-1.5299909867501271) --(1.3996317526368178,-1.534573251282254);
\draw[color=red,line width=.2mm] (1.3865098836290763,-1.5242597598332956) --(1.3937986213614941,-1.5299909867501271);
\draw[color=red,line width=.2mm] (1.37739777375908,-1.5170972335760293) --(1.3865098836290763,-1.5242597598332956);
\draw[color=red,line width=.2mm] (1.3717036438640295,-1.512619464107614) --(1.37739777375908,-1.5170972335760293);
\draw[color=red,line width=.2mm] (1.364586717096397,-1.5070213197107611) --(1.3717036438640295,-1.512619464107614);
\draw[color=red,line width=.2mm] (1.355693703540183,-1.5000196539042392) --(1.364586717096397,-1.5070213197107611);
\draw[color=red,line width=.2mm] (1.3501352287876012,-1.4956440454803055) --(1.355693703540183,-1.5000196539042392);
\draw[color=red,line width=.2mm] (1.3431878424202868,-1.490173639492732) --(1.3501352287876012,-1.4956440454803055);
\draw[color=red,line width=.2mm] (1.334504716652133,-1.483334230256146) --(1.3431878424202868,-1.490173639492732);
\draw[color=red,line width=.2mm] (1.3290807806404428,-1.479055781094763) --(1.334504716652133,-1.483334230256146);
\draw[color=red,line width=.2mm] (1.3222988549248496,-1.473710257575334) --(1.3290807806404428,-1.479055781094763);
\draw[color=red,line width=.2mm] (1.3138225118467213,-1.4670270074004417) --(1.3222988549248496,-1.473710257575334);
\draw[color=red,line width=.2mm] (1.3085256309366615,-1.4628489222506298) --(1.3138225118467213,-1.4670270074004417);
\draw[color=red,line width=.2mm] (1.3019051828204153,-1.4576254904942028) --(1.3085256309366615,-1.4628489222506298);
\draw[color=red,line width=.2mm] (1.2936326876815876,-1.451092328644771) --(1.3019051828204153,-1.4576254904942028);
\draw[color=red,line width=.2mm] (1.2884619044111068,-1.4470097012527527) --(1.2936326876815876,-1.451092328644771);
\draw[color=red,line width=.2mm] (1.281999052763242,-1.4419056248126902) --(1.2884619044111068,-1.4470097012527527);
\draw[color=red,line width=.2mm] (1.273921470588374,-1.435524289270665) --(1.281999052763242,-1.4419056248126902);
\draw[color=red,line width=.2mm] (1.2688756591572827,-1.4315325767322706) --(1.273921470588374,-1.435524289270665);
\draw[color=red,line width=.2mm] (1.262566614837698,-1.4265451817062333) --(1.2688756591572827,-1.4315325767322706);
\draw[color=red,line width=.2mm] (1.2546812531795648,-1.4203097478672757) --(1.262566614837698,-1.4265451817062333);
\draw[color=red,line width=.2mm] (1.2497536413002093,-1.4164116699732283) --(1.2546812531795648,-1.4203097478672757);
\draw[color=red,line width=.2mm] (1.2435947054618786,-1.4115383429677735) --(1.2497536413002093,-1.4164116699732283);
\draw[color=red,line width=.2mm] (1.2358987530620653,-1.4054432611920198) --(1.2435947054618786,-1.4115383429677735);
\draw[color=red,line width=.2mm] (1.2262779719795962,-1.3978254681311508) --(1.2358987530620653,-1.4054432611920198);
\draw[color=red,line width=.2mm] (1.2202660965508163,-1.393062946738797) --(1.2262779719795962,-1.3978254681311508);
\draw[color=red,line width=.2mm] (1.2127539377698393,-1.3871064161566216) --(1.2202660965508163,-1.393062946738797);
\draw[color=red,line width=.2mm] (1.2033628418765852,-1.3796618823208142) --(1.2127539377698393,-1.3871064161566216);
\draw[color=red,line width=.2mm] (1.1974944774906258,-1.3750077026437302) --(1.2033628418765852,-1.3796618823208142);
\draw[color=red,line width=.2mm] (1.197857150933243,-1.3772372161353974) --(1.5037847149568087,-1.6200851723888068);
\draw[color=red,line width=.2mm] (1.007524509226037,-1.2243730556952759) --(1.197857150933243,-1.3772372161353974);
\draw[color=red,line width=.2mm] (0.888849328796528,-1.1284858094943249) --(1.007524509226037,-1.2243730556952759);
\draw[color=red,line width=.2mm] (0.8147852855345248,-1.0684241737803961) --(0.888849328796528,-1.1284858094943249);
\draw[color=red,line width=.2mm] (0.7685378452227664,-1.0308335884694801) --(0.8147852855345248,-1.0684241737803961);
\draw[color=red,line width=.2mm] (0.7396499868966117,-1.0073189545322194) --(0.7685378452227664,-1.0308335884694801);
\draw[color=red,line width=.2mm] (0.7035432421444666,-0.9779219347452535) --(0.7396499868966117,-1.0073189545322194);
\draw[color=red,line width=.2mm] (0.6810058320070184,-0.9595129733325741) --(0.7035432421444666,-0.9779219347452535);
\draw[color=red,line width=.2mm] (0.6528362792951143,-0.9364990954921883) --(0.6810058320070184,-0.9595129733325741);
\draw[color=red,line width=.2mm] (0.6176510805666208,-0.9076991610605539) --(0.6528362792951143,-0.9364990954921883);
\draw[color=red,line width=.2mm] (0.5956894773611928,-0.8896637662233396) --(0.6176510805666208,-0.9076991610605539);
\draw[color=red,line width=.2mm] (0.5682396692230776,-0.8671168783823892) --(0.5956894773611928,-0.8896637662233396);
\draw[color=red,line width=.2mm] (0.5339539455452261,-0.8389011090208548) --(0.5682396692230776,-0.8671168783823892);
\draw[color=red,line width=.2mm] (0.5125542931080062,-0.8212312796107932) --(0.5339539455452261,-0.8389011090208548);
\draw[color=red,line width=.2mm] (0.4858069089861275,-0.7991413806781692) --(0.5125542931080062,-0.8212312796107932);
\draw[color=red,line width=.2mm] (0.4523990183269603,-0.7714972629901731) --(0.4858069089861275,-0.7991413806781692);
\draw[color=red,line width=.2mm] (0.4315477998815374,-0.754185165038453) --(0.4523990183269603,-0.7714972629901731);
\draw[color=red,line width=.2mm] (0.4054859445506796,-0.732542461572222) --(0.4315477998815374,-0.754185165038453);
\draw[color=red,line width=.2mm] (0.3729347765741166,-0.7054577418771933) --(0.4054859445506796,-0.732542461572222);
\draw[color=red,line width=.2mm] (0.3526188076859486,-0.688495703909775) --(0.3729347765741166,-0.7054577418771933);
\draw[color=red,line width=.2mm] (0.32722600135389096,-0.6672906055967878) --(0.3526188076859486,-0.688495703909775);
\draw[color=red,line width=.2mm] (0.2955109650504231,-0.6407532842774594) --(0.32722600135389096,-0.6672906055967878);
\draw[color=red,line width=.2mm] (0.2757173859072991,-0.6241337937727166) --(0.2955109650504231,-0.6407532842774594);
\draw[color=red,line width=.2mm] (0.2509775545664432,-0.6033569089998554) --(0.2757173859072991,-0.6241337937727166);
\draw[color=red,line width=.2mm] (0.2200785662033224,-0.57735523495762) --(0.2509775545664432,-0.6033569089998554);
\draw[color=red,line width=.2mm] (0.20079483409614426,-0.5610709348713625) --(0.2200785662033224,-0.57735523495762);
\draw[color=red,line width=.2mm] (0.17669230012560516,-0.540713066380996) --(0.20079483409614426,-0.5610709348713625);
\draw[color=red,line width=.2mm] (0.14658977151070965,-0.5152355315963939) --(0.17669230012560516,-0.540713066380996);
\draw[color=red,line width=.2mm] (0.12780365351099784,-0.499279216952449) --(0.14658977151070965,-0.5152355315963939);
\draw[color=red,line width=.2mm] (0.1043231265246708,-0.4793313575798155) --(0.12780365351099784,-0.499279216952449);
\draw[color=red,line width=.2mm] (0.07499795357849437,-0.45436669177528416) --(0.1043231265246708,-0.4793313575798155);
\draw[color=red,line width=.2mm] (0.05669751940921306,-0.4387313063198213) --(0.07499795357849437,-0.45436669177528416);
\draw[color=red,line width=.2mm] (0.03382408734556751,-0.4191846348100653) --(0.05669751940921306,-0.4387313063198213);
\draw[color=red,line width=.2mm] (0.005257638976083995,-0.39472180021208775) --(0.03382408734556751,-0.4191846348100653);
\draw[color=red,line width=.2mm] (-0.012568745927422437,-0.37940043312987093) --(0.005257638976083995,-0.39472180021208775);
\draw[color=red,line width=.2mm] (-0.03484962547782479,-0.3602463100324647) --(-0.012568745927422437,-0.37940043312987093);
\draw[color=red,line width=.2mm] (-0.06267551820235472,-0.336274496230254) --(-0.03484962547782479,-0.3602463100324647);
\draw[color=red,line width=.2mm] (-0.08003919944431785,-0.32126037892100695) --(-0.06267551820235472,-0.336274496230254);
\draw[color=red,line width=.2mm] (-0.10174170767732671,-0.30249034255928353) --(-0.08003919944431785,-0.32126037892100695);
\draw[color=red,line width=.2mm] (-0.12884476206221265,-0.2789989614571382) --(-0.10174170767732671,-0.30249034255928353);
\draw[color=red,line width=.2mm] (-0.1457568028540797,-0.2642854643702036) --(-0.12884476206221265,-0.2789989614571382);
\draw[color=red,line width=.2mm] (-0.16689476795996067,-0.24589122688372356) --(-0.1457568028540797,-0.2642854643702036);
\draw[color=red,line width=.2mm] (-0.19329225992886642,-0.22286990774418008) --(-0.16689476795996067,-0.24589122688372356);
\draw[color=red,line width=.2mm] (-0.20976344747519007,-0.20845053726964452) --(-0.19329225992886642,-0.22286990774418008);
\draw[color=red,line width=.2mm] (-0.2303503526193286,-0.19042398072710942) --(-0.20976344747519007,-0.20845053726964452);
\draw[color=red,line width=.2mm] (-0.25605912667388636,-0.1678625653020014) --(-0.2303503526193286,-0.19042398072710942);
\draw[color=red,line width=.2mm] (-0.2881554884263532,-0.13961594752666323) --(-0.25605912667388636,-0.1678625653020014);
\draw[color=red,line width=.2mm] (-0.30817241049123795,-0.12191294184400835) --(-0.2881554884263532,-0.13961594752666323);
\draw[color=red,line width=.2mm] (-0.333190098993147,-0.09978032879082385) --(-0.30817241049123795,-0.12191294184400835);
\draw[color=red,line width=.2mm] (-0.36442242756442134,-0.07206988502401732) --(-0.333190098993147,-0.09978032879082385);
\draw[color=red,line width=.2mm] (-0.38389897072746193,-0.05470199336095968) --(-0.36442242756442134,-0.07206988502401732);
\draw[color=red,line width=.2mm] (-0.40824114431178427,-0.03298826058553629) --(-0.38389897072746193,-0.05470199336095968);
\draw[color=red,line width=.2mm] (-0.423427482404829,-0.01938653536401893) --(-0.40824114431178427,-0.03298826058553629);
\draw[color=red,line width=.2mm] (-0.4424082849684876,-0.0023820458079030567) --(-0.423427482404829,-0.01938653536401893);
\draw[color=red,line width=.2mm] (-0.46610908701719894,0.01890151406802288) --(-0.4424082849684876,-0.0023820458079030567);
\draw[color=red,line width=.2mm] (-0.49569490197738253,0.04555040978572477) --(-0.46610908701719894,0.01890151406802288);
\draw[color=red,line width=.2mm] (-0.514142054540137,0.062254434161235245) --(-0.49569490197738253,0.04555040978572477);
\draw[color=red,line width=.2mm] (-0.5371974437086131,0.08313832120277785) --(-0.514142054540137,0.062254434161235245);
\draw[color=red,line width=.2mm] (-0.5659762132826863,0.10928753911565514) --(-0.5371974437086131,0.08313832120277785);
\draw[color=red,line width=.2mm] (-0.5839184816356704,0.12567935679463466) --(-0.5659762132826863,0.10928753911565514);
\draw[color=red,line width=.2mm] (-0.6063427120513074,0.14617300705326994) --(-0.5839184816356704,0.12567935679463466);
\draw[color=red,line width=.2mm] (-0.6203297857900377,0.15901202474330134) --(-0.6063427120513074,0.14617300705326994);
\draw[color=red,line width=.2mm] (-0.6378114472071513,0.1750631357227329) --(-0.6203297857900377,0.15901202474330134);
\draw[color=red,line width=.2mm] (-0.6596377834445246,0.19515486002707164) --(-0.6378114472071513,0.1750631357227329);
\draw[color=red,line width=.2mm] (-0.6868796159910145,0.22031381596800398) --(-0.6596377834445246,0.19515486002707164);
\draw[color=red,line width=.2mm] (-0.7038607453163749,0.23608650779559343) --(-0.6868796159910145,0.22031381596800398);
\draw[color=red,line width=.2mm] (-0.7250834826877254,0.2558062569089481) --(-0.7038607453163749,0.23608650779559343);
\draw[color=red,line width=.2mm] (-0.7383192428799644,0.26816147762729975) --(-0.7250834826877254,0.2558062569089481);
\draw[color=red,line width=.2mm] (-0.7548617201240059,0.2836078460136144) --(-0.7383192428799644,0.26816147762729975);
\draw[color=red,line width=.2mm] (-0.7755137024560689,0.3029435628580748) --(-0.7548617201240059,0.2836078460136144);
\draw[color=red,line width=.2mm] (-0.7883926189930297,0.3150586560282844) --(-0.7755137024560689,0.3029435628580748);
\draw[color=red,line width=.2mm] (-0.8044890319441683,0.33020485631911645) --(-0.7883926189930297,0.3150586560282844);
\draw[color=red,line width=.2mm] (-0.8245833826275528,0.34916519825432374) --(-0.8044890319441683,0.33020485631911645);
\draw[color=red,line width=.2mm] (-0.8371137163291776,0.36104550756450143) --(-0.8245833826275528,0.34916519825432374);
\draw[color=red,line width=.2mm] (-0.8527743907950728,0.37589821914613775) --(-0.8371137163291776,0.36104550756450143);
\draw[color=red,line width=.2mm] (-0.8723240011332325,0.39449154822288246) --(-0.8527743907950728,0.37589821914613775);
\draw[color=red,line width=.2mm] (-0.8967190911388094,0.41777691853864063) --(-0.8723240011332325,0.39449154822288246);
\draw[color=red,line width=.2mm] (-0.9119200303500491,0.43237801787041874) --(-0.8967190911388094,0.41777691853864063);
\draw[color=red,line width=.2mm] (-0.9309174016914755,0.45063327219902505) --(-0.9119200303500491,0.43237801787041874);
\draw[color=red,line width=.2mm] (-0.9427616282357887,0.4620728526193147) --(-0.9309174016914755,0.45063327219902505);
\draw[color=red,line width=.2mm] (-0.9575646099116781,0.4763746679882543) --(-0.9427616282357887,0.4620728526193147);
\draw[color=red,line width=.2mm] (-0.9760415487324008,0.49427942913550676) --(-0.9575646099116781,0.4763746679882543);
\draw[color=red,line width=.2mm] (-0.9875602888008135,0.5054999136896832) --(-0.9760415487324008,0.49427942913550676);
\draw[color=red,line width=.2mm] (-1.0019563942169345,0.5195278566427647) --(-0.9875602888008135,0.5054999136896832);
\draw[color=red,line width=.2mm] (-1.0199246018655437,0.537090175203588) --(-1.0019563942169345,0.5195278566427647);
\draw[color=red,line width=.2mm] (-1.0311252274068778,0.5480965278904099) --(-1.0199246018655437,0.537090175203588);
\draw[color=red,line width=.2mm] (-1.0451236709188854,0.5618568033078362) --(-1.0311252274068778,0.5480965278904099);
\draw[color=red,line width=.2mm] (-1.0625946447691774,0.5790844498055777) --(-1.0451236709188854,0.5618568033078362);
\draw[color=red,line width=.2mm] (-1.0734843186097138,0.5898815431519241) --(-1.0625946447691774,0.5790844498055777);
\draw[color=red,line width=.2mm] (-1.0870940515765783,0.6033802431289924) --(-1.0734843186097138,0.5898815431519241);
\draw[color=red,line width=.2mm] (-1.104078959034599,0.6202808475013739) --(-1.0870940515765783,0.6033802431289924);
\draw[color=red,line width=.2mm] (-1.1146646363880774,0.630873466610576) --(-1.104078959034599,0.6202808475013739);
\draw[color=red,line width=.2mm] (-1.1278943505048753,0.6441165740183593) --(-1.1146646363880774,0.630873466610576);
\draw[color=red,line width=.2mm] (-1.1444040330547476,0.6606976301043354) --(-1.1278943505048753,0.6441165740183593);
\draw[color=red,line width=.2mm] (-1.1546924639038387,0.6710904755108191) --(-1.1444040330547476,0.6606976301043354);
\draw[color=red,line width=.2mm] (-1.1675505941621644,0.6840838675704527) --(-1.1546924639038387,0.6710904755108191);
\draw[color=red,line width=.2mm] (-1.1835955709224817,0.7003527376265238) --(-1.1675505941621644,0.6840838675704527);
\draw[color=red,line width=.2mm] (-1.1935933020761962,0.7105504281733585) --(-1.1835955709224817,0.7003527376265238);
\draw[color=red,line width=.2mm] (-1.2060880293173446,0.7232998800595658) --(-1.1935933020761962,0.7105504281733585);
\draw[color=red,line width=.2mm] (-1.2216785000705146,0.7392637993169866) --(-1.2060880293173446,0.7232998800595658);
\draw[color=red,line width=.2mm] (-1.231391876871349,0.7492708750639498) --(-1.2216785000705146,0.7392637993169866);
\draw[color=red,line width=.2mm] (-1.2435311298991736,0.7617820635473941) --(-1.231391876871349,0.7492708750639498);
\draw[color=red,line width=.2mm] (-1.2586769775496145,0.7774481448227365) --(-1.2435311298991736,0.7617820635473941);
\draw[color=red,line width=.2mm] (-1.268112145199674,0.7872690699932235) --(-1.2586769775496145,0.7774481448227365);
\draw[color=red,line width=.2mm] (-1.2799036024142663,0.799547577132177) --(-1.268112145199674,0.7872690699932235);
\draw[color=red,line width=.2mm] (-1.2946143948236624,0.8149228155048892) --(-1.2799036024142663,0.799547577132177);
\draw[color=red,line width=.2mm] (-1.3037772992936159,0.8245619814807873) --(-1.2946143948236624,0.8149228155048892);
\draw[color=red,line width=.2mm] (-1.31522838980015,0.8366132983736169) --(-1.3037772992936159,0.8245619814807873);
\draw[color=red,line width=.2mm] (-1.3295133809388828,0.8517045759455286) --(-1.31522838980015,0.8366132983736169);
\draw[color=red,line width=.2mm] (-1.3384097694172374,0.8611663043200575) --(-1.3295133809388828,0.8517045759455286);
\draw[color=red,line width=.2mm] (-1.3495276735562567,0.8729958349311313) --(-1.3384097694172374,0.8611663043200575);
\draw[color=red,line width=.2mm] (-1.36339580389935,0.8878099256842943) --(-1.3495276735562567,0.8729958349311313);
\draw[color=red,line width=.2mm] (-1.372031224731948,0.8970984713837689) --(-1.36339580389935,0.8878099256842943);
\draw[color=red,line width=.2mm] (-1.3828228739677952,0.9087115364566026) --(-1.372031224731948,0.8970984713837689);
\draw[color=red,line width=.2mm] (-1.3962827700508602,0.9232551112274272) --(-1.3828228739677952,0.9087115364566026);
\draw[color=red,line width=.2mm] (-1.4046625721114658,0.9323746657139461) --(-1.3962827700508602,0.9232551112274272);
\draw[color=red,line width=.2mm] (-1.4151346482041038,0.9437765067867222) --(-1.4046625721114658,0.9323746657139461);
\draw[color=red,line width=.2mm] (-1.428194621239429,0.9580561383760711) --(-1.4151346482041038,0.9437765067867222);
\draw[color=red,line width=.2mm] (-1.4363239526614218,0.9670108329442452) --(-1.428194621239429,0.9580561383760711);
\draw[color=red,line width=.2mm] (-1.446482886033175,0.9782066164842521) --(-1.4363239526614218,0.9670108329442452);
\draw[color=red,line width=.2mm] (-1.4591509294676592,0.9922287849249585) --(-1.446482886033175,0.9782066164842521);
\draw[color=red,line width=.2mm] (-1.4670347356538116,1.0010226941069738) --(-1.4591509294676592,0.9922287849249585);
\draw[color=red,line width=.2mm] (-1.4768867028460333,1.0120175157819955) --(-1.4670347356538116,1.0010226941069738);
\draw[color=red,line width=.2mm] (-1.4891704887204327,1.0257886137871652) --(-1.4768867028460333,1.0120175157819955);
\draw[color=red,line width=.2mm] (-1.4968135095319728,1.0344257588816776) --(-1.4891704887204327,1.0257886137871652);
\draw[color=red,line width=.2mm] (-1.5063644296266612,1.0452246479878875) --(-1.4968135095319728,1.0344257588816776);
\draw[color=red,line width=.2mm] (-1.5182713035687003,1.0587509866052562) --(-1.5063644296266612,1.0452246479878875);
\draw[color=red,line width=.2mm] (-1.525678069575708,1.0672353393468061) --(-1.5182713035687003,1.0587509866052562);
\draw[color=red,line width=.2mm] (-1.534933599432827,1.0778432634142203) --(-1.525678069575708,1.0672353393468061);
\draw[color=red,line width=.2mm] (-1.5464705740839615,1.09113107791368) --(-1.534933599432827,1.0778432634142203);
\draw[color=red,line width=.2mm] (-1.553645401735787,1.0994665643004087) --(-1.5464705740839615,1.09113107791368);
\draw[color=red,line width=.2mm] (-1.5626109298674202,1.1098884338983295) --(-1.553645401735787,1.0994665643004087);
\draw[color=red,line width=.2mm] (-1.5737846765030012,1.1229438899213722) --(-1.5626109298674202,1.1098884338983295);
\draw[color=red,line width=.2mm] (-1.580731662048754,1.1311343942196952) --(-1.5737846765030012,1.1229438899213722);
\draw[color=red,line width=.2mm] (-1.5894123009148997,1.14137506798568) --(-1.580731662048754,1.1311343942196952);
\draw[color=red,line width=.2mm] (-1.6002291389683054,1.1542042679866893) --(-1.5894123009148997,1.14137506798568);
\draw[color=red,line width=.2mm] (-1.6069521509221858,1.162253636932067) --(-1.6002291389683054,1.1542042679866893);
\draw[color=red,line width=.2mm] (-1.6153527273882375,1.172317926848541) --(-1.6069521509221858,1.162253636932067);
\draw[color=red,line width=.2mm] (-1.625818611528818,1.184926916858265) --(-1.6153527273882375,1.172317926848541);
\draw[color=red,line width=.2mm] (-1.632321281431388,1.1928389640709927) --(-1.625818611528818,1.184926916858265);
\draw[color=red,line width=.2mm] (-1.6404463250718844,1.2027316410133393) --(-1.632321281431388,1.1928389640709927);
\draw[color=red,line width=.2mm] (-1.6505668294112115,1.2151264177539607) --(-1.6404463250718844,1.2027316410133393);
\draw[color=red,line width=.2mm] (-1.6568525405833299,1.2229049283875915) --(-1.6505668294112115,1.2151264177539607);
\draw[color=red,line width=.2mm] (-1.6647062694474999,1.232630727965848) --(-1.6568525405833299,1.2229049283875915);
\draw[color=red,line width=.2mm] (-1.6744865683544048,1.2448172463440472) --(-1.6647062694474999,1.232630727965848);
\draw[color=red,line width=.2mm] (-1.6805584422724993,1.2524659819809936) --(-1.6744865683544048,1.2448172463440472);
\draw[color=red,line width=.2mm] (-1.6881447456406389,1.2620296106933353) --(-1.6805584422724993,1.2524659819809936);
\draw[color=red,line width=.2mm] (-1.6975895905275507,1.2740137916914231) --(-1.6881447456406389,1.2620296106933353);
\draw[color=red,line width=.2mm] (-1.7034504703632465,1.281536495494515) --(-1.6975895905275507,1.2740137916914231);
\draw[color=red,line width=.2mm] (-1.7107728879140371,1.2909426372033062) --(-1.7034504703632465,1.281536495494515);
\draw[color=red,line width=.2mm] (-1.7198865792082778,1.3027303761771079) --(-1.7107728879140371,1.2909426372033062);
\draw[color=red,line width=.2mm] (-1.725539009966938,1.3101307782959675) --(-1.7198865792082778,1.3027303761771079);
\draw[color=red,line width=.2mm] (-1.7326007066378109,1.3193841010244356) --(-1.725539009966938,1.3101307782959675);
\draw[color=red,line width=.2mm] (-1.7413870599625296,1.3309812763974416) --(-1.7326007066378109,1.3193841010244356);
\draw[color=red,line width=.2mm] (-1.746833264517107,1.3382630996123017) --(-1.7413870599625296,1.3309812763974416);
\draw[color=red,line width=.2mm] (-1.7536370001638677,1.347368262639076) --(-1.746833264517107,1.3382630996123017);
\draw[color=red,line width=.2mm] (-1.7620993055119252,1.358780744951386) --(-1.7536370001638677,1.347368262639076);
\draw[color=red,line width=.2mm] (-1.7673411556514425,1.3659477105111535) --(-1.7620993055119252,1.358780744951386);
\draw[color=red,line width=.2mm] (-1.7738892483877713,1.3749093717067749) --(-1.7673411556514425,1.3659477105111535);
\draw[color=red,line width=.2mm] (-1.782030220761673,1.3861430329284072) --(-1.7738892483877713,1.3749093717067749);
\draw[color=red,line width=.2mm] (-1.7870692021452546,1.3931988664993604) --(-1.782030220761673,1.3861430329284072);
\draw[color=red,line width=.2mm] (-1.7933634839515429,1.402021689797014) --(-1.7870692021452546,1.3931988664993604);
\draw[color=red,line width=.2mm] (-1.801185203541284,1.4130824127388564) --(-1.7933634839515429,1.402021689797014);
\draw[color=red,line width=.2mm] (-1.8060223731521878,1.4200308503177566) --(-1.801185203541284,1.4130824127388564);
\draw[color=red,line width=.2mm] (-1.8120641359649852,1.4287195131300663) --(-1.8060223731521878,1.4200308503177566);
\draw[color=red,line width=.2mm] (-1.8195679754134062,1.4396132006677473) --(-1.8120641359649852,1.4287195131300663);
\draw[color=red,line width=.2mm] (-1.8242039097202392,1.446457994216583) --(-1.8195679754134062,1.4396132006677473);
\draw[color=red,line width=.2mm] (-1.8299938397192572,1.4550171944862191) --(-1.8242039097202392,1.446457994216583);
\draw[color=red,line width=.2mm] (-1.8335776659987952,1.460389708576178) --(-1.8299938397192572,1.4550171944862191);
\draw[color=red,line width=.2mm] (-1.8380544125990876,1.4671072808888241) --(-1.8335776659987952,1.460389708576178);
\draw[color=red,line width=.2mm] (-1.8436177058430787,1.4755254800820354) --(-1.8380544125990876,1.4671072808888241);
\draw[color=red,line width=.2mm] (-1.8470585927381253,1.4808101438845507) --(-1.8436177058430787,1.4755254800820354);
\draw[color=red,line width=.2mm] (-1.8513565393511366,1.4874179305983486) --(-1.8470585927381253,1.4808101438845507);
\draw[color=red,line width=.2mm] (-1.8566952033812603,1.4956990821237488) --(-1.8513565393511366,1.4874179305983486);
\draw[color=red,line width=.2mm] (-1.859994413604432,1.500898298030081) --(-1.8566952033812603,1.4956990821237488);
\draw[color=red,line width=.2mm] (-1.864115128724783,1.5073993017625709) --(-1.859994413604432,1.500898298030081);
\draw[color=red,line width=.2mm] (-1.8692310109196182,1.5155471710099402) --(-1.864115128724783,1.5073993017625709);
\draw[color=red,line width=.2mm] (-1.872389569218404,1.5206633051046405) --(-1.8692310109196182,1.5155471710099402);
\draw[color=red,line width=.2mm] (-1.8763343191664807,1.5270604849645186) --(-1.872389569218404,1.5206633051046405);
\draw[color=red,line width=.2mm] (-1.8812288750449258,1.5350787816191445) --(-1.8763343191664807,1.5270604849645186);
\draw[color=red,line width=.2mm] (-1.8842475448659668,1.5401141634418576) --(-1.8812288750449258,1.5350787816191445);
\draw[color=red,line width=.2mm] (-1.8880172673340396,1.5464104326803971) --(-1.8842475448659668,1.5401141634418576);
\draw[color=red,line width=.2mm] (-1.8926915252648413,1.5543028071173755) --(-1.8880172673340396,1.5464104326803971);
\draw[color=red,line width=.2mm] (-1.895570784068148,1.5592597265972914) --(-1.8926915252648413,1.5543028071173755);
\draw[color=red,line width=.2mm] (-1.8991660569224404,1.5654579486759739) --(-1.895570784068148,1.5592597265972914);
\draw[color=red,line width=.2mm] (-1.903620576468521,1.5732279861575151) --(-1.8991660569224404,1.5654579486759739);
\draw[color=red,line width=.2mm] (-1.906360586578723,1.578108688887496) --(-1.903620576468521,1.5732279861575151);
\draw[color=red,line width=.2mm] (-1.9097815910176856,1.584211671431348) --(-1.906360586578723,1.578108688887496);
\draw[color=red,line width=.2mm] (-1.9140164137334976,1.5918628833472965) --(-1.9097815910176856,1.584211671431348);
\draw[color=red,line width=.2mm] (-1.916616987896524,1.5966695636211332) --(-1.9140164137334976,1.5918628833472965);
\draw[color=red,line width=.2mm] (-1.9198634649135569,1.6026800495223423) --(-1.916616987896524,1.5966695636211332);
\draw[color=red,line width=.2mm] (-1.9238780561877664,1.6102158606427062) --(-1.9198634649135569,1.6026800495223423);
\draw[color=red,line width=.2mm] (-1.9263386168456635,1.6149506514716634) --(-1.9238780561877664,1.6102158606427062);
\draw[color=red,line width=.2mm] (-1.9294098157485733,1.620871306143154) --(-1.9263386168456635,1.6149506514716634);
\draw[color=red,line width=.2mm] (-1.9332029960267816,1.6282950364784345) --(-1.9294098157485733,1.620871306143154);
\draw[color=red,line width=.2mm] (-1.9355225271494843,1.6329599955177625) --(-1.9332029960267816,1.6282950364784345);
\draw[color=red,line width=.2mm] (-1.9384171446710132,1.6387933889314683) --(-1.9355225271494843,1.6329599955177625);
\draw[color=red,line width=.2mm] (-1.9419870081113093,1.6461082282822666) --(-1.9384171446710132,1.6387933889314683);
\draw[color=red,line width=.2mm] (-1.9441639982403813,1.6507053182042266) --(-1.9419870081113093,1.6461082282822666);
\draw[color=red,line width=.2mm] (-1.9468801065455907,1.6564538998448386) --(-1.9441639982403813,1.6507053182042266);
\draw[color=red,line width=.2mm] (-1.9502239248728566,1.6636628724116116) --(-1.9468801065455907,1.6564538998448386);
\draw[color=red,line width=.2mm] (-1.952256299857877,1.668193933716769) --(-1.9502239248728566,1.6636628724116116);
\draw[color=red,line width=.2mm] (-1.9547912615409884,1.673859997885065) --(-1.952256299857877,1.668193933716769);
\draw[color=red,line width=.2mm] (-1.9579053706161007,1.6809659133266563) --(-1.9547912615409884,1.673859997885065);
\draw[color=red,line width=.2mm] (-1.9597904143990055,1.6854326268325979) --(-1.9579053706161007,1.6809659133266563);
\draw[color=red,line width=.2mm] (-1.9621407824171477,1.691018264770241) --(-1.9597904143990055,1.6854326268325979);
\draw[color=red,line width=.2mm] (-1.9635698025484842,1.6945252706821368) --(-1.9621407824171477,1.691018264770241);
\draw[color=red,line width=.2mm] (-1.9653524560644315,1.6989103568330277) --(-1.9635698025484842,1.6945252706821368);
\draw[color=red,line width=.2mm] (-1.9675430970166254,1.7044062897749825) --(-1.9653524560644315,1.6989103568330277);
\draw[color=red,line width=.2mm] (-1.9688702972231649,1.7078570780143052) --(-1.9675430970166254,1.7044062897749825);
\draw[color=red,line width=.2mm] (-1.9705254799780947,1.7121718725807522) --(-1.9688702972231649,1.7078570780143052);
\draw[color=red,line width=.2mm] (-1.9725550120555717,1.7175797089623996) --(-1.9705254799780947,1.7121718725807522);
\draw[color=red,line width=.2mm] (-1.9737795120761286,1.7209751525600976) --(-1.9725550120555717,1.7175797089623996);
\draw[color=red,line width=.2mm] (-1.9753061096295943,1.7252207370333805) --(-1.9737795120761286,1.7209751525600976);
\draw[color=red,line width=.2mm] (-1.9771729743900381,1.7305417563203107) --(-1.9753061096295943,1.7252207370333805);
\draw[color=red,line width=.2mm] (-1.9782936127251816,1.7338825679893235) --(-1.9771729743900381,1.7305417563203107);
\draw[color=red,line width=.2mm] (-1.9796901533842184,1.738059822952185) --(-1.9782936127251816,1.7338825679893235);
\draw[color=red,line width=.2mm] (-1.9813923308218397,1.7432950349620606) --(-1.9796901533842184,1.738059822952185);
\draw[color=red,line width=.2mm] (-1.9824076410402571,1.746581736812699) --(-1.9813923308218397,1.7432950349620606);
\draw[color=red,line width=.2mm] (-1.9836722705098677,1.7506913019075363) --(-1.9824076410402571,1.746581736812699);
\draw[color=red,line width=.2mm] (-1.985207247389513,1.7558413924592422) --(-1.9836722705098677,1.7506913019075363);
\draw[color=red,line width=.2mm] (-1.9861154386484792,1.7590742769519172) --(-1.985207247389513,1.7558413924592422);
\draw[color=red,line width=.2mm] (-1.987245895929887,1.7631165014597332) --(-1.9861154386484792,1.7590742769519172);
\draw[color=red,line width=.2mm] (-1.9886106364998282,1.76818176542336) --(-1.987245895929887,1.7631165014597332);
\draw[color=red,line width=.2mm] (-1.9894095766727864,1.771360847447821) --(-1.9886106364998282,1.76818176542336);
\draw[color=red,line width=.2mm] (-1.9904031734429548,1.7753357296753505) --(-1.9894095766727864,1.771360847447821);
\draw[color=red,line width=.2mm] (-1.9915940958236085,1.7803159890802345) --(-1.9904031734429548,1.7753357296753505);
\draw[color=red,line width=.2mm] (-1.9922812998864468,1.7834409476411508) --(-1.9915940958236085,1.7803159890802345);
\draw[color=red,line width=.2mm] (-1.99313490677523,1.7873480612302703) --(-1.9922812998864468,1.7834409476411508);
\draw[color=red,line width=.2mm] (-1.9941478699505766,1.7922425660763084) --(-1.99313490677523,1.7873480612302703);
\draw[color=red,line width=.2mm] (-1.9947204975202273,1.7953126741723513) --(-1.9941478699505766,1.7922425660763084);
\draw[color=red,line width=.2mm] (-1.995430542285986,1.7991510796084547) --(-1.9947204975202273,1.7953126741723513);
\draw[color=red,line width=.2mm] (-1.9962608508353377,1.8039583893839537) --(-1.995430542285986,1.7991510796084547);
\draw[color=red,line width=.2mm] (-1.9967157184048177,1.8069724311073927) --(-1.9962608508353377,1.8039583893839537);
\draw[color=red,line width=.2mm] (-1.9972782031042464,1.8107405713010116) --(-1.9967157184048177,1.8069724311073927);
\draw[color=red,line width=.2mm] (-1.9975881731649512,1.813100893077809) --(-1.9972782031042464,1.8107405713010116);
\draw[color=red,line width=.2mm] (-1.9979719423434503,1.8160515944910354) --(-1.9975881731649512,1.813100893077809);
\draw[color=red,line width=.2mm] (-1.9984126408138876,1.8197441987472267) --(-1.9979719423434503,1.8160515944910354);
\draw[color=red,line width=.2mm] (-1.9986448141593731,1.8220562133875233) --(-1.9984126408138876,1.8197441987472267);
\draw[color=red,line width=.2mm] (-1.9989312033143218,1.8249464172868668) --(-1.9986448141593731,1.8220562133875233);
\draw[color=red,line width=.2mm] (-1.9992487705915571,1.8285622923779667) --(-1.9989312033143218,1.8249464172868668);
\draw[color=red,line width=.2mm] (-1.999402447455224,1.830825073384908) --(-1.9992487705915571,1.8285622923779667);
\draw[color=red,line width=.2mm] (-1.9995905904424442,1.8336536056654384) --(-1.999402447455224,1.830825073384908);
\draw[color=red,line width=.2mm] (-1.9997839451717698,1.8371911298493384) --(-1.9995905904424442,1.8336536056654384);
\draw[color=red,line width=.2mm] (-1.9998584626010965,1.8394034893715765) --(-1.9997839451717698,1.8371911298493384);
\draw[color=red,line width=.2mm] (-1.9999475392936799,1.8421688490001693) --(-1.9998584626010965,1.8394034893715765);
\draw[color=red,line width=.2mm] (-2.000015685343214,1.8456259796695251) --(-1.9999475392936799,1.8421688490001693);
\draw[color=red,line width=.2mm] (-2.000010467095071,1.8477864546578957) --(-2.000015685343214,1.8456259796695251);
\draw[color=red,line width=.2mm] (-1.9999997704774484,1.8504867964496776) --(-2.000010467095071,1.8477864546578957);
\draw[color=red,line width=.2mm] (-1.9999418880074797,1.8538610517692198) --(-1.9999997704774484,1.8504867964496776);
\draw[color=red,line width=.2mm] (-1.9998565095399314,1.8559678967718831) --(-1.9999418880074797,1.8538610517692198);
\draw[color=red,line width=.2mm] (-1.9997455277151175,1.858601023198021) --(-1.9998565095399314,1.8559678967718831);
\draw[color=red,line width=.2mm] (-1.9995610832198267,1.8618894769506595) --(-1.9997455277151175,1.858601023198021);
\draw[color=red,line width=.2mm] (-1.9993953486942786,1.8639406674328236) --(-1.9995610832198267,1.8618894769506595);
\draw[color=red,line width=.2mm] (-1.9991838617383109,1.8665040338489165) --(-1.9993953486942786,1.8639406674328236);
\draw[color=red,line width=.2mm] (-1.9988727363713332,1.8697033293274783) --(-1.9991838617383109,1.8665040338489165);
\draw[color=red,line width=.2mm] (-1.9986267664060005,1.87169657949418) --(-1.9988727363713332,1.8697033293274783);
\draw[color=red,line width=.2mm] (-1.998314956341649,1.8741873177425952) --(-1.9986267664060005,1.87169657949418);
\draw[color=red,line width=.2mm] (-1.9978775894263021,1.8772937070643625) --(-1.998314956341649,1.8741873177425952);
\draw[color=red,line width=.2mm] (-1.9975519165009277,1.8792265062559488) --(-1.9978775894263021,1.8772937070643625);
\draw[color=red,line width=.2mm] (-1.9971404863383064,1.881641471650744) --(-1.9975519165009277,1.8792265062559488);
\draw[color=red,line width=.2mm] (-1.9965780277718985,1.884650886624432) --(-1.9971404863383064,1.881641471650744);
\draw[color=red,line width=.2mm] (-1.9961736939092096,1.8865205577803943) --(-1.9965780277718985,1.884650886624432);
\draw[color=red,line width=.2mm] (-1.9956639888661665,1.8888564036913356) --(-1.9961736939092096,1.8865205577803943);
\draw[color=red,line width=.2mm] (-1.9949784504091683,1.8917645628998392) --(-1.9956639888661665,1.8888564036913356);
\draw[color=red,line width=.2mm] (-1.9944970993281668,1.8935683450852425) --(-1.9949784504091683,1.8917645628998392);
\draw[color=red,line width=.2mm] (-1.9938912203635355,1.8958216273848985) --(-1.9944970993281668,1.8935683450852425);
\draw[color=red,line width=.2mm] (-1.993085612139057,1.898624181111934) --(-1.9938912203635355,1.8958216273848985);
\draw[color=red,line width=.2mm] (-1.992529565992365,1.9003593355293642) --(-1.993085612139057,1.898624181111934);
\draw[color=red,line width=.2mm] (-1.9918304633001962,1.9025266459028547) --(-1.992529565992365,1.9003593355293642);
\draw[color=red,line width=.2mm] (-1.9909088991364063,1.9052193558547148) --(-1.9918304633001962,1.9025266459028547);
\draw[color=red,line width=.2mm] (-1.990281208895432,1.9068832912419476) --(-1.9909088991364063,1.9052193558547148);
\draw[color=red,line width=.2mm] (-1.9894927418673543,1.9089614139638391) --(-1.990281208895432,1.9068832912419476);
\draw[color=red,line width=.2mm] (-1.9884604965114576,1.9115403588372075) --(-1.9894927418673543,1.9089614139638391);
\draw[color=red,line width=.2mm] (-1.987764955756443,1.9131307681721814) --(-1.9884604965114576,1.9115403588372075);
\draw[color=red,line width=.2mm] (-1.9868919069685809,1.915116850074149) --(-1.987764955756443,1.9131307681721814);
\draw[color=red,line width=.2mm] (-1.9857554106646471,1.91757864192565) --(-1.9868919069685809,1.915116850074149);
\draw[color=red,line width=.2mm] (-1.9849965254226123,1.9190936388001474) --(-1.9857554106646471,1.91757864192565);
\draw[color=red,line width=.2mm] (-1.9840445599441774,1.9209853578784208) --(-1.9849965254226123,1.9190936388001474);
\draw[color=red,line width=.2mm] (-1.9828113217767396,1.923327349485878) --(-1.9840445599441774,1.9209853578784208);
\draw[color=red,line width=.2mm] (-1.981994234023893,1.924765590432861) --(-1.9828113217767396,1.923327349485878);
\draw[color=red,line width=.2mm] (-1.980969801580683,1.9265613061675886) --(-1.981994234023893,1.924765590432861);
\draw[color=red,line width=.2mm] (-1.979648261722303,1.9287817677390875) --(-1.980969801580683,1.9265613061675886);
\draw[color=red,line width=.2mm] (-1.978778630410081,1.9301425470929028) --(-1.979648261722303,1.9287817677390875);
\draw[color=red,line width=.2mm] (-1.977688815612343,1.9318414161085278) --(-1.978778630410081,1.9301425470929028);
\draw[color=red,line width=.2mm] (-1.9762881364921856,1.9339396618468383) --(-1.977688815612343,1.9318414161085278);
\draw[color=red,line width=.2mm] (-1.9753719860728267,1.9352229686778681) --(-1.9762881364921856,1.9339396618468383);
\draw[color=red,line width=.2mm] (-1.9742243193162714,1.9368250131616362) --(-1.9753719860728267,1.9352229686778681);
\draw[color=red,line width=.2mm] (-1.9727541344221962,1.9388014642822522) --(-1.9742243193162714,1.9368250131616362);
\draw[color=red,line width=.2mm] (-1.9717976853154033,1.940007996056517) --(-1.9727541344221962,1.9388014642822522);
\draw[color=red,line width=.2mm] (-1.9705999322616676,1.941514118682622) --(-1.9717976853154033,1.940007996056517);
\draw[color=red,line width=.2mm] (-1.969070076638602,1.9433702982242338) --(-1.9705999322616676,1.941514118682622);
\draw[color=red,line width=.2mm] (-1.9680795738109937,1.9445014318745575) --(-1.969070076638602,1.9433702982242338);
\draw[color=red,line width=.2mm] (-1.9668395232930849,1.9459133783531621) --(-1.9680795738109937,1.9445014318745575);
\draw[color=red,line width=.2mm] (-1.9652597706212276,1.9476518423871638) --(-1.9668395232930849,1.9459133783531621);
\draw[color=red,line width=.2mm] (-1.9642413252042867,1.9487095689735663) --(-1.9652597706212276,1.9476518423871638);
\draw[color=red,line width=.2mm] (-1.9629665937499747,1.9500298459874472) --(-1.9642413252042867,1.9487095689735663);
\draw[color=red,line width=.2mm] (-1.9613464213693683,1.9516540634581314) --(-1.9629665937499747,1.9500298459874472);
\draw[color=red,line width=.2mm] (-1.9592804226401492,1.9536430843730799) --(-1.9613464213693683,1.9516540634581314);
\draw[color=red,line width=.2mm] (-1.9579469232103628,1.95484149185526) --(-1.9592804226401492,1.9536430843730799);
\draw[color=red,line width=.2mm] (-1.956278024506639,1.9563367566011545) --(-1.9579469232103628,1.95484149185526);
\draw[color=red,line width=.2mm] (-1.954156171464693,1.958165576989677) --(-1.956278024506639,1.9563367566011545);
\draw[color=red,line width=.2mm] (-1.9527931791961157,1.9592652294765949) --(-1.954156171464693,1.958165576989677);
\draw[color=red,line width=.2mm] (-1.9510877622065632,1.960637265687319) --(-1.9527931791961157,1.9592652294765949);
\draw[color=red,line width=.2mm] (-1.9489250098942907,1.962313594362218) --(-1.9510877622065632,1.960637265687319);
\draw[color=red,line width=.2mm] (-1.9475414679289367,1.9633198252182016) --(-1.9489250098942907,1.962313594362218);
\draw[color=red,line width=.2mm] (-1.9458106533858324,1.9645752968081165) --(-1.9475414679289367,1.9633198252182016);
\draw[color=red,line width=.2mm] (-1.943620486439125,1.9661078471845226) --(-1.9458106533858324,1.9645752968081165);
\draw[color=red,line width=.2mm] (-1.9422243402588621,1.9670264547385845) --(-1.943620486439125,1.9661078471845226);
\draw[color=red,line width=.2mm] (-1.9404780087890763,1.9681725991756331) --(-1.9422243402588621,1.9670264547385845);
\draw[color=red,line width=.2mm] (-1.93827231656491,1.969570661468476) --(-1.9404780087890763,1.9681725991756331);
\draw[color=red,line width=.2mm] (-1.93687048403531,1.970407660138399) --(-1.93827231656491,1.969570661468476);
\draw[color=red,line width=.2mm] (-1.9351172396544338,1.9714519809088975) --(-1.93687048403531,1.970407660138399);
\draw[color=red,line width=.2mm] (-1.9329063081070643,1.9727250591642982) --(-1.9351172396544338,1.9714519809088975);
\draw[color=red,line width=.2mm] (-1.9301137941982736,1.9742664926456266) --(-1.9329063081070643,1.9727250591642982);
\draw[color=red,line width=.2mm] (-1.9283393620871006,1.9751770679363367) --(-1.9301137941982736,1.9742664926456266);
\draw[color=red,line width=.2mm] (-1.9261203382038568,1.9763127786663348) --(-1.9283393620871006,1.9751770679363367);
\draw[color=red,line width=.2mm] (-1.9233228350572493,1.977686461776421) --(-1.9261203382038568,1.9763127786663348);
\draw[color=red,line width=.2mm] (-1.9215505658684182,1.9784966535507005) --(-1.9233228350572493,1.977686461776421);
\draw[color=red,line width=.2mm] (-1.9193344424004093,1.9795071495725438) --(-1.9215505658684182,1.9784966535507005);
\draw[color=red,line width=.2mm] (-1.9165449072052752,1.9807283370936217) --(-1.9193344424004093,1.9795071495725438);
\draw[color=red,line width=.2mm] (-1.9147820049347026,1.9814475470883597) --(-1.9165449072052752,1.9807283370936217);
\draw[color=red,line width=.2mm] (-1.9125777428646868,1.9823445449979402) --(-1.9147820049347026,1.9814475470883597);
\draw[color=red,line width=.2mm] (-1.9098066222160943,1.983427699771857) --(-1.9125777428646868,1.9823445449979402);
\draw[color=red,line width=.2mm] (-1.9080588410662438,1.984064728198615) --(-1.9098066222160943,1.983427699771857);
\draw[color=red,line width=.2mm] (-1.9058736003996992,1.984859198031606) --(-1.9080588410662438,1.984064728198615);
\draw[color=red,line width=.2mm] (-1.9031292000268252,1.9858177792579679) --(-1.9058736003996992,1.984859198031606);
\draw[color=red,line width=.2mm] (-1.8996799060961234,1.9869633338467712) --(-1.9031292000268252,1.9858177792579679);
\draw[color=red,line width=.2mm] (-1.8975055285932165,1.9876242511648996) --(-1.8996799060961234,1.9869633338467712);
\draw[color=red,line width=.2mm] (-1.8947870986087023,1.9884481534958662) --(-1.8975055285932165,1.9876242511648996);
\draw[color=red,line width=.2mm] (-1.891374368474941,1.9894309154396312) --(-1.8947870986087023,1.9884481534958662);
\draw[color=red,line width=.2mm] (-1.889226964019983,1.9899961037181535) --(-1.891374368474941,1.9894309154396312);
\draw[color=red,line width=.2mm] (-1.886542350429461,1.9907005766567205) --(-1.889226964019983,1.9899961037181535);
\draw[color=red,line width=.2mm] (-1.8831751639616972,1.9915392104996046) --(-1.886542350429461,1.9907005766567205);
\draw[color=red,line width=.2mm] (-1.878949797059948,1.9925238922897333) --(-1.8831751639616972,1.9915392104996046);
\draw[color=red,line width=.2mm] (-1.876293143539643,1.9930733018674498) --(-1.878949797059948,1.9925238922897333);
\draw[color=red,line width=.2mm] (-1.8729720862560604,1.9937576751441815) --(-1.876293143539643,1.9930733018674498);
\draw[color=red,line width=.2mm] (-1.868808703215428,1.9945572064613608) --(-1.8729720862560604,1.9937576751441815);
\draw[color=red,line width=.2mm] (-1.8661950462821446,1.994999091967997) --(-1.868808703215428,1.9945572064613608);
\draw[color=red,line width=.2mm] (-1.8629278016331292,1.995549301143366) --(-1.8661950462821446,1.994999091967997);
\draw[color=red,line width=.2mm] (-1.8588349755747382,1.9961880110204526) --(-1.8629278016331292,1.995549301143366);
\draw[color=red,line width=.2mm] (-1.853706726489181,1.9969124758078056) --(-1.8588349755747382,1.9961880110204526);
\draw[color=red,line width=.2mm] (-1.8504902561452956,1.9972890165048185) --(-1.853706726489181,1.9969124758078056);
\draw[color=red,line width=.2mm] (-1.8464696528469757,1.9977572239389076) --(-1.8504902561452956,1.9972890165048185);
\draw[color=red,line width=.2mm] (-1.8414357922279043,1.99827841767601) --(-1.8464696528469757,1.9977572239389076);
\draw[color=red,line width=.2mm] (-1.8382822687401223,1.9985383097312686) --(-1.8414357922279043,1.99827841767601);
\draw[color=red,line width=.2mm] (-1.834340380088081,1.9988609330597482) --(-1.8382822687401223,1.9985383097312686);
\draw[color=red,line width=.2mm] (-1.8294078812622157,1.9992087302733716) --(-1.834340380088081,1.9988609330597482);
\draw[color=red,line width=.2mm] (-1.8263205200652726,1.9993689573710993) --(-1.8294078812622157,1.9992087302733716);
\draw[color=red,line width=.2mm] (-1.8224613610082832,1.9995672007563468) --(-1.8263205200652726,1.9993689573710993);
\draw[color=red,line width=.2mm] (-1.8176343872406877,1.9997667231673377) --(-1.8224613610082832,1.9995672007563468);
\draw[color=red,line width=.2mm] (-1.8146149815501413,1.9998415918755625) --(-1.8176343872406877,1.9997667231673377);
\draw[color=red,line width=.2mm] (-1.8108407890795668,1.999933317988035) --(-1.8146149815501413,1.9998415918755625);
\draw[color=red,line width=.2mm] (-1.8061215290926227,2.0000057537346754) --(-1.8108407890795668,1.999933317988035);
\draw[color=red,line width=.2mm] (-1.8002207942635924,2.0000326907488657) --(-1.8061215290926227,2.0000057537346754);
\draw[color=red,line width=.2mm] (-1.7965319369223542,1.9999839425335633) --(-1.8002207942635924,2.0000326907488657);
\draw[color=red,line width=.2mm] (-1.7919210592814683,1.9999208181451973) --(-1.7965319369223542,1.9999839425335633);
\draw[color=red,line width=.2mm] (-1.7861576006011253,1.999786781268943) --(-1.7919210592814683,1.9999208181451973);
\draw[color=red,line width=.2mm] (-1.7825562060025872,1.9996462954824097) --(-1.7861576006011253,1.999786781268943);
\draw[color=red,line width=.2mm] (-1.7780546627866212,1.9994686796924535) --(-1.7825562060025872,1.9996462954824097);
\draw[color=red,line width=.2mm] (-1.7724290708919286,1.9991988079665812) --(-1.7780546627866212,1.9994686796924535);
\draw[color=red,line width=.2mm] (-1.7689149402956255,1.9989807842119078) --(-1.7724290708919286,1.9991988079665812);
\draw[color=red,line width=.2mm] (-1.764522481833729,1.9987064139598947) --(-1.7689149402956255,1.9989807842119078);
\draw[color=red,line width=.2mm] (-1.7590340274369725,1.9983216640780097) --(-1.764522481833729,1.9987064139598947);
\draw[color=red,line width=.2mm] (-1.7521771835328632,1.9977777905232144) --(-1.7590340274369725,1.9983216640780097);
\draw[color=red,line width=.2mm] (-1.747896185173451,1.9973729967655751) --(-1.7521771835328632,1.9977777905232144);
\draw[color=red,line width=.2mm] (-1.74254528080877,1.9968648200019317) --(-1.747896185173451,1.9973729967655751);
\draw[color=red,line width=.2mm] (-1.7358612183636426,1.9961750674670051) --(-1.74254528080877,1.9968648200019317);
\draw[color=red,line width=.2mm] (-1.731688912595286,1.9956878664138757) --(-1.7358612183636426,1.9961750674670051);
\draw[color=red,line width=.2mm] (-1.726473866525681,1.9950768519601705) --(-1.731688912595286,1.9956878664138757);
\draw[color=red,line width=.2mm] (-1.7199600675669766,1.9942657254692469) --(-1.726473866525681,1.9950768519601705);
\draw[color=red,line width=.2mm] (-1.7118259288727224,1.9931806376587091) --(-1.7199600675669766,1.9942657254692469);
\draw[color=red,line width=.2mm] (-1.7067511858117779,1.9924292397820942) --(-1.7118259288727224,1.9931806376587091);
\draw[color=red,line width=.2mm] (-1.7004082590781489,1.9914876219510116) --(-1.7067511858117779,1.9924292397820942);
\draw[color=red,line width=.2mm] (-1.6924880481863767,1.9902492277852668) --(-1.7004082590781489,1.9914876219510116);
\draw[color=red,line width=.2mm] (-1.6875471690992336,1.9894122019320615) --(-1.6924880481863767,1.9902492277852668);
\draw[color=red,line width=.2mm] (-1.6813715533595737,1.9883637215015308) --(-1.6875471690992336,1.9894122019320615);
\draw[color=red,line width=.2mm] (-1.6736604643309985,1.9870000370874488) --(-1.6813715533595737,1.9883637215015308);
\draw[color=red,line width=.2mm] (-1.6688501694549416,1.9860930370138539) --(-1.6736604643309985,1.9870000370874488);
\draw[color=red,line width=.2mm] (-1.6628377655584365,1.9849572582392363) --(-1.6688501694549416,1.9860930370138539);
\draw[color=red,line width=.2mm] (-1.6553304882304811,1.983491273276004) --(-1.6628377655584365,1.9849572582392363);
\draw[color=red,line width=.2mm] (-1.6459592724401801,1.9815891482204273) --(-1.6553304882304811,1.983491273276004);
\draw[color=red,line width=.2mm] (-1.634265473566207,1.9791070063920408) --(-1.6459592724401801,1.9815891482204273);
\draw[color=red,line width=.2mm] (-1.6196798969883763,1.9758489474966077) --(-1.634265473566207,1.9791070063920408);
\draw[color=red,line width=.2mm] (-1.6014973524521217,1.9715476764230597) --(-1.6196798969883763,1.9758489474966077);
\draw[color=red,line width=.2mm] (-1.5901861726416704,1.9686305508507747) --(-1.6014973524521217,1.9715476764230597);
\draw[color=red,line width=.2mm] (-1.5760487863770392,1.964981188609298) --(-1.5901861726416704,1.9686305508507747);
\draw[color=red,line width=.2mm] (-1.558423284600468,1.9602348540136931) --(-1.5760487863770392,1.964981188609298);
\draw[color=red,line width=.2mm] (-1.5474560052361823,1.957083531004207) --(-1.558423284600468,1.9602348540136931);
\draw[color=red,line width=.2mm] (-1.5337484781413635,1.9531408048908292) --(-1.5474560052361823,1.957083531004207);
\draw[color=red,line width=.2mm] (-1.5166562873704417,1.9480614086293941) --(-1.5337484781413635,1.9531408048908292);
\draw[color=red,line width=.2mm] (-1.4953554204749426,1.9414903521446985) --(-1.5166562873704417,1.9480614086293941);
\draw[color=red,line width=.2mm] (-1.4821100730763388,1.9371602120619116) --(-1.4953554204749426,1.9414903521446985);
\draw[color=red,line width=.2mm] (-1.4655553452774948,1.9317436540921409) --(-1.4821100730763388,1.9371602120619116);
\draw[color=red,line width=.2mm] (-1.4449200488533285,1.924791347598452) --(-1.4655553452774948,1.9317436540921409);
\draw[color=red,line width=.2mm] (-1.4320835855756857,1.92026321554467) --(-1.4449200488533285,1.924791347598452);
\draw[color=red,line width=.2mm] (-1.4160399798165921,1.9145987828556148) --(-1.4320835855756857,1.92026321554467);
\draw[color=red,line width=.2mm] (-1.3960375237249665,1.9073677053593847) --(-1.4160399798165921,1.9145987828556148);
\draw[color=red,line width=.2mm] (-1.3711134546995756,1.898106448463552) --(-1.3960375237249665,1.9073677053593847);
\draw[color=red,line width=.2mm] (-1.3556184915726004,1.8920930788393304) --(-1.3711134546995756,1.898106448463552);
\draw[color=red,line width=.2mm] (-1.336252299507735,1.884571478695302) --(-1.3556184915726004,1.8920930788393304);
\draw[color=red,line width=.2mm] (-1.3121150875606857,1.874984866755305) --(-1.336252299507735,1.884571478695302);
\draw[color=red,line width=.2mm] (-1.2971027044045225,1.8688061772084608) --(-1.3121150875606857,1.874984866755305);
\draw[color=red,line width=.2mm] (-1.2783397539613393,1.8610777223437918) --(-1.2971027044045225,1.8688061772084608);
\draw[color=red,line width=.2mm] (-1.2549489581749882,1.851262091646635) --(-1.2783397539613393,1.8610777223437918);
\draw[color=red,line width=.2mm] (-1.2403953242739192,1.8449690796927851) --(-1.2549489581749882,1.851262091646635);
\draw[color=red,line width=.2mm] (-1.2222057684413619,1.8370977926994978) --(-1.2403953242739192,1.8449690796927851);
\draw[color=red,line width=.2mm] (-1.1995252664409712,1.8271263596926068) --(-1.2222057684413619,1.8370977926994978);
\draw[color=red,line width=.2mm] (-1.1712605567474719,1.8144642581858483) --(-1.1995252664409712,1.8271263596926068);
\draw[color=red,line width=.2mm] (-1.1536850422771054,1.8063479510827607) --(-1.1712605567474719,1.8144642581858483);
\draw[color=red,line width=.2mm] (-1.1317189363467048,1.7961964276841789) --(-1.1536850422771054,1.8063479510827607);
\draw[color=red,line width=.2mm] (-1.1043384655349056,1.7833381816614158) --(-1.1317189363467048,1.7961964276841789);
\draw[color=red,line width=.2mm] (-1.0873062667337001,1.7751287434506589) --(-1.1043384655349056,1.7833381816614158);
\draw[color=red,line width=.2mm] (-1.0660192496879028,1.7648609436259517) --(-1.0873062667337001,1.7751287434506589);
\draw[color=red,line width=.2mm] (-1.0394799466146871,1.7518806864226029) --(-1.0660192496879028,1.7648609436259517);
\draw[color=red,line width=.2mm] (-1.0229656707655412,1.7436180607028609) --(-1.0394799466146871,1.7518806864226029);
\draw[color=red,line width=.2mm] (-1.0023259620798441,1.7332840324394332) --(-1.0229656707655412,1.7436180607028609);
\draw[color=red,line width=.2mm] (-0.9765893187692771,1.720239496320638) --(-1.0023259620798441,1.7332840324394332);
\draw[color=red,line width=.2mm] (-0.9445148927161285,1.7037422211630802) --(-0.9765893187692771,1.720239496320638);
\draw[color=red,line width=.2mm] (-0.9245696942836641,1.6932334819569321) --(-0.9445148927161285,1.7037422211630802);
\draw[color=red,line width=.2mm] (-0.899642492657059,1.6800901646958788) --(-0.9245696942836641,1.6932334819569321);
\draw[color=red,line width=.2mm] (-0.8685711066843926,1.6634937248455202) --(-0.899642492657059,1.6800901646958788);
\draw[color=red,line width=.2mm] (-0.8492435259605478,1.6529479044637791) --(-0.8685711066843926,1.6634937248455202);
\draw[color=red,line width=.2mm] (-0.8250882373032529,1.6397585374666936) --(-0.8492435259605478,1.6529479044637791);
\draw[color=red,line width=.2mm] (-0.7949740758159846,1.6231245401693257) --(-0.8250882373032529,1.6397585374666936);
\draw[color=red,line width=.2mm] (-0.7762369619331468,1.6125752258224328) --(-0.7949740758159846,1.6231245401693257);
\draw[color=red,line width=.2mm] (-0.752819622576896,1.599381843378446) --(-0.7762369619331468,1.6125752258224328);
\draw[color=red,line width=.2mm] (-0.7236214103954771,1.5827590564110214) --(-0.752819622576896,1.599381843378446);
\draw[color=red,line width=.2mm] (-0.6872367092076481,1.5617812649916063) --(-0.7236214103954771,1.5827590564110214);
\draw[color=red,line width=.2mm] (-0.6646158043598206,1.5484625853592124) --(-0.6872367092076481,1.5617812649916063);
\draw[color=red,line width=.2mm] (-0.6363454341938132,1.5318051639028745) --(-0.6646158043598206,1.5484625853592124);
\draw[color=red,line width=.2mm] (-0.6011118144871587,1.5108058156823785) --(-0.6363454341938132,1.5318051639028745);
\draw[color=red,line width=.2mm] (-0.5792011340339586,1.4974960064246212) --(-0.6011118144871587,1.5108058156823785);
\draw[color=red,line width=.2mm] (-0.5518184042661685,1.4808500693415343) --(-0.5792011340339586,1.4974960064246212);
\draw[color=red,line width=.2mm] (-0.5176867171606526,1.4598832250736498) --(-0.5518184042661685,1.4808500693415343);
\draw[color=red,line width=.2mm] (-0.4964569809257041,1.4466119936762598) --(-0.5176867171606526,1.4598832250736498);
\draw[color=red,line width=.2mm] (-0.46992527610672347,1.4300146913621592) --(-0.4964569809257041,1.4466119936762598);
\draw[color=red,line width=.2mm] (-0.4368508976737996,1.4091236180741742) --(-0.46992527610672347,1.4300146913621592);
\draw[color=red,line width=.2mm] (-0.4162753511408899,1.395914913940279) --(-0.4368508976737996,1.4091236180741742);
\draw[color=red,line width=.2mm] (-0.3905612233446472,1.3793961769753158) --(-0.4162753511408899,1.395914913940279);
\draw[color=red,line width=.2mm] (-0.3585032562082654,1.3586158553157621) --(-0.3905612233446472,1.3793961769753158);
\draw[color=red,line width=.2mm] (-0.3185623270040978,1.33243772193038) --(-0.3585032562082654,1.3586158553157621);
\draw[color=red,line width=.2mm] (-0.2937395469539496,1.3158629792008079) --(-0.3185623270040978,1.33243772193038);
\draw[color=red,line width=.2mm] (-0.26271898156313384,1.2951333859727843) --(-0.2937395469539496,1.3158629792008079);
\draw[color=red,line width=.2mm] (-0.2240675045716752,1.269035804631717) --(-0.26271898156313384,1.2951333859727843);
\draw[color=red,line width=.2mm] (-0.20004299177409574,1.2525290695915015) --(-0.2240675045716752,1.269035804631717);
\draw[color=red,line width=.2mm] (-0.17002012342263287,1.23188493065933) --(-0.20004299177409574,1.2525290695915015);
\draw[color=red,line width=.2mm] (-0.13260942940986864,1.2059087240674604) --(-0.17002012342263287,1.23188493065933);
\draw[color=red,line width=.2mm] (-0.10935394072326847,1.1894926408663045) --(-0.13260942940986864,1.2059087240674604);
\draw[color=red,line width=.2mm] (-0.08029221560086842,1.168962245112196) --(-0.10935394072326847,1.1894926408663045);
\draw[color=red,line width=.2mm] (-0.04407756061454201,1.143140501537371) --(-0.08029221560086842,1.168962245112196);
\draw[color=red,line width=.2mm] (-0.021564080379843684,1.1268335042960924) --(-0.04407756061454201,1.143140501537371);
\draw[color=red,line width=.2mm] (0.00657026593685113,1.106439870855909) --(-0.021564080379843684,1.1268335042960924);
\draw[color=red,line width=.2mm] (0.04163031506253187,1.0807995682333094) --(0.00657026593685113,1.106439870855909);
\draw[color=red,line width=.2mm] (0.06342690500526023,1.0646167316066075) --(0.04163031506253187,1.0807995682333094);
\draw[color=red,line width=.2mm] (0.09066526230782972,1.0443786775557162) --(0.06342690500526023,1.0646167316066075);
\draw[color=red,line width=.2mm] (0.12460930560390718,1.0189418966439892) --(0.09066526230782972,1.0443786775557162);
\draw[color=red,line width=.2mm] (0.14571248546760085,1.0028955797599122) --(0.12460930560390718,1.0189418966439892);
\draw[color=red,line width=.2mm] (0.1720841947039236,0.9828285274319758) --(0.14571248546760085,1.0028955797599122);
\draw[color=red,line width=.2mm] (0.2049483764135419,0.9576133752249215) --(0.1720841947039236,0.9828285274319758);
\draw[color=red,line width=.2mm] (0.2253801955250808,0.9417137173889502) --(0.2049483764135419,0.9576133752249215);
\draw[color=red,line width=.2mm] (0.25091280842547015,0.9218303152529166) --(0.2253801955250808,0.9417137173889502);
\draw[color=red,line width=.2mm] (0.2827311192740014,0.8968516392987396) --(0.25091280842547015,0.9218303152529166);
\draw[color=red,line width=.2mm] (0.30251236340722243,0.8811069472894353) --(0.2827311192740014,0.8968516392987396);
\draw[color=red,line width=.2mm] (0.32723185212102734,0.8614175546773024) --(0.30251236340722243,0.8811069472894353);
\draw[color=red,line width=.2mm] (0.35803637452928316,0.8366875036581546) --(0.32723185212102734,0.8614175546773024);
\draw[color=red,line width=.2mm] (0.3963924647673428,0.8055900463560547) --(0.35803637452928316,0.8366875036581546);
\draw[color=red,line width=.2mm] (0.44410115482716656,0.7664292542770711) --(0.3963924647673428,0.8055900463560547);
\draw[color=red,line width=.2mm] (0.503361810542689,0.7170261493256161) --(0.44410115482716656,0.7664292542770711);
\draw[color=red,line width=.2mm] (0.5399894007114395,0.6856639228100632) --(0.503361810542689,0.7170261493256161);
\draw[color=red,line width=.2mm] (0.5857425009198998,0.6464269447755885) --(0.5399894007114395,0.6856639228100632);
\draw[color=red,line width=.2mm] (0.6425555317141788,0.5969448998361608) --(0.5857425009198998,0.6464269447755885);
\draw[color=red,line width=.2mm] (0.6776475873387681,0.565548190533165) --(0.6425555317141788,0.5969448998361608);
\draw[color=red,line width=.2mm] (0.7214794205340156,0.5262675954708383) --(0.6776475873387681,0.565548190533165);
\draw[color=red,line width=.2mm] (0.7758832203258279,0.4767419109353851) --(0.7214794205340156,0.5262675954708383);
\draw[color=red,line width=.2mm] (0.8094593010537623,0.4453278640329077) --(0.7758832203258279,0.4767419109353851);
\draw[color=red,line width=.2mm] (0.851393987631681,0.40602492457263245) --(0.8094593010537623,0.4453278640329077);
\draw[color=red,line width=.2mm] (0.9034145871069063,0.3564781148350497) --(0.851393987631681,0.40602492457263245);
\draw[color=red,line width=.2mm] (0.9354863715173866,0.3250566245460769) --(0.9034145871069063,0.3564781148350497);
\draw[color=red,line width=.2mm] (0.9755380924623365,0.2857435181454858) --(0.9354863715173866,0.3250566245460769);
\draw[color=red,line width=.2mm] (1.0251888282538724,0.23618726623890576) --(0.9755380924623365,0.2857435181454858);
\draw[color=red,line width=.2mm] (1.0557596654843577,0.20476195347689122) --(1.0251888282538724,0.23618726623890576);
\draw[color=red,line width=.2mm] (1.0939320818547498,0.16544298776491634) --(1.0557596654843577,0.20476195347689122);
\draw[color=red,line width=.2mm] (1.141212640246968,0.1158794959372595) --(1.0939320818547498,0.16544298776491634);
\draw[color=red,line width=.2mm] (1.1702766876868618,0.08444838208194093) --(1.141212640246968,0.1158794959372595);
\draw[color=red,line width=.2mm] (1.2065618317439173,0.04512083730571194) --(1.1702766876868618,0.08444838208194093);
\draw[color=red,line width=.2mm] (1.251456594565037,-0.004456246404217252) --(1.2065618317439173,0.04512083730571194);
\draw[color=red,line width=.2mm] (1.2789974657294179,-0.03590027760585163) --(1.251456594565037,-0.004456246404217252);
\draw[color=red,line width=.2mm] (1.3133740053408647,-0.07524557189783662) --(1.2789974657294179,-0.03590027760585163);
\draw[color=red,line width=.2mm] (1.3558495442837248,-0.1248505154072354) --(1.3133740053408647,-0.07524557189783662);
\draw[color=red,line width=.2mm] (1.3818383335858713,-0.1563193893498945) --(1.3558495442837248,-0.1248505154072354);
\draw[color=red,line width=.2mm] (1.4142690372847522,-0.1956976430573444) --(1.3818383335858713,-0.1563193893498945);
\draw[color=red,line width=.2mm] (1.4542705000221667,-0.24535215377691524) --(1.4142690372847522,-0.1956976430573444);
\draw[color=red,line width=.2mm] (1.4786629728998124,-0.2768623235869236) --(1.4542705000221667,-0.24535215377691524);
\draw[color=red,line width=.2mm] (1.5090911015188526,-0.31629442871378743) --(1.4786629728998124,-0.2768623235869236);
\draw[color=red,line width=.2mm] (1.527704794728498,-0.3412426156352821) --(1.5090911015188526,-0.31629442871378743);
\draw[color=red,line width=.2mm] (1.550932947458115,-0.3724547000990172) --(1.527704794728498,-0.3412426156352821);
\draw[color=red,line width=.2mm] (1.5795810405556103,-0.4117505561943049) --(1.550932947458115,-0.3724547000990172);
\draw[color=red,line width=.2mm] (1.5970499063544368,-0.4366189116956329) --(1.5795810405556103,-0.4117505561943049);
\draw[color=red,line width=.2mm] (1.618842970614002,-0.4677320973756944) --(1.5970499063544368,-0.4366189116956329);
\draw[color=red,line width=.2mm] (1.6456659650455414,-0.5069084150754594) --(1.618842970614002,-0.4677320973756944);
\draw[color=red,line width=.2mm] (1.6619573417931066,-0.5317067366891775) --(1.6456659650455414,-0.5069084150754594);
\draw[color=red,line width=.2mm] (1.6822736900660196,-0.5627332883969344) --(1.6619573417931066,-0.5317067366891775);
\draw[color=red,line width=.2mm] (1.7072132148852057,-0.6018057832945588) --(1.6822736900660196,-0.5627332883969344);
\draw[color=red,line width=.2mm] (1.7222830655138228,-0.6265441488130835) --(1.7072132148852057,-0.6018057832945588);
\draw[color=red,line width=.2mm] (1.741066575870239,-0.6574966691474304) --(1.7222830655138228,-0.6265441488130835);
\draw[color=red,line width=.2mm] (1.7640446080712282,-0.6964810571648032) --(1.741066575870239,-0.6574966691474304);
\draw[color=red,line width=.2mm] (1.7778347467998732,-0.7211689753382743) --(1.7640446080712282,-0.6964810571648032);
\draw[color=red,line width=.2mm] (1.7950113131374703,-0.752059266283815) --(1.7778347467998732,-0.7211689753382743);
\draw[color=red,line width=.2mm] (1.81592535182631,-0.79096955823382) --(1.7950113131374703,-0.752059266283815);
\draw[color=red,line width=.2mm] (1.8283598659931823,-0.815614520244492) --(1.81592535182631,-0.79096955823382);
\draw[color=red,line width=.2mm] (1.8438328355279239,-0.846451701044093) --(1.8283598659931823,-0.815614520244492);
\draw[color=red,line width=.2mm] (1.862549605977856,-0.8852973727575693) --(1.8438328355279239,-0.846451701044093);
\draw[color=red,line width=.2mm] (1.8735302137753829,-0.9099024377845362) --(1.862549605977856,-0.8852973727575693);
\draw[color=red,line width=.2mm] (1.8802705538628148,-0.9253318106776831) --(1.8735302137753829,-0.9099024377845362);
\draw[color=red,line width=.2mm] (1.8886729785120682,-0.9446270696490168) --(1.8802705538628148,-0.9253318106776831);
\draw[color=red,line width=.2mm] (1.8988949464059897,-0.9688629624999778) --(1.8886729785120682,-0.9446270696490168);
\draw[color=red,line width=.2mm] (1.9049681190912122,-0.9841363989092542) --(1.8988949464059897,-0.9688629624999778);
\draw[color=red,line width=.2mm] (1.9125291825778454,-1.0032386039074017) --(1.9049681190912122,-0.9841363989092542);
\draw[color=red,line width=.2mm] (1.9216800518047228,-1.0272292107777226) --(1.9125291825778454,-1.0032386039074017);
\draw[color=red,line width=.2mm] (1.9270616340977738,-1.042344388541141) --(1.9216800518047228,-1.0272292107777226);
\draw[color=red,line width=.2mm] (1.9337557319277632,-1.0612481952631962) --(1.9270616340977738,-1.042344388541141);
\draw[color=red,line width=.2mm] (1.9418012485857932,-1.0849853672372667) --(1.9337557319277632,-1.0612481952631962);
\draw[color=red,line width=.2mm] (1.9464672418560427,-1.0999354097307337) --(1.9418012485857932,-1.0849853672372667);
\draw[color=red,line width=.2mm] (1.952264108440239,-1.1186319830755445) --(1.9464672418560427,-1.0999354097307337);
\draw[color=red,line width=.2mm] (1.9591639828149516,-1.1421027471507061) --(1.952264108440239,-1.1186319830755445);
\draw[color=red,line width=.2mm] (1.96308646764203,-1.1568771824023796) --(1.9591639828149516,-1.1421027471507061);
\draw[color=red,line width=.2mm] (1.9679509436962435,-1.1753531175085625) --(1.96308646764203,-1.1568771824023796);
\draw[color=red,line width=.2mm] (1.9736586878118214,-1.1985381803950301) --(1.9679509436962435,-1.1753531175085625);
\draw[color=red,line width=.2mm] (1.9768058366867365,-1.2131218591308877) --(1.9736586878118214,-1.1985381803950301);
\draw[color=red,line width=.2mm] (1.9806979134088203,-1.2313578132863972) --(1.9768058366867365,-1.2131218591308877);
\draw[color=red,line width=.2mm] (1.9851610450476553,-1.254229709680279) --(1.9806979134088203,-1.2313578132863972);
\draw[color=red,line width=.2mm] (1.9874974527400815,-1.2686014907699008) --(1.9851610450476553,-1.254229709680279);
\draw[color=red,line width=.2mm] (1.9903727298057856,-1.2865705278688706) --(1.9874974527400815,-1.2686014907699008);
\draw[color=red,line width=.2mm] (1.99187284111239,-1.2978417787574281) --(1.9903727298057856,-1.2865705278688706);
\draw[color=red,line width=.2mm] (1.9937205518431749,-1.3119327962491971) --(1.99187284111239,-1.2978417787574281);
\draw[color=red,line width=.2mm] (1.9957494624318948,-1.3295775684109759) --(1.9937205518431749,-1.3119327962491971);
\draw[color=red,line width=.2mm] (1.9967047473154513,-1.3406340989413736) --(1.9957494624318948,-1.3295775684109759);
\draw[color=red,line width=.2mm] (1.9978701892593993,-1.354455387214687) --(1.9967047473154513,-1.3406340989413736);
\draw[color=red,line width=.2mm] (1.9990329571667593,-1.3717506371003891) --(1.9978701892593993,-1.354455387214687);
\draw[color=red,line width=.2mm] (1.9994325187441169,-1.382574274213483) --(1.9990329571667593,-1.3717506371003891);
\draw[color=red,line width=.2mm] (1.9999022525263264,-1.3961029000295357) --(1.9994325187441169,-1.382574274213483);
\draw[color=red,line width=.2mm] (2.0001826094590496,-1.4130178479215818) --(1.9999022525263264,-1.3961029000295357);
\draw[color=red,line width=.2mm] (2.0000171140970515,-1.423586985687216) --(2.0001826094590496,-1.4130178479215818);
\draw[color=red,line width=.2mm] (1.9997797074317079,-1.4367957371737803) --(2.0000171140970515,-1.423586985687216);
\draw[color=red,line width=.2mm] (1.999164506963347,-1.4532941593935849) --(1.9997797074317079,-1.4367957371737803);
\draw[color=red,line width=.2mm] (1.998427306930977,-1.4635837391558686) --(1.999164506963347,-1.4532941593935849);
\draw[color=red,line width=.2mm] (1.9974747839720928,-1.4764411191873963) --(1.998427306930977,-1.4635837391558686);
\draw[color=red,line width=.2mm] (1.9959559512916665,-1.4924814793716776) --(1.9974747839720928,-1.4764411191873963);
\draw[color=red,line width=.2mm] (1.9946444437913997,-1.5024632514288652) --(1.9959559512916665,-1.4924814793716776);
\draw[color=red,line width=.2mm] (1.9929739861546087,-1.514933833766456) --(1.9946444437913997,-1.5024632514288652);
\draw[color=red,line width=.2mm] (1.9905507478840032,-1.530469927668634) --(1.9929739861546087,-1.514933833766456);
\draw[color=red,line width=.2mm] (1.9886678554051895,-1.5401130983411078) --(1.9905507478840032,-1.530469927668634);
\draw[color=red,line width=.2mm] (1.9862836393951235,-1.5521583681600597) --(1.9886678554051895,-1.5401130983411078);
\draw[color=red,line width=.2mm] (1.9829648504910111,-1.5671406255928273) --(1.9862836393951235,-1.5521583681600597);
\draw[color=red,line width=.2mm] (1.980520462922351,-1.5764129618540128) --(1.9829648504910111,-1.5671406255928273);
\draw[color=red,line width=.2mm] (1.977435429132774,-1.5879927240252463) --(1.980520462922351,-1.5764129618540128);
\draw[color=red,line width=.2mm] (1.973241701076092,-1.6023702431597364) --(1.977435429132774,-1.5879927240252463);
\draw[color=red,line width=.2mm] (1.970253852924394,-1.6112396396600412) --(1.973241701076092,-1.6023702431597364);
\draw[color=red,line width=.2mm] (1.9664911250711168,-1.6223139915949294) --(1.970253852924394,-1.6112396396600412);
\draw[color=red,line width=.2mm] (1.9614563732719557,-1.636037250024295) --(1.9664911250711168,-1.6223139915949294);
\draw[color=red,line width=.2mm] (1.957951897680731,-1.6444736587818602) --(1.9614563732719557,-1.636037250024295);
\draw[color=red,line width=.2mm] (1.9535455351140918,-1.6550053946145618) --(1.957951897680731,-1.6444736587818602);
\draw[color=red,line width=.2mm] (1.9477175542143315,-1.6680294049204187) --(1.9535455351140918,-1.6550053946145618);
\draw[color=red,line width=.2mm] (1.9437319912125866,-1.6760069097606394) --(1.9477175542143315,-1.6680294049204187);
\draw[color=red,line width=.2mm] (1.938726811258762,-1.6859640800787548) --(1.9437319912125866,-1.6760069097606394);
\draw[color=red,line width=.2mm] (1.9321665953717349,-1.6982515861086096) --(1.938726811258762,-1.6859640800787548);
\draw[color=red,line width=.2mm] (1.9277432484896642,-1.7057503159573535) --(1.9321665953717349,-1.6982515861086096);
\draw[color=red,line width=.2mm] (1.9221936033065357,-1.7151085660053436) --(1.9277432484896642,-1.7057503159573535);
\draw[color=red,line width=.2mm] (1.9149733529475472,-1.726632782624747) --(1.9221936033065357,-1.7151085660053436);
\draw[color=red,line width=.2mm] (1.9101615629534725,-1.7336403461038787) --(1.9149733529475472,-1.726632782624747);
\draw[color=red,line width=.2mm] (1.904129169175887,-1.7423846489517747) --(1.9101615629534725,-1.7336403461038787);
\draw[color=red,line width=.2mm] (1.8963292069845512,-1.7531310908732305) --(1.904129169175887,-1.7423846489517747);
\draw[color=red,line width=.2mm] (1.8911820854024666,-1.7596432990649256) --(1.8963292069845512,-1.7531310908732305);
\draw[color=red,line width=.2mm] (1.8847332115581774,-1.7677688084947498) --(1.8911820854024666,-1.7596432990649256);
\draw[color=red,line width=.2mm] (1.8764382641988928,-1.7777359357748617) --(1.8847332115581774,-1.7677688084947498);
\draw[color=red,line width=.2mm] (1.87101023593968,-1.783756735632173) --(1.8764382641988928,-1.7777359357748617);
\draw[color=red,line width=.2mm] (1.8642126748330292,-1.7912686734988243) --(1.87101023593968,-1.783756735632173);
\draw[color=red,line width=.2mm] (1.8555080806834283,-1.8004673390311672) --(1.8642126748330292,-1.7912686734988243);
\draw[color=red,line width=.2mm] (1.8498525879331082,-1.80600804750972) --(1.8555080806834283,-1.8004673390311672);
\draw[color=red,line width=.2mm] (1.8427728389273568,-1.81292074093236) --(1.8498525879331082,-1.80600804750972);
\draw[color=red,line width=.2mm] (1.8337411842450193,-1.8213726622013444) --(1.8427728389273568,-1.81292074093236);
\draw[color=red,line width=.2mm] (1.8221777697351824,-1.8316397859056999) --(1.8337411842450193,-1.8213726622013444);
\draw[color=red,line width=.2mm] (1.8146714771636194,-1.8377345225978625) --(1.8221777697351824,-1.8316397859056999);
\draw[color=red,line width=.2mm] (1.8052775707919424,-1.8453345858140526) --(1.8146714771636194,-1.8377345225978625);
\draw[color=red,line width=.2mm] (1.7933049684146507,-1.8545464186571607) --(1.8052775707919424,-1.8453345858140526);
\draw[color=red,line width=.2mm] (1.7855891501960144,-1.8599950353599843) --(1.7933049684146507,-1.8545464186571607);
\draw[color=red,line width=.2mm] (1.7759358749911591,-1.8667894163591545) --(1.7855891501960144,-1.8599950353599843);
\draw[color=red,line width=.2mm] (1.763678580517046,-1.8750091004436795) --(1.7759358749911591,-1.8667894163591545);
\draw[color=red,line width=.2mm] (1.7558257530378236,-1.8798556633034411) --(1.763678580517046,-1.8750091004436795);
\draw[color=red,line width=.2mm] (1.7460031371409983,-1.8858992656322797) --(1.7558257530378236,-1.8798556633034411);
\draw[color=red,line width=.2mm] (1.7335685369680238,-1.8931985126786373) --(1.7460031371409983,-1.8858992656322797);
\draw[color=red,line width=.2mm] (1.7256400749537288,-1.8974903958286287) --(1.7335685369680238,-1.8931985126786373);
\draw[color=red,line width=.2mm] (1.7157243623704497,-1.902842220207202) --(1.7256400749537288,-1.8974903958286287);
\draw[color=red,line width=.2mm] (1.7032025526816013,-1.9092962220725895) --(1.7157243623704497,-1.902842220207202);
\draw[color=red,line width=.2mm] (1.6873645448965342,-1.917001625310345) --(1.7032025526816013,-1.9092962220725895);
\draw[color=red,line width=.2mm] (1.677282791514964,-1.92143654269544) --(1.6873645448965342,-1.917001625310345);
\draw[color=red,line width=.2mm] (1.6646763617208293,-1.9269641816374827) --(1.677282791514964,-1.92143654269544);
\draw[color=red,line width=.2mm] (1.6487743967599777,-1.9335454967791843) --(1.6646763617208293,-1.9269641816374827);
\draw[color=red,line width=.2mm] (1.6386948518859532,-1.9373158975646751) --(1.6487743967599777,-1.9335454967791843);
\draw[color=red,line width=.2mm] (1.6260922824221742,-1.9420147867029902) --(1.6386948518859532,-1.9373158975646751);
\draw[color=red,line width=.2mm] (1.6102287348215258,-1.9475939543976069) --(1.6260922824221742,-1.9420147867029902);
\draw[color=red,line width=.2mm] (1.600206354060522,-1.9507739277471186) --(1.6102287348215258,-1.9475939543976069);
\draw[color=red,line width=.2mm] (1.5876760312103544,-1.9547363232746264) --(1.600206354060522,-1.9507739277471186);
\draw[color=red,line width=.2mm] (1.5719290536828474,-1.9594261805797546) --(1.5876760312103544,-1.9547363232746264);
\draw[color=red,line width=.2mm] (1.552125810292535,-1.9648892788743704) --(1.5719290536828474,-1.9594261805797546);
\draw[color=red,line width=.2mm] (1.5396349769548774,-1.9678890094313997) --(1.552125810292535,-1.9648892788743704);
\draw[color=red,line width=.2mm] (1.5240202361756512,-1.9716238798539456) --(1.5396349769548774,-1.9678890094313997);
\draw[color=red,line width=.2mm] (1.5044166638073695,-1.975940880959484) --(1.5240202361756512,-1.9716238798539456);
\draw[color=red,line width=.2mm] (1.4920842652517476,-1.9782755257234304) --(1.5044166638073695,-1.975940880959484);
\draw[color=red,line width=.2mm] (1.4766680151777674,-1.9811805280099424) --(1.4920842652517476,-1.9782755257234304);
\draw[color=red,line width=.2mm] (1.4573383418148125,-1.9845034080870094) --(1.4766680151777674,-1.9811805280099424);
\draw[color=red,line width=.2mm] (1.4330952437121267,-1.988192385705423) --(1.4573383418148125,-1.9845034080870094);
\draw[color=red,line width=.2mm] (1.417870544667209,-1.9900187549179478) --(1.4330952437121267,-1.988192385705423);
\draw[color=red,line width=.2mm] (1.3988403200478061,-1.992286410728044) --(1.417870544667209,-1.9900187549179478);
\draw[color=red,line width=.2mm] (1.3750031423284244,-1.9947183159534785) --(1.3988403200478061,-1.992286410728044);
\draw[color=red,line width=.2mm] (1.3600622509695577,-1.9958243996661216) --(1.3750031423284244,-1.9947183159534785);
\draw[color=red,line width=.2mm] (1.341386939849062,-1.9971929527215566) --(1.3600622509695577,-1.9958243996661216);
\draw[color=red,line width=.2mm] (1.3180157437785873,-1.9985548514343356) --(1.341386939849062,-1.9971929527215566);
\draw[color=red,line width=.2mm] (1.3033870659092481,-1.9990467116406194) --(1.3180157437785873,-1.9985548514343356);
\draw[color=red,line width=.2mm] (1.2851021742528714,-1.9996486006171768) --(1.3033870659092481,-1.9990467116406194);
\draw[color=red,line width=.2mm] (1.2622345861546533,-2.000097119710484) --(1.2851021742528714,-1.9996486006171768);
\draw[color=red,line width=.2mm] (1.2336395679980408,-2.000200718527326) --(1.2622345861546533,-2.000097119710484);
\draw[color=red,line width=.2mm] (1.2157654896937,-1.9997948108126975) --(1.2336395679980408,-2.000200718527326);
\draw[color=red,line width=.2mm] (1.1934252376715875,-1.999272092414303) --(1.2157654896937,-1.9997948108126975);
\draw[color=red,line width=.2mm] (1.165507597225705,-1.998223522102996) --(1.1934252376715875,-1.999272092414303);
\draw[color=red,line width=.2mm] (1.1480735905327486,-1.9971619928335869) --(1.165507597225705,-1.998223522102996);
\draw[color=red,line width=.2mm] (1.1262834625220541,-1.9958207424680214) --(1.1480735905327486,-1.9971619928335869);
\draw[color=red,line width=.2mm] (1.0990654056556586,-1.9938015102718345) --(1.1262834625220541,-1.9958207424680214);
\draw[color=red,line width=.2mm] (1.0820795029320704,-1.992186080158152) --(1.0990654056556586,-1.9938015102718345);
\draw[color=red,line width=.2mm] (1.06084955536078,-1.9901534321828778) --(1.0820795029320704,-1.992186080158152);
\draw[color=red,line width=.2mm] (1.0343394256555145,-1.9873131288107193) --(1.06084955536078,-1.9901534321828778);
\draw[color=red,line width=.2mm] (1.0012486540529717,-1.9833113033964616) --(1.0343394256555145,-1.9873131288107193);
\draw[color=red,line width=.2mm] (0.9806227540302797,-1.9803443104133531) --(1.0012486540529717,-1.9833113033964616);
\draw[color=red,line width=.2mm] (0.9548444715272878,-1.9766191058777014) --(0.9806227540302797,-1.9803443104133531);
\draw[color=red,line width=.2mm] (0.9226770098775586,-1.971569844736099) --(0.9548444715272878,-1.9766191058777014);
\draw[color=red,line width=.2mm] (0.9026353192677246,-1.9680090833397534) --(0.9226770098775586,-1.971569844736099);
\draw[color=red,line width=.2mm] (0.8775872989396561,-1.963542631402141) --(0.9026353192677246,-1.9680090833397534);
\draw[color=red,line width=.2mm] (0.8463372607928065,-1.9576162864187001) --(0.8775872989396561,-1.963542631402141);
\draw[color=red,line width=.2mm] (0.8073717406148998,-1.9496906582523685) --(0.8463372607928065,-1.9576162864187001);
\draw[color=red,line width=.2mm] (0.7831270251379567,-1.9442026337528628) --(0.8073717406148998,-1.9496906582523685);
\draw[color=red,line width=.2mm] (0.7528275641419478,-1.9373230832218842) --(0.7831270251379567,-1.9442026337528628);
\draw[color=red,line width=.2mm] (0.7150547015865223,-1.928272277718364) --(0.7528275641419478,-1.9373230832218842);
\draw[color=red,line width=.2mm] (0.6915582474273246,-1.9221494987014853) --(0.7150547015865223,-1.928272277718364);
\draw[color=red,line width=.2mm] (0.6621941052372728,-1.9144774759784122) --(0.6915582474273246,-1.9221494987014853);
\draw[color=red,line width=.2mm] (0.6255915087041187,-1.9044914909654445) --(0.6621941052372728,-1.9144774759784122);
\draw[color=red,line width=.2mm] (0.6028267921248723,-1.8978397150267772) --(0.6255915087041187,-1.9044914909654445);
\draw[color=red,line width=.2mm] (0.5743773023821666,-1.8895074785726) --(0.6028267921248723,-1.8978397150267772);
\draw[color=red,line width=.2mm] (0.5389174263688459,-1.8787414968103433) --(0.5743773023821666,-1.8895074785726);
\draw[color=red,line width=.2mm] (0.5168657295118544,-1.8716478226076583) --(0.5389174263688459,-1.8787414968103433);
\draw[color=red,line width=.2mm] (0.489307475329695,-1.862764242977888) --(0.5168657295118544,-1.8716478226076583);
\draw[color=red,line width=.2mm] (0.4549600405073619,-1.8513465581584145) --(0.489307475329695,-1.862764242977888);
\draw[color=red,line width=.2mm] (0.4336015621449029,-1.843883516553604) --(0.4549600405073619,-1.8513465581584145);
\draw[color=red,line width=.2mm] (0.40690977236879877,-1.8345392202898816) --(0.4336015621449029,-1.843883516553604);
\draw[color=red,line width=.2mm] (0.37364323781224307,-1.8225770355297093) --(0.40690977236879877,-1.8345392202898816);
\draw[color=red,line width=.2mm] (0.33221462484689307,-1.8071940628655672) --(0.37364323781224307,-1.8225770355297093);
\draw[color=red,line width=.2mm] (0.30648949018806054,-1.7971300383591418) --(0.33221462484689307,-1.8071940628655672);
\draw[color=red,line width=.2mm] (0.274342788337557,-1.7845289685877215) --(0.30648949018806054,-1.7971300383591418);
\draw[color=red,line width=.2mm] (0.23431106930926918,-1.7683907178522806) --(0.274342788337557,-1.7845289685877215);
\draw[color=red,line width=.2mm] (0.20945519860879452,-1.7578996216001976) --(0.23431106930926918,-1.7683907178522806);
\draw[color=red,line width=.2mm] (0.17839504971453965,-1.7447658151183778) --(0.20945519860879452,-1.7578996216001976);
\draw[color=red,line width=.2mm] (0.13971792161119007,-1.7279987167427526) --(0.17839504971453965,-1.7447658151183778);
\draw[color=red,line width=.2mm] (0.11570469733573485,-1.7171522131000534) --(0.13971792161119007,-1.7279987167427526);
\draw[color=red,line width=.2mm] (0.08569780774389292,-1.7035752056169726) --(0.11570469733573485,-1.7171522131000534);
\draw[color=red,line width=.2mm] (0.04833360641229655,-1.6862853334170183) --(0.08569780774389292,-1.7035752056169726);
\draw[color=red,line width=.2mm] (0.02513700463898437,-1.6751439392313012) --(0.04833360641229655,-1.6862853334170183);
\draw[color=red,line width=.2mm] (-0.0038491716587176297,-1.6611993173655744) --(0.02513700463898437,-1.6751439392313012);
\draw[color=red,line width=.2mm] (-0.03994104820308608,-1.6434765227231518) --(-0.0038491716587176297,-1.6611993173655744);
\draw[color=red,line width=.2mm] (-0.06234627877500694,-1.632091789947365) --(-0.03994104820308608,-1.6434765227231518);
\draw[color=red,line width=.2mm] (-0.0903433171687743,-1.617843928930811) --(-0.06234627877500694,-1.632091789947365);
\draw[color=red,line width=.2mm] (-0.12520218860078564,-1.599764963779154) --(-0.0903433171687743,-1.617843928930811);
\draw[color=red,line width=.2mm] (-0.1685592257776968,-1.5767511901954843) --(-0.12520218860078564,-1.599764963779154);
\draw[color=red,line width=.2mm] (-0.19542239561595706,-1.5619293633080007) --(-0.1685592257776968,-1.5767511901954843);
\draw[color=red,line width=.2mm] (-0.22898632535849803,-1.5433777209426918) --(-0.19542239561595706,-1.5619293633080007);
\draw[color=red,line width=.2mm] (-0.27072807218469336,-1.5198051037054547) --(-0.22898632535849803,-1.5433777209426918);
\draw[color=red,line width=.2mm] (-0.2965854870782436,-1.5046672035018136) --(-0.27072807218469336,-1.5198051037054547);
\draw[color=red,line width=.2mm] (-0.3288921460571129,-1.4857215273189865) --(-0.2965854870782436,-1.5046672035018136);
\draw[color=red,line width=.2mm] (-0.36906552975206575,-1.4616841280606478) --(-0.3288921460571129,-1.4857215273189865);
\draw[color=red,line width=.2mm] (-0.3939460329572277,-1.446284187728875) --(-0.36906552975206575,-1.4616841280606478);
\draw[color=red,line width=.2mm] (-0.42503147979340067,-1.4270119517375455) --(-0.3939460329572277,-1.446284187728875);
\draw[color=red,line width=.2mm] (-0.46368112672766193,-1.4025902787746478) --(-0.42503147979340067,-1.4270119517375455);
\draw[color=red,line width=.2mm] (-0.48761212513891083,-1.386974787591896) --(-0.46368112672766193,-1.4025902787746478);
\draw[color=red,line width=.2mm] (-0.5175106181882521,-1.36743403652564) --(-0.48761212513891083,-1.386974787591896);
\draw[color=red,line width=.2mm] (-0.5546789149358701,-1.3426975394746288) --(-0.5175106181882521,-1.36743403652564);
\draw[color=red,line width=.2mm] (-0.5776864319778195,-1.3269067884612074) --(-0.5546789149358701,-1.3426975394746288);
\draw[color=red,line width=.2mm] (-0.6064304967224495,-1.3071478227297002) --(-0.5776864319778195,-1.3269067884612074);
\draw[color=red,line width=.2mm] (-0.6421576834103073,-1.2821568360331461) --(-0.6064304967224495,-1.3071478227297002);
\draw[color=red,line width=.2mm] (-0.6642664246584661,-1.2662259765286519) --(-0.6421576834103073,-1.2821568360331461);
\draw[color=red,line width=.2mm] (-0.6918869367164865,-1.2462926768482208) --(-0.6642664246584661,-1.2662259765286519);
\draw[color=red,line width=.2mm] (-0.7262112147889994,-1.2210999552083284) --(-0.6918869367164865,-1.2462926768482208);
\draw[color=red,line width=.2mm] (-0.7474446382062168,-1.2050598422711238) --(-0.7262112147889994,-1.2210999552083284);
\draw[color=red,line width=.2mm] (-0.773970911876143,-1.184990724492061) --(-0.7474446382062168,-1.2050598422711238);
\draw[color=red,line width=.2mm] (-0.8069285559387651,-1.1596426711080572) --(-0.773970911876143,-1.184990724492061);
\draw[color=red,line width=.2mm] (-0.8273089422432327,-1.14352054345509) --(-0.8069285559387651,-1.1596426711080572);
\draw[color=red,line width=.2mm] (-0.8527688190323423,-1.1233496086009567) --(-0.8273089422432327,-1.14352054345509);
\draw[color=red,line width=.2mm] (-0.8843942871512706,-1.097887269116098) --(-0.8527688190323423,-1.1233496086009567);
\draw[color=red,line width=.2mm] (-0.9039428079533544,-1.0817073033645899) --(-0.8843942871512706,-1.097887269116098);
\draw[color=red,line width=.2mm] (-0.9283627421825963,-1.061464730300318) --(-0.9039428079533544,-1.0817073033645899);
\draw[color=red,line width=.2mm] (-0.9586887817756612,-1.0359246059224891) --(-0.9283627421825963,-1.061464730300318);
\draw[color=red,line width=.2mm] (-0.9774255643676629,-1.019708373090408) --(-0.9586887817756612,-1.0359246059224891);
\draw[color=red,line width=.2mm] (-1.000830704494972,-0.9994210888905103) --(-0.9774255643676629,-1.019708373090408);
\draw[color=red,line width=.2mm] (-1.0298884525671697,-0.973835808429636) --(-1.000830704494972,-0.9994210888905103);
\draw[color=red,line width=.2mm] (-1.0478326409830296,-0.9576026536591024) --(-1.0298884525671697,-0.973835808429636);
\draw[color=red,line width=.2mm] (-1.0702469061947772,-0.9372948079535087) --(-1.0478326409830296,-0.9576026536591024);
\draw[color=red,line width=.2mm] (-1.0980659836200628,-0.9116936886910942) --(-1.0702469061947772,-0.9372948079535087);
\draw[color=red,line width=.2mm] (-1.1325229454253096,-0.8793535012245592) --(-1.0980659836200628,-0.9116936886910942);
\draw[color=red,line width=.2mm] (-1.1537109407760835,-0.8587778749407953) --(-1.1325229454253096,-0.8793535012245592);
\draw[color=red,line width=.2mm] (-1.1801690026749472,-0.8330329528020144) --(-1.1537109407760835,-0.8587778749407953);
\draw[color=red,line width=.2mm] (-1.2129201724706653,-0.8005271262162744) --(-1.1801690026749472,-0.8330329528020144);
\draw[color=red,line width=.2mm] (-1.233036280493625,-0.7798623657510889) --(-1.2129201724706653,-0.8005271262162744);
\draw[color=red,line width=.2mm] (-1.2581537097316553,-0.7540067400501419) --(-1.233036280493625,-0.7798623657510889);
\draw[color=red,line width=.2mm] (-1.2892233370491863,-0.7213751297015434) --(-1.2581537097316553,-0.7540067400501419);
\draw[color=red,line width=.2mm] (-1.3082818290470732,-0.7006450950099722) --(-1.2892233370491863,-0.7213751297015434);
\draw[color=red,line width=.2mm] (-1.332076408035911,-0.6747085794442017) --(-1.3082818290470732,-0.7006450950099722);
\draw[color=red,line width=.2mm] (-1.3614859164542092,-0.6419876313493557) --(-1.332076408035911,-0.6747085794442017);
\draw[color=red,line width=.2mm] (-1.3794993070034482,-0.6212143076327589) --(-1.3614859164542092,-0.6419876313493557);
\draw[color=red,line width=.2mm] (-1.4019866208430698,-0.5952243835324252) --(-1.3794993070034482,-0.6212143076327589);
\draw[color=red,line width=.2mm] (-1.429754695418428,-0.5624478481848911) --(-1.4019866208430698,-0.5952243835324252);
\draw[color=red,line width=.2mm] (-1.4467337966995628,-0.541651766925986) --(-1.429754695418428,-0.5624478481848911);
\draw[color=red,line width=.2mm] (-1.4679273019786687,-0.5156341101050245) --(-1.4467337966995628,-0.541651766925986);
\draw[color=red,line width=.2mm] (-1.4940699767634622,-0.48283368303613144) --(-1.4679273019786687,-0.5156341101050245);
\draw[color=red,line width=.2mm] (-1.5100239559292823,-0.46203430572016824) --(-1.4940699767634622,-0.48283368303613144);
\draw[color=red,line width=.2mm] (-1.5299350535565666,-0.4360132667815723) --(-1.5100239559292823,-0.46203430572016824);
\draw[color=red,line width=.2mm] (-1.554465806547968,-0.40321917714142214) --(-1.5299350535565666,-0.4360132667815723);
\draw[color=red,line width=.2mm] (-1.5694022505634981,-0.3824352526275734) --(-1.554465806547968,-0.40321917714142214);
\draw[color=red,line width=.2mm] (-1.5880403682466657,-0.3564343044107433) --(-1.5694022505634981,-0.3824352526275734);
\draw[color=red,line width=.2mm] (-1.6109702312953085,-0.32367586736186854) --(-1.5880403682466657,-0.3564343044107433);
\draw[color=red,line width=.2mm] (-1.624895224548658,-0.3029257714419018) --(-1.6109702312953085,-0.32367586736186854);
\draw[color=red,line width=.2mm] (-1.642267915629479,-0.2769679342476492) --(-1.624895224548658,-0.3029257714419018);
\draw[color=red,line width=.2mm] (-1.6636056082840354,-0.24427407933344197) --(-1.642267915629479,-0.2769679342476492);
\draw[color=red,line width=.2mm] (-1.676523829260575,-0.22357614288606648) --(-1.6636056082840354,-0.24427407933344197);
\draw[color=red,line width=.2mm] (-1.6926368958589422,-0.19768439542706456) --(-1.676523829260575,-0.22357614288606648);
\draw[color=red,line width=.2mm] (-1.7123889937560106,-0.1650841797735289) --(-1.6926368958589422,-0.19768439542706456);
\draw[color=red,line width=.2mm] (-1.7243038381667641,-0.14445700986634896) --(-1.7123889937560106,-0.1650841797735289);
\draw[color=red,line width=.2mm] (-1.73916148795725,-0.11865469128769324) --(-1.7243038381667641,-0.14445700986634896);
\draw[color=red,line width=.2mm] (-1.7573326381330547,-0.08617780318537302) --(-1.73916148795725,-0.11865469128769324);
\draw[color=red,line width=.2mm] (-1.7682463770333594,-0.06564059929438751) --(-1.7573326381330547,-0.08617780318537302);
\draw[color=red,line width=.2mm] (-1.7818514243969286,-0.03995180484227591) --(-1.7682463770333594,-0.06564059929438751);
\draw[color=red,line width=.2mm] (-1.7984446216740089,-0.007629059633159178) --(-1.7818514243969286,-0.03995180484227591);
\draw[color=red,line width=.2mm] (-1.8083586041883735,0.01279807533845015) --(-1.7984446216740089,-0.007629059633159178);
\draw[color=red,line width=.2mm] (-1.8207127278036188,0.038348105577523973) --(-1.8083586041883735,0.01279807533845015);
\draw[color=red,line width=.2mm] (-1.8281423037558213,0.05445281568086695) --(-1.8207127278036188,0.038348105577523973);
\draw[color=red,line width=.2mm] (-1.8374059777149165,0.07459314361819419) --(-1.8281423037558213,0.05445281568086695);
\draw[color=red,line width=.2mm] (-1.8487156930915443,0.09988856510414086) --(-1.8374059777149165,0.07459314361819419);
\draw[color=red,line width=.2mm] (-1.8554878950485074,0.1158255336948499) --(-1.8487156930915443,0.09988856510414086);
\draw[color=red,line width=.2mm] (-1.8639295393989561,0.13575545899671712) --(-1.8554878950485074,0.1158255336948499);
\draw[color=red,line width=.2mm] (-1.8742081203801029,0.16077955819191306) --(-1.8639295393989561,0.13575545899671712);
\draw[color=red,line width=.2mm] (-1.8803320051479455,0.17653773061315217) --(-1.8742081203801029,0.16077955819191306);
\draw[color=red,line width=.2mm] (-1.8879629813045156,0.19624339778547997) --(-1.8803320051479455,0.17653773061315217);
\draw[color=red,line width=.2mm] (-1.8972248200938258,0.22097854546566237) --(-1.8879629813045156,0.19624339778547997);
\draw[color=red,line width=.2mm] (-1.9027096240783339,0.2365465545344773) --(-1.8972248200938258,0.22097854546566237);
\draw[color=red,line width=.2mm] (-1.90954151787144,0.2560137209778067) --(-1.9027096240783339,0.2365465545344773);
\draw[color=red,line width=.2mm] (-1.9178013632861135,0.2804417841761836) --(-1.90954151787144,0.2560137209778067);
\draw[color=red,line width=.2mm] (-1.9226566319930352,0.29580793016926044) --(-1.9178013632861135,0.2804417841761836);
\draw[color=red,line width=.2mm] (-1.928701424123904,0.3150219384711251) --(-1.9226566319930352,0.29580793016926044);
\draw[color=red,line width=.2mm] (-1.9359746012017374,0.33912425521455625) --(-1.928701424123904,0.3150219384711251);
\draw[color=red,line width=.2mm] (-1.9402103332299552,0.3542765010401904) --(-1.9359746012017374,0.33912425521455625);
\draw[color=red,line width=.2mm] (-1.945480579535345,0.37322227417871745) --(-1.9402103332299552,0.3542765010401904);
\draw[color=red,line width=.2mm] (-1.9517832203770173,0.396979658466766) --(-1.945480579535345,0.37322227417871745);
\draw[color=red,line width=.2mm] (-1.9554100171128834,0.4119056454892504) --(-1.9517832203770173,0.396979658466766);
\draw[color=red,line width=.2mm] (-1.959919035698529,0.4305677079919318) --(-1.9554100171128834,0.4119056454892504);
\draw[color=red,line width=.2mm] (-1.9652683173547938,0.45396048880264095) --(-1.959919035698529,0.4305677079919318);
\draw[color=red,line width=.2mm] (-1.9682975351204448,0.4686475756221475) --(-1.9652683173547938,0.45396048880264095);
\draw[color=red,line width=.2mm] (-1.9720595962395115,0.4870101035193992) --(-1.9682975351204448,0.4686475756221475);
\draw[color=red,line width=.2mm] (-1.9764739798861173,0.5100182012516211) --(-1.9720595962395115,0.4870101035193992);
\draw[color=red,line width=.2mm] (-1.9815318255272572,0.5388593352675463) --(-1.9764739798861173,0.5100182012516211);
\draw[color=red,line width=.2mm] (-1.9841888291045353,0.5569640637788001) --(-1.9815318255272572,0.5388593352675463);
\draw[color=red,line width=.2mm] (-1.9874694294141326,0.5795982188997075) --(-1.9841888291045353,0.5569640637788001);
\draw[color=red,line width=.2mm] (-1.989201261970323,0.5937855482803668) --(-1.9874694294141326,0.5795982188997075);
\draw[color=red,line width=.2mm] (-1.9913416201565195,0.611521285308787) --(-1.989201261970323,0.5937855482803668);
\draw[color=red,line width=.2mm] (-1.9937252439234638,0.6337221301560948) --(-1.9913416201565195,0.611521285308787);
\draw[color=red,line width=.2mm] (-1.9962400437894288,0.661515908611152) --(-1.9937252439234638,0.6337221301560948);
\draw[color=red,line width=.2mm] (-1.9973042496890985,0.678923641974699) --(-1.9962400437894288,0.661515908611152);
\draw[color=red,line width=.2mm] (-1.9985946006327606,0.7006829782538178) --(-1.9973042496890985,0.678923641974699);
\draw[color=red,line width=.2mm] (-1.9997420384195779,0.727902667224533) --(-1.9985946006327606,0.7006829782538178);
\draw[color=red,line width=.2mm] (-1.9999506011849957,0.7449271724695629) --(-1.9997420384195779,0.727902667224533);
\draw[color=red,line width=.2mm] (-2.0001719832079603,0.7662054821232274) --(-1.9999506011849957,0.7449271724695629);
\draw[color=red,line width=.2mm] (-1.999983819128824,0.792801232979674) --(-2.0001719832079603,0.7662054821232274);
\draw[color=red,line width=.2mm] (-1.9993595413833358,0.8094108757086074) --(-1.999983819128824,0.792801232979674);
\draw[color=red,line width=.2mm] (-1.998540765746712,0.8301686607903861) --(-1.9993595413833358,0.8094108757086074);
\draw[color=red,line width=.2mm] (-1.9970558680135937,0.8560908832845382) --(-1.998540765746712,0.8301686607903861);
\draw[color=red,line width=.2mm] (-1.9956262590418852,0.8722546140727766) --(-1.9970558680135937,0.8560908832845382);
\draw[color=red,line width=.2mm] (-1.993802017320385,0.892453155633696) --(-1.9956262590418852,0.8722546140727766);
\draw[color=red,line width=.2mm] (-1.9910667886691122,0.9176536556239314) --(-1.993802017320385,0.892453155633696);
\draw[color=red,line width=.2mm] (-1.9888642217867005,0.9333417815388898) --(-1.9910667886691122,0.9176536556239314);
\draw[color=red,line width=.2mm] (-1.986075267485079,0.9529441031986315) --(-1.9888642217867005,0.9333417815388898);
\draw[color=red,line width=.2mm] (-1.9821437621171634,0.9773773283483363) --(-1.986075267485079,0.9529441031986315);
\draw[color=red,line width=.2mm] (-1.9792054185727745,0.9925623244666234) --(-1.9821437621171634,0.9773773283483363);
\draw[color=red,line width=.2mm] (-1.975498482212418,1.0115342020020428) --(-1.9792054185727745,0.9925623244666234);
\draw[color=red,line width=.2mm] (-1.970432173033575,1.0351585160667591) --(-1.975498482212418,1.0115342020020428);
\draw[color=red,line width=.2mm] (-1.9667997537641038,1.0498158206681791) --(-1.970432173033575,1.0351585160667591);
\draw[color=red,line width=.2mm] (-1.9622271697942808,1.068126767473864) --(-1.9667997537641038,1.0498158206681791);
\draw[color=red,line width=.2mm] (-1.9560943498891066,1.0909056610378907) --(-1.9622271697942808,1.068126767473864);
\draw[color=red,line width=.2mm] (-1.9518135582686347,1.1050143937924153) --(-1.9560943498891066,1.0909056610378907);
\draw[color=red,line width=.2mm] (-1.9464326093054196,1.1226385472460791) --(-1.9518135582686347,1.1050143937924153);
\draw[color=red,line width=.2mm] (-1.939307447442276,1.1445416910039754) --(-1.9464326093054196,1.1226385472460791);
\draw[color=red,line width=.2mm] (-1.9344272697600255,1.1580852373775465) --(-1.939307447442276,1.1445416910039754);
\draw[color=red,line width=.2mm] (-1.9282992826211436,1.1750020765208382) --(-1.9344272697600255,1.1580852373775465);
\draw[color=red,line width=.2mm] (-1.9202605885228392,1.1960061346319077) --(-1.9282992826211436,1.1750020765208382);
\draw[color=red,line width=.2mm] (-1.9148324200413558,1.2089725519196133) --(-1.9202605885228392,1.1960061346319077);
\draw[color=red,line width=.2mm] (-1.9080216736884714,1.2251673923001678) --(-1.9148324200413558,1.2089725519196133);
\draw[color=red,line width=.2mm] (-1.8991514583084244,1.2452565367351307) --(-1.9080216736884714,1.2251673923001678);
\draw[color=red,line width=.2mm] (-1.893228137492596,1.2576387556468447) --(-1.8991514583084244,1.2452565367351307);
\draw[color=red,line width=.2mm] (-1.8858006606335906,1.2731029901832316) --(-1.893228137492596,1.2576387556468447);
\draw[color=red,line width=.2mm] (-1.8761825944249608,1.2922690882902186) --(-1.8858006606335906,1.2731029901832316);
\draw[color=red,line width=.2mm] (-1.8698174138046988,1.3040649054595128) --(-1.8761825944249608,1.2922690882902186);
\draw[color=red,line width=.2mm] (-1.8618397566334746,1.3187959865858987) --(-1.8698174138046988,1.3040649054595128);
\draw[color=red,line width=.2mm] (-1.8515576321506289,1.3370384675648428) --(-1.8618397566334746,1.3187959865858987);
\draw[color=red,line width=.2mm] (-1.8448033908506516,1.3482503448222263) --(-1.8515576321506289,1.3370384675648428);
\draw[color=red,line width=.2mm] (-1.8363414507979645,1.3622515281990641) --(-1.8448033908506516,1.3482503448222263);
\draw[color=red,line width=.2mm] (-1.8254777455429367,1.379576963930008) --(-1.8363414507979645,1.3622515281990641);
\draw[color=red,line width=.2mm] (-1.8183858973547873,1.3902116663472448) --(-1.8254777455429367,1.379576963930008);
\draw[color=red,line width=.2mm] (-1.8095038647805997,1.4034915560855528) --(-1.8183858973547873,1.3902116663472448);
\draw[color=red,line width=.2mm] (-1.7981384793913908,1.4199130133795366) --(-1.8095038647805997,1.4034915560855528);
\draw[color=red,line width=.2mm] (-1.7907584142946211,1.4299811279756678) --(-1.7981384793913908,1.4199130133795366);
\draw[color=red,line width=.2mm] (-1.7815178843485977,1.4425530752671294) --(-1.7907584142946211,1.4299811279756678);
\draw[color=red,line width=.2mm] (-1.7697271049326582,1.4580893079936217) --(-1.7815178843485977,1.4425530752671294);
\draw[color=red,line width=.2mm] (-1.7621055845119726,1.4676046882154887) --(-1.7697271049326582,1.4580893079936217);
\draw[color=red,line width=.2mm] (-1.752564859950778,1.4794860990694523) --(-1.7621055845119726,1.4676046882154887);
\draw[color=red,line width=.2mm] (-1.7404205665743664,1.4941606500350444) --(-1.752564859950778,1.4794860990694523);
\draw[color=red,line width=.2mm] (-1.7249058415507073,1.5122233882401563) --(-1.7404205665743664,1.4941606500350444);
\draw[color=red,line width=.2mm] (-1.7148603912483138,1.5232073472044252) --(-1.7249058415507073,1.5122233882401563);
\draw[color=red,line width=.2mm] (-1.702285823719732,1.5369178729427566) --(-1.7148603912483138,1.5232073472044252);
\draw[color=red,line width=.2mm] (-1.6862692331622153,1.5537792828675252) --(-1.702285823719732,1.5369178729427566);
\draw[color=red,line width=.2mm] (-1.6759485536345942,1.5640180310575) --(-1.6862692331622153,1.5537792828675252);
\draw[color=red,line width=.2mm] (-1.663032258745897,1.5767979541774904) --(-1.6759485536345942,1.5640180310575);
\draw[color=red,line width=.2mm] (-1.6466221441314248,1.5925027955166637) --(-1.663032258745897,1.5767979541774904);
\draw[color=red,line width=.2mm] (-1.6360910147517362,1.6020270570746216) --(-1.6466221441314248,1.5925027955166637);
\draw[color=red,line width=.2mm] (-1.6229136730195897,1.613914823275681) --(-1.6360910147517362,1.6020270570746216);
\draw[color=red,line width=.2mm] (-1.6062080793967022,1.6285132790160586) --(-1.6229136730195897,1.613914823275681);
\draw[color=red,line width=.2mm] (-1.5955246514458004,1.6373564502910651) --(-1.6062080793967022,1.6285132790160586);
\draw[color=red,line width=.2mm] (-1.5821586877525742,1.6483938131120335) --(-1.5955246514458004,1.6373564502910651);
\draw[color=red,line width=.2mm] (-1.565245255356007,1.6619395892892628) --(-1.5821586877525742,1.6483938131120335);
\draw[color=red,line width=.2mm] (-1.5544611467115317,1.6701366386105416) --(-1.565245255356007,1.6619395892892628);
\draw[color=red,line width=.2mm] (-1.540970850160958,1.680367294158435) --(-1.5544611467115317,1.6701366386105416);
\draw[color=red,line width=.2mm] (-1.5239270891263283,1.692916001622926) --(-1.540970850160958,1.680367294158435);
\draw[color=red,line width=.2mm] (-1.5023493263845953,1.7082281707999651) --(-1.5239270891263283,1.692916001622926);
\draw[color=red,line width=.2mm] (-1.4885830891082736,1.7173982379860269) --(-1.5023493263845953,1.7082281707999651);
\draw[color=red,line width=.2mm] (-1.471363273739238,1.728838598249677) --(-1.4885830891082736,1.7173982379860269);
\draw[color=red,line width=.2mm] (-1.4496043918801338,1.7427845328154685) --(-1.471363273739238,1.728838598249677);
\draw[color=red,line width=.2mm] (-1.4357656213076793,1.7511227672872767) --(-1.4496043918801338,1.7427845328154685);
\draw[color=red,line width=.2mm] (-1.4184569810994283,1.7615248276710163) --(-1.4357656213076793,1.7511227672872767);
\draw[color=red,line width=.2mm] (-1.3966213610224953,1.7741933839824966) --(-1.4184569810994283,1.7615248276710163);
\draw[color=red,line width=.2mm] (-1.3827699190127116,1.7817557523912506) --(-1.3966213610224953,1.7741933839824966);
\draw[color=red,line width=.2mm] (-1.365446988469655,1.7911893701476844) --(-1.3827699190127116,1.7817557523912506);
\draw[color=red,line width=.2mm] (-1.3436231616978715,1.8026679062071516) --(-1.365446988469655,1.7911893701476844);
\draw[color=red,line width=.2mm] (-1.329809541061697,1.8095088050212436) --(-1.3436231616978715,1.8026679062071516);
\draw[color=red,line width=.2mm] (-1.312535195239746,1.8180418756809698) --(-1.329809541061697,1.8095088050212436);
\draw[color=red,line width=.2mm] (-1.2907976261814242,1.8284148247140806) --(-1.312535195239746,1.8180418756809698);
\draw[color=red,line width=.2mm] (-1.2770640866061285,1.8345863828607778) --(-1.2907976261814242,1.8284148247140806);
\draw[color=red,line width=.2mm] (-1.2598909512523533,1.8422839720290527) --(-1.2770640866061285,1.8345863828607778);
\draw[color=red,line width=.2mm] (-1.2383017978780166,1.8516319130979597) --(-1.2598909512523533,1.8422839720290527);
\draw[color=red,line width=.2mm] (-1.2111326376879903,1.8628928882416853) --(-1.2383017978780166,1.8516319130979597);
\draw[color=red,line width=.2mm] (-1.1939677107122924,1.8694813596826871) --(-1.2111326376879903,1.8628928882416853);
\draw[color=red,line width=.2mm] (-1.1725048187464802,1.8776936527785326) --(-1.1939677107122924,1.8694813596826871);
\draw[color=red,line width=.2mm] (-1.1455260543715433,1.8875652419039861) --(-1.1725048187464802,1.8776936527785326);
\draw[color=red,line width=.2mm] (-1.1285135279771112,1.893318427887596) --(-1.1455260543715433,1.8875652419039861);
\draw[color=red,line width=.2mm] (-1.1072423821231812,1.900488223766925) --(-1.1285135279771112,1.893318427887596);
\draw[color=red,line width=.2mm] (-1.080530825780273,1.9090858103183403) --(-1.1072423821231812,1.900488223766925);
\draw[color=red,line width=.2mm] (-1.0637131871731658,1.914073622834467) --(-1.080530825780273,1.9090858103183403);
\draw[color=red,line width=.2mm] (-1.0426866957153271,1.9202881678555157) --(-1.0637131871731658,1.914073622834467);
\draw[color=red,line width=.2mm] (-1.0163039305360877,1.9277187347357185) --(-1.0426866957153271,1.9202881678555157);
\draw[color=red,line width=.2mm] (-0.9997150577144097,1.932005748248824) --(-1.0163039305360877,1.9277187347357185);
\draw[color=red,line width=.2mm] (-0.9789754045345346,1.9373456339923592) --(-0.9997150577144097,1.932005748248824);
\draw[color=red,line width=.2mm] (-0.9529703663450181,1.943707829236964) --(-0.9789754045345346,1.9373456339923592);
\draw[color=red,line width=.2mm] (-0.9203468273252294,1.9511783053198273) --(-0.9529703663450181,1.943707829236964);
\draw[color=red,line width=.2mm] (-0.8998424429996019,1.9553376039260224) --(-0.9203468273252294,1.9511783053198273);
\draw[color=red,line width=.2mm] (-0.8742088436426605,1.9605106998795647) --(-0.8998424429996019,1.9553376039260224);
\draw[color=red,line width=.2mm] (-0.8420776418419872,1.9665323574644136) --(-0.8742088436426605,1.9605106998795647);
\draw[color=red,line width=.2mm] (-0.821909351805439,1.9698266124317814) --(-0.8420776418419872,1.9665323574644136);
\draw[color=red,line width=.2mm] (-0.7966968443176017,1.9739200997966748) --(-0.821909351805439,1.9698266124317814);
\draw[color=red,line width=.2mm] (-0.7651150879458145,1.9786271852960549) --(-0.7966968443176017,1.9739200997966748);
\draw[color=red,line width=.2mm] (-0.7453133678217989,1.9811364143418349) --(-0.7651150879458145,1.9786271852960549);
\draw[color=red,line width=.2mm] (-0.7205598935700648,1.9842501650494435) --(-0.7453133678217989,1.9811364143418349);
\draw[color=red,line width=.2mm] (-0.6895707960579367,1.9877641308381273) --(-0.7205598935700648,1.9842501650494435);
\draw[color=red,line width=.2mm] (-0.650769683788306,1.9915737650928655) --(-0.6895707960579367,1.9877641308381273);
\draw[color=red,line width=.2mm] (-0.6264615306386492,1.9933394812694323) --(-0.650769683788306,1.9915737650928655);
\draw[color=red,line width=.2mm] (-0.5960766382289122,1.9955150207612056) --(-0.6264615306386492,1.9933394812694323);
\draw[color=red,line width=.2mm] (-0.5770607634259979,1.9965071435086175) --(-0.5960766382289122,1.9955150207612056);
\draw[color=red,line width=.2mm] (-0.5532910309695855,1.9977273257095296) --(-0.5770607634259979,1.9965071435086175);
\draw[color=red,line width=.2mm] (-0.5235626023030439,1.9989308945535047) --(-0.5532910309695855,1.9977273257095296);
\draw[color=red,line width=.2mm] (-0.5049694365008958,1.9993426224251973) --(-0.5235626023030439,1.9989308945535047);
\draw[color=red,line width=.2mm] (-0.4817285752853818,1.9998384906285265) --(-0.5049694365008958,1.9993426224251973);
\draw[color=red,line width=.2mm] (-0.452671362402809,2.000159601528906) --(-0.4817285752853818,1.9998384906285265);
\draw[color=red,line width=.2mm] (-0.4163456969544608,2.0000993584741025) --(-0.452671362402809,2.000159601528906);
\draw[color=red,line width=.2mm] (-0.3936450302219024,1.9995730340718467) --(-0.4163456969544608,2.0000993584741025);
\draw[color=red,line width=.2mm] (-0.3652715555168612,1.9988885388874342) --(-0.3936450302219024,1.9995730340718467);
\draw[color=red,line width=.2mm] (-0.3298159416064357,1.9976049607022763) --(-0.3652715555168612,1.9988885388874342);
\draw[color=red,line width=.2mm] (-0.30767447248821755,1.9963498792745045) --(-0.3298159416064357,1.9976049607022763);
\draw[color=red,line width=.2mm] (-0.2800005996500865,1.994755919437538) --(-0.30767447248821755,1.9963498792745045);
\draw[color=red,line width=.2mm] (-0.24543201636537473,1.9923662344390527) --(-0.2800005996500865,1.994755919437538);
\draw[color=red,line width=.2mm] (-0.22385751229765338,1.9904518745064566) --(-0.24543201636537473,1.9923662344390527);
\draw[color=red,line width=.2mm] (-0.1968928632926931,1.9880351845807063) --(-0.22385751229765338,1.9904518745064566);
\draw[color=red,line width=.2mm] (-0.16322105277776125,1.9846446128701816) --(-0.1968928632926931,1.9880351845807063);
\draw[color=red,line width=.2mm] (-0.12119103438426741,1.9798343951547752) --(-0.16322105277776125,1.9846446128701816);
\draw[color=red,line width=.2mm] (-0.0949953806532197,1.9762218546195323) --(-0.12119103438426741,1.9798343951547752);
\draw[color=red,line width=.2mm] (-0.06225792992564097,1.971672069221203) --(-0.0949953806532197,1.9762218546195323);
\draw[color=red,line width=.2mm] (-0.02141218214857344,1.9654526891916553) --(-0.06225792992564097,1.971672069221203);
\draw[color=red,line width=.2mm] (0.004026969890329659,1.9610015567735006) --(-0.02141218214857344,1.9654526891916553);
\draw[color=red,line width=.2mm] (0.03581804995181451,1.9554051972761524) --(0.004026969890329659,1.9610015567735006);
\draw[color=red,line width=.2mm] (0.07546746604069707,1.9479135831804972) --(0.03581804995181451,1.9554051972761524);
\draw[color=red,line width=.2mm] (0.10014541724935812,1.9427047239179451) --(0.07546746604069707,1.9479135831804972);
\draw[color=red,line width=.2mm] (0.13098433803569245,1.9361627537378214) --(0.10014541724935812,1.9427047239179451);
\draw[color=red,line width=.2mm] (0.16943244375965877,1.9275211797604697) --(0.13098433803569245,1.9361627537378214);
\draw[color=red,line width=.2mm] (0.1933483130752018,1.9216269997996294) --(0.16943244375965877,1.9275211797604697);
\draw[color=red,line width=.2mm] (0.2232340464587057,1.9142298211035773) --(0.1933483130752018,1.9216269997996294);
\draw[color=red,line width=.2mm] (0.26048133875874435,1.9045479390937927) --(0.2232340464587057,1.9142298211035773);
\draw[color=red,line width=.2mm] (0.28363720426369304,1.8980335444292293) --(0.26048133875874435,1.9045479390937927);
\draw[color=red,line width=.2mm] (0.31257241088353216,1.8898624453999935) --(0.28363720426369304,1.8980335444292293);
\draw[color=red,line width=.2mm] (0.3486236349820953,1.8792390025617947) --(0.31257241088353216,1.8898624453999935);
\draw[color=red,line width=.2mm] (0.37102387550796523,1.8721631797924456) --(0.3486236349820953,1.8792390025617947);
\draw[color=red,line width=.2mm] (0.3990140834774487,1.8632915595398303) --(0.37102387550796523,1.8721631797924456);
\draw[color=red,line width=.2mm] (0.4338772905693261,1.851815852913873) --(0.3990140834774487,1.8632915595398303);
\draw[color=red,line width=.2mm] (0.45552807860980904,1.8442319006431045) --(0.4338772905693261,1.851815852913873);
\draw[color=red,line width=.2mm] (0.482581051131428,1.834726307504814) --(0.45552807860980904,1.8442319006431045);
\draw[color=red,line width=.2mm] (0.5162668716801353,1.8224794178513655) --(0.482581051131428,1.834726307504814);
\draw[color=red,line width=.2mm] (0.5371757813309943,1.8144358531017248) --(0.5162668716801353,1.8224794178513655);
\draw[color=red,line width=.2mm] (0.5633010278857296,1.8043568667778909) --(0.5371757813309943,1.8144358531017248);
\draw[color=red,line width=.2mm] (0.5958221092370792,1.7914127079105246) --(0.5633010278857296,1.8043568667778909);
\draw[color=red,line width=.2mm] (0.6159978122323758,1.7829538679788208) --(0.5958221092370792,1.7914127079105246);
\draw[color=red,line width=.2mm] (0.6412062097030489,1.7723568510252012) --(0.6159978122323758,1.7829538679788208);
\draw[color=red,line width=.2mm] (0.6725767798552468,1.7587830647027067) --(0.6412062097030489,1.7723568510252012);
\draw[color=red,line width=.2mm] (0.6920288095639283,1.7499496214215768) --(0.6725767798552468,1.7587830647027067);
\draw[color=red,line width=.2mm] (0.7163323081456363,1.7388853613062285) --(0.6920288095639283,1.7499496214215768);
\draw[color=red,line width=.2mm] (0.7465678370700648,1.724744082639816) --(0.7163323081456363,1.7388853613062285);
\draw[color=red,line width=.2mm] (0.7653064052813133,1.7155734830679459) --(0.7465678370700648,1.724744082639816);
\draw[color=red,line width=.2mm] (0.7887178002361205,1.7040887423170092) --(0.7653064052813133,1.7155734830679459);
\draw[color=red,line width=.2mm] (0.8178347371378661,1.6894372562970774) --(0.7887178002361205,1.7040887423170092);
\draw[color=red,line width=.2mm] (0.8358705921125095,1.6799641013990445) --(0.8178347371378661,1.6894372562970774);
\draw[color=red,line width=.2mm] (0.8584033469844815,1.668102090280406) --(0.8358705921125095,1.6799641013990445);
\draw[color=red,line width=.2mm] (0.8864189170430471,1.652993396403472) --(0.8584033469844815,1.668102090280406);
\draw[color=red,line width=.2mm] (0.9037632340062681,1.6432497672445745) --(0.8864189170430471,1.652993396403472);
\draw[color=red,line width=.2mm] (0.9254313442827866,1.6310505508930853) --(0.9037632340062681,1.6432497672445745);
\draw[color=red,line width=.2mm] (0.9523633922294471,1.6155338498802738) --(0.9254313442827866,1.6310505508930853);
\draw[color=red,line width=.2mm] (0.9690276894862565,1.605549589189072) --(0.9523633922294471,1.6155338498802738);
\draw[color=red,line width=.2mm] (0.9898455781967506,1.5930504389857782) --(0.9690276894862565,1.605549589189072);
\draw[color=red,line width=.2mm] (1.0157124489277427,1.5771715531321275) --(0.9898455781967506,1.5930504389857782);
\draw[color=red,line width=.2mm] (1.0477969722917801,1.5569246110526314) --(1.0157124489277427,1.5771715531321275);
\draw[color=red,line width=.2mm] (1.0675748475792388,1.5438445187300607) --(1.0477969722917801,1.5569246110526314);
\draw[color=red,line width=.2mm] (1.0922760307897426,1.5274659626146883) --(1.0675748475792388,1.5438445187300607);
\draw[color=red,line width=.2mm] (1.122896456013381,1.5066136317798615) --(1.0922760307897426,1.5274659626146883);
\draw[color=red,line width=.2mm] (1.1417516553125142,1.4931754133097481) --(1.122896456013381,1.5066136317798615);
\draw[color=red,line width=.2mm] (1.1652989173575095,1.4763504421953142) --(1.1417516553125142,1.4931754133097481);
\draw[color=red,line width=.2mm] (1.1944702137658911,1.454958161015988) --(1.1652989173575095,1.4763504421953142);
\draw[color=red,line width=.2mm] (1.2124125522955997,1.441201858042207) --(1.1944702137658911,1.454958161015988);
\draw[color=red,line width=.2mm] (1.2348182046300076,1.4239805152615501) --(1.2124125522955997,1.441201858042207);
\draw[color=red,line width=.2mm] (1.2625561813933812,1.402110151094169) --(1.2348182046300076,1.4239805152615501);
\draw[color=red,line width=.2mm] (1.2795959995596742,1.3880737508679224) --(1.2625561813933812,1.402110151094169);
\draw[color=red,line width=.2mm] (1.3008730131901818,1.3705035171021176) --(1.2795959995596742,1.3880737508679224);
\draw[color=red,line width=.2mm] (1.3271943129019859,1.3482138812347892) --(1.3008730131901818,1.3705035171021176);
\draw[color=red,line width=.2mm] (1.3433424880794356,1.3339336107292223) --(1.3271943129019859,1.3482138812347892);
\draw[color=red,line width=.2mm] (1.3635045089602524,1.3160597705176513) --(1.3433424880794356,1.3339336107292223);
\draw[color=red,line width=.2mm] (1.388426639898571,1.2934070525403027) --(1.3635045089602524,1.3160597705176513);
\draw[color=red,line width=.2mm] (1.403694619670487,1.278917624959639) --(1.388426639898571,1.2934070525403027);
\draw[color=red,line width=.2mm] (1.422756010756779,1.2607835736568183) --(1.403694619670487,1.278917624959639);
\draw[color=red,line width=.2mm] (1.4462974100170611,1.2378217033579781) --(1.422756010756779,1.2607835736568183);
\draw[color=red,line width=.2mm] (1.4606972621282308,1.2231565212417486) --(1.4462974100170611,1.2378217033579781);
\draw[color=red,line width=.2mm] (1.4786731661382893,1.2048040176767143) --(1.4606972621282308,1.2231565212417486);
\draw[color=red,line width=.2mm] (1.5008532863638009,1.181584960519128) --(1.4786731661382893,1.2048040176767143);
\draw[color=red,line width=.2mm] (1.5143977609603043,1.1667762787315845) --(1.5008532863638009,1.181584960519128);
\draw[color=red,line width=.2mm] (1.531304178298167,1.1482456476950382) --(1.5143977609603043,1.1667762787315845);
\draw[color=red,line width=.2mm] (1.5521435911226131,1.1248196386654983) --(1.531304178298167,1.1482456476950382);
\draw[color=red,line width=.2mm] (1.564846190990871,1.1098986899394632) --(1.5521435911226131,1.1248196386654983);
\draw[color=red,line width=.2mm] (1.5807000674547549,1.09122897785522) --(1.564846190990871,1.1098986899394632);
\draw[color=red,line width=.2mm] (1.600220576915269,1.0676446976671936) --(1.5807000674547549,1.09122897785522);
\draw[color=red,line width=.2mm] (1.6120956314589048,1.0526417830134114) --(1.600220576915269,1.0676446976671936);
\draw[color=red,line width=.2mm] (1.6269149503981166,1.03387086971044) --(1.6120956314589048,1.0526417830134114);
\draw[color=red,line width=.2mm] (1.6451397095865035,1.0101755669210544) --(1.6269149503981166,1.03387086971044);
\draw[color=red,line width=.2mm] (1.6562024482611302,0.9951201130940414) --(1.6451397095865035,1.0101755669210544);
\draw[color=red,line width=.2mm] (1.670006321827953,0.9762847824520742) --(1.6562024482611302,0.9951201130940414);
\draw[color=red,line width=.2mm] (1.6869599460255544,0.9525243449974911) --(1.670006321827953,0.9762847824520742);
\draw[color=red,line width=.2mm] (1.6972265669499285,0.9374449312996626) --(1.6869599460255544,0.9525243449974911);
\draw[color=red,line width=.2mm] (1.7100353211003694,0.9185809036600321) --(1.6972265669499285,0.9374449312996626);
\draw[color=red,line width=.2mm] (1.725743990681444,0.8947998835683997) --(1.7100353211003694,0.9185809036600321);
\draw[color=red,line width=.2mm] (1.735231720215115,0.8797242405423581) --(1.725743990681444,0.8947998835683997);
\draw[color=red,line width=.2mm] (1.747066968213402,0.8608661701135985) --(1.735231720215115,0.8797242405423581);
\draw[color=red,line width=.2mm] (1.7615585147881077,0.8371077656643039) --(1.747066968213402,0.8608661701135985);
\draw[color=red,line width=.2mm] (1.7702856540595022,0.8220627486263755) --(1.7615585147881077,0.8371077656643039);
\draw[color=red,line width=.2mm] (1.7811703534959482,0.8032441896176613) --(1.7702856540595022,0.8220627486263755);
\draw[color=red,line width=.2mm] (1.7944743231670008,0.7795501899069383) --(1.7811703534959482,0.8032441896176613);
\draw[color=red,line width=.2mm] (1.8024602778891772,0.7645617307617228) --(1.7944743231670008,0.7795501899069383);
\draw[color=red,line width=.2mm] (1.8124187666749922,0.7458150765813893) --(1.8024602778891772,0.7645617307617228);
\draw[color=red,line width=.2mm] (1.8245664549513814,0.7222257742407293) --(1.8124187666749922,0.7458150765813893);
\draw[color=red,line width=.2mm] (1.8318317453972868,0.7073188155268479) --(1.8245664549513814,0.7222257742407293);
\draw[color=red,line width=.2mm] (1.8408897528789916,0.6886752160132683) --(1.8318317453972868,0.7073188155268479);
\draw[color=red,line width=.2mm] (1.851914206748376,0.6652292946110033) --(1.8408897528789916,0.6886752160132683);
\draw[color=red,line width=.2mm] (1.8584804554759349,0.6504277101979573) --(1.851914206748376,0.6652292946110033);
\draw[color=red,line width=.2mm] (1.8666650857180729,0.6319169724257659) --(1.8584804554759349,0.6504277101979573);
\draw[color=red,line width=.2mm] (1.8766010696175155,0.6086513757618759) --(1.8666650857180729,0.6319169724257659);
\draw[color=red,line width=.2mm] (1.8824909654185051,0.5939778829830943) --(1.8766010696175155,0.6086513757618759);
\draw[color=red,line width=.2mm] (1.889830650811727,0.5756283616301727) --(1.8824909654185051,0.5939778829830943);
\draw[color=red,line width=.2mm] (1.8987145747112966,0.5525781526129434) --(1.889830650811727,0.5756283616301727);
\draw[color=red,line width=.2mm] (1.903951812266768,0.5380542208238493) --(1.8987145747112966,0.5525781526129434);
\draw[color=red,line width=.2mm] (1.910476236878293,0.5198927043238479) --(1.903951812266768,0.5380542208238493);
\draw[color=red,line width=.2mm] (1.9183460463290087,0.49709092131290145) --(1.910476236878293,0.5198927043238479);
\draw[color=red,line width=.2mm] (1.9229552421297038,0.4827366818620117) --(1.9183460463290087,0.49709092131290145);
\draw[color=red,line width=.2mm] (1.9286952355516462,0.4647882805511002) --(1.9229552421297038,0.4827366818620117);
\draw[color=red,line width=.2mm] (1.9355902652480792,0.44226579890823764) --(1.9286952355516462,0.4647882805511002);
\draw[color=red,line width=.2mm] (1.9437670553554751,0.4139820686940434) --(1.9355902652480792,0.44226579890823764);
\draw[color=red,line width=.2mm] (1.9483989039086242,0.39617271805057774) --(1.9437670553554751,0.4139820686940434);
\draw[color=red,line width=.2mm] (1.9541553195965198,0.373904739411889) --(1.9483989039086242,0.39617271805057774);
\draw[color=red,line width=.2mm] (1.9609175651773159,0.34596207489705755) --(1.9541553195965198,0.373904739411889);
\draw[color=red,line width=.2mm] (1.964675339599734,0.32839038474070786) --(1.9609175651773159,0.34596207489705755);
\draw[color=red,line width=.2mm] (1.9693403672259826,0.30642115236797823) --(1.964675339599734,0.32839038474070786);
\draw[color=red,line width=.2mm] (1.9747486339384954,0.2788737377865166) --(1.9693403672259826,0.30642115236797823);
\draw[color=red,line width=.2mm] (1.977672154191659,0.26157237319670434) --(1.9747486339384954,0.2788737377865166);
\draw[color=red,line width=.2mm] (1.9812956771149282,0.2399425837677468) --(1.977672154191659,0.26157237319670434);
\draw[color=red,line width=.2mm] (1.9854140175229982,0.2128400811498456) --(1.9812956771149282,0.2399425837677468);
\draw[color=red,line width=.2mm] (1.9875450851424392,0.19583868403013813) --(1.9854140175229982,0.2128400811498456);
\draw[color=red,line width=.2mm] (1.9901794383164357,0.17458524644141515) --(1.9875450851424392,0.19583868403013813);
\draw[color=red,line width=.2mm] (1.9930747671662559,0.14797242046687079) --(1.9901794383164357,0.17458524644141515);
\draw[color=red,line width=.2mm] (1.9944567375730116,0.13129740913501145) --(1.9930747671662559,0.14797242046687079);
\draw[color=red,line width=.2mm] (1.9961561727602384,0.1104531983087132) --(1.9944567375730116,0.13129740913501145);
\draw[color=red,line width=.2mm] (1.9978975705320734,0.08436964338561193) --(1.9961561727602384,0.1104531983087132);
\draw[color=red,line width=.2mm] (1.998574891911092,0.06804408219692026) --(1.9978975705320734,0.08436964338561193);
\draw[color=red,line width=.2mm] (1.999395002244871,0.04763778022189522) --(1.998574891911092,0.06804408219692026);
\draw[color=red,line width=.2mm] (2.0000529785852086,0.022117760683403324) --(1.999395002244871,0.04763778022189522);
\draw[color=red,line width=.2mm] (2.000070717576454,0.006161303429747331) --(2.0000529785852086,0.022117760683403324);
\draw[color=red,line width=.2mm] (2.0000678465755004,-0.013782667533510644) --(2.000070717576454,0.006161303429747331);
\draw[color=red,line width=.2mm] (1.9997135951367953,-0.0387102613090904) --(2.0000678465755004,-0.013782667533510644);
\draw[color=red,line width=.2mm] (1.9991169687972223,-0.054281355397603044) --(1.9997135951367953,-0.0387102613090904);
\draw[color=red,line width=.2mm] (1.9983476279011523,-0.07374281008260057) --(1.9991169687972223,-0.054281355397603044);
\draw[color=red,line width=.2mm] (1.9970523019626367,-0.09805439418760852) --(1.9983476279011523,-0.07374281008260057);
\draw[color=red,line width=.2mm] (1.995886233242904,-0.1132271772656501) --(1.9970523019626367,-0.09805439418760852);
\draw[color=red,line width=.2mm] (1.9944065491543996,-0.1321900610053334) --(1.995886233242904,-0.1132271772656501);
\draw[color=red,line width=.2mm] (1.9922405832428982,-0.15586718981866024) --(1.9944065491543996,-0.1321900610053334);
\draw[color=red,line width=.2mm] (1.990549293988936,-0.17063188376461877) --(1.9922405832428982,-0.15586718981866024);
\draw[color=red,line width=.2mm] (1.9884145030837328,-0.18908409380937252) --(1.990549293988936,-0.17063188376461877);
\draw[color=red,line width=.2mm] (1.9854470003436904,-0.2121132062108261) --(1.9884145030837328,-0.18908409380937252);
\draw[color=red,line width=.2mm] (1.9812725678616296,-0.24083657889750776) --(1.9854470003436904,-0.2121132062108261);
\draw[color=red,line width=.2mm] (1.9781686693623015,-0.25871217538878055) --(1.9812725678616296,-0.24083657889750776);
\draw[color=red,line width=.2mm] (1.9742593624156397,-0.28104924575672185) --(1.9781686693623015,-0.25871217538878055);
\draw[color=red,line width=.2mm] (1.96893641086761,-0.30889155519049866) --(1.9742593624156397,-0.28104924575672185);
\draw[color=red,line width=.2mm] (1.9651462373531847,-0.32620039163790404) --(1.96893641086761,-0.30889155519049866);
\draw[color=red,line width=.2mm] (1.9603813785911368,-0.3478283747571226) --(1.9651462373531847,-0.32620039163790404);
\draw[color=red,line width=.2mm] (1.9540177306062727,-0.37477128006250127) --(1.9603813785911368,-0.3478283747571226);
\draw[color=red,line width=.2mm] (1.949608294487987,-0.3915050099605602) --(1.9540177306062727,-0.37477128006250127);
\draw[color=red,line width=.2mm] (1.9440715181573092,-0.41241365444035594) --(1.949608294487987,-0.3915050099605602);
\draw[color=red,line width=.2mm] (1.9367711450286549,-0.4384470555110314) --(1.9440715181573092,-0.41241365444035594);
\draw[color=red,line width=.2mm] (1.93180664791211,-0.4546022135027194) --(1.9367711450286549,-0.4384470555110314);
\draw[color=red,line width=.2mm] (1.9255780657017327,-0.4747873416483387) --(1.93180664791211,-0.4546022135027194);
\draw[color=red,line width=.2mm] (1.9174402131334616,-0.49990846611030143) --(1.9255780657017327,-0.4747873416483387);
\draw[color=red,line width=.2mm] (1.9119815869814207,-0.5154858682687838) --(1.9174402131334616,-0.49990846611030143);
\draw[color=red,line width=.2mm] (1.9051372203888026,-0.5349486285409324) --(1.9119815869814207,-0.5154858682687838);
\draw[color=red,line width=.2mm] (1.8962557771434183,-0.5591610809302251) --(1.9051372203888026,-0.5349486285409324);
\draw[color=red,line width=.2mm] (1.8903603726360811,-0.5741652197692149) --(1.8962557771434183,-0.5591610809302251);
\draw[color=red,line width=.2mm] (1.8829717678765243,-0.5929113332118535) --(1.8903603726360811,-0.5741652197692149);
\draw[color=red,line width=.2mm] (1.873434856121314,-0.6162241514054292) --(1.8829717678765243,-0.5929113332118535);
\draw[color=red,line width=.2mm] (1.8671562611523733,-0.630662609976818) --(1.873434856121314,-0.6162241514054292);
\draw[color=red,line width=.2mm] (1.8592902654508963,-0.6487016407141867) --(1.8671562611523733,-0.630662609976818);
\draw[color=red,line width=.2mm] (1.849180023871678,-0.6711283936799581) --(1.8592902654508963,-0.6487016407141867);
\draw[color=red,line width=.2mm] (1.8361144645064886,-0.6989668687329986) --(1.849180023871678,-0.6711283936799581);
\draw[color=red,line width=.2mm] (1.8274983662787652,-0.7161510640976885) --(1.8361144645064886,-0.6989668687329986);
\draw[color=red,line width=.2mm] (1.8167042229112742,-0.737616913667608) --(1.8274983662787652,-0.7161510640976885);
\draw[color=red,line width=.2mm] (1.8028210275571361,-0.7642510900471662) --(1.8167042229112742,-0.737616913667608);
\draw[color=red,line width=.2mm] (1.7937338609193276,-0.780680568595012) --(1.8028210275571361,-0.7642510900471662);
\draw[color=red,line width=.2mm] (1.7823531337231877,-0.8012032546224463) --(1.7937338609193276,-0.780680568595012);
\draw[color=red,line width=.2mm] (1.7677716893799316,-0.8266580008105375) --(1.7823531337231877,-0.8012032546224463);
\draw[color=red,line width=.2mm] (1.758285055424473,-0.8423507794322419) --(1.7677716893799316,-0.8266580008105375);
\draw[color=red,line width=.2mm] (1.7464070199674053,-0.8619529020529738) --(1.758285055424473,-0.8423507794322419);
\draw[color=red,line width=.2mm] (1.7312361584677802,-0.8862584503373416) --(1.7464070199674053,-0.8619529020529738);
\draw[color=red,line width=.2mm] (1.7214150778006758,-0.9012353823335674) --(1.7312361584677802,-0.8862584503373416);
\draw[color=red,line width=.2mm] (1.7091208053219138,-0.9199430645513254) --(1.7214150778006758,-0.9012353823335674);
\draw[color=red,line width=.2mm] (1.6934591605271598,-0.9431336161813275) --(1.7091208053219138,-0.9199430645513254);
\draw[color=red,line width=.2mm] (1.683362370632186,-0.9574175905725625) --(1.6934591605271598,-0.9431336161813275);
\draw[color=red,line width=.2mm] (1.6707250989875397,-0.975259482360746) --(1.683362370632186,-0.9574175905725625);
\draw[color=red,line width=.2mm] (1.654661625360651,-0.9973720274494503) --(1.6707250989875397,-0.975259482360746);
\draw[color=red,line width=.2mm] (1.6443419551535476,-1.0109873008655774) --(1.654661625360651,-0.9973720274494503);
\draw[color=red,line width=.2mm] (1.631427555659524,-1.0279937480163028) --(1.6443419551535476,-1.0109873008655774);
\draw[color=red,line width=.2mm] (1.6150421471659098,-1.0490670876730184) --(1.631427555659524,-1.0279937480163028);
\draw[color=red,line width=.2mm] (1.5941892342757036,-1.0751184136152399) --(1.6150421471659098,-1.0490670876730184);
\draw[color=red,line width=.2mm] (1.5807682656121165,-1.0910866658194103) --(1.5941892342757036,-1.0751184136152399);
\draw[color=red,line width=.2mm] (1.5639725010820784,-1.1110280119897993) --(1.5807682656121165,-1.0910866658194103);
\draw[color=red,line width=.2mm] (1.5426444171272298,-1.1356724100049171) --(1.5639725010820784,-1.1110280119897993);
\draw[color=red,line width=.2mm] (1.528966404224534,-1.1507711069361968) --(1.5426444171272298,-1.1356724100049171);
\draw[color=red,line width=.2mm] (1.5118512671783546,-1.1696262183695074) --(1.528966404224534,-1.1507711069361968);
\draw[color=red,line width=.2mm] (1.490158227094385,-1.1929223168665952) --(1.5118512671783546,-1.1696262183695074);
\draw[color=red,line width=.2mm] (1.4762878057887079,-1.2071890240680836) --(1.490158227094385,-1.1929223168665952);
\draw[color=red,line width=.2mm] (1.4589338747408118,-1.2250048571614243) --(1.4762878057887079,-1.2071890240680836);
\draw[color=red,line width=.2mm] (1.4369729261416895,-1.2470119746898167) --(1.4589338747408118,-1.2250048571614243);
\draw[color=red,line width=.2mm] (1.4229669049598943,-1.2604842951167057) --(1.4369729261416895,-1.2470119746898167);
\draw[color=red,line width=.2mm] (1.405445002211382,-1.2773078444000692) --(1.4229669049598943,-1.2604842951167057);
\draw[color=red,line width=.2mm] (1.3833013613139837,-1.2980850388874101) --(1.405445002211382,-1.2773078444000692);
\draw[color=red,line width=.2mm] (1.369209545397633,-1.3108001132444167) --(1.3833013613139837,-1.2980850388874101);
\draw[color=red,line width=.2mm] (1.3515817629433076,-1.3266777894485573) --(1.369209545397633,-1.3108001132444167);
\draw[color=red,line width=.2mm] (1.3293300807207638,-1.3462831577473462) --(1.3515817629433076,-1.3266777894485573);
\draw[color=red,line width=.2mm] (1.31519604136534,-1.3582773032751674) --(1.3293300807207638,-1.3462831577473462);
\draw[color=red,line width=.2mm] (1.2975166993931528,-1.3732544837353917) --(1.31519604136534,-1.3582773032751674);
\draw[color=red,line width=.2mm] (1.2752222358807743,-1.3917446609198185) --(1.2975166993931528,-1.3732544837353917);
\draw[color=red,line width=.2mm] (1.247056130334888,-1.414495906880166) --(1.2752222358807743,-1.3917446609198185);
\draw[color=red,line width=.2mm] (1.2291421944219736,-1.4283275112966654) --(1.247056130334888,-1.414495906880166);
\draw[color=red,line width=.2mm] (1.2067343394369767,-1.4455940826500824) --(1.2291421944219736,-1.4283275112966654);
\draw[color=red,line width=.2mm] (1.1784594872163063,-1.4668313468194758) --(1.2067343394369767,-1.4455940826500824);
\draw[color=red,line width=.2mm] (1.1605121330746468,-1.4797340079815637) --(1.1784594872163063,-1.4668313468194758);
\draw[color=red,line width=.2mm] (1.1380640751582625,-1.4958403139564458) --(1.1605121330746468,-1.4797340079815637);
\draw[color=red,line width=.2mm] (1.1097683315051714,-1.5156428221931504) --(1.1380640751582625,-1.4958403139564458);
\draw[color=red,line width=.2mm] (1.091838328711286,-1.5276655308973164) --(1.1097683315051714,-1.5156428221931504);
\draw[color=red,line width=.2mm] (1.0694133585690195,-1.542672768845212) --(1.091838328711286,-1.5276655308973164);
\draw[color=red,line width=.2mm] (1.0411723421265981,-1.5611164561610087) --(1.0694133585690195,-1.542672768845212);
\draw[color=red,line width=.2mm] (1.0233033532787956,-1.5723060097357007) --(1.0411723421265981,-1.5611164561610087);
\draw[color=red,line width=.2mm] (1.0009559006299822,-1.5862726351370178) --(1.0233033532787956,-1.5723060097357007);
\draw[color=red,line width=.2mm] (0.9728346122158975,-1.603429916301269) --(1.0009559006299822,-1.5862726351370178);
\draw[color=red,line width=.2mm] (0.955064136661941,-1.6138308321038377) --(0.9728346122158975,-1.603429916301269);
\draw[color=red,line width=.2mm] (0.9328409463314629,-1.6268124511223878) --(0.955064136661941,-1.6138308321038377);
\draw[color=red,line width=.2mm] (0.9048951800973009,-1.6427521298002505) --(0.9328409463314629,-1.6268124511223878);
\draw[color=red,line width=.2mm] (0.8872553740836894,-1.652406629637405) --(0.9048951800973009,-1.6427521298002505);
\draw[color=red,line width=.2mm] (0.8651965282833541,-1.6644559801124783) --(0.8872553740836894,-1.652406629637405);
\draw[color=red,line width=.2mm] (0.8374740963482877,-1.6792432559311716) --(0.8651965282833541,-1.6644559801124783);
\draw[color=red,line width=.2mm] (0.8199924830830876,-1.6881912994931878) --(0.8374740963482877,-1.6792432559311716);
\draw[color=red,line width=.2mm] (0.7981322866042397,-1.699358293047967) --(0.8199924830830876,-1.6881912994931878);
\draw[color=red,line width=.2mm] (0.770674078384023,-1.7130548356708184) --(0.7981322866042397,-1.699358293047967);
\draw[color=red,line width=.2mm] (0.736148995207526,-1.7297656254553357) --(0.770674078384023,-1.7130548356708184);
\draw[color=red,line width=.2mm] (0.7143613792637991,-1.7397701600443576) --(0.736148995207526,-1.7297656254553357);
\draw[color=red,line width=.2mm] (0.6871162544174823,-1.7522486792214758) --(0.7143613792637991,-1.7397701600443576);
\draw[color=red,line width=.2mm] (0.6528820911092028,-1.767454240458079) --(0.6871162544174823,-1.7522486792214758);
\draw[color=red,line width=.2mm] (0.6313019074082338,-1.7765366444380462) --(0.6528820911092028,-1.767454240458079);
\draw[color=red,line width=.2mm] (0.6043172981539727,-1.787863364509653) --(0.6313019074082338,-1.7765366444380462);
\draw[color=red,line width=.2mm] (0.5704306049129081,-1.8016455364628574) --(0.6043172981539727,-1.787863364509653);
\draw[color=red,line width=.2mm] (0.5490902545849812,-1.8098556550131701) --(0.5704306049129081,-1.8016455364628574);
\draw[color=red,line width=.2mm] (0.5224065496952625,-1.8200928287387188) --(0.5490902545849812,-1.8098556550131701);
\draw[color=red,line width=.2mm] (0.4889153546542494,-1.8325282670338112) --(0.5224065496952625,-1.8200928287387188);
\draw[color=red,line width=.2mm] (0.4678423410404003,-1.839912772405994) --(0.4889153546542494,-1.8325282670338112);
\draw[color=red,line width=.2mm] (0.4414938218044934,-1.8491186898567762) --(0.4678423410404003,-1.839912772405994);
\draw[color=red,line width=.2mm] (0.40843887442625515,-1.8602791639695428) --(0.4414938218044934,-1.8491186898567762);
\draw[color=red,line width=.2mm] (0.3876565137500952,-1.8668817511963902) --(0.40843887442625515,-1.8602791639695428);
\draw[color=red,line width=.2mm] (0.36167224019084265,-1.875110984369426) --(0.3876565137500952,-1.8668817511963902);
\draw[color=red,line width=.2mm] (0.3290880640817412,-1.8850636893281332) --(0.36167224019084265,-1.875110984369426);
\draw[color=red,line width=.2mm] (0.3086160876858221,-1.890925275523987) --(0.3290880640817412,-1.8850636893281332);
\draw[color=red,line width=.2mm] (0.2830206495826995,-1.8982289274148831) --(0.3086160876858221,-1.890925275523987);
\draw[color=red,line width=.2mm] (0.25093643513961017,-1.9070367971244837) --(0.2830206495826995,-1.8982289274148831);
\draw[color=red,line width=.2mm] (0.23079150059409734,-1.9121957181752436) --(0.25093643513961017,-1.9070367971244837);
\draw[color=red,line width=.2mm] (0.20560565487635643,-1.9186216685660433) --(0.23079150059409734,-1.9121957181752436);
\draw[color=red,line width=.2mm] (0.17404601733631994,-1.926343682454042) --(0.20560565487635643,-1.9186216685660433);
\draw[color=red,line width=.2mm] (0.13448078045532388,-1.935508651388743) --(0.17404601733631994,-1.926343682454042);
\draw[color=red,line width=.2mm] (0.10963590932346007,-1.9407113735783372) --(0.13448078045532388,-1.935508651388743);
\draw[color=red,line width=.2mm] (0.0785745112143746,-1.9471794298514704) --(0.10963590932346007,-1.9407113735783372);
\draw[color=red,line width=.2mm] (0.03965287981438999,-1.9547914743116321) --(0.0785745112143746,-1.9471794298514704);
\draw[color=red,line width=.2mm] (0.015232122574923191,-1.9590387111848473) --(0.03965287981438999,-1.9547914743116321);
\draw[color=red,line width=.2mm] (-0.015297876736506037,-1.9643129803718633) --(0.015232122574923191,-1.9590387111848473);
\draw[color=red,line width=.2mm] (-0.05353620167698146,-1.9704457955909964) --(-0.015297876736506037,-1.9643129803718633);
\draw[color=red,line width=.2mm] (-0.07750976524607478,-1.9737821287562443) --(-0.05353620167698146,-1.9704457955909964);
\draw[color=red,line width=.2mm] (-0.10747956972058031,-1.9779182831865463) --(-0.07750976524607478,-1.9737821287562443);
\draw[color=red,line width=.2mm] (-0.14500000584306943,-1.9826401858075413) --(-0.10747956972058031,-1.9779182831865463);
\draw[color=red,line width=.2mm] (-0.1685061802187973,-1.9851069826236478) --(-0.14500000584306943,-1.9826401858075413);
\draw[color=red,line width=.2mm] (-0.19789058746920302,-1.9881566832312632) --(-0.1685061802187973,-1.9851069826236478);
\draw[color=red,line width=.2mm] (-0.23466278237382004,-1.9915311078545663) --(-0.19789058746920302,-1.9881566832312632);
\draw[color=red,line width=.2mm] (-0.2576837481841639,-1.9931668264554048) --(-0.23466278237382004,-1.9915311078545663);
\draw[color=red,line width=.2mm] (-0.28646051577106457,-1.995178104297285) --(-0.2576837481841639,-1.9931668264554048);
\draw[color=red,line width=.2mm] (-0.3224575937831399,-1.997264075641698) --(-0.28646051577106457,-1.995178104297285);
\draw[color=red,line width=.2mm] (-0.34497747642050103,-1.998104555095116) --(-0.3224575937831399,-1.997264075641698);
\draw[color=red,line width=.2mm] (-0.3731267839057028,-1.9991221743497025) --(-0.34497747642050103,-1.998104555095116);
\draw[color=red,line width=.2mm] (-0.408324706225491,-1.9999747568680302) --(-0.3731267839057028,-1.9991221743497025);
\draw[color=red,line width=.2mm] (-0.43032920910333045,-2.0000534940714143) --(-0.408324706225491,-1.9999747568680302);
\draw[color=red,line width=.2mm] (-0.4578332008187018,-2.000119298523782) --(-0.43032920910333045,-2.0000534940714143);
\draw[color=red,line width=.2mm] (-0.49221022165364603,-1.9997900263094752) --(-0.4578332008187018,-2.000119298523782);
\draw[color=red,line width=.2mm] (-0.513686314654509,-1.9991384416791929) --(-0.49221022165364603,-1.9997900263094752);
\draw[color=red,line width=.2mm] (-0.5405287114179189,-1.9982916872642966) --(-0.513686314654509,-1.9991384416791929);
\draw[color=red,line width=.2mm] (-0.5740649165712397,-1.9968289776409789) --(-0.5405287114179189,-1.9982916872642966);
\draw[color=red,line width=.2mm] (-0.5950005724404374,-1.9954766718550516) --(-0.5740649165712397,-1.9968289776409789);
\draw[color=red,line width=.2mm] (-0.621166343205341,-1.9937543480782522) --(-0.5950005724404374,-1.9954766718550516);
\draw[color=red,line width=.2mm] (-0.6538432608667305,-1.9912039024594992) --(-0.621166343205341,-1.9937543480782522);
\draw[color=red,line width=.2mm] (-0.674227234181891,-1.9891789065211525) --(-0.6538432608667305,-1.9912039024594992);
\draw[color=red,line width=.2mm] (-0.6997023209497893,-1.9866160495789549) --(-0.674227234181891,-1.9891789065211525);
\draw[color=red,line width=.2mm] (-0.7315025972272281,-1.9830212450954392) --(-0.6997023209497893,-1.9866160495789549);
\draw[color=red,line width=.2mm] (-0.7711751367810172,-1.97790803892426) --(-0.7315025972272281,-1.9830212450954392);
\draw[color=red,line width=.2mm] (-0.795873269033649,-1.9740392076923174) --(-0.7711751367810172,-1.97790803892426);
\draw[color=red,line width=.2mm] (-0.8267343559647746,-1.969151561335277) --(-0.795873269033649,-1.9740392076923174);
\draw[color=red,line width=.2mm] (-0.8459500892264082,-1.965675991337469) --(-0.8267343559647746,-1.969151561335277);
\draw[color=red,line width=.2mm] (-0.8699622986119219,-1.9613002897562208) --(-0.8459500892264082,-1.965675991337469);
\draw[color=red,line width=.2mm] (-0.8999032992934235,-1.9554479677951415) --(-0.8699622986119219,-1.9613002897562208);
\draw[color=red,line width=.2mm] (-0.9185293563157353,-1.9513752338010941) --(-0.8999032992934235,-1.9554479677951415);
\draw[color=red,line width=.2mm] (-0.9418033464074176,-1.9462534593134246) --(-0.9185293563157353,-1.9513752338010941);
\draw[color=red,line width=.2mm] (-0.9708082574120148,-1.9394743230714788) --(-0.9418033464074176,-1.9462534593134246);
\draw[color=red,line width=.2mm] (-0.9888347259274327,-1.934828672211734) --(-0.9708082574120148,-1.9394743230714788);
\draw[color=red,line width=.2mm] (-1.0113581028128227,-1.9289911808683988) --(-0.9888347259274327,-1.934828672211734);
\draw[color=red,line width=.2mm] (-1.039411424503613,-1.9213232853588924) --(-1.0113581028128227,-1.9289911808683988);
\draw[color=red,line width=.2mm] (-1.0568286064756345,-1.9161286808911981) --(-1.039411424503613,-1.9213232853588924);
\draw[color=red,line width=.2mm] (-1.07858924747864,-1.9096054808753569) --(-1.0568286064756345,-1.9161286808911981);
\draw[color=red,line width=.2mm] (-1.1056758192980933,-1.9010865793841998) --(-1.07858924747864,-1.9096054808753569);
\draw[color=red,line width=.2mm] (-1.122474238472733,-1.8953669419217896) --(-1.1056758192980933,-1.9010865793841998);
\draw[color=red,line width=.2mm] (-1.143460304582202,-1.8881879996915563) --(-1.122474238472733,-1.8953669419217896);
\draw[color=red,line width=.2mm] (-1.1695653429786697,-1.8788559273841938) --(-1.143460304582202,-1.8881879996915563);
\draw[color=red,line width=.2mm] (-1.185735793674148,-1.8726353747707196) --(-1.1695653429786697,-1.8788559273841938);
\draw[color=red,line width=.2mm] (-1.205935792823399,-1.864830914450803) --(-1.185735793674148,-1.8726353747707196);
\draw[color=red,line width=.2mm] (-1.2310449941394832,-1.8547239612750932) --(-1.205935792823399,-1.864830914450803);
\draw[color=red,line width=.2mm] (-1.2465786320734753,-1.8480270388921796) --(-1.2310449941394832,-1.8547239612750932);
\draw[color=red,line width=.2mm] (-1.2659815349954024,-1.839627829207982) --(-1.2465786320734753,-1.8480270388921796);
\draw[color=red,line width=.2mm] (-1.290081245173433,-1.828785094014652) --(-1.2659815349954024,-1.839627829207982);
\draw[color=red,line width=.2mm] (-1.3049697210169497,-1.8216369894045095) --(-1.290081245173433,-1.828785094014652);
\draw[color=red,line width=.2mm] (-1.3235651304115161,-1.8126746104167408) --(-1.3049697210169497,-1.8216369894045095);
\draw[color=red,line width=.2mm] (-1.3466425818063146,-1.8011363256345083) --(-1.3235651304115161,-1.8126746104167408);
\draw[color=red,line width=.2mm] (-1.3608782167967786,-1.7935630597122199) --(-1.3466425818063146,-1.8011363256345083);
\draw[color=red,line width=.2mm] (-1.3786565888129345,-1.7840701396260052) --(-1.3608782167967786,-1.7935630597122199);
\draw[color=red,line width=.2mm] (-1.4007002018678663,-1.7718779534168765) --(-1.3786565888129345,-1.7840701396260052);
\draw[color=red,line width=.2mm] (-1.4142762028225386,-1.7639065391680695) --(-1.4007002018678663,-1.7718779534168765);
\draw[color=red,line width=.2mm] (-1.4312291173349756,-1.7539169498117857) --(-1.4142762028225386,-1.7639065391680695);
\draw[color=red,line width=.2mm] (-1.452228861354574,-1.7411141507322692) --(-1.4312291173349756,-1.7539169498117857);
\draw[color=red,line width=.2mm] (-1.465139569831144,-1.7327727093881242) --(-1.452228861354574,-1.7411141507322692);
\draw[color=red,line width=.2mm] (-1.481260042732309,-1.7223217078921553) --(-1.465139569831144,-1.7327727093881242);
\draw[color=red,line width=.2mm] (-1.5012078455855227,-1.7089533761089437) --(-1.481260042732309,-1.7223217078921553);
\draw[color=red,line width=.2mm] (-1.5134490128734523,-1.7002712006393952) --(-1.5012078455855227,-1.7089533761089437);
\draw[color=red,line width=.2mm] (-1.5287318397797962,-1.6893955047371838) --(-1.5134490128734523,-1.7002712006393952);
\draw[color=red,line width=.2mm] (-1.5476220313807547,-1.6755085742269376) --(-1.5287318397797962,-1.6893955047371838);
\draw[color=red,line width=.2mm] (-1.559191107733988,-1.666516130861728) --(-1.5476220313807547,-1.6755085742269376);
\draw[color=red,line width=.2mm] (-1.5736332244543567,-1.655253916410334) --(-1.559191107733988,-1.666516130861728);
\draw[color=red,line width=.2mm] (-1.5914629937820184,-1.6408971346954417) --(-1.5736332244543567,-1.655253916410334);
\draw[color=red,line width=.2mm] (-1.6023594172075206,-1.6316259952683465) --(-1.5914629937820184,-1.6408971346954417);
\draw[color=red,line width=.2mm] (-1.6159602585279218,-1.6200168072755343) --(-1.6023594172075206,-1.6316259952683465);
\draw[color=red,line width=.2mm] (-1.632730099437202,-1.605240583339537) --(-1.6159602585279218,-1.6200168072755343);
\draw[color=red,line width=.2mm] (-1.6429555669191809,-1.5957232846109028) --(-1.632730099437202,-1.605240583339537);
\draw[color=red,line width=.2mm] (-1.6557174023243004,-1.5838078573147747) --(-1.6429555669191809,-1.5957232846109028);
\draw[color=red,line width=.2mm] (-1.6714315202596743,-1.5686639943700913) --(-1.6557174023243004,-1.5838078573147747);
\draw[color=red,line width=.2mm] (-1.6809902230414933,-1.5589338249726998) --(-1.6714315202596743,-1.5686639943700913);
\draw[color=red,line width=.2mm] (-1.692918446551024,-1.5467538121505027) --(-1.6809902230414933,-1.5589338249726998);
\draw[color=red,line width=.2mm] (-1.707585097276291,-1.531295129523564) --(-1.692918446551024,-1.5467538121505027);
\draw[color=red,line width=.2mm] (-1.7164839021859122,-1.5213858504195847) --(-1.707585097276291,-1.531295129523564);
\draw[color=red,line width=.2mm] (-1.7275872540684138,-1.5089834736207823) --(-1.7164839021859122,-1.5213858504195847);
\draw[color=red,line width=.2mm] (-1.7412189872670343,-1.493263330442101) --(-1.7275872540684138,-1.5089834736207823);
\draw[color=red,line width=.2mm] (-1.7494675483168498,-1.4832088401840253) --(-1.7412189872670343,-1.493263330442101);
\draw[color=red,line width=.2mm] (-1.759758249354521,-1.4706264692486042) --(-1.7494675483168498,-1.4832088401840253);
\draw[color=red,line width=.2mm] (-1.7723720346708514,-1.4546982108641549) --(-1.759758249354521,-1.4706264692486042);
\draw[color=red,line width=.2mm] (-1.779982823265606,-1.4445321717973625) --(-1.7723720346708514,-1.4546982108641549);
\draw[color=red,line width=.2mm] (-1.789476607427133,-1.4318118579408141) --(-1.779982823265606,-1.4445321717973625);
\draw[color=red,line width=.2mm] (-1.801093827967635,-1.4157282128454487) --(-1.789476607427133,-1.4318118579408141);
\draw[color=red,line width=.2mm] (-1.8080820756638087,-1.405483657952576) --(-1.801093827967635,-1.4157282128454487);
\draw[color=red,line width=.2mm] (-1.8167981140456135,-1.3926666439941922) --(-1.8080820756638087,-1.405483657952576);
\draw[color=red,line width=.2mm] (-1.8274444217962824,-1.3764791035758608) --(-1.8167981140456135,-1.3926666439941922);
\draw[color=red,line width=.2mm] (-1.8338279760269367,-1.366188045376601) --(-1.8274444217962824,-1.3764791035758608);
\draw[color=red,line width=.2mm] (-1.8417886929375529,-1.3533142796784896) --(-1.8338279760269367,-1.366188045376601);
\draw[color=red,line width=.2mm] (-1.851493730835758,-1.3370724944333325) --(-1.8417886929375529,-1.3533142796784896);
\draw[color=red,line width=.2mm] (-1.8632360644410917,-1.3165424825613576) --(-1.851493730835758,-1.3370724944333325);
\draw[color=red,line width=.2mm] (-1.8701525291420094,-1.303476132728552) --(-1.8632360644410917,-1.3165424825613576);
\draw[color=red,line width=.2mm] (-1.8787693198373994,-1.287130899914437) --(-1.8701525291420094,-1.303476132728552);
\draw[color=red,line width=.2mm] (-1.889156795093451,-1.266501041943738) --(-1.8787693198373994,-1.287130899914437);
\draw[color=red,line width=.2mm] (-1.895233989924559,-1.2534040029782225) --(-1.889156795093451,-1.266501041943738);
\draw[color=red,line width=.2mm] (-1.9028030601409518,-1.2370226402655076) --(-1.895233989924559,-1.2534040029782225);
\draw[color=red,line width=.2mm] (-1.9118896848879197,-1.2163759553597617) --(-1.9028030601409518,-1.2370226402655076);
\draw[color=red,line width=.2mm] (-1.917164830076742,-1.2032986494456919) --(-1.9118896848879197,-1.2163759553597617);
\draw[color=red,line width=.2mm] (-1.9237328389812376,-1.1869439512604638) --(-1.917164830076742,-1.2032986494456919);
\draw[color=red,line width=.2mm] (-1.9315798318408468,-1.1663573172414363) --(-1.9237328389812376,-1.1869439512604638);
\draw[color=red,line width=.2mm] (-1.9360941157710132,-1.1533458446526526) --(-1.9315798318408468,-1.1663573172414363);
\draw[color=red,line width=.2mm] (-1.9417126246797993,-1.1370751939079389) --(-1.9360941157710132,-1.1533458446526526);
\draw[color=red,line width=.2mm] (-1.9483868021664967,-1.1166183514404184) --(-1.9417126246797993,-1.1370751939079389);
\draw[color=red,line width=.2mm] (-1.952184314660945,-1.1037140010740507) --(-1.9483868021664967,-1.1166183514404184);
\draw[color=red,line width=.2mm] (-1.9569084611456007,-1.0875787700212787) --(-1.952184314660945,-1.1037140010740507);
\draw[color=red,line width=.2mm] (-1.9624805519406912,-1.0673136986280651) --(-1.9569084611456007,-1.0875787700212787);
\draw[color=red,line width=.2mm] (-1.9656072184273867,-1.0545526940579504) --(-1.9624805519406912,-1.0673136986280651);
\draw[color=red,line width=.2mm] (-1.9694943935315485,-1.038597936339834) --(-1.9656072184273867,-1.0545526940579504);
\draw[color=red,line width=.2mm] (-1.9740373956698571,-1.0185785898621542) --(-1.9694943935315485,-1.038597936339834);
\draw[color=red,line width=.2mm] (-1.9765399772961376,-1.0059920500493944) --(-1.9740373956698571,-1.0185785898621542);
\draw[color=red,line width=.2mm] (-1.9796485856685606,-0.9902564577571866) --(-1.9765399772961376,-1.0059920500493944);
\draw[color=red,line width=.2mm] (-1.9832362578404925,-0.9705288166724647) --(-1.9796485856685606,-0.9902564577571866);
\draw[color=red,line width=.2mm] (-1.9851614641844226,-0.958142895788253) --(-1.9832362578404925,-0.9705288166724647);
\draw[color=red,line width=.2mm] (-1.9875498243054723,-0.9426589774647646) --(-1.9851614641844226,-0.958142895788253);
\draw[color=red,line width=.2mm] (-1.9902553726717875,-0.923261357217269) --(-1.9875498243054723,-0.9426589774647646);
\draw[color=red,line width=.2mm] (-1.9932036878860186,-0.8989551916211901) --(-1.9902553726717875,-0.923261357217269);
\draw[color=red,line width=.2mm] (-1.994586451061865,-0.8837107037676526) --(-1.9932036878860186,-0.8989551916211901);
\draw[color=red,line width=.2mm] (-1.9962900412154694,-0.8646550480825789) --(-1.994586451061865,-0.8837107037676526);
\draw[color=red,line width=.2mm] (-1.998016233535919,-0.8408002644739945) --(-1.9962900412154694,-0.8646550480825789);
\draw[color=red,line width=.2mm] (-1.9986690590430058,-0.8258621569129809) --(-1.998016233535919,-0.8408002644739945);
\draw[color=red,line width=.2mm] (-1.9994624926506932,-0.8071904402801425) --(-1.9986690590430058,-0.8258621569129809);
\draw[color=red,line width=.2mm] (-2.0000817194319023,-0.783835402260447) --(-1.9994624926506932,-0.8071904402801425);
\draw[color=red,line width=.2mm] (-2.0000758269235304,-0.7692294846225141) --(-2.0000817194319023,-0.783835402260447);
\draw[color=red,line width=.2mm] (-2.0000479218572043,-0.7509737352297422) --(-2.0000758269235304,-0.7692294846225141);
\draw[color=red,line width=.2mm] (-1.9996701803508274,-0.7281546990736022) --(-2.0000479218572043,-0.7509737352297422);
\draw[color=red,line width=.2mm] (-1.9990729801153098,-0.7138997259659587) --(-1.9996701803508274,-0.7281546990736022);
\draw[color=red,line width=.2mm] (-1.9983078006211479,-0.696083200505411) --(-1.9990729801153098,-0.7138997259659587);
\draw[color=red,line width=.2mm] (-1.997036717609995,-0.6738259425313433) --(-1.9983078006211479,-0.696083200505411);
\draw[color=red,line width=.2mm] (-1.995911249065898,-0.6599346502979074) --(-1.997036717609995,-0.6738259425313433);
\draw[color=red,line width=.2mm] (-1.9944874095052245,-0.6425731216910553) --(-1.995911249065898,-0.6599346502979074);
\draw[color=red,line width=.2mm] (-1.9924195323709517,-0.6208945445386934) --(-1.9944874095052245,-0.6425731216910553);
\draw[color=red,line width=.2mm] (-1.9893928105952512,-0.593838635127513) --(-1.9924195323709517,-0.6208945445386934);
\draw[color=red,line width=.2mm] (-1.9870374808408857,-0.5769818819440597) --(-1.9893928105952512,-0.593838635127513);
\draw[color=red,line width=.2mm] (-1.9840711246438987,-0.5559160526125921) --(-1.9870374808408857,-0.5769818819440597);
\draw[color=red,line width=.2mm] (-1.9799627664972277,-0.5296399926033781) --(-1.9840711246438987,-0.5559160526125921);
\draw[color=red,line width=.2mm] (-1.9769763561644236,-0.5132837379120382) --(-1.9799627664972277,-0.5296399926033781);
\draw[color=red,line width=.2mm] (-1.9732233465940798,-0.49284376921381834) --(-1.9769763561644236,-0.5132837379120382);
\draw[color=red,line width=.2mm] (-1.9681707209581292,-0.4673597705846599) --(-1.9732233465940798,-0.49284376921381834);
\draw[color=red,line width=.2mm] (-1.9646350686771108,-0.45150760664194217) --(-1.9681707209581292,-0.4673597705846599);
\draw[color=red,line width=.2mm] (-1.9601974359015029,-0.43169786816198785) --(-1.9646350686771108,-0.45150760664194217);
\draw[color=red,line width=.2mm] (-1.9543244275012361,-0.40700816813818425) --(-1.9601974359015029,-0.43169786816198785);
\draw[color=red,line width=.2mm] (-1.9503130288551453,-0.3916583175829292) --(-1.9543244275012361,-0.40700816813818425);
\draw[color=red,line width=.2mm] (-1.9452824132812458,-0.37247649937007626) --(-1.9503130288551453,-0.3916583175829292);
\draw[color=red,line width=.2mm] (-1.9387000657817217,-0.3485756985737049) --(-1.9452824132812458,-0.37247649937007626);
\draw[color=red,line width=.2mm] (-1.9300236099034431,-0.31882285213380684) --(-1.9387000657817217,-0.3485756985737049);
\draw[color=red,line width=.2mm] (-1.9241331078446744,-0.3003645018241704) --(-1.9300236099034431,-0.31882285213380684);
\draw[color=red,line width=.2mm] (-1.9167491116049606,-0.2773002313936852) --(-1.9241331078446744,-0.3003645018241704);
\draw[color=red,line width=.2mm] (-1.9071185293748787,-0.24859756493051066) --(-1.9167491116049606,-0.2773002313936852);
\draw[color=red,line width=.2mm] (-1.9006828432318383,-0.23079856098324664) --(-1.9071185293748787,-0.24859756493051066);
\draw[color=red,line width=.2mm] (-1.8926194206308486,-0.20855829063975684) --(-1.9006828432318383,-0.23079856098324664);
\draw[color=red,line width=.2mm] (-1.8821830679575609,-0.18088670560637304) --(-1.8926194206308486,-0.20855829063975684);
\draw[color=red,line width=.2mm] (-1.8752887390750441,-0.163732225215007) --(-1.8821830679575609,-0.18088670560637304);
\draw[color=red,line width=.2mm] (-1.866653808305602,-0.1422973797027819) --(-1.8752887390750441,-0.163732225215007);
\draw[color=red,line width=.2mm] (-1.855541281796296,-0.11563149178496772) --(-1.866653808305602,-0.1422973797027819);
\draw[color=red,line width=.2mm] (-1.8482638122179156,-0.09910363367264545) --(-1.855541281796296,-0.11563149178496772);
\draw[color=red,line width=.2mm] (-1.8391515349860186,-0.0784518057540288) --(-1.8482638122179156,-0.09910363367264545);
\draw[color=red,line width=.2mm] (-1.8274758522457115,-0.052762101476880846) --(-1.8391515349860186,-0.0784518057540288);
\draw[color=red,line width=.2mm] (-1.8198810408692458,-0.03684102129617827) --(-1.8274758522457115,-0.052762101476880846);
\draw[color=red,line width=.2mm] (-1.8103734834201017,-0.016947386336378135) --(-1.8198810408692458,-0.03684102129617827);
\draw[color=red,line width=.2mm] (-1.7982331229943411,0.007798178118728565) --(-1.8103734834201017,-0.016947386336378135);
\draw[color=red,line width=.2mm] (-1.7826680596255238,0.03853969549048942) --(-1.7982331229943411,0.007798178118728565);
\draw[color=red,line width=.2mm] (-1.7725344244019066,0.05754756582444668) --(-1.7826680596255238,0.03853969549048942);
\draw[color=red,line width=.2mm] (-1.7598493996412903,0.0812961211971998) --(-1.7725344244019066,0.05754756582444668);
\draw[color=red,line width=.2mm] (-1.7436466331665448,0.11079750861273377) --(-1.7598493996412903,0.0812961211971998);
\draw[color=red,line width=.2mm] (-1.733159964987937,0.12903811500828508) --(-1.7436466331665448,0.11079750861273377);
\draw[color=red,line width=.2mm] (-1.720035296364702,0.1518280484549699) --(-1.733159964987937,0.12903811500828508);
\draw[color=red,line width=.2mm] (-1.7033212893791427,0.18013877207141163) --(-1.720035296364702,0.1518280484549699);
\draw[color=red,line width=.2mm] (-1.6925544197428173,0.19764375354744323) --(-1.7033212893791427,0.18013877207141163);
\draw[color=red,line width=.2mm] (-1.6790809583578932,0.2195146102955413) --(-1.6925544197428173,0.19764375354744323);
\draw[color=red,line width=.2mm] (-1.6619641026305099,0.24668452278514302) --(-1.6790809583578932,0.2195146102955413);
\draw[color=red,line width=.2mm] (-1.6509795129214644,0.26348534329341483) --(-1.6619641026305099,0.24668452278514302);
\draw[color=red,line width=.2mm] (-1.6372351992493401,0.2844764454194425) --(-1.6509795129214644,0.26348534329341483);
\draw[color=red,line width=.2mm] (-1.6198085331319527,0.3105548153555642) --(-1.6372351992493401,0.2844764454194425);
\draw[color=red,line width=.2mm] (-1.5976503563275002,0.3429028369486754) --(-1.6198085331319527,0.3105548153555642);
\draw[color=red,line width=.2mm] (-1.5834115653742067,0.3628527389463112) --(-1.5976503563275002,0.3429028369486754);
\draw[color=red,line width=.2mm] (-1.5655955396763612,0.3877758273596748) --(-1.5834115653742067,0.3628527389463112);
\draw[color=red,line width=.2mm] (-1.5429923618069254,0.41869208916662093) --(-1.5655955396763612,0.3877758273596748);
\draw[color=red,line width=.2mm] (-1.5285192121707967,0.43776130279125375) --(-1.5429923618069254,0.41869208916662093);
\draw[color=red,line width=.2mm] (-1.5104117566494792,0.4615841407948523) --(-1.5285192121707967,0.43776130279125375);
\draw[color=red,line width=.2mm] (-1.4874809444933579,0.49113785147564964) --(-1.5104117566494792,0.4615841407948523);
\draw[color=red,line width=.2mm] (-1.4728405338162969,0.5093691614757233) --(-1.4874809444933579,0.49113785147564964);
\draw[color=red,line width=.2mm] (-1.454525357567799,0.5321452066765676) --(-1.4728405338162969,0.5093691614757233);
\draw[color=red,line width=.2mm] (-1.431366393885726,0.5604026539448143) --(-1.454525357567799,0.5321452066765676);
\draw[color=red,line width=.2mm] (-1.4166156930423408,0.5778368516505502) --(-1.431366393885726,0.5604026539448143);
\draw[color=red,line width=.2mm] (-1.3981638672628833,0.5996170686356908) --(-1.4166156930423408,0.5778368516505502);
\draw[color=red,line width=.2mm] (-1.3748612915634952,0.6266413172381129) --(-1.3981638672628833,0.5996170686356908);
\draw[color=red,line width=.2mm] (-1.3600487865226702,0.6433170933503753) --(-1.3748612915634952,0.6266413172381129);
\draw[color=red,line width=.2mm] (-1.3415207937549005,0.6641498201545257) --(-1.3600487865226702,0.6433170933503753);
\draw[color=red,line width=.2mm] (-1.3181466072209318,0.6900006044959138) --(-1.3415207937549005,0.6641498201545257);
\draw[color=red,line width=.2mm] (-1.2886019041513057,0.7220184054108979) --(-1.3181466072209318,0.6900006044959138);
\draw[color=red,line width=.2mm] (-1.269795390678165,0.7417136580563793) --(-1.2886019041513057,0.7220184054108979);
\draw[color=red,line width=.2mm] (-1.2462708325855851,0.7663152734642817) --(-1.269795390678165,0.7417136580563793);
\draw[color=red,line width=.2mm] (-1.2165723964767292,0.7967872739820298) --(-1.2462708325855851,0.7663152734642817);
\draw[color=red,line width=.2mm] (-1.1977055954849356,0.8155336539911217) --(-1.2165723964767292,0.7967872739820298);
\draw[color=red,line width=.2mm] (-1.1741069728125835,0.8389498330216358) --(-1.1977055954849356,0.8155336539911217);
\draw[color=red,line width=.2mm] (-1.1443459734204373,0.8679551202891985) --(-1.1741069728125835,0.8389498330216358);
\draw[color=red,line width=.2mm] (-1.1254708390775425,0.8858006898047566) --(-1.1443459734204373,0.8679551202891985);
\draw[color=red,line width=.2mm] (-1.1018629636782016,0.9080914727784504) --(-1.1254708390775425,0.8858006898047566);
\draw[color=red,line width=.2mm] (-1.0721162849992352,0.9357038742440298) --(-1.1018629636782016,0.9080914727784504);
\draw[color=red,line width=.2mm] (-1.0532767009375148,0.9526934740996881) --(-1.0721162849992352,0.9357038742440298);
\draw[color=red,line width=.2mm] (-1.029714311409121,0.9739148749744511) --(-1.0532767009375148,0.9526934740996881);
\draw[color=red,line width=.2mm] (-1.0000469384340178,1.0002032559514742) --(-1.029714311409121,0.9739148749744511);
\draw[color=red,line width=.2mm] (-0.9812800412263896,1.0163787080777247) --(-1.0000469384340178,1.0002032559514742);
\draw[color=red,line width=.2mm] (-0.9578094556115414,1.0365829678994474) --(-0.9812800412263896,1.0163787080777247);
\draw[color=red,line width=.2mm] (-0.9282764073760743,1.0616115584050991) --(-0.9578094556115414,1.0365829678994474);
\draw[color=red,line width=.2mm] (-0.8910614873050008,1.0925435427041503) --(-0.9282764073760743,1.0616115584050991);
\draw[color=red,line width=.2mm] (-0.8674894745731003,1.1114969910918162) --(-0.8910614873050008,1.0925435427041503);
\draw[color=red,line width=.2mm] (-0.838008017144877,1.1351662005000782) --(-0.8674894745731003,1.1114969910918162);
\draw[color=red,line width=.2mm] (-0.8008860979928784,1.1644147277827035) --(-0.838008017144877,1.1351662005000782);
\draw[color=red,line width=.2mm] (-0.7774018930544924,1.1823329462687493) --(-0.8008860979928784,1.1644147277827035);
\draw[color=red,line width=.2mm] (-0.748031331804169,1.2047086491353105) --(-0.7774018930544924,1.1823329462687493);
\draw[color=red,line width=.2mm] (-0.7110730069761053,1.232354792999506) --(-0.748031331804169,1.2047086491353105);
\draw[color=red,line width=.2mm] (-0.6877167237186649,1.2492865824018238) --(-0.7110730069761053,1.232354792999506);
\draw[color=red,line width=.2mm] (-0.6585070907247852,1.270429721643215) --(-0.6877167237186649,1.2492865824018238);
\draw[color=red,line width=.2mm] (-0.621771605200811,1.2965480321105523) --(-0.6585070907247852,1.270429721643215);
\draw[color=red,line width=.2mm] (-0.5985769430650071,1.3125382771725178) --(-0.621771605200811,1.2965480321105523);
\draw[color=red,line width=.2mm] (-0.5695702650516629,1.332504900906992) --(-0.5985769430650071,1.3125382771725178);
\draw[color=red,line width=.2mm] (-0.5331074055728927,1.357163949611282) --(-0.5695702650516629,1.332504900906992);
\draw[color=red,line width=.2mm] (-0.5101026997264927,1.3722539444187294) --(-0.5331074055728927,1.357163949611282);
\draw[color=red,line width=.2mm] (-0.481334309585648,1.3910956129521372) --(-0.5101026997264927,1.3722539444187294);
\draw[color=red,line width=.2mm] (-0.445185940408596,1.4143584874334445) --(-0.481334309585648,1.3910956129521372);
\draw[color=red,line width=.2mm] (-0.42239501981891875,1.4285862283932802) --(-0.445185940408596,1.4143584874334445);
\draw[color=red,line width=.2mm] (-0.3938946280659724,1.4463503804986526) --(-0.42239501981891875,1.4285862283932802);
\draw[color=red,line width=.2mm] (-0.3580959492093462,1.468275127156814) --(-0.3938946280659724,1.4463503804986526);
\draw[color=red,line width=.2mm] (-0.33553884321872235,1.4816755737935488) --(-0.3580959492093462,1.468275127156814);
\draw[color=red,line width=.2mm] (-0.30733142017879544,1.4984058526376325) --(-0.33553884321872235,1.4816755737935488);
\draw[color=red,line width=.2mm] (-0.27191200637443724,1.519045869595505) --(-0.30733142017879544,1.4984058526376325);
\draw[color=red,line width=.2mm] (-0.24960553108920522,1.5316511746168076) --(-0.27191200637443724,1.519045869595505);
\draw[color=red,line width=.2mm] (-0.221712038971298,1.547387715171546) --(-0.24960553108920522,1.5316511746168076);
\draw[color=red,line width=.2mm] (-0.18669670433360827,1.566792097734671) --(-0.221712038971298,1.547387715171546);
\draw[color=red,line width=.2mm] (-0.1646549531780914,1.578631808347069) --(-0.18669670433360827,1.566792097734671);
\draw[color=red,line width=.2mm] (-0.1370929584842685,1.5934114887814346) --(-0.1646549531780914,1.578631808347069);
\draw[color=red,line width=.2mm] (-0.10250248201802643,1.6116253307579078) --(-0.1370929584842685,1.5934114887814346);
\draw[color=red,line width=.2mm] (-0.059050784952224454,1.6339803664483354) --(-0.10250248201802643,1.6116253307579078);
\draw[color=red,line width=.2mm] (-0.03166786975744894,1.6475044155873158) --(-0.059050784952224454,1.6339803664483354);
\draw[color=red,line width=.2mm] (0.002575179400695272,1.6643767947515555) --(-0.03166786975744894,1.6475044155873158);
\draw[color=red,line width=.2mm] (0.04557672152987941,1.6850584876645096) --(0.002575179400695272,1.6643767947515555);
\draw[color=red,line width=.2mm] (0.07266186531782656,1.697539182448261) --(0.04557672152987941,1.6850584876645096);
\draw[color=red,line width=.2mm] (0.10653192936041557,1.7131067377390827) --(0.07266186531782656,1.697539182448261);
\draw[color=red,line width=.2mm] (0.14905304708116535,1.7321583324344674) --(0.10653192936041557,1.7131067377390827);
\draw[color=red,line width=.2mm] (0.17582301330438582,1.7436202189900687) --(0.14905304708116535,1.7321583324344674);
\draw[color=red,line width=.2mm] (0.20929836837063248,1.7579134401697456) --(0.17582301330438582,1.7436202189900687);
\draw[color=red,line width=.2mm] (0.2513131047716079,1.77537074413717) --(0.20929836837063248,1.7579134401697456);
\draw[color=red,line width=.2mm] (0.27775283741291706,1.7858336591944988) --(0.2513131047716079,1.77537074413717);
\draw[color=red,line width=.2mm] (0.3108146798017319,1.7988771262111969) --(0.27775283741291706,1.7858336591944988);
\draw[color=red,line width=.2mm] (0.35230042380326293,1.8147684748733879) --(0.3108146798017319,1.7988771262111969);
\draw[color=red,line width=.2mm] (0.37839663194208395,1.8242474702405829) --(0.35230042380326293,1.8147684748733879);
\draw[color=red,line width=.2mm] (0.4110283441628458,1.8360597534044933) --(0.37839663194208395,1.8242474702405829);
\draw[color=red,line width=.2mm] (0.4519649212086096,1.8504058332686564) --(0.4110283441628458,1.8360597534044933);
\draw[color=red,line width=.2mm] (0.47770551220738033,1.858911006062534) --(0.4519649212086096,1.8504058332686564);
\draw[color=red,line width=.2mm] (0.509891950410728,1.869504447176725) --(0.47770551220738033,1.858911006062534);
\draw[color=red,line width=.2mm] (0.5502607231514011,1.8823179637602248) --(0.509891950410728,1.869504447176725);
\draw[color=red,line width=.2mm] (0.5756342230284905,1.8898541818118841) --(0.5502607231514011,1.8823179637602248);
\draw[color=red,line width=.2mm] (0.6073609864741849,1.8992345427992645) --(0.5756342230284905,1.8898541818118841);
\draw[color=red,line width=.2mm] (0.6471439138690751,1.910519714606814) --(0.6073609864741849,1.8992345427992645);
\draw[color=red,line width=.2mm] (0.6721388391755518,1.9170862232504444) --(0.6471439138690751,1.910519714606814);
\draw[color=red,line width=.2mm] (0.7033914763532554,1.92525218480547) --(0.6721388391755518,1.9170862232504444);
\draw[color=red,line width=.2mm] (0.7425700700414022,1.9350040396117534) --(0.7033914763532554,1.92525218480547);
\draw[color=red,line width=.2mm] (0.7671742071182875,1.9405939330461661) --(0.7425700700414022,1.9350040396117534);
\draw[color=red,line width=.2mm] (0.7979373022325348,1.9475364221402183) --(0.7671742071182875,1.9405939330461661);
\draw[color=red,line width=.2mm] (0.8364914027113695,1.9557398675737259) --(0.7979373022325348,1.9475364221402183);
\draw[color=red,line width=.2mm] (0.8606909366961935,1.9603394060112334) --(0.8364914027113695,1.9557398675737259);
\draw[color=red,line width=.2mm] (0.8909470028353145,1.9660407288432298) --(0.8606909366961935,1.9603394060112334);
\draw[color=red,line width=.2mm] (0.9288532725762045,1.9726693676576186) --(0.8909470028353145,1.9660407288432298);
\draw[color=red,line width=.2mm] (0.9526316880984043,1.9762571223648762) --(0.9288532725762045,1.9726693676576186);
\draw[color=red,line width=.2mm] (0.9823597671686057,1.980689881021201) --(0.9526316880984043,1.9762571223648762);
\draw[color=red,line width=.2mm] (1.0195897599753743,1.9857045464269358) --(0.9823597671686057,1.980689881021201);
\draw[color=red,line width=.2mm] (1.0429264056633771,1.9882503622492795) --(1.0195897599753743,1.9857045464269358);
\draw[color=red,line width=.2mm] (1.0721002369906167,1.9913761439182547) --(1.0429264056633771,1.9882503622492795);
\draw[color=red,line width=.2mm] (1.0903680994292904,1.9929461787580893) --(1.0721002369906167,1.9913761439182547);
\draw[color=red,line width=.2mm] (1.11320415983897,1.9948739899742072) --(1.0903680994292904,1.9929461787580893);
\draw[color=red,line width=.2mm] (1.1417739037547727,1.9969218600973342) --(1.11320415983897,1.9948739899742072);
\draw[color=red,line width=.2mm] (1.1596512489241686,1.9977994865269844) --(1.1417739037547727,1.9969218600973342);
\draw[color=red,line width=.2mm] (1.1819978036126406,1.9988596026208056) --(1.1596512489241686,1.9977994865269844);
\draw[color=red,line width=.2mm] (1.2099425323961661,1.999805395716726) --(1.1819978036126406,1.9988596026208056);
\draw[color=red,line width=.2mm] (1.22741391668261,1.9999741830777393) --(1.2099425323961661,1.999805395716726);
\draw[color=red,line width=.2mm] (1.249251361844347,2.000145830539075) --(1.22741391668261,1.9999741830777393);
\draw[color=red,line width=.2mm] (1.2765441743389487,1.999961267752923) --(1.249251361844347,2.000145830539075);
\draw[color=red,line width=.2mm] (1.2935898894218159,1.9994009825986754) --(1.2765441743389487,1.999961267752923);
\draw[color=red,line width=.2mm] (1.3148932119207082,1.998658612972993) --(1.2935898894218159,1.9994009825986754);
\draw[color=red,line width=.2mm] (1.3414997758274751,1.997309381830067) --(1.3148932119207082,1.998658612972993);
\draw[color=red,line width=.2mm] (1.3580946756617776,1.9959959947514212) --(1.3414997758274751,1.997309381830067);
\draw[color=red,line width=.2mm] (1.378831968931735,1.9943093387278756) --(1.3580946756617776,1.9959959947514212);
\draw[color=red,line width=.2mm] (1.4047085203256502,1.9917552847895443) --(1.378831968931735,1.9943093387278756);
\draw[color=red,line width=.2mm] (1.4208206076580159,1.98966126157018) --(1.4047085203256502,1.9917552847895443);
\draw[color=red,line width=.2mm] (1.440951291481019,1.9869957315490272) --(1.4208206076580159,1.98966126157018);
\draw[color=red,line width=.2mm] (1.4660422601593035,1.9831915789096777) --(1.440951291481019,1.9869957315490272);
\draw[color=red,line width=.2mm] (1.4816310461140783,1.980286622101775) --(1.4660422601593035,1.9831915789096777);
\draw[color=red,line width=.2mm] (1.5011038119699318,1.9766043002685445) --(1.4816310461140783,1.980286622101775);
\draw[color=red,line width=.2mm] (1.5132016824315797,1.9739604913619946) --(1.5011038119699318,1.9766043002685445);
\draw[color=red,line width=.2mm] (1.5283151970518531,1.970624851875769) --(1.5132016824315797,1.9739604913619946);
\draw[color=red,line width=.2mm] (1.5471295911888008,1.9661340377446426) --(1.5283151970518531,1.970624851875769);
\draw[color=red,line width=.2mm] (1.5587952235407947,1.9629720586771198) --(1.5471295911888008,1.9661340377446426);
\draw[color=red,line width=.2mm] (1.5733663235253919,1.9589877514386798) --(1.5587952235407947,1.9629720586771198);
\draw[color=red,line width=.2mm] (1.591482413469564,1.9536757162032325) --(1.5733663235253919,1.9589877514386798);
\draw[color=red,line width=.2mm] (1.602688334381558,1.9499896150396696) --(1.591482413469564,1.9536757162032325);
\draw[color=red,line width=.2mm] (1.6166824571660392,1.945349466776312) --(1.602688334381558,1.9499896150396696);
\draw[color=red,line width=.2mm] (1.6340544989760364,1.9392085041130667) --(1.6166824571660392,1.945349466776312);
\draw[color=red,line width=.2mm] (1.644769349584372,1.9349951954566704) --(1.6340544989760364,1.9392085041130667);
\draw[color=red,line width=.2mm] (1.6581471135835748,1.9296957100846175) --(1.644769349584372,1.9349951954566704);
\draw[color=red,line width=.2mm] (1.6747234131935356,1.92272356220803) --(1.6581471135835748,1.9296957100846175);
\draw[color=red,line width=.2mm] (1.6849123009395954,1.9179843739451952) --(1.6747234131935356,1.92272356220803);
\draw[color=red,line width=.2mm] (1.6976299912352943,1.9120277018452863) --(1.6849123009395954,1.9179843739451952);
\draw[color=red,line width=.2mm] (1.7133537745897789,1.9042301841744658) --(1.6976299912352943,1.9120277018452863);
\draw[color=red,line width=.2mm] (1.7229791462659494,1.8989726527232929) --(1.7133537745897789,1.9042301841744658);
\draw[color=red,line width=.2mm] (1.734989854547377,1.8923688301100985) --(1.7229791462659494,1.8989726527232929);
\draw[color=red,line width=.2mm] (1.7498010464825056,1.8837627232190963) --(1.734989854547377,1.8923688301100985);
\draw[color=red,line width=.2mm] (1.7588242213549339,1.8780024514142004) --(1.7498010464825056,1.8837627232190963);
\draw[color=red,line width=.2mm] (1.7700798098575177,1.870771691264552) --(1.7588242213549339,1.8780024514142004);
\draw[color=red,line width=.2mm] (1.7769558692646226,1.8660159185511842) --(1.7700798098575177,1.870771691264552);
\draw[color=red,line width=.2mm] (1.7855366093908094,1.8600535437950771) --(1.7769558692646226,1.8660159185511842);
\draw[color=red,line width=.2mm] (1.7961094331265801,1.8523875588526904) --(1.7855366093908094,1.8600535437950771);
\draw[color=red,line width=.2mm] (1.802544904037334,1.8473676767347234) --(1.7961094331265801,1.8523875588526904);
\draw[color=red,line width=.2mm] (1.8105742170001524,1.8410764275708646) --(1.802544904037334,1.8473676767347234);
\draw[color=red,line width=.2mm] (1.8204460691184183,1.833008408862042) --(1.8105742170001524,1.8410764275708646);
\draw[color=red,line width=.2mm] (1.82643136160095,1.8277481945115697) --(1.8204460691184183,1.833008408862042);
\draw[color=red,line width=.2mm] (1.8338975102373853,1.8211579905480502) --(1.82643136160095,1.8277481945115697);
\draw[color=red,line width=.2mm] (1.84305539143674,1.8127276271046056) --(1.8338975102373853,1.8211579905480502);
\draw[color=red,line width=.2mm] (1.8485844314793496,1.8072542991178715) --(1.84305539143674,1.8127276271046056);
\draw[color=red,line width=.2mm] (1.8554800962923836,1.8003992995962215) --(1.8485844314793496,1.8072542991178715);
\draw[color=red,line width=.2mm] (1.8639170034762789,1.791651337837117) --(1.8554800962923836,1.8003992995962215);
\draw[color=red,line width=.2mm] (1.8741682010384504,1.780440124820647) --(1.8639170034762789,1.791651337837117);
\draw[color=red,line width=.2mm] (1.8802474595853058,1.7731444149541933) --(1.8741682010384504,1.780440124820647);
\draw[color=red,line width=.2mm] (1.8878209367864627,1.7640077300802315) --(1.8802474595853058,1.7731444149541933);
\draw[color=red,line width=.2mm] (1.8969813183108302,1.75233937346854) --(1.8878209367864627,1.7640077300802315);
\draw[color=red,line width=.2mm] (1.9023689636749435,1.7447905702955904) --(1.8969813183108302,1.75233937346854);
\draw[color=red,line width=.2mm] (1.9090790069492891,1.7353409057541742) --(1.9023689636749435,1.7447905702955904);
\draw[color=red,line width=.2mm] (1.917155116886087,1.7233126840385726) --(1.9090790069492891,1.7353409057541742);
\draw[color=red,line width=.2mm] (1.9218628179354273,1.7155739205406757) --(1.917155116886087,1.7233126840385726);
\draw[color=red,line width=.2mm] (1.927724541136251,1.7058899148805216) --(1.9218628179354273,1.7155739205406757);
\draw[color=red,line width=.2mm] (1.934742129425299,1.6936011835885958) --(1.927724541136251,1.7058899148805216);
\draw[color=red,line width=.2mm] (1.9387932543661615,1.6857348882018015) --(1.934742129425299,1.6936011835885958);
\draw[color=red,line width=.2mm] (1.943836190458367,1.6758941547615178) --(1.9387932543661615,1.6857348882018015);
\draw[color=red,line width=.2mm] (1.949838369327293,1.663441233527991) --(1.943836190458367,1.6758941547615178);
\draw[color=red,line width=.2mm] (1.953266154727797,1.6555061387184629) --(1.949838369327293,1.663441233527991);
\draw[color=red,line width=.2mm] (1.9575319727852658,1.6455816115796131) --(1.953266154727797,1.6555061387184629);
\draw[color=red,line width=.2mm] (1.9625758666743935,1.6330535426249109) --(1.9575319727852658,1.6455816115796131);
\draw[color=red,line width=.2mm] (1.965420894309695,1.6251024725844485) --(1.9625758666743935,1.6330535426249109);
\draw[color=red,line width=.2mm] (1.968960286824089,1.6151597127546191) --(1.965420894309695,1.6251024725844485);
\draw[color=red,line width=.2mm] (1.9731129020989744,1.602635358719271) --(1.968960286824089,1.6151597127546191);
\draw[color=red,line width=.2mm] (1.97542037347265,1.594713946103682) --(1.9731129020989744,1.602635358719271);
\draw[color=red,line width=.2mm] (1.9782897047860146,1.5848095823404864) --(1.97542037347265,1.594713946103682);
\draw[color=red,line width=.2mm] (1.9816237422356355,1.5723561547222815) --(1.9782897047860146,1.5848095823404864);
\draw[color=red,line width=.2mm] (1.9854025795746684,1.5566863775885569) --(1.9816237422356355,1.5723561547222815);
\draw[color=red,line width=.2mm] (1.9873551097402897,1.546796646381919) --(1.9854025795746684,1.5566863775885569);
\draw[color=red,line width=.2mm] (1.989777254008049,1.5344336037133322) --(1.9873551097402897,1.546796646381919);
\draw[color=red,line width=.2mm] (1.9924509206591146,1.518910630816646) --(1.989777254008049,1.5344336037133322);
\draw[color=red,line width=.2mm] (1.9937524686939665,1.509146498956786) --(1.9924509206591146,1.518910630816646);
\draw[color=red,line width=.2mm] (1.995363488196284,1.4969414337623221) --(1.9937524686939665,1.509146498956786);
\draw[color=red,line width=.2mm] (1.9970594243581934,1.4816427292777419) --(1.995363488196284,1.4969414337623221);
\draw[color=red,line width=.2mm] (1.9977887671156949,1.4720449058516747) --(1.9970594243581934,1.4816427292777419);
\draw[color=red,line width=.2mm] (1.9986866481576004,1.4600483445522503) --(1.9977887671156949,1.4720449058516747);
\draw[color=red,line width=.2mm] (1.9995256574796292,1.44503062844315) --(1.9986866481576004,1.4600483445522503);
\draw[color=red,line width=.2mm] (2.0001456582553976,1.426234048624377) --(1.9995256574796292,1.44503062844315);
\draw[color=red,line width=.2mm] (2.0000895343971434,1.4144724434661295) --(2.0001456582553976,1.426234048624377);
\draw[color=red,line width=.2mm] (2.0000038603103802,1.3997731388888603) --(2.0000895343971434,1.4144724434661295);
\draw[color=red,line width=.2mm] (1.9995218506688122,1.381400155158589) --(2.0000038603103802,1.3997731388888603);
\draw[color=red,line width=.2mm] (1.9988354420759364,1.3699271601349534) --(1.9995218506688122,1.381400155158589);
\draw[color=red,line width=.2mm] (1.9979639974230998,1.3555887330040746) --(1.9988354420759364,1.3699271601349534);
\draw[color=red,line width=.2mm] (1.9965495319840543,1.3376841192605349) --(1.9979639974230998,1.3555887330040746);
\draw[color=red,line width=.2mm] (1.9953315093545094,1.3265195973966968) --(1.9965495319840543,1.3376841192605349);
\draw[color=red,line width=.2mm] (1.9937971818415814,1.3125667790203097) --(1.9953315093545094,1.3265195973966968);
\draw[color=red,line width=.2mm] (1.9915972531868829,1.2951552922777396) --(1.9937971818415814,1.3125667790203097);
\draw[color=red,line width=.2mm] (1.9884248558313022,1.2734427655841023) --(1.9915972531868829,1.2951552922777396);
\draw[color=red,line width=.2mm] (1.9860093454061836,1.2599352895625209) --(1.9884248558313022,1.2734427655841023);
\draw[color=red,line width=.2mm] (1.982977127268844,1.2430554767358852) --(1.9860093454061836,1.2599352895625209);
\draw[color=red,line width=.2mm] (1.978825667559478,1.2220188399185763) --(1.982977127268844,1.2430554767358852);
\draw[color=red,line width=.2mm] (1.9758629513465122,1.2089427160571142) --(1.978825667559478,1.2220188399185763);
\draw[color=red,line width=.2mm] (1.972148073276581,1.1926018411309323) --(1.9758629513465122,1.2089427160571142);
\draw[color=red,line width=.2mm] (1.9671965015390693,1.1722439672267817) --(1.972148073276581,1.1926018411309323);
\draw[color=red,line width=.2mm] (1.9637872234492746,1.1595956955171596) --(1.9671965015390693,1.1722439672267817);
\draw[color=red,line width=.2mm] (1.959515278124225,1.1437894166721616) --(1.9637872234492746,1.1595956955171596);
\draw[color=red,line width=.2mm] (1.9539113670177821,1.124101169131242) --(1.959515278124225,1.1437894166721616);
\draw[color=red,line width=.2mm] (1.9465125282530717,1.099600955401347) --(1.9539113670177821,1.124101169131242);
\draw[color=red,line width=.2mm] (1.9414861968860624,1.0844086849227041) --(1.9465125282530717,1.099600955401347);
\draw[color=red,line width=.2mm] (1.935191924955958,1.0654239382166515) --(1.9414861968860624,1.0844086849227041);
\draw[color=red,line width=.2mm] (1.926989854855449,1.041801809722608) --(1.935191924955958,1.0654239382166515);
\draw[color=red,line width=.2mm] (1.9215237191533165,1.0271547225283877) --(1.926989854855449,1.041801809722608);
\draw[color=red,line width=.2mm] (1.914680617600062,1.0088511283259927) --(1.9215237191533165,1.0271547225283877);
\draw[color=red,line width=.2mm] (1.9058429377742039,0.9860758418728306) --(1.914680617600062,1.0088511283259927);
\draw[color=red,line width=.2mm] (1.9000297890430273,0.9719523423288134) --(1.9058429377742039,0.9860758418728306);
\draw[color=red,line width=.2mm] (1.8927537941135912,0.9543029433973869) --(1.9000297890430273,0.9719523423288134);
\draw[color=red,line width=.2mm] (1.8834159062974167,0.9323395719551582) --(1.8927537941135912,0.9543029433973869);
\draw[color=red,line width=.2mm] (1.8713810428520932,0.9050373491396061) --(1.8834159062974167,0.9323395719551582);
\draw[color=red,line width=.2mm] (1.8634892246907098,0.8881352725559559) --(1.8713810428520932,0.9050373491396061);
\draw[color=red,line width=.2mm] (1.8536136789296809,0.8670142271894428) --(1.8634892246907098,0.8881352725559559);
\draw[color=red,line width=.2mm] (1.8409613537237894,0.8407548941351212) --(1.8536136789296809,0.8670142271894428);
\draw[color=red,line width=.2mm] (1.8327402314924293,0.8244924792998848) --(1.8409613537237894,0.8407548941351212);
\draw[color=red,line width=.2mm] (1.8224538276287576,0.8041706644270763) --(1.8327402314924293,0.8244924792998848);
\draw[color=red,line width=.2mm] (1.8093336294141484,0.7788992966917632) --(1.8224538276287576,0.8041706644270763);
\draw[color=red,line width=.2mm] (1.8008655225244512,0.7632425054751736) --(1.8093336294141484,0.7788992966917632);
\draw[color=red,line width=.2mm] (1.7902711627723171,0.7436773873262587) --(1.8008655225244512,0.7632425054751736);
\draw[color=red,line width=.2mm] (1.7768029440212958,0.7193413303231673) --(1.7902711627723171,0.7436773873262587);
\draw[color=red,line width=.2mm] (1.7596307891304435,0.6891056852439562) --(1.7768029440212958,0.7193413303231673);
\draw[color=red,line width=.2mm] (1.7485535984426825,0.6704028407053929) --(1.7596307891304435,0.6891056852439562);
\draw[color=red,line width=.2mm] (1.734696395490455,0.6470319441058411) --(1.7485535984426825,0.6704028407053929);
\draw[color=red,line width=.2mm] (1.7170872007614284,0.6179870740438724) --(1.734696395490455,0.6470319441058411);
\draw[color=red,line width=.2mm] (1.7057877948300093,0.6000108173223967) --(1.7170872007614284,0.6179870740438724);
\draw[color=red,line width=.2mm] (1.6916535667602592,0.5775477713013614) --(1.7057877948300093,0.6000108173223967);
\draw[color=red,line width=.2mm] (1.6737392484190103,0.5496224478442764) --(1.6916535667602592,0.5775477713013614);
\draw[color=red,line width=.2mm] (1.6622901099309377,0.5323300375285092) --(1.6737392484190103,0.5496224478442764);
\draw[color=red,line width=.2mm] (1.6479694678421735,0.5107214147241796) --(1.6622901099309377,0.5323300375285092);
\draw[color=red,line width=.2mm] (1.6298554843494417,0.4838504537102734) --(1.6479694678421735,0.5107214147241796);
\draw[color=red,line width=.2mm] (1.6068932545761043,0.4504755200366122) --(1.6298554843494417,0.4838504537102734);
\draw[color=red,line width=.2mm] (1.592213806454558,0.4298408008546817) --(1.6068932545761043,0.4504755200366122);
\draw[color=red,line width=.2mm] (1.5738534617483035,0.4040564528517046) --(1.592213806454558,0.4298408008546817);
\draw[color=red,line width=.2mm] (1.5506279043453954,0.3720203392291952) --(1.5738534617483035,0.4040564528517046);
\draw[color=red,line width=.2mm] (1.5358301025813568,0.35220104994322593) --(1.5506279043453954,0.3720203392291952);
\draw[color=red,line width=.2mm] (1.5173225780245434,0.32743554914832845) --(1.5358301025813568,0.35220104994322593);
\draw[color=red,line width=.2mm] (1.4939505128523338,0.2966548725765099) --(1.5173225780245434,0.32743554914832845);
\draw[color=red,line width=.2mm] (1.4790985354375479,0.2776015892643841) --(1.4939505128523338,0.2966548725765099);
\draw[color=red,line width=.2mm] (1.460524049160502,0.2537931518126597) --(1.4790985354375479,0.2776015892643841);
\draw[color=red,line width=.2mm] (1.4370988182286983,0.22419295452301288) --(1.460524049160502,0.2537931518126597);
\draw[color=red,line width=.2mm] (1.4075055216156256,0.18743797946686017) --(1.4370988182286983,0.22419295452301288);
\draw[color=red,line width=.2mm] (1.3886887172375069,0.16472381254957755) --(1.4075055216156256,0.18743797946686017);
\draw[color=red,line width=.2mm] (1.3651559620600235,0.13634201452628178) --(1.3886887172375069,0.16472381254957755);
\draw[color=red,line width=.2mm] (1.3354693706132266,0.10108790594793458) --(1.3651559620600235,0.13634201452628178);
\draw[color=red,line width=.2mm] (1.316636870704392,0.07928780383619034) --(1.3354693706132266,0.10108790594793458);
\draw[color=red,line width=.2mm] (1.2930852887637483,0.05204808800487039) --(1.316636870704392,0.07928780383619034);
\draw[color=red,line width=.2mm] (1.2634098275257988,0.01820137639861109) --(1.2930852887637483,0.05204808800487039);
\draw[color=red,line width=.2mm] (1.2446189775829506,-0.0027397942261994097) --(1.2634098275257988,0.01820137639861109);
\draw[color=red,line width=.2mm] (1.221120231000293,-0.028906344749662707) --(1.2446189775829506,-0.0027397942261994097);
\draw[color=red,line width=.2mm] (1.1915392434953922,-0.06142908787645216) --(1.221120231000293,-0.028906344749662707);
\draw[color=red,line width=.2mm] (1.1542493160013239,-0.1017981785362741) --(1.1915392434953922,-0.06142908787645216);
\draw[color=red,line width=.2mm] (1.1306187717570848,-0.12672947628849626) --(1.1542493160013239,-0.1017981785362741);
\draw[color=red,line width=.2mm] (1.1010675643002041,-0.15787999820262116) --(1.1306187717570848,-0.12672947628849626);
\draw[color=red,line width=.2mm] (1.0638533281702562,-0.1965578630739017) --(1.1010675643002041,-0.15787999820262116);
\draw[color=red,line width=.2mm] (1.040309954671655,-0.22045798173169345) --(1.0638533281702562,-0.1965578630739017);
\draw[color=red,line width=.2mm] (1.010868523999221,-0.25032005789164774) --(1.040309954671655,-0.22045798173169345);
\draw[color=red,line width=.2mm] (0.973824031716201,-0.2874090185167712) --(1.010868523999221,-0.25032005789164774);
\draw[color=red,line width=.2mm] (0.9504193750203436,-0.3103381689497376) --(0.973824031716201,-0.2874090185167712);
\draw[color=red,line width=.2mm] (0.9211521184489482,-0.3389870533799224) --(0.9504193750203436,-0.3103381689497376);
\draw[color=red,line width=.2mm] (0.8843521462718639,-0.37457810428088745) --(0.9211521184489482,-0.3389870533799224);
\draw[color=red,line width=.2mm] (0.8611273401419888,-0.3965900747498593) --(0.8843521462718639,-0.37457810428088745);
\draw[color=red,line width=.2mm] (0.8320856226029115,-0.4240929796219383) --(0.8611273401419888,-0.3965900747498593);
\draw[color=red,line width=.2mm] (0.7955899061004743,-0.45826758760157166) --(0.8320856226029115,-0.4240929796219383);
\draw[color=red,line width=.2mm] (0.7496752324937158,-0.5006708738389293) --(0.7955899061004743,-0.45826758760157166);
\draw[color=red,line width=.2mm] (0.7206708827421197,-0.5268390153387223) --(0.7496752324937158,-0.5006708738389293);
\draw[color=red,line width=.2mm] (0.6844008926227735,-0.5595317590346294) --(0.7206708827421197,-0.5268390153387223);
\draw[color=red,line width=.2mm] (0.6387988535504331,-0.6001041043711262) --(0.6844008926227735,-0.5595317590346294);
\draw[color=red,line width=.2mm] (0.6100214457511488,-0.6251506076623498) --(0.6387988535504331,-0.6001041043711262);
\draw[color=red,line width=.2mm] (0.5740358665166712,-0.6564417078302799) --(0.6100214457511488,-0.6251506076623498);
\draw[color=red,line width=.2mm] (0.5288152025501921,-0.6952808285273888) --(0.5740358665166712,-0.6564417078302799);
\draw[color=red,line width=.2mm] (0.5003021927315804,-0.7192631360821221) --(0.5288152025501921,-0.6952808285273888);
\draw[color=red,line width=.2mm] (0.4646477770788798,-0.7492243450902724) --(0.5003021927315804,-0.7192631360821221);
\draw[color=red,line width=.2mm] (0.41986251364182536,-0.7864169122523774) --(0.4646477770788798,-0.7492243450902724);
\draw[color=red,line width=.2mm] (0.3916432959034184,-0.8093861291810238) --(0.41986251364182536,-0.7864169122523774);
\draw[color=red,line width=.2mm] (0.35635671344219877,-0.8380812668247468) --(0.3916432959034184,-0.8093861291810238);
\draw[color=red,line width=.2mm] (0.31204914934775574,-0.8737044818256904) --(0.35635671344219877,-0.8380812668247468);
\draw[color=red,line width=.2mm] (0.2841466333563329,-0.8957062279705251) --(0.31204914934775574,-0.8737044818256904);
\draw[color=red,line width=.2mm] (0.24925644725125928,-0.9231922498483742) --(0.2841466333563329,-0.8957062279705251);
\draw[color=red,line width=.2mm] (0.2054594080200963,-0.957315076645057) --(0.24925644725125928,-0.9231922498483742);
\draw[color=red,line width=.2mm] (0.17789122174636454,-0.9783901560030521) --(0.2054594080200963,-0.957315076645057);
\draw[color=red,line width=.2mm] (0.14341939436823142,-1.0047179917444007) --(0.17789122174636454,-0.9783901560030521);
\draw[color=red,line width=.2mm] (0.10015795682180771,-1.0374021231361668) --(0.14341939436823142,-1.0047179917444007);
\draw[color=red,line width=.2mm] (0.04581511433944055,-1.0779031141519109) --(0.10015795682180771,-1.0374021231361668);
\draw[color=red,line width=.2mm] (0.01156849663761844,-1.1028341430604691) --(0.04581511433944055,-1.0779031141519109);
\draw[color=red,line width=.2mm] (-0.03125740956999602,-1.1339720634175492) --(0.01156849663761844,-1.1028341430604691);
\draw[color=red,line width=.2mm] (-0.085039485292881,-1.1725486319176706) --(-0.03125740956999602,-1.1339720634175492);
\draw[color=red,line width=.2mm] (-0.11891924926610796,-1.1962845076374022) --(-0.085039485292881,-1.1725486319176706);
\draw[color=red,line width=.2mm] (-0.16128645989384316,-1.2259277156797237) --(-0.11891924926610796,-1.1962845076374022);
\draw[color=red,line width=.2mm] (-0.21448216967338044,-1.2626405730202943) --(-0.16128645989384316,-1.2259277156797237);
\draw[color=red,line width=.2mm] (-0.24798272430138307,-1.2852149793935634) --(-0.21448216967338044,-1.2626405730202943);
\draw[color=red,line width=.2mm] (-0.2898759578765845,-1.3134052571032797) --(-0.24798272430138307,-1.2852149793935634);
\draw[color=red,line width=.2mm] (-0.34246931030825395,-1.3483026596192238) --(-0.2898759578765845,-1.3134052571032797);
\draw[color=red,line width=.2mm] (-0.37558389405903564,-1.3697413548095396) --(-0.34246931030825395,-1.3483026596192238);
\draw[color=red,line width=.2mm] (-0.41699488237256116,-1.3965104931891295) --(-0.37558389405903564,-1.3697413548095396);
\draw[color=red,line width=.2mm] (-0.46897836325635056,-1.4296279484000716) --(-0.41699488237256116,-1.3965104931891295);
\draw[color=red,line width=.2mm] (-0.5017052597575845,-1.4499483315448778) --(-0.46897836325635056,-1.4296279484000716);
\draw[color=red,line width=.2mm] (-0.5426320697877312,-1.4753175548693374) --(-0.5017052597575845,-1.4499483315448778);
\draw[color=red,line width=.2mm] (-0.5940059294590042,-1.5066768377018764) --(-0.5426320697877312,-1.4753175548693374);
\draw[color=red,line width=.2mm] (-0.6263481628424409,-1.5258870137228873) --(-0.5940059294590042,-1.5066768377018764);
\draw[color=red,line width=.2mm] (-0.6667948281591712,-1.5498657568525538) --(-0.6263481628424409,-1.5258870137228873);
\draw[color=red,line width=.2mm] (-0.7175667480091392,-1.579473023909578) --(-0.6667948281591712,-1.5498657568525538);
\draw[color=red,line width=.2mm] (-0.7495320121522377,-1.5975701771648776) --(-0.7175667480091392,-1.579473023909578);
\draw[color=red,line width=.2mm] (-0.7895084624891318,-1.6201539660244293) --(-0.7495320121522377,-1.5975701771648776);
\draw[color=red,line width=.2mm] (-0.8146405322420349,-1.6340038218992794) --(-0.7895084624891318,-1.6201539660244293);
\draw[color=red,line width=.2mm] (-0.8460678455684689,-1.6512925010006312) --(-0.8146405322420349,-1.6340038218992794);
\draw[color=red,line width=.2mm] (-0.8854870978804231,-1.6726531107880172) --(-0.8460678455684689,-1.6512925010006312);
\draw[color=red,line width=.2mm] (-0.9102717818124717,-1.6857248395513562) --(-0.8854870978804231,-1.6726531107880172);
\draw[color=red,line width=.2mm] (-0.9412653967824804,-1.702038612726294) --(-0.9102717818124717,-1.6857248395513562);
\draw[color=red,line width=.2mm] (-0.9801437448986084,-1.7221662308240282) --(-0.9412653967824804,-1.702038612726294);
\draw[color=red,line width=.2mm] (-1.0045922195653778,-1.73444973169315) --(-0.9801437448986084,-1.7221662308240282);
\draw[color=red,line width=.2mm] (-1.0351662742265118,-1.7497752866686347) --(-1.0045922195653778,-1.73444973169315);
\draw[color=red,line width=.2mm] (-1.0735226683245433,-1.7686483985254515) --(-1.0351662742265118,-1.7497752866686347);
\draw[color=red,line width=.2mm] (-1.0976482151886704,-1.7801243014590429) --(-1.0735226683245433,-1.7686483985254515);
\draw[color=red,line width=.2mm] (-1.1278195230088761,-1.7944364522879592) --(-1.0976482151886704,-1.7801243014590429);
\draw[color=red,line width=.2mm] (-1.1656763885259736,-1.8120170892002287) --(-1.1278195230088761,-1.7944364522879592);
\draw[color=red,line width=.2mm] (-1.1894946131505981,-1.8226536671270135) --(-1.1656763885259736,-1.8120170892002287);
\draw[color=red,line width=.2mm] (-1.2192829433202852,-1.8359113427265574) --(-1.1894946131505981,-1.8226536671270135);
\draw[color=red,line width=.2mm] (-1.2566665558133423,-1.8521392008221742) --(-1.2192829433202852,-1.8359113427265574);
\draw[color=red,line width=.2mm] (-1.2801956329674276,-1.861887538062324) --(-1.2566665558133423,-1.8521392008221742);
\draw[color=red,line width=.2mm] (-1.3096240267264232,-1.8740274575847429) --(-1.2801956329674276,-1.861887538062324);
\draw[color=red,line width=.2mm] (-1.3281229444001688,-1.8813468013805292) --(-1.3096240267264232,-1.8740274575847429);
\draw[color=red,line width=.2mm] (-1.3512570337272596,-1.8904668283755368) --(-1.3281229444001688,-1.8813468013805292);
\draw[color=red,line width=.2mm] (-1.380274436265256,-1.901603351267412) --(-1.3512570337272596,-1.8904668283755368);
\draw[color=red,line width=.2mm] (-1.398520551013761,-1.9082623498476001) --(-1.380274436265256,-1.901603351267412);
\draw[color=red,line width=.2mm] (-1.4213394067872207,-1.9165516537987441) --(-1.398520551013761,-1.9082623498476001);
\draw[color=red,line width=.2mm] (-1.435671859687814,-1.9215281949846648) --(-1.4213394067872207,-1.9165516537987441);
\draw[color=red,line width=.2mm] (-1.4535942009160718,-1.9277270013382104) --(-1.435671859687814,-1.9215281949846648);
\draw[color=red,line width=.2mm] (-1.4760630043190568,-1.9352756121426606) --(-1.4535942009160718,-1.9277270013382104);
\draw[color=red,line width=.2mm] (-1.4901783121334018,-1.9397656753293306) --(-1.4760630043190568,-1.9352756121426606);
\draw[color=red,line width=.2mm] (-1.5078295180396117,-1.9453528779661684) --(-1.4901783121334018,-1.9397656753293306);
\draw[color=red,line width=.2mm] (-1.5189073255093821,-1.9486914975989944) --(-1.5078295180396117,-1.9453528779661684);
\draw[color=red,line width=.2mm] (-1.532758796061581,-1.9528488165863271) --(-1.5189073255093821,-1.9486914975989944);
\draw[color=red,line width=.2mm] (-1.550115347212563,-1.9578964264944767) --(-1.532758796061581,-1.9528488165863271);
\draw[color=red,line width=.2mm] (-1.5610091328913278,-1.9608821799801506) --(-1.550115347212563,-1.9578964264944767);
\draw[color=red,line width=.2mm] (-1.5746306168588948,-1.9645962547054132) --(-1.5610091328913278,-1.9608821799801506);
\draw[color=red,line width=.2mm] (-1.5916994408380347,-1.9690741406770822) --(-1.5746306168588948,-1.9645962547054132);
\draw[color=red,line width=.2mm] (-1.6024129041985882,-1.971685143324976) --(-1.5916994408380347,-1.9690741406770822);
\draw[color=red,line width=.2mm] (-1.6158089482522275,-1.9749280323869667) --(-1.6024129041985882,-1.971685143324976);
\draw[color=red,line width=.2mm] (-1.6325951408988904,-1.9787972875998914) --(-1.6158089482522275,-1.9749280323869667);
\draw[color=red,line width=.2mm] (-1.6431306423376992,-1.9810043469492733) --(-1.6325951408988904,-1.9787972875998914);
\draw[color=red,line width=.2mm] (-1.6563040547305992,-1.9837387216393385) --(-1.6431306423376992,-1.9810043469492733);
\draw[color=red,line width=.2mm] (-1.6728100519151603,-1.9869473148360377) --(-1.6563040547305992,-1.9837387216393385);
\draw[color=red,line width=.2mm] (-1.6831676175317871,-1.9887112815050163) --(-1.6728100519151603,-1.9869473148360377);
\draw[color=red,line width=.2mm] (-1.696118156992789,-1.990887015286399) --(-1.6831676175317871,-1.9887112815050163);
\draw[color=red,line width=.2mm] (-1.7123417092818514,-1.9933648909616635) --(-1.696118156992789,-1.990887015286399);
\draw[color=red,line width=.2mm] (-1.7225172189133957,-1.9946327780259072) --(-1.7123417092818514,-1.9933648909616635);
\draw[color=red,line width=.2mm] (-1.7352392065482203,-1.9961819131246807) --(-1.7225172189133957,-1.9946327780259072);
\draw[color=red,line width=.2mm] (-1.743209430231582,-1.9969554101631977) --(-1.7352392065482203,-1.9961819131246807);
\draw[color=red,line width=.2mm] (-1.7531732689690835,-1.9978994338299298) --(-1.743209430231582,-1.9969554101631977);
\draw[color=red,line width=.2mm] (-1.7656420691389012,-1.9988853018283967) --(-1.7531732689690835,-1.9978994338299298);
\draw[color=red,line width=.2mm] (-1.7734469003339262,-1.9992776023200323) --(-1.7656420691389012,-1.9988853018283967);
\draw[color=red,line width=.2mm] (-1.7832028101973465,-1.9997408124422291) --(-1.7734469003339262,-1.9992776023200323);
\draw[color=red,line width=.2mm] (-1.789303689064623,-1.9998771259510149) --(-1.7832028101973465,-1.9997408124422291);
\draw[color=red,line width=.2mm] (-1.7969292537740487,-2.0000304151973674) --(-1.789303689064623,-1.9998771259510149);
\draw[color=red,line width=.2mm] (-1.8064607351202084,-2.000071240169074) --(-1.7969292537740487,-2.0000304151973674);
\draw[color=red,line width=.2mm] (-1.8124140396564776,-1.9999244953937345) --(-1.8064607351202084,-2.000071240169074);
\draw[color=red,line width=.2mm] (-1.8198540457715415,-1.9997214313633467) --(-1.8124140396564776,-1.9999244953937345);
\draw[color=red,line width=.2mm] (-1.8291452494421159,-1.9992981124222464) --(-1.8198540457715415,-1.9997214313633467);
\draw[color=red,line width=.2mm] (-1.8349378270250996,-1.9988393946340288) --(-1.8291452494421159,-1.9992981124222464);
\draw[color=red,line width=.2mm] (-1.8421753111280181,-1.998243377437816) --(-1.8349378270250996,-1.9988393946340288);
\draw[color=red,line width=.2mm] (-1.8512013294962208,-1.997306620261578) --(-1.8421753111280181,-1.998243377437816);
\draw[color=red,line width=.2mm] (-1.8568128964787536,-1.9965011071062435) --(-1.8512013294962208,-1.997306620261578);
\draw[color=red,line width=.2mm] (-1.8638217408910545,-1.995468128320038) --(-1.8568128964787536,-1.9965011071062435);
\draw[color=red,line width=.2mm] (-1.8681759242543028,-1.994673527811935) --(-1.8638217408910545,-1.995468128320038);
\draw[color=red,line width=.2mm] (-1.873614585711935,-1.9936642027433304) --(-1.8681759242543028,-1.994673527811935);
\draw[color=red,line width=.2mm] (-1.880382141311524,-1.9922576364196467) --(-1.873614585711935,-1.9936642027433304);
\draw[color=red,line width=.2mm] (-1.8845726241831888,-1.9912146396403625) --(-1.880382141311524,-1.9922576364196467);
\draw[color=red,line width=.2mm] (-1.8898049523905174,-1.9898932894079742) --(-1.8845726241831888,-1.9912146396403625);
\draw[color=red,line width=.2mm] (-1.8963009042472574,-1.988083348730472) --(-1.8898049523905174,-1.9898932894079742);
\draw[color=red,line width=.2mm] (-1.9003050619168387,-1.9867736426405498) --(-1.8963009042472574,-1.988083348730472);
\draw[color=red,line width=.2mm] (-1.90530234397063,-1.9851175806565842) --(-1.9003050619168387,-1.9867736426405498);
\draw[color=red,line width=.2mm] (-1.9083830827100798,-1.9839652908084087) --(-1.90530234397063,-1.9851175806565842);
\draw[color=red,line width=.2mm] (-1.9122287848998516,-1.9825136562464092) --(-1.9083830827100798,-1.9839652908084087);
\draw[color=red,line width=.2mm] (-1.9169909686493485,-1.9805882818326386) --(-1.9122287848998516,-1.9825136562464092);
\draw[color=red,line width=.2mm] (-1.919913565606926,-1.9792621256639527) --(-1.9169909686493485,-1.9805882818326386);
\draw[color=red,line width=.2mm] (-1.9235604565162434,-1.9775930004345577) --(-1.919913565606926,-1.9792621256639527);
\draw[color=red,line width=.2mm] (-1.9280632314130093,-1.9753919370792385) --(-1.9235604565162434,-1.9775930004345577);
\draw[color=red,line width=.2mm] (-1.930811282915712,-1.9738900884154111) --(-1.9280632314130093,-1.9753919370792385);
\draw[color=red,line width=.2mm] (-1.934238854396985,-1.9720015410989293) --(-1.930811282915712,-1.9738900884154111);
\draw[color=red,line width=.2mm] (-1.9384555585932461,-1.969524364011328) --(-1.934238854396985,-1.9720015410989293);
\draw[color=red,line width=.2mm] (-1.9410115244984991,-1.9678490737001135) --(-1.9384555585932461,-1.969524364011328);
\draw[color=red,line width=.2mm] (-1.9441979682483779,-1.9657443356825615) --(-1.9410115244984991,-1.9678490737001135);
\draw[color=red,line width=.2mm] (-1.9481009700750527,-1.9629978313266905) --(-1.9441979682483779,-1.9657443356825615);
\draw[color=red,line width=.2mm] (-1.9504475796654515,-1.9611566408714554) --(-1.9481009700750527,-1.9629978313266905);
\draw[color=red,line width=.2mm] (-1.9533715787123966,-1.9588455801935452) --(-1.9504475796654515,-1.9611566408714554);
\draw[color=red,line width=.2mm] (-1.9569348578468126,-1.9558454186055716) --(-1.9533715787123966,-1.9588455801935452);
\draw[color=red,line width=.2mm] (-1.9590570629370583,-1.953851914915979) --(-1.9569348578468126,-1.9558454186055716);
\draw[color=red,line width=.2mm] (-1.9617002204962166,-1.9513518897227022) --(-1.9590570629370583,-1.953851914915979);
\draw[color=red,line width=.2mm] (-1.964902619353229,-1.9481232848572414) --(-1.9617002204962166,-1.9513518897227022);
\draw[color=red,line width=.2mm] (-1.966789756095726,-1.9459969742934051) --(-1.964902619353229,-1.9481232848572414);
\draw[color=red,line width=.2mm] (-1.9691392283641822,-1.943332582107148) --(-1.966789756095726,-1.9459969742934051);
\draw[color=red,line width=.2mm] (-1.9719676813940021,-1.9399094013766554) --(-1.9691392283641822,-1.943332582107148);
\draw[color=red,line width=.2mm] (-1.9736152676666951,-1.937674497509693) --(-1.9719676813940021,-1.9399094013766554);
\draw[color=red,line width=.2mm] (-1.9756659015033156,-1.9348760094517503) --(-1.9736152676666951,-1.937674497509693);
\draw[color=red,line width=.2mm] (-1.9781177098657794,-1.9312982576644846) --(-1.9756659015033156,-1.9348760094517503);
\draw[color=red,line width=.2mm] (-1.9795283023831398,-1.9289815766458103) --(-1.9781177098657794,-1.9312982576644846);
\draw[color=red,line width=.2mm] (-1.981283607320726,-1.9260823281254267) --(-1.9795283023831398,-1.9289815766458103);
\draw[color=red,line width=.2mm] (-1.9833670310016116,-1.9223925656302459) --(-1.981283607320726,-1.9260823281254267);
\draw[color=red,line width=.2mm] (-1.984549880069223,-1.9200210897922685) --(-1.9833670310016116,-1.9223925656302459);
\draw[color=red,line width=.2mm] (-1.9860215542251567,-1.9170545140912685) --(-1.984549880069223,-1.9200210897922685);
\draw[color=red,line width=.2mm] (-1.9877546042146423,-1.9132941762881093) --(-1.9860215542251567,-1.9170545140912685);
\draw[color=red,line width=.2mm] (-1.988724301310876,-1.9108929314018097) --(-1.9877546042146423,-1.9132941762881093);
\draw[color=red,line width=.2mm] (-1.9899305640379026,-1.9078899970420586) --(-1.988724301310876,-1.9108929314018097);
\draw[color=red,line width=.2mm] (-1.9913385195779734,-1.9040965008994837) --(-1.9899305640379026,-1.9078899970420586);
\draw[color=red,line width=.2mm] (-1.992944884768368,-1.8992984251250924) --(-1.9913385195779734,-1.9040965008994837);
\draw[color=red,line width=.2mm] (-1.9937874408462797,-1.8962471147145288) --(-1.992944884768368,-1.8992984251250924);
\draw[color=red,line width=.2mm] (-1.9948341496845354,-1.8924326570325671) --(-1.9937874408462797,-1.8962471147145288);
\draw[color=red,line width=.2mm] (-1.9960038081712328,-1.8876266759521652) --(-1.9948341496845354,-1.8924326570325671);
\draw[color=red,line width=.2mm] (-1.9965911404186634,-1.8845886675869277) --(-1.9960038081712328,-1.8876266759521652);
\draw[color=red,line width=.2mm] (-1.9973201579450086,-1.8807912794442843) --(-1.9965911404186634,-1.8845886675869277);
\draw[color=red,line width=.2mm] (-1.998109237524467,-1.8760208419283007) --(-1.9973201579450086,-1.8807912794442843);
\draw[color=red,line width=.2mm] (-1.998912325222322,-1.870027496618068) --(-1.998109237524467,-1.8760208419283007);
\draw[color=red,line width=.2mm] (-1.999226519025846,-1.866257233261607) --(-1.998912325222322,-1.870027496618068);
\draw[color=red,line width=.2mm] (-1.9996146417655323,-1.8615455407798551) --(-1.999226519025846,-1.866257233261607);
\draw[color=red,line width=.2mm] (-1.9999438299245083,-1.855642607050172) --(-1.9996146417655323,-1.8615455407798551);
\draw[color=red,line width=.2mm] (-1.9999917419562045,-1.8519445171909292) --(-1.9999438299245083,-1.855642607050172);
\draw[color=red,line width=.2mm] (-2.000047888014047,-1.8473229335849424) --(-1.9999917419562045,-1.8519445171909292);
\draw[color=red,line width=.2mm] (-1.999987357978198,-1.8415436627363202) --(-2.000047888014047,-1.8473229335849424);
\draw[color=red,line width=.2mm] (-1.9998173800489762,-1.83793267784371) --(-1.999987357978198,-1.8415436627363202);
\draw[color=red,line width=.2mm] (-1.9996017029187276,-1.8334198615300281) --(-1.9998173800489762,-1.83793267784371);
\draw[color=red,line width=.2mm] (-1.9992226663859238,-1.827783286953966) --(-1.9996017029187276,-1.8334198615300281);
\draw[color=red,line width=.2mm] (-1.9985875493416219,-1.8207475332522822) --(-1.9992226663859238,-1.827783286953966);
\draw[color=red,line width=.2mm] (-1.9980279801132,-1.8163644676569952) --(-1.9985875493416219,-1.8207475332522822);
\draw[color=red,line width=.2mm] (-1.9973257764195647,-1.810886974616964) --(-1.9980279801132,-1.8163644676569952);
\draw[color=red,line width=.2mm] (-1.9963153328434804,-1.8040561574822156) --(-1.9973257764195647,-1.810886974616964);
\draw[color=red,line width=.2mm] (-1.995550983282759,-1.799805931099781) --(-1.9963153328434804,-1.8040561574822156);
\draw[color=red,line width=.2mm] (-1.9945929424463777,-1.7944942947327385) --(-1.995550983282759,-1.799805931099781);
\draw[color=red,line width=.2mm] (-1.993286501377578,-1.7878734539179177) --(-1.9945929424463777,-1.7944942947327385);
\draw[color=red,line width=.2mm] (-1.9914940330481192,-1.7796277364952964) --(-1.993286501377578,-1.7878734539179177);
\draw[color=red,line width=.2mm] (-1.990214029871632,-1.774508191364004) --(-1.9914940330481192,-1.7796277364952964);
\draw[color=red,line width=.2mm] (-1.988611823654291,-1.768110167120096) --(-1.990214029871632,-1.774508191364004);
\draw[color=red,line width=.2mm] (-1.986479628390177,-1.7601439679766997) --(-1.988611823654291,-1.768110167120096);
\draw[color=red,line width=.2mm] (-1.9850179966089727,-1.755198850276836) --(-1.986479628390177,-1.7601439679766997);
\draw[color=red,line width=.2mm] (-1.983188646365234,-1.749018714758434) --(-1.9850179966089727,-1.755198850276836);
\draw[color=red,line width=.2mm] (-1.9807965986563472,-1.7413237461101998) --(-1.983188646365234,-1.749018714758434);
\draw[color=red,line width=.2mm] (-1.979195923005847,-1.7365464663546069) --(-1.9807965986563472,-1.7413237461101998);
\draw[color=red,line width=.2mm] (-1.977192785756125,-1.7305760350137733) --(-1.979195923005847,-1.7365464663546069);
\draw[color=red,line width=.2mm] (-1.9746019749953105,-1.7231412709606555) --(-1.977192785756125,-1.7305760350137733);
\draw[color=red,line width=.2mm] (-1.9728951131973653,-1.7185243538654915) --(-1.9746019749953105,-1.7231412709606555);
\draw[color=red,line width=.2mm] (-1.9707593348351284,-1.7127543037516535) --(-1.9728951131973653,-1.7185243538654915);
\draw[color=red,line width=.2mm] (-1.9680170960352772,-1.7055678113417292) --(-1.9707593348351284,-1.7127543037516535);
\draw[color=red,line width=.2mm] (-1.9662297218255427,-1.7011036351600983) --(-1.9680170960352772,-1.7055678113417292);
\draw[color=red,line width=.2mm] (-1.9639934329621025,-1.6955244472591784) --(-1.9662297218255427,-1.7011036351600983);
\draw[color=red,line width=.2mm] (-1.9611368993751126,-1.6885743063014558) --(-1.9639934329621025,-1.6955244472591784);
\draw[color=red,line width=.2mm] (-1.9574755060291844,-1.6799230142937889) --(-1.9611368993751126,-1.6885743063014558);
\draw[color=red,line width=.2mm] (-1.9550950413630146,-1.6745541853672046) --(-1.9574755060291844,-1.6799230142937889);
\draw[color=red,line width=.2mm] (-1.9521172414085222,-1.667844417075969) --(-1.9550950413630146,-1.6745541853672046);
\draw[color=red,line width=.2mm] (-1.9483189145302224,-1.6594901783099092) --(-1.9521172414085222,-1.667844417075969);
\draw[color=red,line width=.2mm] (-1.945867991930838,-1.6543031002274253) --(-1.9483189145302224,-1.6594901783099092);
\draw[color=red,line width=.2mm] (-1.9428022236181801,-1.647820454943299) --(-1.945867991930838,-1.6543031002274253);
\draw[color=red,line width=.2mm] (-1.9389060166203227,-1.6397467266859178) --(-1.9428022236181801,-1.647820454943299);
\draw[color=red,line width=.2mm] (-1.9339409406829366,-1.6296994039360586) --(-1.9389060166203227,-1.6397467266859178);
\draw[color=red,line width=.2mm] (-1.9307416081437372,-1.6234665861511306) --(-1.9339409406829366,-1.6296994039360586);
\draw[color=red,line width=.2mm] (-1.9267401724724953,-1.6156770115490853) --(-1.9307416081437372,-1.6234665861511306);
\draw[color=red,line width=.2mm] (-1.921659007521762,-1.6059800179277615) --(-1.9267401724724953,-1.6156770115490853);
\draw[color=red,line width=.2mm] (-1.9184030364891094,-1.5999607655442292) --(-1.921659007521762,-1.6059800179277615);
\draw[color=red,line width=.2mm] (-1.914330890120395,-1.5924380820173165) --(-1.9184030364891094,-1.5999607655442292);
\draw[color=red,line width=.2mm] (-1.9091740149025833,-1.583070141751703) --(-1.914330890120395,-1.5924380820173165);
\draw[color=red,line width=.2mm] (-1.9058831949707293,-1.5772518862881584) --(-1.9091740149025833,-1.583070141751703);
\draw[color=red,line width=.2mm] (-1.901767616610981,-1.5699803746542864) --(-1.9058831949707293,-1.5772518862881584);
\draw[color=red,line width=.2mm] (-1.8965664808320333,-1.5609224610424797) --(-1.901767616610981,-1.5699803746542864);
\draw[color=red,line width=.2mm] (-1.8899807570798228,-1.5496476703435718) --(-1.8965664808320333,-1.5609224610424797);
\draw[color=red,line width=.2mm] (-1.8857788212075708,-1.5426503905044757) --(-1.8899807570798228,-1.5496476703435718);
\draw[color=red,line width=.2mm] (-1.8805241119779796,-1.5339053757761136) --(-1.8857788212075708,-1.5426503905044757);
\draw[color=red,line width=.2mm] (-1.8738844292136188,-1.5230162511264629) --(-1.8805241119779796,-1.5339053757761136);
\draw[color=red,line width=.2mm] (-1.869662232384838,-1.5162540861538878) --(-1.8738844292136188,-1.5230162511264629);
\draw[color=red,line width=.2mm] (-1.8643823199058494,-1.5078028850502054) --(-1.869662232384838,-1.5162540861538878);
\draw[color=red,line width=.2mm] (-1.857721933702372,-1.4972760783770092) --(-1.8643823199058494,-1.5078028850502054);
\draw[color=red,line width=.2mm] (-1.8493064921927087,-1.4841736763653033) --(-1.857721933702372,-1.4972760783770092);
\draw[color=red,line width=.2mm] (-1.8439552628154392,-1.476042809122583) --(-1.8493064921927087,-1.4841736763653033);
\draw[color=red,line width=.2mm] (-1.8372638085690114,-1.4658810343911137) --(-1.8439552628154392,-1.476042809122583);
\draw[color=red,line width=.2mm] (-1.8288234649982793,-1.4532281803898093) --(-1.8372638085690114,-1.4658810343911137);
\draw[color=red,line width=.2mm] (-1.8234710837684298,-1.4453710198714147) --(-1.8288234649982793,-1.4532281803898093);
\draw[color=red,line width=.2mm] (-1.8167783100769066,-1.435551292212176) --(-1.8234710837684298,-1.4453710198714147);
\draw[color=red,line width=.2mm] (-1.8083478643866933,-1.4233199795676261) --(-1.8167783100769066,-1.435551292212176);
\draw[color=red,line width=.2mm] (-1.8030130740876291,-1.4157202067547112) --(-1.8083478643866933,-1.4233199795676261);
\draw[color=red,line width=.2mm] (-1.796342438717968,-1.4062221148614178) --(-1.8030130740876291,-1.4157202067547112);
\draw[color=red,line width=.2mm] (-1.7879488915733837,-1.3943877875483874) --(-1.796342438717968,-1.4062221148614178);
\draw[color=red,line width=.2mm] (-1.777374462051018,-1.3796526832384315) --(-1.7879488915733837,-1.3943877875483874);
\draw[color=red,line width=.2mm] (-1.7706811222077337,-1.3705031498691802) --(-1.777374462051018,-1.3796526832384315);
\draw[color=red,line width=.2mm] (-1.762311979935171,-1.3590682103824459) --(-1.7706811222077337,-1.3705031498691802);
\draw[color=red,line width=.2mm] (-1.7517801481132849,-1.3448254562939204) --(-1.762311979935171,-1.3590682103824459);
\draw[color=red,line width=.2mm] (-1.7451260018203432,-1.3359762611405646) --(-1.7517801481132849,-1.3448254562939204);
\draw[color=red,line width=.2mm] (-1.7368060033287136,-1.3249166352773294) --(-1.7451260018203432,-1.3359762611405646);
\draw[color=red,line width=.2mm] (-1.726345748797924,-1.3111369096941372) --(-1.7368060033287136,-1.3249166352773294);
\draw[color=red,line width=.2mm] (-1.7197464155239988,-1.302570932708459) --(-1.726345748797924,-1.3111369096941372);
\draw[color=red,line width=.2mm] (-1.711495098828135,-1.291865212911645) --(-1.7197464155239988,-1.302570932708459);
\draw[color=red,line width=.2mm] (-1.7011289029697418,-1.2785227271108732) --(-1.711495098828135,-1.291865212911645);
\draw[color=red,line width=.2mm] (-1.6880931907868506,-1.2619045741572448) --(-1.7011289029697418,-1.2785227271108732);
\draw[color=red,line width=.2mm] (-1.679865915577025,-1.2515804106155204) --(-1.6880931907868506,-1.2619045741572448);
\draw[color=red,line width=.2mm] (-1.6695792963207234,-1.2386773621249956) --(-1.679865915577025,-1.2515804106155204);
\draw[color=red,line width=.2mm] (-1.656653949376423,-1.222601487300055) --(-1.6695792963207234,-1.2386773621249956);
\draw[color=red,line width=.2mm] (-1.6485070263639143,-1.2126087355320463) --(-1.656653949376423,-1.222601487300055);
\draw[color=red,line width=.2mm] (-1.6383210198163993,-1.2001198213382902) --(-1.6485070263639143,-1.2126087355320463);
\draw[color=red,line width=.2mm] (-1.6255306790070463,-1.1845553840049854) --(-1.6383210198163993,-1.2001198213382902);
\draw[color=red,line width=.2mm] (-1.6174773522942323,-1.1748759801356365) --(-1.6255306790070463,-1.1845553840049854);
\draw[color=red,line width=.2mm] (-1.6074085176856396,-1.16277861733543) --(-1.6174773522942323,-1.1748759801356365);
\draw[color=red,line width=.2mm] (-1.594772190278159,-1.1476983640195078) --(-1.6074085176856396,-1.16277861733543);
\draw[color=red,line width=.2mm] (-1.5789012587377569,-1.1289107778924412) --(-1.594772190278159,-1.1476983640195078);
\draw[color=red,line width=.2mm] (-1.5689042705592056,-1.1172336582799256) --(-1.5789012587377569,-1.1289107778924412);
\draw[color=red,line width=.2mm] (-1.5564054352861925,-1.102639610162905) --(-1.5689042705592056,-1.1172336582799256);
\draw[color=red,line width=.2mm] (-1.5407164933070936,-1.0844525805069138) --(-1.5564054352861925,-1.102639610162905);
\draw[color=red,line width=.2mm] (-1.5308438571465273,-1.0731431046958482) --(-1.5407164933070936,-1.0844525805069138);
\draw[color=red,line width=.2mm] (-1.5185006498542586,-1.0590084605423666) --(-1.5308438571465273,-1.0731431046958482);
\draw[color=red,line width=.2mm] (-1.5030149071934666,-1.0413892840450472) --(-1.5185006498542586,-1.0590084605423666);
\draw[color=red,line width=.2mm] (-1.4932779456016236,-1.03042823294144) --(-1.5030149071934666,-1.0413892840450472);
\draw[color=red,line width=.2mm] (-1.4811045173497308,-1.0167289695697863) --(-1.4932779456016236,-1.03042823294144);
\draw[color=red,line width=.2mm] (-1.465838136305604,-0.9996486011821316) --(-1.4811045173497308,-1.0167289695697863);
\draw[color=red,line width=.2mm] (-1.4466805090871282,-0.9783643676174602) --(-1.465838136305604,-0.9996486011821316);
\draw[color=red,line width=.2mm] (-1.4346300614616048,-0.9651305372900031) --(-1.4466805090871282,-0.9783643676174602);
\draw[color=red,line width=.2mm] (-1.4195643052590856,-0.9485908188621704) --(-1.4346300614616048,-0.9651305372900031);
\draw[color=red,line width=.2mm] (-1.400667111794472,-0.9279749460854414) --(-1.4195643052590856,-0.9485908188621704);
\draw[color=red,line width=.2mm] (-1.3887895814471323,-0.9151508652947499) --(-1.400667111794472,-0.9279749460854414);
\draw[color=red,line width=.2mm] (-1.3739401732418792,-0.8991231626366949) --(-1.3887895814471323,-0.9151508652947499);
\draw[color=red,line width=.2mm] (-1.3553217388094967,-0.8791406680822655) --(-1.3739401732418792,-0.8991231626366949);
\draw[color=red,line width=.2mm] (-1.3436267927076186,-0.8667057124916688) --(-1.3553217388094967,-0.8791406680822655);
\draw[color=red,line width=.2mm] (-1.3290058097378983,-0.8511642490835397) --(-1.3436267927076186,-0.8667057124916688);
\draw[color=red,line width=.2mm] (-1.3106798129477917,-0.8317839137300148) --(-1.3290058097378983,-0.8511642490835397);
\draw[color=red,line width=.2mm] (-1.2876972706672993,-0.8076290104380577) --(-1.3106798129477917,-0.8317839137300148);
\draw[color=red,line width=.2mm] (-1.2732556999038882,-0.7926055329327888) --(-1.2876972706672993,-0.8076290104380577);
\draw[color=red,line width=.2mm] (-1.2552009184063428,-0.7738290018844339) --(-1.2732556999038882,-0.7926055329327888);
\draw[color=red,line width=.2mm] (-1.2325667967015603,-0.7504210698451056) --(-1.2552009184063428,-0.7738290018844339);
\draw[color=red,line width=.2mm] (-1.2183528981587697,-0.7358561119416515) --(-1.2325667967015603,-0.7504210698451056);
\draw[color=red,line width=.2mm] (-1.2005829214317747,-0.7176525380589618) --(-1.2183528981587697,-0.7358561119416515);
\draw[color=red,line width=.2mm] (-1.1783129667038768,-0.6949538458800584) --(-1.2005829214317747,-0.7176525380589618);
\draw[color=red,line width=.2mm] (-1.164334889659258,-0.6808250974448425) --(-1.1783129667038768,-0.6949538458800584);
\draw[color=red,line width=.2mm] (-1.1468598945662665,-0.6631665998315539) --(-1.164334889659258,-0.6808250974448425);
\draw[color=red,line width=.2mm] (-1.124965478412392,-0.6411433263995517) --(-1.1468598945662665,-0.6631665998315539);
\draw[color=red,line width=.2mm] (-1.0975209318055177,-0.6136899076270759) --(-1.124965478412392,-0.6411433263995517);
\draw[color=red,line width=.2mm] (-1.0802889559642834,-0.5966102854282962) --(-1.0975209318055177,-0.6136899076270759);
\draw[color=red,line width=.2mm] (-1.0587460196605976,-0.575263853817589) --(-1.0802889559642834,-0.5966102854282962);
\draw[color=red,line width=.2mm] (-1.031750145515533,-0.548648282671421) --(-1.0587460196605976,-0.575263853817589);
\draw[color=red,line width=.2mm] (-1.0148084403195443,-0.5320835198972583) --(-1.031750145515533,-0.548648282671421);
\draw[color=red,line width=.2mm] (-0.993628570584504,-0.511380447500761) --(-1.0148084403195443,-0.5320835198972583);
\draw[color=red,line width=.2mm] (-0.9670946690018998,-0.4855617225722764) --(-0.993628570584504,-0.511380447500761);
\draw[color=red,line width=.2mm] (-0.9504499096752903,-0.4694875116132886) --(-0.9670946690018998,-0.4855617225722764);
\draw[color=red,line width=.2mm] (-0.9296414381546767,-0.44939742337042043) --(-0.9504499096752903,-0.4694875116132886);
\draw[color=red,line width=.2mm] (-0.9035786127220905,-0.4243386457159653) --(-0.9296414381546767,-0.44939742337042043);
\draw[color=red,line width=.2mm] (-0.8872351976446037,-0.4087329878750292) --(-0.9035786127220905,-0.4243386457159653);
\draw[color=red,line width=.2mm] (-0.8668036072404146,-0.3892283975571773) --(-0.8872351976446037,-0.4087329878750292);
\draw[color=red,line width=.2mm] (-0.8412176676376815,-0.36489607985385564) --(-0.8668036072404146,-0.3892283975571773);
\draw[color=red,line width=.2mm] (-0.8091648370837702,-0.33455438887459776) --(-0.8412176676376815,-0.36489607985385564);
\draw[color=red,line width=.2mm] (-0.7890587473830442,-0.3156677456646151) --(-0.8091648370837702,-0.33455438887459776);
\draw[color=red,line width=.2mm] (-0.7639232050525023,-0.2920626438997082) --(-0.7890587473830442,-0.3156677456646151);
\draw[color=red,line width=.2mm] (-0.7324414035822623,-0.26262239669579973) --(-0.7639232050525023,-0.2920626438997082);
\draw[color=red,line width=.2mm] (-0.7127007353437981,-0.24429101294721112) --(-0.7324414035822623,-0.26262239669579973);
\draw[color=red,line width=.2mm] (-0.6880222003641854,-0.22137975630191367) --(-0.7127007353437981,-0.24429101294721112);
\draw[color=red,line width=.2mm] (-0.6571187594526676,-0.1927999684149846) --(-0.6880222003641854,-0.22137975630191367);
\draw[color=red,line width=.2mm] (-0.6377467723246492,-0.17499937857038236) --(-0.6571187594526676,-0.1927999684149846);
\draw[color=red,line width=.2mm] (-0.6135293027785939,-0.15275139911681127) --(-0.6377467723246492,-0.17499937857038236);
\draw[color=red,line width=.2mm] (-0.5832082255275921,-0.12499480095825789) --(-0.6135293027785939,-0.15275139911681127);
\draw[color=red,line width=.2mm] (-0.5642063602453478,-0.10770265140427708) --(-0.5832082255275921,-0.12499480095825789);
\draw[color=red,line width=.2mm] (-0.540451740028008,-0.08609002206162536) --(-0.5642063602453478,-0.10770265140427708);
\draw[color=red,line width=.2mm] (-0.5107143908204539,-0.05912247958515657) --(-0.540451740028008,-0.08609002206162536);
\draw[color=red,line width=.2mm] (-0.4734757221528366,-0.02548664290964991) --(-0.5107143908204539,-0.05912247958515657);
\draw[color=red,line width=.2mm] (-0.45013184735261613,-0.0045411904820970034) --(-0.4734757221528366,-0.02548664290964991);
\draw[color=red,line width=.2mm] (-0.4209490711462714,0.021637285503099016) --(-0.45013184735261613,-0.0045411904820970034);
\draw[color=red,line width=.2mm] (-0.3844108668370634,0.05429403013570554) --(-0.4209490711462714,0.021637285503099016);
\draw[color=red,line width=.2mm] (-0.3615125059904389,0.07463534924386436) --(-0.3844108668370634,0.05429403013570554);
\draw[color=red,line width=.2mm] (-0.33288685365949744,0.10005890006882157) --(-0.3615125059904389,0.07463534924386436);
\draw[color=red,line width=.2mm] (-0.2970515235811259,0.13177857638921675) --(-0.33288685365949744,0.10005890006882157);
\draw[color=red,line width=.2mm] (-0.27459905140296825,0.1515409791337246) --(-0.2970515235811259,0.13177857638921675);
\draw[color=red,line width=.2mm] (-0.24653097299818177,0.17624110919656774) --(-0.27459905140296825,0.1515409791337246);
\draw[color=red,line width=.2mm] (-0.21139815767091527,0.20706223540868254) --(-0.24653097299818177,0.17624110919656774);
\draw[color=red,line width=.2mm] (-0.18939042951718774,0.22626892985629118) --(-0.21139815767091527,0.20706223540868254);
\draw[color=red,line width=.2mm] (-0.16187847637248806,0.25027463250556264) --(-0.18939042951718774,0.22626892985629118);
\draw[color=red,line width=.2mm] (-0.1274456095009572,0.28023273264283705) --(-0.16187847637248806,0.25027463250556264);
\draw[color=red,line width=.2mm] (-0.08433915408494116,0.317605448639334) --(-0.1274456095009572,0.28023273264283705);
\draw[color=red,line width=.2mm] (-0.057329444853824664,0.34088495076414915) --(-0.08433915408494116,0.317605448639334);
\draw[color=red,line width=.2mm] (-0.02356433564193122,0.3699808154011924) --(-0.057329444853824664,0.34088495076414915);
\draw[color=red,line width=.2mm] (0.018700649614852002,0.40628284526640884) --(-0.02356433564193122,0.3699808154011924);
\draw[color=red,line width=.2mm] (0.045177201629966,0.42890083805325574) --(0.018700649614852002,0.40628284526640884);
\draw[color=red,line width=.2mm] (0.07827563081810913,0.45717007040186974) --(0.045177201629966,0.42890083805325574);
\draw[color=red,line width=.2mm] (0.11970117505331114,0.49244531230002175) --(0.07827563081810913,0.45717007040186974);
\draw[color=red,line width=.2mm] (0.14564684930460337,0.5144282437493176) --(0.11970117505331114,0.49244531230002175);
\draw[color=red,line width=.2mm] (0.17808146716600734,0.5419038849913494) --(0.14564684930460337,0.5144282437493176);
\draw[color=red,line width=.2mm] (0.2186719853636954,0.5761928230354629) --(0.17808146716600734,0.5419038849913494);
\draw[color=red,line width=.2mm] (0.24409037205064293,0.5975651720627806) --(0.2186719853636954,0.5761928230354629);
\draw[color=red,line width=.2mm] (0.27586568468336076,0.6242778026875123) --(0.24409037205064293,0.5975651720627806);
\draw[color=red,line width=.2mm] (0.3156274954769911,0.6576179767346908) --(0.27586568468336076,0.6242778026875123);
\draw[color=red,line width=.2mm] (0.3653948479520002,0.6992157611854998) --(0.3156274954769911,0.6576179767346908);
\draw[color=red,line width=.2mm] (0.3965674363569273,0.725133186262003) --(0.3653948479520002,0.6992157611854998);
\draw[color=red,line width=.2mm] (0.4355362195142314,0.757526241994405) --(0.3965674363569273,0.725133186262003);
\draw[color=red,line width=.2mm] (0.4843057835355692,0.7979472557238193) --(0.4355362195142314,0.757526241994405);
\draw[color=red,line width=.2mm] (0.5148477871972004,0.8231369003404263) --(0.4843057835355692,0.7979472557238193);
\draw[color=red,line width=.2mm] (0.5530281018814976,0.8546204995334844) --(0.5148477871972004,0.8231369003404263);
\draw[color=red,line width=.2mm] (0.576926873726568,0.8742541004276976) --(0.5530281018814976,0.8546204995334844);
\draw[color=red,line width=.2mm] (0.6068021399377117,0.8987938890347419) --(0.576926873726568,0.8742541004276976);
\draw[color=red,line width=.2mm] (0.6441775083092565,0.9294306376527461) --(0.6068021399377117,0.8987938890347419);
\draw[color=red,line width=.2mm] (0.6675699583309929,0.9485386274349348) --(0.6441775083092565,0.9294306376527461);
\draw[color=red,line width=.2mm] (0.6968121912816143,0.972421552993186) --(0.6675699583309929,0.9485386274349348);
\draw[color=red,line width=.2mm] (0.7333935916191435,1.0022402720717771) --(0.6968121912816143,0.972421552993186);
\draw[color=red,line width=.2mm] (0.7562870333457146,1.020840169158151) --(0.7333935916191435,1.0022402720717771);
\draw[color=red,line width=.2mm] (0.7849053844296832,1.0440881198780847) --(0.7562870333457146,1.020840169158151);
\draw[color=red,line width=.2mm] (0.8207045438588481,1.0731158633691915) --(0.7849053844296832,1.0440881198780847);
\draw[color=red,line width=.2mm] (0.8431066013856429,1.091224261769547) --(0.8207045438588481,1.0731158633691915);
\draw[color=red,line width=.2mm] (0.8711106110037176,1.1138579691147508) --(0.8431066013856429,1.091224261769547);
\draw[color=red,line width=.2mm] (0.9061397042148873,1.142120383670348) --(0.8711106110037176,1.1138579691147508);
\draw[color=red,line width=.2mm] (0.9499630714583287,1.1774026479112534) --(0.9061397042148873,1.142120383670348);
\draw[color=red,line width=.2mm] (0.9773916106936268,1.1994057959167586) --(0.9499630714583287,1.1774026479112534);
\draw[color=red,line width=.2mm] (1.011679239976406,1.2269072716240836) --(0.9773916106936268,1.1994057959167586);
\draw[color=red,line width=.2mm] (1.0545726545591438,1.2612419744315575) --(1.011679239976406,1.2269072716240836);
\draw[color=red,line width=.2mm] (1.0814166076698382,1.2826568130856764) --(1.0545726545591438,1.2612419744315575);
\draw[color=red,line width=.2mm] (1.1149733606866294,1.3094230718773312) --(1.0814166076698382,1.2826568130856764);
\draw[color=red,line width=.2mm] (1.1569502917687304,1.3428421303516616) --(1.1149733606866294,1.3094230718773312);
\draw[color=red,line width=.2mm] (1.1832184444511837,1.3636882080529809) --(1.1569502917687304,1.3428421303516616);
\draw[color=red,line width=.2mm] (1.2160553155644511,1.389743672043134) --(1.1832184444511837,1.3636882080529809);
\draw[color=red,line width=.2mm] (1.2571298157148965,1.422277275081516) --(1.2160553155644511,1.389743672043134);
\draw[color=red,line width=.2mm] (1.2828312677236622,1.4425731118895384) --(1.2571298157148965,1.422277275081516);
\draw[color=red,line width=.2mm] (1.3149596427064474,1.467940918916371) --(1.2828312677236622,1.4425731118895384);
\draw[color=red,line width=.2mm] (1.3551462122593763,1.4996176927623939) --(1.3149596427064474,1.467940918916371);
\draw[color=red,line width=.2mm] (1.3802903013833552,1.5193808752643356) --(1.3551462122593763,1.4996176927623939);
\draw[color=red,line width=.2mm] (1.41172186249254,1.544082997390898) --(1.3802903013833552,1.5193808752643356);
\draw[color=red,line width=.2mm] (1.4510353376380825,1.5749301471749468) --(1.41172186249254,1.544082997390898);
\draw[color=red,line width=.2mm] (1.4756315764521875,1.5941774103914665) --(1.4510353376380825,1.5749301471749468);
\draw[color=red,line width=.2mm] (1.506378223472896,1.6182347561965482) --(1.4756315764521875,1.5941774103914665);
\draw[color=red,line width=.2mm] (1.5448336830247704,1.6482781884145177) --(1.506378223472896,1.6182347561965482);
\draw[color=red,line width=.2mm] (1.5929370995495515,1.6857889248172742) --(1.5448336830247704,1.6482781884145177);
\draw[color=red,line width=.2mm] (1.6230376710348768,1.7091871240658498) --(1.5929370995495515,1.6857889248172742);
\draw[color=red,line width=.2mm] (1.6606652364015622,1.7384324736156058) --(1.6230376710348768,1.7091871240658498);
\draw[color=red,line width=.2mm] (1.7077310384821072,1.7749489074607694) --(1.6606652364015622,1.7384324736156058);
\draw[color=red,line width=.2mm] (1.73718013592586,1.797729249492969) --(1.7077310384821072,1.7749489074607694);
\draw[color=red,line width=.2mm] (1.7739932262086906,1.8262024398373602) --(1.73718013592586,1.797729249492969);
\draw[color=red,line width=.2mm] (1.8200383801660711,1.861756773240031) --(1.7739932262086906,1.8262024398373602);
\draw[color=red,line width=.2mm] (1.8488469130896363,1.8839390377613534) --(1.8200383801660711,1.861756773240031);
\draw[color=red,line width=.2mm] (1.8848591762245053,1.911664780948288) --(1.8488469130896363,1.8839390377613534);
\draw[color=red,line width=.2mm] (1.9299010008620885,1.9462876088424184) --(1.8848591762245053,1.911664780948288);
\draw[color=red,line width=.2mm] (1.9580800595823669,1.9678906133748482) --(1.9299010008620885,1.9462876088424184);
\draw[color=red,line width=.2mm] (1.993305368455697,1.9948924198127218) --(1.9580800595823669,1.9678906133748482);
\draw[color=red,line width=.2mm] (2.0373614311231525,2.0286128701783146) --(1.993305368455697,1.9948924198127218);
\draw[color=red,line width=.2mm] (2.064922228233983,2.04965455106847) --(2.0373614311231525,2.0286128701783146);
\draw[color=red,line width=.2mm] (2.0993746076347826,2.0759548306958373) --(2.064922228233983,2.04965455106847);
\end{tikzpicture}


==> graph_refine_32.tex <==
\begin{tikzpicture}[scale=4]
\draw[color=blue,line width=.1mm] (0.34823250691129837,-0.62562711397983) --(0.3874644072116633,-0.62562711397983);
\draw[color=blue,line width=.1mm] (0.34823250691129837,-0.62562711397983) --(0.34823250691129837,-0.6000265622358383);
\draw[color=blue,line width=.1mm] (0.34823250691129837,-0.6000265622358383) --(0.3874644072116633,-0.6000265622358383);
\draw[color=blue,line width=.1mm] (0.3874644072116633,-0.62562711397983) --(0.3874644072116633,-0.6000265622358383);
\draw[color=red,line width=.2mm] (0.3679054319594,-0.61275163442061) --(0.3871955483176678,-0.6252874189568768);
\draw[color=blue,line width=.1mm] (0.34368175157300296,-0.6128895028473611) --(0.36801446415205585,-0.6128895028473611);
\draw[color=blue,line width=.1mm] (0.34368175157300296,-0.6128895028473611) --(0.34368175157300296,-0.5969473391110345);
\draw[color=blue,line width=.1mm] (0.34368175157300296,-0.5969473391110345) --(0.36801446415205585,-0.5969473391110345);
\draw[color=blue,line width=.1mm] (0.36801446415205585,-0.6128895028473611) --(0.36801446415205585,-0.5969473391110345);
\draw[color=red,line width=.2mm] (0.35587149309736105,-0.6048878027318568) --(0.3679054319594,-0.61275163442061);
\draw[color=blue,line width=.1mm] (0.34078404925970035,-0.6049433002943974) --(0.35591524082849874,-0.6049433002943974);
\draw[color=blue,line width=.1mm] (0.34078404925970035,-0.6049433002943974) --(0.34078404925970035,-0.5950043475048719);
\draw[color=blue,line width=.1mm] (0.34078404925970035,-0.5950043475048719) --(0.35591524082849874,-0.5950043475048719);
\draw[color=blue,line width=.1mm] (0.35591524082849874,-0.6049433002943974) --(0.35591524082849874,-0.5950043475048719);
\draw[color=red,line width=.2mm] (0.34083326191154123,-0.5950528304901475) --(0.35587149309736105,-0.6048878027318568);
\draw[color=blue,line width=.1mm] (0.3216654663232162,-0.595652550099948) --(0.3411167651905685,-0.595652550099948);
\draw[color=blue,line width=.1mm] (0.3216654663232162,-0.595652550099948) --(0.3216654663232162,-0.5822714543658724);
\draw[color=blue,line width=.1mm] (0.3216654663232162,-0.5822714543658724) --(0.3411167651905685,-0.5822714543658724);
\draw[color=blue,line width=.1mm] (0.3411167651905685,-0.595652550099948) --(0.3411167651905685,-0.5822714543658724);
\draw[color=red,line width=.2mm] (0.331473517211649,-0.5888551402196763) --(0.34083326191154123,-0.5950528304901475);
\draw[color=blue,line width=.1mm] (0.31974142008736756,-0.5888962710241264) --(0.3315040276099092,-0.5888962710241264);
\draw[color=blue,line width=.1mm] (0.31974142008736756,-0.5888962710241264) --(0.31974142008736756,-0.5810694314941008);
\draw[color=blue,line width=.1mm] (0.31974142008736756,-0.5810694314941008) --(0.3315040276099092,-0.5810694314941008);
\draw[color=blue,line width=.1mm] (0.3315040276099092,-0.5888962710241264) --(0.3315040276099092,-0.5810694314941008);
\draw[color=red,line width=.2mm] (0.31977707653977216,-0.5811040057860473) --(0.331473517211649,-0.5888551402196763);
\draw[color=blue,line width=.1mm] (0.3049204552030939,-0.5814818856106818) --(0.31995788508588946,-0.5814818856106818);
\draw[color=blue,line width=.1mm] (0.3049204552030939,-0.5814818856106818) --(0.3049204552030939,-0.571107745601747);
\draw[color=blue,line width=.1mm] (0.3049204552030939,-0.571107745601747) --(0.31995788508588946,-0.571107745601747);
\draw[color=blue,line width=.1mm] (0.31995788508588946,-0.5814818856106818) --(0.31995788508588946,-0.571107745601747);
\draw[color=red,line width=.2mm] (0.3124917508072429,-0.5762276411193977) --(0.31977707653977216,-0.5811040057860473);
\draw[color=blue,line width=.1mm] (0.30336490984174486,-0.5762527813159894) --(0.312510794470851,-0.5762527813159894);
\draw[color=blue,line width=.1mm] (0.30336490984174486,-0.5762527813159894) --(0.30336490984174486,-0.5701085339271148);
\draw[color=blue,line width=.1mm] (0.30336490984174486,-0.5701085339271148) --(0.312510794470851,-0.5701085339271148);
\draw[color=blue,line width=.1mm] (0.312510794470851,-0.5762527813159894) --(0.312510794470851,-0.5701085339271148);
\draw[color=red,line width=.2mm] (0.30338705939886773,-0.5701297645238397) --(0.3124917508072429,-0.5762276411193977);
\draw[color=blue,line width=.1mm] (0.2918569490577359,-0.5703662854033025) --(0.3035013327900818,-0.5703662854033025);
\draw[color=blue,line width=.1mm] (0.2918569490577359,-0.5703662854033025) --(0.2918569490577359,-0.5623150118738847);
\draw[color=blue,line width=.1mm] (0.2918569490577359,-0.5623150118738847) --(0.3035013327900818,-0.5623150118738847);
\draw[color=blue,line width=.1mm] (0.3035013327900818,-0.5703662854033025) --(0.3035013327900818,-0.5623150118738847);
\draw[color=red,line width=.2mm] (0.29771238652083004,-0.5662986835390077) --(0.30338705939886773,-0.5701297645238397);
\draw[color=blue,line width=.1mm] (0.290606537679435,-0.5663140283885347) --(0.2977242121835507,-0.5663140283885347);
\draw[color=blue,line width=.1mm] (0.290606537679435,-0.5663140283885347) --(0.290606537679435,-0.5614953646453266);
\draw[color=blue,line width=.1mm] (0.290606537679435,-0.5614953646453266) --(0.2977242121835507,-0.5614953646453266);
\draw[color=blue,line width=.1mm] (0.2977242121835507,-0.5663140283885347) --(0.2977242121835507,-0.5614953646453266);
\draw[color=red,line width=.2mm] (0.290620236594689,-0.5615083737232223) --(0.29771238652083004,-0.5662986835390077);
\draw[color=blue,line width=.1mm] (0.281661377422199,-0.5616556440891007) --(0.290691940407771,-0.5616556440891007);
\draw[color=blue,line width=.1mm] (0.281661377422199,-0.5616556440891007) --(0.281661377422199,-0.5554006652837278);
\draw[color=blue,line width=.1mm] (0.281661377422199,-0.5554006652837278) --(0.290691940407771,-0.5554006652837278);
\draw[color=blue,line width=.1mm] (0.290691940407771,-0.5616556440891007) --(0.290691940407771,-0.5554006652837278);
\draw[color=red,line width=.2mm] (0.2861975267516452,-0.5585020654065207) --(0.290620236594689,-0.5615083737232223);
\draw[color=blue,line width=.1mm] (0.2806614162319989,-0.5585114245914876) --(0.28620484138006086,-0.5585114245914876);
\draw[color=blue,line width=.1mm] (0.2806614162319989,-0.5585114245914876) --(0.2806614162319989,-0.5547353397087856);
\draw[color=blue,line width=.1mm] (0.2806614162319989,-0.5547353397087856) --(0.28620484138006086,-0.5547353397087856);
\draw[color=blue,line width=.1mm] (0.28620484138006086,-0.5585114245914876) --(0.28620484138006086,-0.5547353397087856);
\draw[color=red,line width=.2mm] (0.28066986113925413,-0.5547432999056399) --(0.2861975267516452,-0.5585020654065207);
\draw[color=blue,line width=.1mm] (0.2737018298350928,-0.5548346148848912) --(0.28071459392163217,-0.5548346148848912);
\draw[color=blue,line width=.1mm] (0.2737018298350928,-0.5548346148848912) --(0.2737018298350928,-0.5499705387033434);
\draw[color=blue,line width=.1mm] (0.2737018298350928,-0.5499705387033434) --(0.28071459392163217,-0.5499705387033434);
\draw[color=blue,line width=.1mm] (0.28071459392163217,-0.5548346148848912) --(0.28071459392163217,-0.5499705387033434);
\draw[color=red,line width=.2mm] (0.2737692696303813,-0.5500336813268554) --(0.28066986113925413,-0.5547432999056399);
\draw[color=blue,line width=.1mm] (0.265050843812381,-0.5501778644184547) --(0.27384020843924495,-0.5501778644184547);
\draw[color=blue,line width=.1mm] (0.265050843812381,-0.5501778644184547) --(0.265050843812381,-0.5440292994108482);
\draw[color=blue,line width=.1mm] (0.265050843812381,-0.5440292994108482) --(0.27384020843924495,-0.5440292994108482);
\draw[color=blue,line width=.1mm] (0.27384020843924495,-0.5501778644184547) --(0.27384020843924495,-0.5440292994108482);
\draw[color=red,line width=.2mm] (0.2694661751532813,-0.5470780980347337) --(0.2737692696303813,-0.5500336813268554);
\draw[color=blue,line width=.1mm] (0.2640796845412875,-0.5470872404911075) --(0.2694733944486539,-0.5470872404911075);
\draw[color=blue,line width=.1mm] (0.2640796845412875,-0.5470872404911075) --(0.2640796845412875,-0.5433749819093078);
\draw[color=blue,line width=.1mm] (0.2640796845412875,-0.5433749819093078) --(0.2694733944486539,-0.5433749819093078);
\draw[color=blue,line width=.1mm] (0.2694733944486539,-0.5470872404911075) --(0.2694733944486539,-0.5433749819093078);
\draw[color=red,line width=.2mm] (0.2640880190701871,-0.5433827618479908) --(0.2694661751532813,-0.5470780980347337);
\draw[color=blue,line width=.1mm] (0.25730763017663766,-0.5434719334325311) --(0.2641321734178745,-0.5434719334325311);
\draw[color=blue,line width=.1mm] (0.25730763017663766,-0.5434719334325311) --(0.25730763017663766,-0.5386909949765797);
\draw[color=blue,line width=.1mm] (0.25730763017663766,-0.5386909949765797) --(0.2641321734178745,-0.5386909949765797);
\draw[color=blue,line width=.1mm] (0.2641321734178745,-0.5434719334325311) --(0.2641321734178745,-0.5386909949765797);
\draw[color=red,line width=.2mm] (0.2573741981636641,-0.538752716098539) --(0.2640880190701871,-0.5433827618479908);
\draw[color=blue,line width=.1mm] (0.24889044306922625,-0.538893500653315) --(0.2574442124213736,-0.538893500653315);
\draw[color=blue,line width=.1mm] (0.24889044306922625,-0.538893500653315) --(0.24889044306922625,-0.5328505087647802);
\draw[color=blue,line width=.1mm] (0.24889044306922625,-0.5328505087647802) --(0.2574442124213736,-0.5328505087647802);
\draw[color=blue,line width=.1mm] (0.2574442124213736,-0.538893500653315) --(0.2574442124213736,-0.5328505087647802);
\draw[color=red,line width=.2mm] (0.25318770781104066,-0.5358471767238028) --(0.2573741981636641,-0.538752716098539);
\draw[color=blue,line width=.1mm] (0.24794707482133915,-0.5358561033878904) --(0.2531948303868451,-0.5358561033878904);
\draw[color=blue,line width=.1mm] (0.24794707482133915,-0.5358561033878904) --(0.24794707482133915,-0.5322068176371648);
\draw[color=blue,line width=.1mm] (0.24794707482133915,-0.5322068176371648) --(0.2531948303868451,-0.5322068176371648);
\draw[color=blue,line width=.1mm] (0.2531948303868451,-0.5358561033878904) --(0.2531948303868451,-0.5322068176371648);
\draw[color=red,line width=.2mm] (0.24795529694761936,-0.5322144183510927) --(0.25318770781104066,-0.5358471767238028);
\draw[color=blue,line width=.1mm] (0.24135784913538375,-0.5323014765026381) --(0.24799886975539268,-0.5323014765026381);
\draw[color=blue,line width=.1mm] (0.24135784913538375,-0.5323014765026381) --(0.24135784913538375,-0.5276025583307127);
\draw[color=blue,line width=.1mm] (0.24135784913538375,-0.5276025583307127) --(0.24799886975539268,-0.5276025583307127);
\draw[color=blue,line width=.1mm] (0.24799886975539268,-0.5323014765026381) --(0.24799886975539268,-0.5276025583307127);
\draw[color=red,line width=.2mm] (0.2414235406352793,-0.5276628765461169) --(0.24795529694761936,-0.5322144183510927);
\draw[color=blue,line width=.1mm] (0.23316858006513005,-0.5278003103845181) --(0.2414926255202133,-0.5278003103845181);
\draw[color=blue,line width=.1mm] (0.23316858006513005,-0.5278003103845181) --(0.23316858006513005,-0.5218614707951561);
\draw[color=blue,line width=.1mm] (0.23316858006513005,-0.5218614707951561) --(0.2414926255202133,-0.5218614707951561);
\draw[color=blue,line width=.1mm] (0.2414926255202133,-0.5278003103845181) --(0.2414926255202133,-0.5218614707951561);
\draw[color=red,line width=.2mm] (0.237350712487047,-0.5248067081042866) --(0.2414235406352793,-0.5276628765461169);
\draw[color=blue,line width=.1mm] (0.23225226020447,-0.5248154219863117) --(0.23735773788218642,-0.5248154219863117);
\draw[color=blue,line width=.1mm] (0.23225226020447,-0.5248154219863117) --(0.23225226020447,-0.5212282620433306);
\draw[color=blue,line width=.1mm] (0.23225226020447,-0.5212282620433306) --(0.23735773788218642,-0.5212282620433306);
\draw[color=blue,line width=.1mm] (0.23735773788218642,-0.5248154219863117) --(0.23735773788218642,-0.5212282620433306);
\draw[color=red,line width=.2mm] (0.2322603694008156,-0.5212356859333279) --(0.237350712487047,-0.5248067081042866);
\draw[color=blue,line width=.1mm] (0.22584126973004373,-0.5213206606156906) --(0.23230335771575397,-0.5213206606156906);
\draw[color=blue,line width=.1mm] (0.22584126973004373,-0.5213206606156906) --(0.22584126973004373,-0.5167026576335207);
\draw[color=blue,line width=.1mm] (0.22584126973004373,-0.5167026576335207) --(0.23230335771575397,-0.5167026576335207);
\draw[color=blue,line width=.1mm] (0.23230335771575397,-0.5213206606156906) --(0.23230335771575397,-0.5167026576335207);
\draw[color=red,line width=.2mm] (0.2259060802862123,-0.5167615915532471) --(0.2322603694008156,-0.5212356859333279);
\draw[color=blue,line width=.1mm] (0.217874173563529,-0.5168957224528506) --(0.22597423115183712,-0.5168957224528506);
\draw[color=blue,line width=.1mm] (0.217874173563529,-0.5168957224528506) --(0.217874173563529,-0.5110596298696558);
\draw[color=blue,line width=.1mm] (0.217874173563529,-0.5110596298696558) --(0.22597423115183712,-0.5110596298696558);
\draw[color=blue,line width=.1mm] (0.22597423115183712,-0.5168957224528506) --(0.22597423115183712,-0.5110596298696558);
\draw[color=red,line width=.2mm] (0.22194404033506399,-0.5139541287950813) --(0.2259060802862123,-0.5167615915532471);
\draw[color=blue,line width=.1mm] (0.21698417672241185,-0.5139626329176097) --(0.22195096809964007,-0.5139626329176097);
\draw[color=blue,line width=.1mm] (0.21698417672241185,-0.5139626329176097) --(0.21698417672241185,-0.5104367614033252);
\draw[color=blue,line width=.1mm] (0.21698417672241185,-0.5104367614033252) --(0.22195096809964007,-0.5104367614033252);
\draw[color=blue,line width=.1mm] (0.22195096809964007,-0.5139626329176097) --(0.22195096809964007,-0.5104367614033252);
\draw[color=red,line width=.2mm] (0.21699217247740832,-0.5104440108830505) --(0.22194404033506399,-0.5139541287950813);
\draw[color=blue,line width=.1mm] (0.21074693395578964,-0.5105269320378617) --(0.21703457347260285,-0.5105269320378617);
\draw[color=blue,line width=.1mm] (0.21074693395578964,-0.5105269320378617) --(0.21074693395578964,-0.5059887512729225);
\draw[color=blue,line width=.1mm] (0.21074693395578964,-0.5059887512729225) --(0.21703457347260285,-0.5059887512729225);
\draw[color=blue,line width=.1mm] (0.21703457347260285,-0.5105269320378617) --(0.21703457347260285,-0.5059887512729225);
\draw[color=red,line width=.2mm] (0.21081085931035518,-0.5060463195012797) --(0.21699217247740832,-0.5104440108830505);
\draw[color=blue,line width=.1mm] (0.20299639808590095,-0.5061771952561108) --(0.21087807179364412,-0.5061771952561108);
\draw[color=blue,line width=.1mm] (0.20299639808590095,-0.5061771952561108) --(0.20299639808590095,-0.5004424594545859);
\draw[color=blue,line width=.1mm] (0.20299639808590095,-0.5004424594545859) --(0.21087807179364412,-0.5004424594545859);
\draw[color=blue,line width=.1mm] (0.21087807179364412,-0.5061771952561108) --(0.21087807179364412,-0.5004424594545859);
\draw[color=red,line width=.2mm] (0.2069567999229257,-0.5032869047423361) --(0.21081085931035518,-0.5060463195012797);
\draw[color=blue,line width=.1mm] (0.20213228398031968,-0.5032950805625097) --(0.2069659640995105,-0.5032950805625097);
\draw[color=blue,line width=.1mm] (0.20213228398031968,-0.5032950805625097) --(0.20213228398031968,-0.4998268736534902);
\draw[color=blue,line width=.1mm] (0.20213228398031968,-0.4998268736534902) --(0.2069659640995105,-0.4998268736534902);
\draw[color=blue,line width=.1mm] (0.2069659640995105,-0.5032950805625097) --(0.2069659640995105,-0.4998268736534902);
\draw[color=red,line width=.2mm] (0.202137909029456,-0.49983919080060935) --(0.2069567999229257,-0.5032869047423361);
\draw[color=blue,line width=.1mm] (0.1960299686335802,-0.49996356650517176) --(0.20220268483643483,-0.49996356650517176);
\draw[color=blue,line width=.1mm] (0.1960299686335802,-0.49996356650517176) --(0.1960299686335802,-0.49542788894613826);
\draw[color=blue,line width=.1mm] (0.1960299686335802,-0.49542788894613826) --(0.20220268483643483,-0.49542788894613826);
\draw[color=blue,line width=.1mm] (0.20220268483643483,-0.49996356650517176) --(0.20220268483643483,-0.49542788894613826);
\draw[color=red,line width=.2mm] (0.19913509395833515,-0.49767390478262274) --(0.202137909029456,-0.49983919080060935);
\draw[color=blue,line width=.1mm] (0.19536422718361046,-0.4976942340854367) --(0.19915796513291917,-0.4976942340854367);
\draw[color=blue,line width=.1mm] (0.19536422718361046,-0.4976942340854367) --(0.19536422718361046,-0.4949405715942777);
\draw[color=blue,line width=.1mm] (0.19536422718361046,-0.4949405715942777) --(0.19915796513291917,-0.4949405715942777);
\draw[color=blue,line width=.1mm] (0.19915796513291917,-0.4976942340854367) --(0.19915796513291917,-0.4949405715942777);
\draw[color=red,line width=.2mm] (0.1953782630357211,-0.4949711551681721) --(0.19913509395833515,-0.49767390478262274);
\draw[color=blue,line width=.1mm] (0.19062983948089327,-0.4950480348426377) --(0.19541849964872612,-0.4950480348426377);
\draw[color=blue,line width=.1mm] (0.19062983948089327,-0.4950480348426377) --(0.19062983948089327,-0.49152986964430834);
\draw[color=blue,line width=.1mm] (0.19062983948089327,-0.49152986964430834) --(0.19541849964872612,-0.49152986964430834);
\draw[color=blue,line width=.1mm] (0.19541849964872612,-0.4950480348426377) --(0.19541849964872612,-0.49152986964430834);
\draw[color=red,line width=.2mm] (0.1906902182068706,-0.4915834710528024) --(0.1953782630357211,-0.4949711551681721);
\draw[color=blue,line width=.1mm] (0.18478566696465476,-0.4916480230612121) --(0.1907247035505692,-0.4916480230612121);
\draw[color=blue,line width=.1mm] (0.18478566696465476,-0.4916480230612121) --(0.18478566696465476,-0.48729583038301433);
\draw[color=blue,line width=.1mm] (0.18478566696465476,-0.48729583038301433) --(0.1907247035505692,-0.48729583038301433);
\draw[color=blue,line width=.1mm] (0.1907247035505692,-0.4916480230612121) --(0.1907247035505692,-0.48729583038301433);
\draw[color=red,line width=.2mm] (0.18483686418073675,-0.48734115614821044) --(0.1906902182068706,-0.4915834710528024);
\draw[color=blue,line width=.1mm] (0.17743544925411012,-0.48746502172034295) --(0.18490170705859096,-0.48746502172034295);
\draw[color=blue,line width=.1mm] (0.17743544925411012,-0.48746502172034295) --(0.17743544925411012,-0.4819371372828732);
\draw[color=blue,line width=.1mm] (0.17743544925411012,-0.4819371372828732) --(0.18490170705859096,-0.4819371372828732);
\draw[color=blue,line width=.1mm] (0.18490170705859096,-0.48746502172034295) --(0.18490170705859096,-0.4819371372828732);
\draw[color=red,line width=.2mm] (0.18118745307322529,-0.48467947600138755) --(0.18483686418073675,-0.48734115614821044);
\draw[color=blue,line width=.1mm] (0.17661898560277414,-0.48468723606015757) --(0.18119630252135913,-0.48468723606015757);
\draw[color=blue,line width=.1mm] (0.17661898560277414,-0.48468723606015757) --(0.17661898560277414,-0.4813421756505288);
\draw[color=blue,line width=.1mm] (0.17661898560277414,-0.4813421756505288) --(0.18119630252135913,-0.4813421756505288);
\draw[color=blue,line width=.1mm] (0.18119630252135913,-0.48468723606015757) --(0.18119630252135913,-0.4813421756505288);
\draw[color=red,line width=.2mm] (0.17662441743973617,-0.48135384262337266) --(0.18118745307322529,-0.48467947600138755);
\draw[color=blue,line width=.1mm] (0.17083926186145137,-0.48147157912371935) --(0.17668691434786044,-0.48147157912371935);
\draw[color=blue,line width=.1mm] (0.17083926186145137,-0.48147157912371935) --(0.17083926186145137,-0.4771004769883819);
\draw[color=blue,line width=.1mm] (0.17083926186145137,-0.4771004769883819) --(0.17668691434786044,-0.4771004769883819);
\draw[color=blue,line width=.1mm] (0.17668691434786044,-0.48147157912371935) --(0.17668691434786044,-0.4771004769883819);
\draw[color=red,line width=.2mm] (0.17093304138416632,-0.47718267721672925) --(0.17662441743973617,-0.48135384262337266);
\draw[color=blue,line width=.1mm] (0.16374935530199455,-0.47728197637996117) --(0.17098688651036956,-0.47728197637996117);
\draw[color=blue,line width=.1mm] (0.16374935530199455,-0.47728197637996117) --(0.16374935530199455,-0.4718870655248588);
\draw[color=blue,line width=.1mm] (0.16374935530199455,-0.4718870655248588) --(0.17098688651036956,-0.4718870655248588);
\draw[color=blue,line width=.1mm] (0.17098688651036956,-0.47728197637996117) --(0.17098688651036956,-0.4718870655248588);
\draw[color=red,line width=.2mm] (0.16382929426011106,-0.47195689268571267) --(0.17093304138416632,-0.47718267721672925);
\draw[color=blue,line width=.1mm] (0.15481716088539202,-0.47214744041211637) --(0.1639306853146593,-0.47214744041211637);
\draw[color=blue,line width=.1mm] (0.15481716088539202,-0.47214744041211637) --(0.15481716088539202,-0.46526894102662303);
\draw[color=blue,line width=.1mm] (0.15481716088539202,-0.46526894102662303) --(0.1639306853146593,-0.46526894102662303);
\draw[color=blue,line width=.1mm] (0.1639306853146593,-0.47214744041211637) --(0.1639306853146593,-0.46526894102662303);
\draw[color=red,line width=.2mm] (0.1594034287956442,-0.468675081113332) --(0.16382929426011106,-0.47195689268571267);
\draw[color=blue,line width=.1mm] (0.15386007375591962,-0.4686873973657582) --(0.15941385582946768,-0.4686873973657582);
\draw[color=blue,line width=.1mm] (0.15386007375591962,-0.4686873973657582) --(0.15386007375591962,-0.46456118156831666);
\draw[color=blue,line width=.1mm] (0.15386007375591962,-0.46456118156831666) --(0.15941385582946768,-0.46456118156831666);
\draw[color=blue,line width=.1mm] (0.15941385582946768,-0.4686873973657582) --(0.15941385582946768,-0.46456118156831666);
\draw[color=red,line width=.2mm] (0.1538721408505909,-0.464571681461802) --(0.1594034287956442,-0.468675081113332);
\draw[color=blue,line width=.1mm] (0.14687522801264266,-0.4646898540934024) --(0.15393552082982923,-0.4646898540934024);
\draw[color=blue,line width=.1mm] (0.14687522801264266,-0.4646898540934024) --(0.14687522801264266,-0.45934583046367045);
\draw[color=blue,line width=.1mm] (0.14687522801264266,-0.45934583046367045) --(0.15393552082982923,-0.45934583046367045);
\draw[color=blue,line width=.1mm] (0.15393552082982923,-0.4646898540934024) --(0.15393552082982923,-0.45934583046367045);
\draw[color=red,line width=.2mm] (0.1504238213392097,-0.46199734333354564) --(0.1538721408505909,-0.464571681461802);
\draw[color=blue,line width=.1mm] (0.1461068563163003,-0.4620047804694721) --(0.15043248843864557,-0.4620047804694721);
\draw[color=blue,line width=.1mm] (0.1461068563163003,-0.4620047804694721) --(0.1461068563163003,-0.45876966351559784);
\draw[color=blue,line width=.1mm] (0.1461068563163003,-0.45876966351559784) --(0.15043248843864557,-0.45876966351559784);
\draw[color=blue,line width=.1mm] (0.15043248843864557,-0.4620047804694721) --(0.15043248843864557,-0.45876966351559784);
\draw[color=red,line width=.2mm] (0.14611217620912662,-0.45878081577696345) --(0.1504238213392097,-0.46199734333354564);
\draw[color=blue,line width=.1mm] (0.1406429861308695,-0.45889331613289125) --(0.14617334577636004,-0.45889331613289125);
\draw[color=blue,line width=.1mm] (0.1406429861308695,-0.45889331613289125) --(0.1406429861308695,-0.45466800281865455);
\draw[color=blue,line width=.1mm] (0.1406429861308695,-0.45466800281865455) --(0.14617334577636004,-0.45466800281865455);
\draw[color=blue,line width=.1mm] (0.14617334577636004,-0.45889331613289125) --(0.14617334577636004,-0.45466800281865455);
\draw[color=red,line width=.2mm] (0.1407347745330107,-0.45474673584805503) --(0.14611217620912662,-0.45878081577696345);
\draw[color=blue,line width=.1mm] (0.1339450463766142,-0.4548415997995174) --(0.14078746412095178,-0.4548415997995174);
\draw[color=blue,line width=.1mm] (0.1339450463766142,-0.4548415997995174) --(0.1339450463766142,-0.44962603365984916);
\draw[color=blue,line width=.1mm] (0.1339450463766142,-0.44962603365984916) --(0.14078746412095178,-0.44962603365984916);
\draw[color=blue,line width=.1mm] (0.14078746412095178,-0.4548415997995174) --(0.14078746412095178,-0.44962603365984916);
\draw[color=red,line width=.2mm] (0.13402327022179567,-0.4496929008412827) --(0.1407347745330107,-0.45474673584805503);
\draw[color=blue,line width=.1mm] (0.12550430053821227,-0.44987489884927134) --(0.13412247055535598,-0.44987489884927134);
\draw[color=blue,line width=.1mm] (0.12550430053821227,-0.44987489884927134) --(0.12550430053821227,-0.44322668674551613);
\draw[color=blue,line width=.1mm] (0.12550430053821227,-0.44322668674551613) --(0.13412247055535598,-0.44322668674551613);
\draw[color=blue,line width=.1mm] (0.13412247055535598,-0.44987489884927134) --(0.13412247055535598,-0.44322668674551613);
\draw[color=red,line width=.2mm] (0.12984225421774268,-0.4465193469466683) --(0.13402327022179567,-0.4496929008412827);
\draw[color=blue,line width=.1mm] (0.12460520895754174,-0.4465311114549293) --(0.12985244772633026,-0.4465311114549293);
\draw[color=blue,line width=.1mm] (0.12460520895754174,-0.4465311114549293) --(0.12460520895754174,-0.4425412852364714);
\draw[color=blue,line width=.1mm] (0.12460520895754174,-0.4425412852364714) --(0.12985244772633026,-0.4425412852364714);
\draw[color=blue,line width=.1mm] (0.12985244772633026,-0.4465311114549293) --(0.12985244772633026,-0.4425412852364714);
\draw[color=red,line width=.2mm] (0.12461700349703705,-0.442551329053759) --(0.12984225421774268,-0.4465193469466683);
\draw[color=blue,line width=.1mm] (0.11800445080989362,-0.44266416195859193) --(0.12467899456787478,-0.44266416195859193);
\draw[color=blue,line width=.1mm] (0.11800445080989362,-0.44266416195859193) --(0.11800445080989362,-0.43749895323816446);
\draw[color=blue,line width=.1mm] (0.11800445080989362,-0.43749895323816446) --(0.12467899456787478,-0.43749895323816446);
\draw[color=blue,line width=.1mm] (0.12467899456787478,-0.44266416195859193) --(0.12467899456787478,-0.43749895323816446);
\draw[color=red,line width=.2mm] (0.11809790102832758,-0.4375778555803914) --(0.12461700349703705,-0.442551329053759);
\draw[color=blue,line width=.1mm] (0.10982027564099571,-0.43775625709485494) --(0.11819645285217138,-0.43775625709485494);
\draw[color=blue,line width=.1mm] (0.10982027564099571,-0.43775625709485494) --(0.10982027564099571,-0.4312149338215869);
\draw[color=blue,line width=.1mm] (0.10982027564099571,-0.4312149338215869) --(0.11819645285217138,-0.4312149338215869);
\draw[color=blue,line width=.1mm] (0.11819645285217138,-0.43775625709485494) --(0.11819645285217138,-0.4312149338215869);
\draw[color=red,line width=.2mm] (0.114037045615732,-0.4344548718951289) --(0.11809790102832758,-0.4375778555803914);
\draw[color=blue,line width=.1mm] (0.10895028023508672,-0.43446640109845963) --(0.11404716451937162,-0.43446640109845963);
\draw[color=blue,line width=.1mm] (0.10895028023508672,-0.43446640109845963) --(0.10895028023508672,-0.4305402425941319);
\draw[color=blue,line width=.1mm] (0.10895028023508672,-0.4305402425941319) --(0.11404716451937162,-0.4305402425941319);
\draw[color=blue,line width=.1mm] (0.11404716451937162,-0.43446640109845963) --(0.11404716451937162,-0.4305402425941319);
\draw[color=red,line width=.2mm] (0.10896198777473738,-0.43055009308485587) --(0.114037045615732,-0.4344548718951289);
\draw[color=blue,line width=.1mm] (0.10253775687875265,-0.4306606144432404) --(0.10902353411643805,-0.4306606144432404);
\draw[color=blue,line width=.1mm] (0.10253775687875265,-0.4306606144432404) --(0.10253775687875265,-0.42557859211001375);
\draw[color=blue,line width=.1mm] (0.10253775687875265,-0.42557859211001375) --(0.10902353411643805,-0.42557859211001375);
\draw[color=blue,line width=.1mm] (0.10902353411643805,-0.4306606144432404) --(0.10902353411643805,-0.42557859211001375);
\draw[color=red,line width=.2mm] (0.10263053695425053,-0.4256559875415982) --(0.10896198777473738,-0.43055009308485587);
\draw[color=blue,line width=.1mm] (0.09458841019099631,-0.425830715150786) --(0.10272837335091603,-0.425830715150786);
\draw[color=blue,line width=.1mm] (0.09458841019099631,-0.425830715150786) --(0.09458841019099631,-0.4193951788078802);
\draw[color=blue,line width=.1mm] (0.09458841019099631,-0.4193951788078802) --(0.10272837335091603,-0.4193951788078802);
\draw[color=blue,line width=.1mm] (0.10272837335091603,-0.425830715150786) --(0.10272837335091603,-0.4193951788078802);
\draw[color=red,line width=.2mm] (0.09868686510484752,-0.4225829563090164) --(0.10263053695425053,-0.4256559875415982);
\draw[color=blue,line width=.1mm] (0.0937466604776703,-0.42259425133501155) --(0.09869690748416113,-0.42259425133501155);
\draw[color=blue,line width=.1mm] (0.0937466604776703,-0.42259425133501155) --(0.0937466604776703,-0.41873098609916143);
\draw[color=blue,line width=.1mm] (0.0937466604776703,-0.41873098609916143) --(0.09869690748416113,-0.41873098609916143);
\draw[color=blue,line width=.1mm] (0.09869690748416113,-0.42259425133501155) --(0.09869690748416113,-0.41873098609916143);
\draw[color=red,line width=.2mm] (0.09375827860847281,-0.41874064420596635) --(0.09868686510484752,-0.4225829563090164);
\draw[color=blue,line width=.1mm] (0.08751772971768365,-0.4188488734406726) --(0.09381937093453449,-0.4188488734406726);
\draw[color=blue,line width=.1mm] (0.08751772971768365,-0.4188488734406726) --(0.08751772971768365,-0.4138490380400051);
\draw[color=blue,line width=.1mm] (0.08751772971768365,-0.4138490380400051) --(0.09381937093453449,-0.4138490380400051);
\draw[color=blue,line width=.1mm] (0.09381937093453449,-0.4188488734406726) --(0.09381937093453449,-0.4138490380400051);
\draw[color=red,line width=.2mm] (0.08760982564686322,-0.41392493792926793) --(0.09375827860847281,-0.41874064420596635);
\draw[color=blue,line width=.1mm] (0.07979739982045995,-0.4140960226199688) --(0.08770693164195674,-0.4140960226199688);
\draw[color=blue,line width=.1mm] (0.07979739982045995,-0.4140960226199688) --(0.07979739982045995,-0.40776500816577865);
\draw[color=blue,line width=.1mm] (0.07979739982045995,-0.40776500816577865) --(0.08770693164195674,-0.40776500816577865);
\draw[color=blue,line width=.1mm] (0.08770693164195674,-0.4140960226199688) --(0.08770693164195674,-0.40776500816577865);
\draw[color=red,line width=.2mm] (0.08378042668010874,-0.4109012502342875) --(0.08760982564686322,-0.41392493792926793);
\draw[color=blue,line width=.1mm] (0.0789831461547225,-0.41091231295273767) --(0.08379039093729139,-0.41091231295273767);
\draw[color=blue,line width=.1mm] (0.0789831461547225,-0.41091231295273767) --(0.0789831461547225,-0.40711117626039206);
\draw[color=blue,line width=.1mm] (0.0789831461547225,-0.40711117626039206) --(0.08379039093729139,-0.40711117626039206);
\draw[color=blue,line width=.1mm] (0.08379039093729139,-0.41091231295273767) --(0.08379039093729139,-0.40711117626039206);
\draw[color=red,line width=.2mm] (0.07899467300926359,-0.40712064342155935) --(0.08378042668010874,-0.4109012502342875);
\draw[color=blue,line width=.1mm] (0.07293327038332395,-0.40722659997175525) --(0.07905530181432882,-0.40722659997175525);
\draw[color=blue,line width=.1mm] (0.07293327038332395,-0.40722659997175525) --(0.07293327038332395,-0.40230796573508143);
\draw[color=blue,line width=.1mm] (0.07293327038332395,-0.40230796573508143) --(0.07905530181432882,-0.40230796573508143);
\draw[color=blue,line width=.1mm] (0.07905530181432882,-0.40722659997175525) --(0.07905530181432882,-0.40230796573508143);
\draw[color=red,line width=.2mm] (0.07302466785011621,-0.40238238143220073) --(0.07899467300926359,-0.40712064342155935);
\draw[color=blue,line width=.1mm] (0.06543627528538896,-0.402549854263424) --(0.07312102821255072,-0.402549854263424);
\draw[color=blue,line width=.1mm] (0.06543627528538896,-0.402549854263424) --(0.06543627528538896,-0.39632211365293996);
\draw[color=blue,line width=.1mm] (0.06543627528538896,-0.39632211365293996) --(0.07312102821255072,-0.39632211365293996);
\draw[color=blue,line width=.1mm] (0.07312102821255072,-0.402549854263424) --(0.07312102821255072,-0.39632211365293996);
\draw[color=red,line width=.2mm] (0.06930669587868045,-0.399407436896111) --(0.07302466785011621,-0.40238238143220073);
\draw[color=blue,line width=.1mm] (0.0646487838232194,-0.39941826918139417) --(0.06931658038884661,-0.39941826918139417);
\draw[color=blue,line width=.1mm] (0.0646487838232194,-0.39941826918139417) --(0.0646487838232194,-0.39567850697049584);
\draw[color=blue,line width=.1mm] (0.0646487838232194,-0.39567850697049584) --(0.06931658038884661,-0.39567850697049584);
\draw[color=blue,line width=.1mm] (0.06931658038884661,-0.39941826918139417) --(0.06931658038884661,-0.39567850697049584);
\draw[color=red,line width=.2mm] (0.064660217503434,-0.39568778462497506) --(0.06930669587868045,-0.399407436896111);
\draw[color=blue,line width=.1mm] (0.058773526840624805,-0.3957914879927442) --(0.0647203731338521,-0.3957914879927442);
\draw[color=blue,line width=.1mm] (0.058773526840624805,-0.3957914879927442) --(0.058773526840624805,-0.39095308238646553);
\draw[color=blue,line width=.1mm] (0.058773526840624805,-0.39095308238646553) --(0.0647203731338521,-0.39095308238646553);
\draw[color=blue,line width=.1mm] (0.0647203731338521,-0.3957914879927442) --(0.0647203731338521,-0.39095308238646553);
\draw[color=red,line width=.2mm] (0.058864211291653465,-0.3910260252619158) --(0.064660217503434,-0.39568778462497506);
\draw[color=blue,line width=.1mm] (0.051494311176012546,-0.39118991736595715) --(0.05895981051284382,-0.39118991736595715);
\draw[color=blue,line width=.1mm] (0.051494311176012546,-0.39118991736595715) --(0.051494311176012546,-0.3850642190996973);
\draw[color=blue,line width=.1mm] (0.051494311176012546,-0.3850642190996973) --(0.05895981051284382,-0.3850642190996973);
\draw[color=blue,line width=.1mm] (0.05895981051284382,-0.39118991736595715) --(0.05895981051284382,-0.3850642190996973);
\draw[color=red,line width=.2mm] (0.055254883641779586,-0.38809923180959843) --(0.058864211291653465,-0.3910260252619158);
\draw[color=blue,line width=.1mm] (0.05073286346002169,-0.3881098355535394) --(0.05526468676240802,-0.3881098355535394);
\draw[color=blue,line width=.1mm] (0.05073286346002169,-0.3881098355535394) --(0.05073286346002169,-0.3844307041084428);
\draw[color=blue,line width=.1mm] (0.05073286346002169,-0.3844307041084428) --(0.05526468676240802,-0.3844307041084428);
\draw[color=blue,line width=.1mm] (0.05526468676240802,-0.3881098355535394) --(0.05526468676240802,-0.3844307041084428);
\draw[color=red,line width=.2mm] (0.050744202047074256,-0.38443979370823006) --(0.055254883641779586,-0.38809923180959843);
\draw[color=blue,line width=.1mm] (0.045027888029745576,-0.38454126346114054) --(0.05080387468378924,-0.38454126346114054);
\draw[color=blue,line width=.1mm] (0.045027888029745576,-0.38454126346114054) --(0.045027888029745576,-0.37978212682282747);
\draw[color=blue,line width=.1mm] (0.045027888029745576,-0.37978212682282747) --(0.05080387468378924,-0.37978212682282747);
\draw[color=blue,line width=.1mm] (0.05080387468378924,-0.38454126346114054) --(0.05080387468378924,-0.37978212682282747);
\draw[color=red,line width=.2mm] (0.04511784466354749,-0.3798536082609609) --(0.050744202047074256,-0.38443979370823006);
\draw[color=blue,line width=.1mm] (0.03796101994230813,-0.38001395093441864) --(0.04521266697411594,-0.38001395093441864);
\draw[color=blue,line width=.1mm] (0.03796101994230813,-0.38001395093441864) --(0.03796101994230813,-0.3739890794254203);
\draw[color=blue,line width=.1mm] (0.03796101994230813,-0.3739890794254203) --(0.04521266697411594,-0.3739890794254203);
\draw[color=blue,line width=.1mm] (0.04521266697411594,-0.38001395093441864) --(0.04521266697411594,-0.3739890794254203);
\draw[color=red,line width=.2mm] (0.04161444033707641,-0.3769743818872374) --(0.04511784466354749,-0.3798536082609609);
\draw[color=blue,line width=.1mm] (0.03722491256124287,-0.3769847589804945) --(0.041624160392558604,-0.3769847589804945);
\draw[color=blue,line width=.1mm] (0.03722491256124287,-0.3769847589804945) --(0.03722491256124287,-0.3733655246773074);
\draw[color=blue,line width=.1mm] (0.03722491256124287,-0.3733655246773074) --(0.041624160392558604,-0.3733655246773074);
\draw[color=blue,line width=.1mm] (0.041624160392558604,-0.3769847589804945) --(0.041624160392558604,-0.3733655246773074);
\draw[color=red,line width=.2mm] (0.03723615410054394,-0.37337442766836504) --(0.04161444033707641,-0.3769743818872374);
\draw[color=blue,line width=.1mm] (0.03168597797294957,-0.37347368348496734) --(0.03729533377437498,-0.37347368348496734);
\draw[color=blue,line width=.1mm] (0.03168597797294957,-0.37347368348496734) --(0.03168597797294957,-0.36879286857225);
\draw[color=blue,line width=.1mm] (0.03168597797294957,-0.36879286857225) --(0.03729533377437498,-0.36879286857225);
\draw[color=blue,line width=.1mm] (0.03729533377437498,-0.37347368348496734) --(0.03729533377437498,-0.36879286857225);
\draw[color=red,line width=.2mm] (0.03177519176215598,-0.3688629000079652) --(0.03723615410054394,-0.37337442766836504);
\draw[color=blue,line width=.1mm] (0.024826146096256652,-0.36901972470727673) --(0.03186922116738054,-0.36901972470727673);
\draw[color=blue,line width=.1mm] (0.024826146096256652,-0.36901972470727673) --(0.024826146096256652,-0.3630944798372632);
\draw[color=blue,line width=.1mm] (0.024826146096256652,-0.3630944798372632) --(0.03186922116738054,-0.3630944798372632);
\draw[color=blue,line width=.1mm] (0.03186922116738054,-0.36901972470727673) --(0.03186922116738054,-0.3630944798372632);
\draw[color=red,line width=.2mm] (0.028375049939644546,-0.36603066454321315) --(0.03177519176215598,-0.3688629000079652);
\draw[color=blue,line width=.1mm] (0.024114690337962905,-0.3660408169016782) --(0.028384685242424688,-0.3660408169016782);
\draw[color=blue,line width=.1mm] (0.024114690337962905,-0.3660408169016782) --(0.024114690337962905,-0.3624807558626535);
\draw[color=blue,line width=.1mm] (0.024114690337962905,-0.3624807558626535) --(0.028384685242424688,-0.3624807558626535);
\draw[color=blue,line width=.1mm] (0.028384685242424688,-0.3660408169016782) --(0.028384685242424688,-0.3624807558626535);
\draw[color=red,line width=.2mm] (0.02412583286080839,-0.3624894737108603) --(0.028375049939644546,-0.36603066454321315);
\draw[color=blue,line width=.1mm] (0.018737650075263235,-0.3625865353928185) --(0.02418450946329337,-0.3625865353928185);
\draw[color=blue,line width=.1mm] (0.018737650075263235,-0.3625865353928185) --(0.018737650075263235,-0.3579831069977609);
\draw[color=blue,line width=.1mm] (0.018737650075263235,-0.3579831069977609) --(0.02418450946329337,-0.3579831069977609);
\draw[color=blue,line width=.1mm] (0.02418450946329337,-0.3625865353928185) --(0.02418450946329337,-0.3579831069977609);
\draw[color=red,line width=.2mm] (0.018826105784919004,-0.35805169992000285) --(0.02412583286080839,-0.3624894737108603);
\draw[color=blue,line width=.1mm] (0.012079660585030051,-0.3582050383326184) --(0.01891932610381262,-0.3582050383326184);
\draw[color=blue,line width=.1mm] (0.012079660585030051,-0.3582050383326184) --(0.012079660585030051,-0.35237823485537023);
\draw[color=blue,line width=.1mm] (0.012079660585030051,-0.35237823485537023) --(0.01891932610381262,-0.35237823485537023);
\draw[color=blue,line width=.1mm] (0.01891932610381262,-0.3582050383326184) --(0.01891932610381262,-0.35237823485537023);
\draw[color=red,line width=.2mm] (0.015526624369296102,-0.3552658867952069) --(0.018826105784919004,-0.35805169992000285);
\draw[color=blue,line width=.1mm] (0.011392182137101517,-0.35527581635512634) --(0.015536173208133877,-0.35527581635512634);
\draw[color=blue,line width=.1mm] (0.011392182137101517,-0.35527581635512634) --(0.011392182137101517,-0.3517742141648998);
\draw[color=blue,line width=.1mm] (0.011392182137101517,-0.3517742141648998) --(0.015536173208133877,-0.3517742141648998);
\draw[color=blue,line width=.1mm] (0.015536173208133877,-0.35527581635512634) --(0.015536173208133877,-0.3517742141648998);
\draw[color=red,line width=.2mm] (0.011403223649465711,-0.3517827483507409) --(0.015526624369296102,-0.3552658867952069);
\draw[color=blue,line width=.1mm] (0.006172981562200848,-0.35187763585992404) --(0.011461386957022741,-0.35187763585992404);
\draw[color=blue,line width=.1mm] (0.006172981562200848,-0.35187763585992404) --(0.006172981562200848,-0.3473506703724667);
\draw[color=blue,line width=.1mm] (0.006172981562200848,-0.3473506703724667) --(0.011461386957022741,-0.3473506703724667);
\draw[color=blue,line width=.1mm] (0.011461386957022741,-0.35187763585992404) --(0.011461386957022741,-0.3473506703724667);
\draw[color=red,line width=.2mm] (0.006260663781979988,-0.34741783635292484) --(0.011403223649465711,-0.3517827483507409);
\draw[color=blue,line width=.1mm] (-0.0002882446269707249,-0.3475677204569619) --(0.006353058634887686,-0.3475677204569619);
\draw[color=blue,line width=.1mm] (-0.0002882446269707249,-0.3475677204569619) --(-0.0002882446269707249,-0.3418381874235164);
\draw[color=blue,line width=.1mm] (-0.0002882446269707249,-0.3418381874235164) --(0.006353058634887686,-0.3418381874235164);
\draw[color=blue,line width=.1mm] (0.006353058634887686,-0.3475677204569619) --(0.006353058634887686,-0.3418381874235164);
\draw[color=red,line width=.2mm] (0.003059297982199585,-0.34467788436435604) --(0.006260663781979988,-0.34741783635292484);
\draw[color=blue,line width=.1mm] (-0.000952406045609406,-0.3446875930844909) --(0.0030687586390634337,-0.3446875930844909);
\draw[color=blue,line width=.1mm] (-0.000952406045609406,-0.3446875930844909) --(-0.000952406045609406,-0.3412437444917669);
\draw[color=blue,line width=.1mm] (-0.000952406045609406,-0.3412437444917669) --(0.0030687586390634337,-0.3412437444917669);
\draw[color=blue,line width=.1mm] (0.0030687586390634337,-0.3446875930844909) --(0.0030687586390634337,-0.3412437444917669);
\draw[color=red,line width=.2mm] (-0.0009414675456200221,-0.3412520965120848) --(0.003059297982199585,-0.34467788436435604);
\draw[color=blue,line width=.1mm] (-0.0060177319002236666,-0.3413448299818271) --(-0.0008838278637399392,-0.3413448299818271);
\draw[color=blue,line width=.1mm] (-0.0060177319002236666,-0.3413448299818271) --(-0.0060177319002236666,-0.3368934150041611);
\draw[color=blue,line width=.1mm] (-0.0060177319002236666,-0.3368934150041611) --(-0.0008838278637399392,-0.3368934150041611);
\draw[color=blue,line width=.1mm] (-0.0008838278637399392,-0.3413448299818271) --(-0.0008838278637399392,-0.3368934150041611);
\draw[color=red,line width=.2mm] (-0.005930838739432777,-0.3369591657004144) --(-0.0009414675456200221,-0.3412520965120848);
\draw[color=blue,line width=.1mm] (-0.01228716194026038,-0.33710562774021374) --(-0.00583928587883111,-0.33710562774021374);
\draw[color=blue,line width=.1mm] (-0.01228716194026038,-0.33710562774021374) --(-0.01228716194026038,-0.33147220809141137);
\draw[color=blue,line width=.1mm] (-0.01228716194026038,-0.33147220809141137) --(-0.00583928587883111,-0.33147220809141137);
\draw[color=blue,line width=.1mm] (-0.00583928587883111,-0.33710562774021374) --(-0.00583928587883111,-0.33147220809141137);
\draw[color=red,line width=.2mm] (-0.009036577785270753,-0.3342645207741562) --(-0.005930838739432777,-0.3369591657004144);
\draw[color=blue,line width=.1mm] (-0.012928652833449827,-0.33427401063056505) --(-0.009027207057313002,-0.33427401063056505);
\draw[color=blue,line width=.1mm] (-0.012928652833449827,-0.33427401063056505) --(-0.012928652833449827,-0.3308872192643544);
\draw[color=blue,line width=.1mm] (-0.012928652833449827,-0.3308872192643544) --(-0.009027207057313002,-0.3308872192643544);
\draw[color=blue,line width=.1mm] (-0.009027207057313002,-0.33427401063056505) --(-0.009027207057313002,-0.3308872192643544);
\draw[color=red,line width=.2mm] (-0.012917819377115967,-0.33089539062674767) --(-0.009036577785270753,-0.3342645207741562);
\draw[color=blue,line width=.1mm] (-0.017843981481621765,-0.33098599041655596) --(-0.012860713720204099,-0.33098599041655596);
\draw[color=blue,line width=.1mm] (-0.017843981481621765,-0.33098599041655596) --(-0.017843981481621765,-0.3266092242901859);
\draw[color=blue,line width=.1mm] (-0.017843981481621765,-0.3266092242901859) --(-0.012860713720204099,-0.3266092242901859);
\draw[color=blue,line width=.1mm] (-0.012860713720204099,-0.33098599041655596) --(-0.012860713720204099,-0.3266092242901859);
\draw[color=red,line width=.2mm] (-0.017757893059883772,-0.32667357149261794) --(-0.012917819377115967,-0.33089539062674767);
\draw[color=blue,line width=.1mm] (-0.023926473279429285,-0.3268166440923209) --(-0.01766719882144049,-0.3268166440923209);
\draw[color=blue,line width=.1mm] (-0.023926473279429285,-0.3268166440923209) --(-0.023926473279429285,-0.3212781939748651);
\draw[color=blue,line width=.1mm] (-0.023926473279429285,-0.3212781939748651) --(-0.01766719882144049,-0.3212781939748651);
\draw[color=blue,line width=.1mm] (-0.01766719882144049,-0.3268166440923209) --(-0.01766719882144049,-0.3212781939748651);
\draw[color=red,line width=.2mm] (-0.020770439622464935,-0.32402368644918156) --(-0.017757893059883772,-0.32667357149261794);
\draw[color=blue,line width=.1mm] (-0.024545926692141215,-0.324032959450064) --(-0.020761160555181554,-0.324032959450064);
\draw[color=blue,line width=.1mm] (-0.024545926692141215,-0.324032959450064) --(-0.024545926692141215,-0.32070253749590344);
\draw[color=blue,line width=.1mm] (-0.024545926692141215,-0.32070253749590344) --(-0.020761160555181554,-0.32070253749590344);
\draw[color=blue,line width=.1mm] (-0.020761160555181554,-0.324032959450064) --(-0.020761160555181554,-0.32070253749590344);
\draw[color=red,line width=.2mm] (-0.024535200295447923,-0.32071052973321185) --(-0.020770439622464935,-0.32402368644918156);
\draw[color=blue,line width=.1mm] (-0.02931505024143058,-0.3207990164252364) --(-0.02447863913520501,-0.3207990164252364);
\draw[color=blue,line width=.1mm] (-0.02931505024143058,-0.3207990164252364) --(-0.02931505024143058,-0.31649600787445836);
\draw[color=blue,line width=.1mm] (-0.02931505024143058,-0.31649600787445836) --(-0.02447863913520501,-0.31649600787445836);
\draw[color=blue,line width=.1mm] (-0.02447863913520501,-0.3207990164252364) --(-0.02447863913520501,-0.31649600787445836);
\draw[color=red,line width=.2mm] (-0.02922978234385455,-0.31655896349530127) --(-0.024535200295447923,-0.32071052973321185);
\draw[color=blue,line width=.1mm] (-0.035215355056762515,-0.31669867964874354) --(-0.029139963474490965,-0.31669867964874354);
\draw[color=blue,line width=.1mm] (-0.035215355056762515,-0.31669867964874354) --(-0.035215355056762515,-0.3112540679786434);
\draw[color=blue,line width=.1mm] (-0.035215355056762515,-0.3112540679786434) --(-0.029139963474490965,-0.3112540679786434);
\draw[color=blue,line width=.1mm] (-0.029139963474490965,-0.31669867964874354) --(-0.029139963474490965,-0.3112540679786434);
\draw[color=red,line width=.2mm] (-0.032151517402148104,-0.3139532978146008) --(-0.02922978234385455,-0.31655896349530127);
\draw[color=blue,line width=.1mm] (-0.03581293053788498,-0.3139621979240411) --(-0.032139310095898266,-0.3139621979240411);
\draw[color=blue,line width=.1mm] (-0.03581293053788498,-0.3139621979240411) --(-0.03581293053788498,-0.3106847228333146);
\draw[color=blue,line width=.1mm] (-0.03581293053788498,-0.3106847228333146) --(-0.032139310095898266,-0.3106847228333146);
\draw[color=blue,line width=.1mm] (-0.032139310095898266,-0.3139621979240411) --(-0.032139310095898266,-0.3106847228333146);
\draw[color=red,line width=.2mm] (-0.035805437321013565,-0.3106977788646357) --(-0.032151517402148104,-0.3139532978146008);
\draw[color=blue,line width=.1mm] (-0.040485781217883016,-0.31083061749410285) --(-0.03571867167252782,-0.31083061749410285);
\draw[color=blue,line width=.1mm] (-0.040485781217883016,-0.31083061749410285) --(-0.040485781217883016,-0.3065183795802661);
\draw[color=blue,line width=.1mm] (-0.040485781217883016,-0.3065183795802661) --(-0.03571867167252782,-0.3065183795802661);
\draw[color=blue,line width=.1mm] (-0.03571867167252782,-0.31083061749410285) --(-0.03571867167252782,-0.3065183795802661);
\draw[color=red,line width=.2mm] (-0.038077091731308396,-0.308652546531901) --(-0.035805437321013565,-0.3106977788646357);
\draw[color=blue,line width=.1mm] (-0.040939885640703166,-0.30867477796985043) --(-0.038046468229161134,-0.30867477796985043);
\draw[color=blue,line width=.1mm] (-0.040939885640703166,-0.30867477796985043) --(-0.040939885640703166,-0.3060673498103148);
\draw[color=blue,line width=.1mm] (-0.040939885640703166,-0.3060673498103148) --(-0.038046468229161134,-0.3060673498103148);
\draw[color=blue,line width=.1mm] (-0.038046468229161134,-0.30867477796985043) --(-0.038046468229161134,-0.3060673498103148);
\draw[color=red,line width=.2mm] (-0.04092109203171853,-0.30609988691513396) --(-0.038077091731308396,-0.308652546531901);
\draw[color=blue,line width=.1mm] (-0.0445464094626181,-0.30618204923381726) --(-0.04086707770313245,-0.30618204923381726);
\draw[color=blue,line width=.1mm] (-0.0445464094626181,-0.30618204923381726) --(-0.0445464094626181,-0.30284100215509696);
\draw[color=blue,line width=.1mm] (-0.0445464094626181,-0.30284100215509696) --(-0.04086707770313245,-0.30284100215509696);
\draw[color=blue,line width=.1mm] (-0.04086707770313245,-0.30618204923381726) --(-0.04086707770313245,-0.30284100215509696);
\draw[color=red,line width=.2mm] (-0.04446536148654863,-0.30289975981389367) --(-0.04092109203171853,-0.30609988691513396);
\draw[color=blue,line width=.1mm] (-0.048955515764504375,-0.30296881141037413) --(-0.04441899564957915,-0.30296881141037413);
\draw[color=blue,line width=.1mm] (-0.048955515764504375,-0.30296881141037413) --(-0.048955515764504375,-0.29884211985989206);
\draw[color=blue,line width=.1mm] (-0.048955515764504375,-0.29884211985989206) --(-0.04441899564957915,-0.29884211985989206);
\draw[color=blue,line width=.1mm] (-0.04441899564957915,-0.30296881141037413) --(-0.04441899564957915,-0.29884211985989206);
\draw[color=red,line width=.2mm] (-0.04888668464626053,-0.2988918490770636) --(-0.04446536148654863,-0.30289975981389367);
\draw[color=blue,line width=.1mm] (-0.05452737745503403,-0.2990242407412447) --(-0.04879939489177635,-0.2990242407412447);
\draw[color=blue,line width=.1mm] (-0.05452737745503403,-0.2990242407412447) --(-0.05452737745503403,-0.2937723900194109);
\draw[color=blue,line width=.1mm] (-0.05452737745503403,-0.2937723900194109) --(-0.04879939489177635,-0.2937723900194109);
\draw[color=blue,line width=.1mm] (-0.04879939489177635,-0.2990242407412447) --(-0.04879939489177635,-0.2937723900194109);
\draw[color=red,line width=.2mm] (-0.05439578387841832,-0.29386695463896656) --(-0.04888668464626053,-0.2988918490770636);
\draw[color=blue,line width=.1mm] (-0.06146357402237738,-0.29407603838356794) --(-0.05425689446772123,-0.29407603838356794);
\draw[color=blue,line width=.1mm] (-0.06146357402237738,-0.29407603838356794) --(-0.06146357402237738,-0.2874126770157402);
\draw[color=blue,line width=.1mm] (-0.06146357402237738,-0.2874126770157402) --(-0.05425689446772123,-0.2874126770157402);
\draw[color=blue,line width=.1mm] (-0.05425689446772123,-0.29407603838356794) --(-0.05425689446772123,-0.2874126770157402);
\draw[color=red,line width=.2mm] (-0.06125421248734549,-0.28756217112125737) --(-0.05439578387841832,-0.29386695463896656);
\draw[color=blue,line width=.1mm] (-0.07011700800822271,-0.28789303552248935) --(-0.06103231349871183,-0.28789303552248935);
\draw[color=blue,line width=.1mm] (-0.07011700800822271,-0.28789303552248935) --(-0.07011700800822271,-0.2794069335220284);
\draw[color=blue,line width=.1mm] (-0.07011700800822271,-0.2794069335220284) --(-0.06103231349871183,-0.2794069335220284);
\draw[color=blue,line width=.1mm] (-0.06103231349871183,-0.28789303552248935) --(-0.06103231349871183,-0.2794069335220284);
\draw[color=red,line width=.2mm] (-0.06551012067168127,-0.28359607656309826) --(-0.06125421248734549,-0.28756217112125737);
\draw[color=blue,line width=.1mm] (-0.07085485239747505,-0.2836186000189821) --(-0.06548669477285876,-0.2836186000189821);
\draw[color=blue,line width=.1mm] (-0.07085485239747505,-0.2836186000189821) --(-0.07085485239747505,-0.27861715117471364);
\draw[color=blue,line width=.1mm] (-0.07085485239747505,-0.27861715117471364) --(-0.06548669477285876,-0.27861715117471364);
\draw[color=blue,line width=.1mm] (-0.06548669477285876,-0.2836186000189821) --(-0.06548669477285876,-0.27861715117471364);
\draw[color=red,line width=.2mm] (-0.07082756881187059,-0.27863653364638) --(-0.06551012067168127,-0.28359607656309826);
\draw[color=blue,line width=.1mm] (-0.07765727109674354,-0.2788425410506508) --(-0.07068752120560258,-0.2788425410506508);
\draw[color=blue,line width=.1mm] (-0.07765727109674354,-0.2788425410506508) --(-0.07765727109674354,-0.27226620669880247);
\draw[color=blue,line width=.1mm] (-0.07765727109674354,-0.27226620669880247) --(-0.07068752120560258,-0.27226620669880247);
\draw[color=blue,line width=.1mm] (-0.07068752120560258,-0.2788425410506508) --(-0.07068752120560258,-0.27226620669880247);
\draw[color=red,line width=.2mm] (-0.07744621442624382,-0.27241396735549983) --(-0.07082756881187059,-0.27863653364638);
\draw[color=blue,line width=.1mm] (-0.08601253931747367,-0.272740963691255) --(-0.07722181931067341,-0.272740963691255);
\draw[color=blue,line width=.1mm] (-0.08601253931747367,-0.272740963691255) --(-0.08601253931747367,-0.2643642698725368);
\draw[color=blue,line width=.1mm] (-0.08601253931747367,-0.2643642698725368) --(-0.07722181931067341,-0.2643642698725368);
\draw[color=blue,line width=.1mm] (-0.07722181931067341,-0.272740963691255) --(-0.07722181931067341,-0.2643642698725368);
\draw[color=red,line width=.2mm] (-0.08155191359565217,-0.2684997530718942) --(-0.07744621442624382,-0.27241396735549983);
\draw[color=blue,line width=.1mm] (-0.08670916587063135,-0.26852205061362017) --(-0.08152822200419638,-0.26852205061362017);
\draw[color=blue,line width=.1mm] (-0.08670916587063135,-0.26852205061362017) --(-0.08670916587063135,-0.26358588078795125);
\draw[color=blue,line width=.1mm] (-0.08670916587063135,-0.26358588078795125) --(-0.08152822200419638,-0.26358588078795125);
\draw[color=blue,line width=.1mm] (-0.08152822200419638,-0.26852205061362017) --(-0.08152822200419638,-0.26358588078795125);
\draw[color=red,line width=.2mm] (-0.08668157257482671,-0.26360510082115546) --(-0.08155191359565217,-0.2684997530718942);
\draw[color=blue,line width=.1mm] (-0.09327860029566144,-0.263808652021367) --(-0.08653994563769592,-0.263808652021367);
\draw[color=blue,line width=.1mm] (-0.09327860029566144,-0.263808652021367) --(-0.09327860029566144,-0.2573176440249932);
\draw[color=blue,line width=.1mm] (-0.09327860029566144,-0.2573176440249932) --(-0.08653994563769592,-0.2573176440249932);
\draw[color=blue,line width=.1mm] (-0.08653994563769592,-0.263808652021367) --(-0.08653994563769592,-0.2573176440249932);
\draw[color=red,line width=.2mm] (-0.09306516402073167,-0.25746410671026476) --(-0.08668157257482671,-0.26360510082115546);
\draw[color=blue,line width=.1mm] (-0.10134097786675716,-0.25778714564075) --(-0.09283823583854406,-0.25778714564075);
\draw[color=blue,line width=.1mm] (-0.10134097786675716,-0.25778714564075) --(-0.10134097786675716,-0.24951920493475865);
\draw[color=blue,line width=.1mm] (-0.10134097786675716,-0.24951920493475865) --(-0.09283823583854406,-0.24951920493475865);
\draw[color=blue,line width=.1mm] (-0.09283823583854406,-0.25778714564075) --(-0.09283823583854406,-0.24951920493475865);
\draw[color=red,line width=.2mm] (-0.09702360466585377,-0.25360138211659344) --(-0.09306516402073167,-0.25746410671026476);
\draw[color=blue,line width=.1mm] (-0.10199706849601008,-0.253623447223703) --(-0.09699964453687081,-0.253623447223703);
\draw[color=blue,line width=.1mm] (-0.10199706849601008,-0.253623447223703) --(-0.10199706849601008,-0.2487520804744182);
\draw[color=blue,line width=.1mm] (-0.10199706849601008,-0.2487520804744182) --(-0.09699964453687081,-0.2487520804744182);
\draw[color=blue,line width=.1mm] (-0.09699964453687081,-0.253623447223703) --(-0.09699964453687081,-0.2487520804744182);
\draw[color=red,line width=.2mm] (-0.1019691624069468,-0.24877113352292457) --(-0.09702360466585377,-0.25360138211659344);
\draw[color=blue,line width=.1mm] (-0.10833815070786734,-0.24897216581160936) --(-0.10182593683116359,-0.24897216581160936);
\draw[color=blue,line width=.1mm] (-0.10833815070786734,-0.24897216581160936) --(-0.10833815070786734,-0.24256598218784237);
\draw[color=blue,line width=.1mm] (-0.10833815070786734,-0.24256598218784237) --(-0.10182593683116359,-0.24256598218784237);
\draw[color=blue,line width=.1mm] (-0.10182593683116359,-0.24897216581160936) --(-0.10182593683116359,-0.24256598218784237);
\draw[color=red,line width=.2mm] (-0.10812230571342765,-0.2427111151170887) --(-0.1019691624069468,-0.24877113352292457);
\draw[color=blue,line width=.1mm] (-0.11611340336651359,-0.24303009266122008) --(-0.10789281593145154,-0.24303009266122008);
\draw[color=blue,line width=.1mm] (-0.11611340336651359,-0.24303009266122008) --(-0.11611340336651359,-0.23487033684476974);
\draw[color=blue,line width=.1mm] (-0.11611340336651359,-0.23487033684476974) --(-0.10789281593145154,-0.23487033684476974);
\draw[color=blue,line width=.1mm] (-0.10789281593145154,-0.24303009266122008) --(-0.10789281593145154,-0.23487033684476974);
\draw[color=red,line width=.2mm] (-0.1119363626656158,-0.23889952125736447) --(-0.10812230571342765,-0.2427111151170887);
\draw[color=blue,line width=.1mm] (-0.11672963371739872,-0.2389213467049213) --(-0.1119121318500341,-0.2389213467049213);
\draw[color=blue,line width=.1mm] (-0.11672963371739872,-0.2389213467049213) --(-0.11672963371739872,-0.23411434797341105);
\draw[color=blue,line width=.1mm] (-0.11672963371739872,-0.23411434797341105) --(-0.1119121318500341,-0.23411434797341105);
\draw[color=blue,line width=.1mm] (-0.1119121318500341,-0.2389213467049213) --(-0.1119121318500341,-0.23411434797341105);
\draw[color=red,line width=.2mm] (-0.1167014126087199,-0.23413322893388386) --(-0.1119363626656158,-0.23889952125736447);
\draw[color=blue,line width=.1mm] (-0.1228468738570794,-0.23433167365761542) --(-0.11655657267127964,-0.23433167365761542);
\draw[color=blue,line width=.1mm] (-0.1228468738570794,-0.23433167365761542) --(-0.1228468738570794,-0.22800987250116955);
\draw[color=blue,line width=.1mm] (-0.1228468738570794,-0.22800987250116955) --(-0.11655657267127964,-0.22800987250116955);
\draw[color=blue,line width=.1mm] (-0.11655657267127964,-0.23433167365761542) --(-0.11655657267127964,-0.22800987250116955);
\draw[color=red,line width=.2mm] (-0.12262859642253554,-0.22815364017175038) --(-0.1167014126087199,-0.23413322893388386);
\draw[color=blue,line width=.1mm] (-0.13034061819060072,-0.22846844281658887) --(-0.12239652248543054,-0.22846844281658887);
\draw[color=blue,line width=.1mm] (-0.13034061819060072,-0.22846844281658887) --(-0.13034061819060072,-0.22041638360016405);
\draw[color=blue,line width=.1mm] (-0.13034061819060072,-0.22041638360016405) --(-0.12239652248543054,-0.22041638360016405);
\draw[color=blue,line width=.1mm] (-0.12239652248543054,-0.22846844281658887) --(-0.12239652248543054,-0.22041638360016405);
\draw[color=red,line width=.2mm] (-0.1263010719854149,-0.2243928505720213) --(-0.12262859642253554,-0.22815364017175038);
\draw[color=blue,line width=.1mm] (-0.1309176544554225,-0.22441442846713294) --(-0.12627656907979826,-0.22441442846713294);
\draw[color=blue,line width=.1mm] (-0.1309176544554225,-0.22441442846713294) --(-0.1309176544554225,-0.21967140458247564);
\draw[color=blue,line width=.1mm] (-0.1309176544554225,-0.21967140458247564) --(-0.12627656907979826,-0.21967140458247564);
\draw[color=blue,line width=.1mm] (-0.12627656907979826,-0.22441442846713294) --(-0.12627656907979826,-0.21967140458247564);
\draw[color=red,line width=.2mm] (-0.13088911700610945,-0.21969010781400905) --(-0.1263010719854149,-0.2243928505720213);
\draw[color=blue,line width=.1mm] (-0.13681544500487478,-0.21988589026025648) --(-0.1307426510922666,-0.21988589026025648);
\draw[color=blue,line width=.1mm] (-0.13681544500487478,-0.21988589026025648) --(-0.13681544500487478,-0.21364809128593107);
\draw[color=blue,line width=.1mm] (-0.13681544500487478,-0.21364809128593107) --(-0.1307426510922666,-0.21364809128593107);
\draw[color=blue,line width=.1mm] (-0.1307426510922666,-0.21988589026025648) --(-0.1307426510922666,-0.21364809128593107);
\draw[color=red,line width=.2mm] (-0.13659471759679417,-0.2137904543789735) --(-0.13088911700610945,-0.21969010781400905);
\draw[color=blue,line width=.1mm] (-0.14403315421320143,-0.21410095884558794) --(-0.1363600439459958,-0.21410095884558794);
\draw[color=blue,line width=.1mm] (-0.14403315421320143,-0.21410095884558794) --(-0.14403315421320143,-0.20615618999792312);
\draw[color=blue,line width=.1mm] (-0.14403315421320143,-0.20615618999792312) --(-0.1363600439459958,-0.20615618999792312);
\draw[color=blue,line width=.1mm] (-0.1363600439459958,-0.21410095884558794) --(-0.1363600439459958,-0.20615618999792312);
\draw[color=red,line width=.2mm] (-0.1401283447958943,-0.21008017588291972) --(-0.13659471759679417,-0.2137904543789735);
\draw[color=blue,line width=.1mm] (-0.14457165534800392,-0.21010149764897798) --(-0.14010356925969486,-0.21010149764897798);
\draw[color=blue,line width=.1mm] (-0.14457165534800392,-0.21010149764897798) --(-0.14457165534800392,-0.20542209840478173);
\draw[color=blue,line width=.1mm] (-0.14457165534800392,-0.20542209840478173) --(-0.14010356925969486,-0.20542209840478173);
\draw[color=blue,line width=.1mm] (-0.14010356925969486,-0.21010149764897798) --(-0.14010356925969486,-0.20542209840478173);
\draw[color=red,line width=.2mm] (-0.14454280127929076,-0.20544061771093514) --(-0.1401283447958943,-0.21008017588291972);
\draw[color=blue,line width=.1mm] (-0.1502542755806891,-0.20563365700786207) --(-0.1443947024854671,-0.20563365700786207);
\draw[color=blue,line width=.1mm] (-0.1502542755806891,-0.20563365700786207) --(-0.1502542755806891,-0.1994795430566647);
\draw[color=blue,line width=.1mm] (-0.1502542755806891,-0.1994795430566647) --(-0.1443947024854671,-0.1994795430566647);
\draw[color=blue,line width=.1mm] (-0.1443947024854671,-0.20563365700786207) --(-0.1443947024854671,-0.1994795430566647);
\draw[color=red,line width=.2mm] (-0.150031087748053,-0.19962045833390676) --(-0.14454280127929076,-0.20544061771093514);
\draw[color=blue,line width=.1mm] (-0.15720128574507528,-0.19992653150214018) --(-0.14979380666959316,-0.19992653150214018);
\draw[color=blue,line width=.1mm] (-0.15720128574507528,-0.19992653150214018) --(-0.15720128574507528,-0.1920887306401054);
\draw[color=blue,line width=.1mm] (-0.15720128574507528,-0.1920887306401054) --(-0.14979380666959316,-0.1920887306401054);
\draw[color=blue,line width=.1mm] (-0.14979380666959316,-0.19992653150214018) --(-0.14979380666959316,-0.1920887306401054);
\draw[color=red,line width=.2mm] (-0.15342853371790527,-0.19596043191224372) --(-0.150031087748053,-0.19962045833390676);
\draw[color=blue,line width=.1mm] (-0.15770190560432232,-0.1959814882825891) --(-0.15340348597818368,-0.1959814882825891);
\draw[color=blue,line width=.1mm] (-0.15770190560432232,-0.1959814882825891) --(-0.15770190560432232,-0.19136540746290176);
\draw[color=blue,line width=.1mm] (-0.15770190560432232,-0.19136540746290176) --(-0.15340348597818368,-0.19136540746290176);
\draw[color=blue,line width=.1mm] (-0.15340348597818368,-0.1959814882825891) --(-0.15340348597818368,-0.19136540746290176);
\draw[color=red,line width=.2mm] (-0.15767273580531987,-0.19138373608148462) --(-0.15342853371790527,-0.19596043191224372);
\draw[color=blue,line width=.1mm] (-0.163173526267272,-0.19157394519588974) --(-0.157523002501037,-0.19157394519588974);
\draw[color=blue,line width=.1mm] (-0.163173526267272,-0.19157394519588974) --(-0.163173526267272,-0.18550326351560484);
\draw[color=blue,line width=.1mm] (-0.163173526267272,-0.18550326351560484) --(-0.157523002501037,-0.18550326351560484);
\draw[color=blue,line width=.1mm] (-0.157523002501037,-0.19157394519588974) --(-0.157523002501037,-0.18550326351560484);
\draw[color=red,line width=.2mm] (-0.16294787551892695,-0.18564268379290638) --(-0.15767273580531987,-0.19138373608148462);
\draw[color=blue,line width=.1mm] (-0.16985504265431192,-0.1859441827146011) --(-0.16270798819714802,-0.1859441827146011);
\draw[color=blue,line width=.1mm] (-0.16985504265431192,-0.1859441827146011) --(-0.16985504265431192,-0.17821311287480876);
\draw[color=blue,line width=.1mm] (-0.16985504265431192,-0.17821311287480876) --(-0.16270798819714802,-0.17821311287480876);
\draw[color=blue,line width=.1mm] (-0.16270798819714802,-0.1859441827146011) --(-0.16270798819714802,-0.17821311287480876);
\draw[color=red,line width=.2mm] (-0.16621174504083308,-0.1820326853110575) --(-0.16294787551892695,-0.18564268379290638);
\draw[color=blue,line width=.1mm] (-0.1703184324080588,-0.18205346634423694) --(-0.16618642659999874,-0.18205346634423694);
\draw[color=blue,line width=.1mm] (-0.1703184324080588,-0.18205346634423694) --(-0.1703184324080588,-0.17750044265486867);
\draw[color=blue,line width=.1mm] (-0.1703184324080588,-0.17750044265486867) --(-0.16618642659999874,-0.17750044265486867);
\draw[color=blue,line width=.1mm] (-0.16618642659999874,-0.18205346634423694) --(-0.16618642659999874,-0.17750044265486867);
\draw[color=red,line width=.2mm] (-0.17028894906554054,-0.17751857326737985) --(-0.16621174504083308,-0.1820326853110575);
\draw[color=blue,line width=.1mm] (-0.17558312044297128,-0.17770585901328606) --(-0.1701375856430248,-0.17770585901328606);
\draw[color=blue,line width=.1mm] (-0.17558312044297128,-0.17770585901328606) --(-0.17558312044297128,-0.17171842246628377);
\draw[color=blue,line width=.1mm] (-0.17558312044297128,-0.17171842246628377) --(-0.1701375856430248,-0.17171842246628377);
\draw[color=blue,line width=.1mm] (-0.1701375856430248,-0.17770585901328606) --(-0.1701375856430248,-0.17171842246628377);
\draw[color=red,line width=.2mm] (-0.1753550133356336,-0.17185629657251492) --(-0.17028894906554054,-0.17751857326737985);
\draw[color=blue,line width=.1mm] (-0.18200422423444004,-0.17215306851518172) --(-0.1751125309766551,-0.17215306851518172);
\draw[color=blue,line width=.1mm] (-0.18200422423444004,-0.17215306851518172) --(-0.18200422423444004,-0.16452857959462627);
\draw[color=blue,line width=.1mm] (-0.18200422423444004,-0.16452857959462627) --(-0.1751125309766551,-0.16452857959462627);
\draw[color=blue,line width=.1mm] (-0.1751125309766551,-0.17215306851518172) --(-0.1751125309766551,-0.16452857959462627);
\draw[color=red,line width=.2mm] (-0.1784878525386548,-0.1682961374985993) --(-0.1753550133356336,-0.17185629657251492);
\draw[color=blue,line width=.1mm] (-0.18243103490442353,-0.16831663258222254) --(-0.17846226611493238,-0.16831663258222254);
\draw[color=blue,line width=.1mm] (-0.18243103490442353,-0.16831663258222254) --(-0.18243103490442353,-0.16382645053113667);
\draw[color=blue,line width=.1mm] (-0.18243103490442353,-0.16382645053113667) --(-0.17846226611493238,-0.16382645053113667);
\draw[color=blue,line width=.1mm] (-0.17846226611493238,-0.16831663258222254) --(-0.17846226611493238,-0.16382645053113667);
\draw[color=red,line width=.2mm] (-0.182401241666328,-0.16384437525858572) --(-0.1784878525386548,-0.1682961374985993);
\draw[color=blue,line width=.1mm] (-0.18749275853839845,-0.16402863837270132) --(-0.1822482591967555,-0.16402863837270132);
\draw[color=blue,line width=.1mm] (-0.18749275853839845,-0.16402863837270132) --(-0.18749275853839845,-0.15812432643274377);
\draw[color=blue,line width=.1mm] (-0.18749275853839845,-0.15812432643274377) --(-0.1822482591967555,-0.15812432643274377);
\draw[color=blue,line width=.1mm] (-0.1822482591967555,-0.16402863837270132) --(-0.1822482591967555,-0.15812432643274377);
\draw[color=red,line width=.2mm] (-0.18726221169332616,-0.15826059920617203) --(-0.182401241666328,-0.16384437525858572);
\draw[color=blue,line width=.1mm] (-0.1936584137830201,-0.15855248185959883) --(-0.18701715666528487,-0.15855248185959883);
\draw[color=blue,line width=.1mm] (-0.1936584137830201,-0.15855248185959883) --(-0.1936584137830201,-0.15103451162701478);
\draw[color=blue,line width=.1mm] (-0.1936584137830201,-0.15103451162701478) --(-0.18701715666528487,-0.15103451162701478);
\draw[color=blue,line width=.1mm] (-0.18701715666528487,-0.15855248185959883) --(-0.18701715666528487,-0.15103451162701478);
\draw[color=red,line width=.2mm] (-0.19026651192997315,-0.15475012723878115) --(-0.18726221169332616,-0.15826059920617203);
\draw[color=blue,line width=.1mm] (-0.19404929888203654,-0.15477032508375574) --(-0.19024066159416136,-0.15477032508375574);
\draw[color=blue,line width=.1mm] (-0.19404929888203654,-0.15477032508375574) --(-0.19404929888203654,-0.15034281578142414);
\draw[color=blue,line width=.1mm] (-0.19404929888203654,-0.15034281578142414) --(-0.19024066159416136,-0.15034281578142414);
\draw[color=blue,line width=.1mm] (-0.19024066159416136,-0.15477032508375574) --(-0.19024066159416136,-0.15034281578142414);
\draw[color=red,line width=.2mm] (-0.19401920101804282,-0.15036052616802612) --(-0.19026651192997315,-0.15475012723878115);
\draw[color=blue,line width=.1mm] (-0.19891193287512185,-0.15054166150637008) --(-0.19386461800931618,-0.15054166150637008);
\draw[color=blue,line width=.1mm] (-0.19891193287512185,-0.15054166150637008) --(-0.19891193287512185,-0.14472042090617157);
\draw[color=blue,line width=.1mm] (-0.19891193287512185,-0.14472042090617157) --(-0.19386461800931618,-0.14472042090617157);
\draw[color=blue,line width=.1mm] (-0.19386461800931618,-0.15054166150637008) --(-0.19386461800931618,-0.14472042090617157);
\draw[color=red,line width=.2mm] (-0.19867897411681054,-0.14485503327826948) --(-0.19401920101804282,-0.15036052616802612);
\draw[color=blue,line width=.1mm] (-0.2048269938199414,-0.14514185505401023) --(-0.19843138116578163,-0.14514185505401023);
\draw[color=blue,line width=.1mm] (-0.2048269938199414,-0.14514185505401023) --(-0.2048269938199414,-0.13773042983381223);
\draw[color=blue,line width=.1mm] (-0.2048269938199414,-0.13773042983381223) --(-0.19843138116578163,-0.13773042983381223);
\draw[color=blue,line width=.1mm] (-0.19843138116578163,-0.14514185505401023) --(-0.19843138116578163,-0.13773042983381223);
\draw[color=red,line width=.2mm] (-0.20155717602335363,-0.14139413287081964) --(-0.19867897411681054,-0.14485503327826948);
\draw[color=blue,line width=.1mm] (-0.20518261219366493,-0.14141402156882443) --(-0.201531067290842,-0.14141402156882443);
\draw[color=blue,line width=.1mm] (-0.20518261219366493,-0.14141402156882443) --(-0.20518261219366493,-0.1370490632739243);
\draw[color=blue,line width=.1mm] (-0.20518261219366493,-0.1370490632739243) --(-0.201531067290842,-0.1370490632739243);
\draw[color=blue,line width=.1mm] (-0.201531067290842,-0.14141402156882443) --(-0.201531067290842,-0.1370490632739243);
\draw[color=red,line width=.2mm] (-0.20515221671153003,-0.13706655033123816) --(-0.20155717602335363,-0.14139413287081964);
\draw[color=blue,line width=.1mm] (-0.2098499432757413,-0.13724444709729888) --(-0.20499605991045572,-0.13724444709729888);
\draw[color=blue,line width=.1mm] (-0.2098499432757413,-0.13724444709729888) --(-0.2098499432757413,-0.13150629227235933);
\draw[color=blue,line width=.1mm] (-0.2098499432757413,-0.13150629227235933) --(-0.20499605991045572,-0.13150629227235933);
\draw[color=blue,line width=.1mm] (-0.20499605991045572,-0.13724444709729888) --(-0.20499605991045572,-0.13150629227235933);
\draw[color=red,line width=.2mm] (-0.2096146128331675,-0.13163918134483313) --(-0.20515221671153003,-0.13706655033123816);
\draw[color=blue,line width=.1mm] (-0.21551916202425742,-0.1319207618414418) --(-0.2093645303886758,-0.1319207618414418);
\draw[color=blue,line width=.1mm] (-0.21551916202425742,-0.1319207618414418) --(-0.21551916202425742,-0.12461599668107165);
\draw[color=blue,line width=.1mm] (-0.21551916202425742,-0.12461599668107165) --(-0.2093645303886758,-0.12461599668107165);
\draw[color=blue,line width=.1mm] (-0.2093645303886758,-0.1319207618414418) --(-0.2093645303886758,-0.12461599668107165);
\draw[color=red,line width=.2mm] (-0.21236911058234725,-0.12822777410053146) --(-0.2096146128331675,-0.13163918134483313);
\draw[color=blue,line width=.1mm] (-0.21584018077425582,-0.1282473411703497) --(-0.2123427505926594,-0.1282473411703497);
\draw[color=blue,line width=.1mm] (-0.21584018077425582,-0.1282473411703497) --(-0.21584018077425582,-0.12394485969721719);
\draw[color=blue,line width=.1mm] (-0.21584018077425582,-0.12394485969721719) --(-0.2123427505926594,-0.12394485969721719);
\draw[color=blue,line width=.1mm] (-0.2123427505926594,-0.1282473411703497) --(-0.2123427505926594,-0.12394485969721719);
\draw[color=red,line width=.2mm] (-0.21580949662382876,-0.12396211393406484) --(-0.21236911058234725,-0.12822777410053146);
\draw[color=blue,line width=.1mm] (-0.22031591345376847,-0.12413665603228817) --(-0.2156518018259788,-0.12413665603228817);
\draw[color=blue,line width=.1mm] (-0.22031591345376847,-0.12413665603228817) --(-0.22031591345376847,-0.11848166913544499);
\draw[color=blue,line width=.1mm] (-0.22031591345376847,-0.11848166913544499) --(-0.2156518018259788,-0.11848166913544499);
\draw[color=blue,line width=.1mm] (-0.2156518018259788,-0.12413665603228817) --(-0.2156518018259788,-0.11848166913544499);
\draw[color=red,line width=.2mm] (-0.2200782651841699,-0.11861276833959797) --(-0.21580949662382876,-0.12396211393406484);
\draw[color=blue,line width=.1mm] (-0.2257439480319872,-0.11888891900377788) --(-0.2198257566499078,-0.11888891900377788);
\draw[color=blue,line width=.1mm] (-0.2257439480319872,-0.11888891900377788) --(-0.2257439480319872,-0.11169101721531918);
\draw[color=blue,line width=.1mm] (-0.2257439480319872,-0.11169101721531918) --(-0.2198257566499078,-0.11169101721531918);
\draw[color=blue,line width=.1mm] (-0.2198257566499078,-0.11888891900377788) --(-0.2198257566499078,-0.11169101721531918);
\draw[color=red,line width=.2mm] (-0.22271141093529,-0.11525081324832324) --(-0.2200782651841699,-0.11861276833959797);
\draw[color=blue,line width=.1mm] (-0.22603104552882367,-0.11527004564951206) --(-0.22268480860048664,-0.11527004564951206);
\draw[color=blue,line width=.1mm] (-0.22603104552882367,-0.11527004564951206) --(-0.22603104552882367,-0.11103001464462871);
\draw[color=blue,line width=.1mm] (-0.22603104552882367,-0.11103001464462871) --(-0.22268480860048664,-0.11103001464462871);
\draw[color=blue,line width=.1mm] (-0.22268480860048664,-0.11527004564951206) --(-0.22268480860048664,-0.11103001464462871);
\draw[color=red,line width=.2mm] (-0.22600008377463393,-0.11104702606100617) --(-0.22271141093529,-0.11525081324832324);
\draw[color=blue,line width=.1mm] (-0.2303188081302039,-0.11121809256177143) --(-0.22584089667604412,-0.11121809256177143);
\draw[color=blue,line width=.1mm] (-0.2303188081302039,-0.11121809256177143) --(-0.2303188081302039,-0.10564642303391805);
\draw[color=blue,line width=.1mm] (-0.2303188081302039,-0.10564642303391805) --(-0.22584089667604412,-0.10564642303391805);
\draw[color=blue,line width=.1mm] (-0.22584089667604412,-0.11121809256177143) --(-0.22584089667604412,-0.10564642303391805);
\draw[color=red,line width=.2mm] (-0.23007891079516588,-0.10577566235383981) --(-0.22600008377463393,-0.11104702606100617);
\draw[color=blue,line width=.1mm] (-0.23551023091260742,-0.10604618725220533) --(-0.22982405591448934,-0.10604618725220533);
\draw[color=blue,line width=.1mm] (-0.23551023091260742,-0.10604618725220533) --(-0.23551023091260742,-0.09895543944468116);
\draw[color=blue,line width=.1mm] (-0.23551023091260742,-0.09895543944468116) --(-0.22982405591448934,-0.09895543944468116);
\draw[color=blue,line width=.1mm] (-0.22982405591448934,-0.10604618725220533) --(-0.22982405591448934,-0.09895543944468116);
\draw[color=red,line width=.2mm] (-0.2325930193430062,-0.10246315583961077) --(-0.23007891079516588,-0.10577566235383981);
\draw[color=blue,line width=.1mm] (-0.2357640999810698,-0.1024820400722149) --(-0.23256618546413818,-0.1024820400722149);
\draw[color=blue,line width=.1mm] (-0.2357640999810698,-0.1024820400722149) --(-0.2357640999810698,-0.09830448088324034);
\draw[color=blue,line width=.1mm] (-0.2357640999810698,-0.09830448088324034) --(-0.23256618546413818,-0.09830448088324034);
\draw[color=blue,line width=.1mm] (-0.23256618546413818,-0.1024820400722149) --(-0.23256618546413818,-0.09830448088324034);
\draw[color=red,line width=.2mm] (-0.2357328739421537,-0.09832123904669643) --(-0.2325930193430062,-0.10246315583961077);
\draw[color=blue,line width=.1mm] (-0.2398674509812448,-0.09848870477231307) --(-0.23557225096635043,-0.09848870477231307);
\draw[color=blue,line width=.1mm] (-0.2398674509812448,-0.09848870477231307) --(-0.2398674509812448,-0.09300056840380043);
\draw[color=blue,line width=.1mm] (-0.2398674509812448,-0.09300056840380043) --(-0.23557225096635043,-0.09300056840380043);
\draw[color=blue,line width=.1mm] (-0.23557225096635043,-0.09848870477231307) --(-0.23557225096635043,-0.09300056840380043);
\draw[color=red,line width=.2mm] (-0.23962538950298043,-0.09312787466841524) --(-0.2357328739421537,-0.09832123904669643);
\draw[color=blue,line width=.1mm] (-0.2448267574982147,-0.09339257156570006) --(-0.23936828571093616,-0.09339257156570006);
\draw[color=blue,line width=.1mm] (-0.2448267574982147,-0.09339257156570006) --(-0.2448267574982147,-0.08640935371694418);
\draw[color=blue,line width=.1mm] (-0.2448267574982147,-0.08640935371694418) --(-0.23936828571093616,-0.08640935371694418);
\draw[color=blue,line width=.1mm] (-0.23936828571093616,-0.09339257156570006) --(-0.23936828571093616,-0.08640935371694418);
\draw[color=red,line width=.2mm] (-0.24202274312260455,-0.08986485041371717) --(-0.23962538950298043,-0.09312787466841524);
\draw[color=blue,line width=.1mm] (-0.24504810860181567,-0.08988337258111696) --(-0.24199569054709388,-0.08988337258111696);
\draw[color=blue,line width=.1mm] (-0.24504810860181567,-0.08988337258111696) --(-0.24504810860181567,-0.08576835392219491);
\draw[color=blue,line width=.1mm] (-0.24504810860181567,-0.08576835392219491) --(-0.24199569054709388,-0.08576835392219491);
\draw[color=blue,line width=.1mm] (-0.24199569054709388,-0.08988337258111696) --(-0.24199569054709388,-0.08576835392219491);
\draw[color=red,line width=.2mm] (-0.2450166340310402,-0.08578484800358384) --(-0.24202274312260455,-0.08986485041371717);
\draw[color=blue,line width=.1mm] (-0.24897054328306936,-0.08594858426106329) --(-0.2448546431855381,-0.08594858426106329);
\draw[color=blue,line width=.1mm] (-0.24897054328306936,-0.08594858426106329) --(-0.24897054328306936,-0.08054426164192081);
\draw[color=blue,line width=.1mm] (-0.24897054328306936,-0.08054426164192081) --(-0.2448546431855381,-0.08054426164192081);
\draw[color=blue,line width=.1mm] (-0.2448546431855381,-0.08594858426106329) --(-0.2448546431855381,-0.08054426164192081);
\draw[color=red,line width=.2mm] (-0.24872642002808926,-0.08066955890751633) --(-0.2450166340310402,-0.08578484800358384);
\draw[color=blue,line width=.1mm] (-0.25370216146296387,-0.08092822048445196) --(-0.24846718378142485,-0.08092822048445196);
\draw[color=blue,line width=.1mm] (-0.25370216146296387,-0.08092822048445196) --(-0.25370216146296387,-0.07405299132176406);
\draw[color=blue,line width=.1mm] (-0.25370216146296387,-0.07405299132176406) --(-0.24846718378142485,-0.07405299132176406);
\draw[color=blue,line width=.1mm] (-0.24846718378142485,-0.08092822048445196) --(-0.24846718378142485,-0.07405299132176406);
\draw[color=red,line width=.2mm] (-0.2510092735073764,-0.07745608741872531) --(-0.24872642002808926,-0.08066955890751633);
\draw[color=blue,line width=.1mm] (-0.25389172593770026,-0.07747423333678982) --(-0.2509820172532444,-0.07747423333678982);
\draw[color=blue,line width=.1mm] (-0.25389172593770026,-0.07747423333678982) --(-0.25389172593770026,-0.07342187053912441);
\draw[color=blue,line width=.1mm] (-0.25389172593770026,-0.07342187053912441) --(-0.2509820172532444,-0.07342187053912441);
\draw[color=blue,line width=.1mm] (-0.2509820172532444,-0.07747423333678982) --(-0.2509820172532444,-0.07342187053912441);
\draw[color=red,line width=.2mm] (-0.2538600211657905,-0.07343808939078902) --(-0.2510092735073764,-0.07745608741872531);
\draw[color=blue,line width=.1mm] (-0.2576366833470859,-0.0735979648535766) --(-0.2536967428548126,-0.0735979648535766);
\draw[color=blue,line width=.1mm] (-0.2576366833470859,-0.0735979648535766) --(-0.2576366833470859,-0.06827779915434516);
\draw[color=blue,line width=.1mm] (-0.2576366833470859,-0.06827779915434516) --(-0.2536967428548126,-0.06827779915434516);
\draw[color=blue,line width=.1mm] (-0.2536967428548126,-0.0735979648535766) --(-0.2536967428548126,-0.06827779915434516);
\draw[color=red,line width=.2mm] (-0.257390619355623,-0.06840100917623332) --(-0.2538600211657905,-0.07343808939078902);
\draw[color=blue,line width=.1mm] (-0.26214498313435,-0.06865342453468579) --(-0.25712938740558566,-0.06865342453468579);
\draw[color=blue,line width=.1mm] (-0.26214498313435,-0.06865342453468579) --(-0.26214498313435,-0.06188672186047292);
\draw[color=blue,line width=.1mm] (-0.26214498313435,-0.06188672186047292) --(-0.25712938740558566,-0.06188672186047292);
\draw[color=blue,line width=.1mm] (-0.25712938740558566,-0.06865342453468579) --(-0.25712938740558566,-0.06188672186047292);
\draw[color=red,line width=.2mm] (-0.2595612052011911,-0.06523719705288583) --(-0.257390619355623,-0.06840100917623332);
\draw[color=blue,line width=.1mm] (-0.26230351637828564,-0.0652549523530459) --(-0.25953376258663186,-0.0652549523530459);
\draw[color=blue,line width=.1mm] (-0.26230351637828564,-0.0652549523530459) --(-0.26230351637828564,-0.06126540625895616);
\draw[color=blue,line width=.1mm] (-0.26230351637828564,-0.06126540625895616) --(-0.25953376258663186,-0.06126540625895616);
\draw[color=blue,line width=.1mm] (-0.25953376258663186,-0.0652549523530459) --(-0.25953376258663186,-0.06126540625895616);
\draw[color=red,line width=.2mm] (-0.26227160246025166,-0.06128133848293255) --(-0.2595612052011911,-0.06523719705288583);
\draw[color=blue,line width=.1mm] (-0.26587438658274143,-0.06143722017145818) --(-0.26210713028516286,-0.06143722017145818);
\draw[color=blue,line width=.1mm] (-0.26587438658274143,-0.06143722017145818) --(-0.26587438658274143,-0.05620161429829067);
\draw[color=blue,line width=.1mm] (-0.26587438658274143,-0.05620161429829067) --(-0.26210713028516286,-0.05620161429829067);
\draw[color=blue,line width=.1mm] (-0.26210713028516286,-0.06143722017145818) --(-0.26210713028516286,-0.05620161429829067);
\draw[color=red,line width=.2mm] (-0.2656265227655411,-0.05632265703880071) --(-0.26227160246025166,-0.06128133848293255);
\draw[color=blue,line width=.1mm] (-0.27016368989820266,-0.05656861340724805) --(-0.26536345340531925,-0.05656861340724805);
\draw[color=blue,line width=.1mm] (-0.27016368989820266,-0.05656861340724805) --(-0.27016368989820266,-0.04991104947151558);
\draw[color=blue,line width=.1mm] (-0.27016368989820266,-0.04991104947151558) --(-0.26536345340531925,-0.04991104947151558);
\draw[color=blue,line width=.1mm] (-0.26536345340531925,-0.05656861340724805) --(-0.26536345340531925,-0.04991104947151558);
\draw[color=red,line width=.2mm] (-0.26768705656063646,-0.05320864590869538) --(-0.2656265227655411,-0.05632265703880071);
\draw[color=blue,line width=.1mm] (-0.270291974554065,-0.05322599617300236) --(-0.26765944730935115,-0.05322599617300236);
\draw[color=blue,line width=.1mm] (-0.270291974554065,-0.05322599617300236) --(-0.270291974554065,-0.04929947154976341);
\draw[color=blue,line width=.1mm] (-0.270291974554065,-0.04929947154976341) --(-0.26765944730935115,-0.04929947154976341);
\draw[color=blue,line width=.1mm] (-0.26765944730935115,-0.05322599617300236) --(-0.26765944730935115,-0.04929947154976341);
\draw[color=red,line width=.2mm] (-0.27025987538756385,-0.04931510559416186) --(-0.26768705656063646,-0.05320864590869538);
\draw[color=blue,line width=.1mm] (-0.2736921062435298,-0.04946686009697351) --(-0.2700943168249663,-0.04946686009697351);
\draw[color=blue,line width=.1mm] (-0.2736921062435298,-0.04946686009697351) --(-0.2736921062435298,-0.044316272879033024);
\draw[color=blue,line width=.1mm] (-0.2736921062435298,-0.044316272879033024) --(-0.2700943168249663,-0.044316272879033024);
\draw[color=blue,line width=.1mm] (-0.2700943168249663,-0.04946686009697351) --(-0.2700943168249663,-0.044316272879033024);
\draw[color=red,line width=.2mm] (-0.2734426044245702,-0.04443506719212504) --(-0.27025987538756385,-0.04931510559416186);
\draw[color=blue,line width=.1mm] (-0.2777666972961794,-0.04467435194362135) --(-0.27317787854379794,-0.04467435194362135);
\draw[color=blue,line width=.1mm] (-0.2777666972961794,-0.04467435194362135) --(-0.2777666972961794,-0.03812660756499919);
\draw[color=blue,line width=.1mm] (-0.2777666972961794,-0.03812660756499919) --(-0.27317787854379794,-0.03812660756499919);
\draw[color=blue,line width=.1mm] (-0.27317787854379794,-0.04467435194362135) --(-0.27317787854379794,-0.03812660756499919);
\draw[color=red,line width=.2mm] (-0.2753952903095183,-0.04137103227442484) --(-0.2734426044245702,-0.04443506719212504);
\draw[color=blue,line width=.1mm] (-0.2778655462031648,-0.041387963204366676) --(-0.27536753665909514,-0.041387963204366676);
\draw[color=blue,line width=.1mm] (-0.2778655462031648,-0.041387963204366676) --(-0.2778655462031648,-0.037524706626906115);
\draw[color=blue,line width=.1mm] (-0.2778655462031648,-0.037524706626906115) --(-0.27536753665909514,-0.037524706626906115);
\draw[color=blue,line width=.1mm] (-0.27536753665909514,-0.041387963204366676) --(-0.27536753665909514,-0.037524706626906115);
\draw[color=red,line width=.2mm] (-0.27783328864513657,-0.03754003091246561) --(-0.2753952903095183,-0.04137103227442484);
\draw[color=blue,line width=.1mm] (-0.2810982545121337,-0.03768752570932117) --(-0.2776667657195762,-0.03768752570932117);
\draw[color=blue,line width=.1mm] (-0.2810982545121337,-0.03768752570932117) --(-0.2810982545121337,-0.032622467336755626);
\draw[color=blue,line width=.1mm] (-0.2810982545121337,-0.032622467336755626) --(-0.2776667657195762,-0.032622467336755626);
\draw[color=blue,line width=.1mm] (-0.2776667657195762,-0.03768752570932117) --(-0.2776667657195762,-0.032622467336755626);
\draw[color=red,line width=.2mm] (-0.2808472984214096,-0.03273893169067362) --(-0.27783328864513657,-0.03754003091246561);
\draw[color=blue,line width=.1mm] (-0.28496239038051685,-0.03297133455971319) --(-0.28058112050186723,-0.03297133455971319);
\draw[color=blue,line width=.1mm] (-0.28496239038051685,-0.03297133455971319) --(-0.28496239038051685,-0.02653415214781247);
\draw[color=blue,line width=.1mm] (-0.28496239038051685,-0.02653415214781247) --(-0.28058112050186723,-0.02653415214781247);
\draw[color=blue,line width=.1mm] (-0.28058112050186723,-0.03297133455971319) --(-0.28058112050186723,-0.02653415214781247);
\draw[color=red,line width=.2mm] (-0.28456122912084775,-0.026718334040702594) --(-0.2808472984214096,-0.03273893169067362);
\draw[color=blue,line width=.1mm] (-0.2897602769614031,-0.027083728863103944) --(-0.28413480406257524,-0.027083728863103944);
\draw[color=blue,line width=.1mm] (-0.2897602769614031,-0.027083728863103944) --(-0.2897602769614031,-0.018871849134043488);
\draw[color=blue,line width=.1mm] (-0.2897602769614031,-0.018871849134043488) --(-0.28413480406257524,-0.018871849134043488);
\draw[color=blue,line width=.1mm] (-0.28413480406257524,-0.027083728863103944) --(-0.28413480406257524,-0.018871849134043488);
\draw[color=red,line width=.2mm] (-0.28682356993360497,-0.022935100740843036) --(-0.28456122912084775,-0.026718334040702594);
\draw[color=blue,line width=.1mm] (-0.289699862569905,-0.022961839985150393) --(-0.28677800537181586,-0.022961839985150393);
\draw[color=blue,line width=.1mm] (-0.289699862569905,-0.022961839985150393) --(-0.289699862569905,-0.01818032023839328);
\draw[color=blue,line width=.1mm] (-0.289699862569905,-0.01818032023839328) --(-0.28677800537181586,-0.01818032023839328);
\draw[color=blue,line width=.1mm] (-0.28677800537181586,-0.022961839985150393) --(-0.28677800537181586,-0.01818032023839328);
\draw[color=red,line width=.2mm] (-0.28964667711811964,-0.018204679464786596) --(-0.28682356993360497,-0.022935100740843036);
\draw[color=blue,line width=.1mm] (-0.29352821593602413,-0.018430023907216073) --(-0.2893765472745173,-0.018430023907216073);
\draw[color=blue,line width=.1mm] (-0.29352821593602413,-0.018430023907216073) --(-0.29352821593602413,-0.012093078994597582);
\draw[color=blue,line width=.1mm] (-0.29352821593602413,-0.012093078994597582) --(-0.2893765472745173,-0.012093078994597582);
\draw[color=blue,line width=.1mm] (-0.2893765472745173,-0.018430023907216073) --(-0.2893765472745173,-0.012093078994597582);
\draw[color=red,line width=.2mm] (-0.2931212170510325,-0.012273887741652962) --(-0.28964667711811964,-0.018204679464786596);
\draw[color=blue,line width=.1mm] (-0.29803100478717465,-0.012629135232741387) --(-0.2926871476968365,-0.012629135232741387);
\draw[color=blue,line width=.1mm] (-0.29803100478717465,-0.012629135232741387) --(-0.29803100478717465,-0.004546376102693752);
\draw[color=blue,line width=.1mm] (-0.29803100478717465,-0.004546376102693752) --(-0.2926871476968365,-0.004546376102693752);
\draw[color=blue,line width=.1mm] (-0.2926871476968365,-0.012629135232741387) --(-0.2926871476968365,-0.004546376102693752);
\draw[color=red,line width=.2mm] (-0.29523288271570175,-0.0085483302626191) --(-0.2931212170510325,-0.012273887741652962);
\draw[color=blue,line width=.1mm] (-0.29792161046969645,-0.00857445429743794) --(-0.29518657145052507,-0.00857445429743794);
\draw[color=blue,line width=.1mm] (-0.29792161046969645,-0.00857445429743794) --(-0.29792161046969645,-0.003866178152626987);
\draw[color=blue,line width=.1mm] (-0.29792161046969645,-0.003866178152626987) --(-0.29518657145052507,-0.003866178152626987);
\draw[color=blue,line width=.1mm] (-0.29518657145052507,-0.00857445429743794) --(-0.29518657145052507,-0.003866178152626987);
\draw[color=red,line width=.2mm] (-0.29786757717809637,-0.0038901439258972868) --(-0.29523288271570175,-0.0085483302626191);
\draw[color=blue,line width=.1mm] (-0.3015196705702736,-0.004108844910668889) --(-0.297592798279952,-0.004108844910668889);
\draw[color=blue,line width=.1mm] (-0.3015196705702736,-0.004108844910668889) --(-0.3015196705702736,0.0021267497686415634);
\draw[color=blue,line width=.1mm] (-0.3015196705702736,0.0021267497686415634) --(-0.297592798279952,0.0021267497686415634);
\draw[color=blue,line width=.1mm] (-0.297592798279952,-0.004108844910668889) --(-0.297592798279952,0.0021267497686415634);
\draw[color=red,line width=.2mm] (-0.30110566636752223,0.001948887901661102) --(-0.29786757717809637,-0.0038901439258972868);
\draw[color=blue,line width=.1mm] (-0.3057293435991451,0.0016045661655266774) --(-0.3006643567710708,0.0016045661655266774);
\draw[color=blue,line width=.1mm] (-0.3057293435991451,0.0016045661655266774) --(-0.3057293435991451,0.009554418491945882);
\draw[color=blue,line width=.1mm] (-0.3057293435991451,0.009554418491945882) --(-0.3006643567710708,0.009554418491945882);
\draw[color=blue,line width=.1mm] (-0.3006643567710708,0.0016045661655266774) --(-0.3006643567710708,0.009554418491945882);
\draw[color=red,line width=.2mm] (-0.30306855052087645,0.00561545150893961) --(-0.30110566636752223,0.001948887901661102);
\draw[color=blue,line width=.1mm] (-0.30557201573097004,0.005589995054378202) --(-0.30302155123277075,0.005589995054378202);
\draw[color=blue,line width=.1mm] (-0.30557201573097004,0.005589995054378202) --(-0.30557201573097004,0.010223280028639389);
\draw[color=blue,line width=.1mm] (-0.30557201573097004,0.010223280028639389) --(-0.30302155123277075,0.010223280028639389);
\draw[color=blue,line width=.1mm] (-0.30302155123277075,0.005589995054378202) --(-0.30302155123277075,0.010223280028639389);
\draw[color=red,line width=.2mm] (-0.30551720759119044,0.010199747563798253) --(-0.30306855052087645,0.00561545150893961);
\draw[color=blue,line width=.1mm] (-0.3089424345482776,0.009988186011765479) --(-0.3052380791116384,0.009988186011765479);
\draw[color=blue,line width=.1mm] (-0.3089424345482776,0.009988186011765479) --(-0.3089424345482776,0.016119503660161842);
\draw[color=blue,line width=.1mm] (-0.3089424345482776,0.016119503660161842) --(-0.3052380791116384,0.016119503660161842);
\draw[color=blue,line width=.1mm] (-0.3052380791116384,0.009988186011765479) --(-0.3052380791116384,0.016119503660161842);
\draw[color=red,line width=.2mm] (-0.30852187562096595,0.015944861627052758) --(-0.30551720759119044,0.010199747563798253);
\draw[color=blue,line width=.1mm] (-0.3128625458528683,0.015612258350116943) --(-0.30807385039664104,0.015612258350116943);
\draw[color=blue,line width=.1mm] (-0.3128625458528683,0.015612258350116943) --(-0.3128625458528683,0.02342513453167751);
\draw[color=blue,line width=.1mm] (-0.3128625458528683,0.02342513453167751) --(-0.30807385039664104,0.02342513453167751);
\draw[color=blue,line width=.1mm] (-0.30807385039664104,0.015612258350116943) --(-0.30807385039664104,0.02342513453167751);
\draw[color=red,line width=.2mm] (-0.3103379443555523,0.019550985905681148) --(-0.30852187562096595,0.015944861627052758);
\draw[color=blue,line width=.1mm] (-0.3126585258336055,0.019526249142172904) --(-0.31029032882120383,0.019526249142172904);
\draw[color=blue,line width=.1mm] (-0.3126585258336055,0.019526249142172904) --(-0.3126585258336055,0.024082636383054936);
\draw[color=blue,line width=.1mm] (-0.3126585258336055,0.024082636383054936) --(-0.31029032882120383,0.024082636383054936);
\draw[color=blue,line width=.1mm] (-0.31029032882120383,0.019526249142172904) --(-0.31029032882120383,0.024082636383054936);
\draw[color=red,line width=.2mm] (-0.3126030314850403,0.024059577476044373) --(-0.3103379443555523,0.019550985905681148);
\draw[color=blue,line width=.1mm] (-0.3158039906622415,0.02385564981184138) --(-0.31231992610555415,0.02385564981184138);
\draw[color=blue,line width=.1mm] (-0.3158039906622415,0.02385564981184138) --(-0.3158039906622415,0.029879566118572204);
\draw[color=blue,line width=.1mm] (-0.3158039906622415,0.029879566118572204) --(-0.31231992610555415,0.029879566118572204);
\draw[color=blue,line width=.1mm] (-0.31231992610555415,0.02385564981184138) --(-0.31231992610555415,0.029879566118572204);
\draw[color=red,line width=.2mm] (-0.315377437835203,0.02970841864391662) --(-0.3126030314850403,0.024059577476044373);
\draw[color=blue,line width=.1mm] (-0.3194382101576945,0.02938831789629103) --(-0.3149233418156097,0.02938831789629103);
\draw[color=blue,line width=.1mm] (-0.3194382101576945,0.02938831789629103) --(-0.3194382101576945,0.03705991442961886);
\draw[color=blue,line width=.1mm] (-0.3194382101576945,0.03705991442961886) --(-0.3149233418156097,0.03705991442961886);
\draw[color=blue,line width=.1mm] (-0.3149233418156097,0.02938831789629103) --(-0.3149233418156097,0.03705991442961886);
\draw[color=red,line width=.2mm] (-0.3170487550495255,0.033252537046734344) --(-0.315377437835203,0.02970841864391662);
\draw[color=blue,line width=.1mm] (-0.31918893923114683,0.0332285705874552) --(-0.31700060872220365,0.0332285705874552);
\draw[color=blue,line width=.1mm] (-0.31918893923114683,0.0332285705874552) --(-0.31918893923114683,0.03770600476062335);
\draw[color=blue,line width=.1mm] (-0.31918893923114683,0.03770600476062335) --(-0.31700060872220365,0.03770600476062335);
\draw[color=blue,line width=.1mm] (-0.31700060872220365,0.0332285705874552) --(-0.31700060872220365,0.03770600476062335);
\draw[color=red,line width=.2mm] (-0.3191328635108005,0.03768345918157687) --(-0.3170487550495255,0.033252537046734344);
\draw[color=blue,line width=.1mm] (-0.3221122066459035,0.03748764833871294) --(-0.31884623186829836,0.03748764833871294);
\draw[color=blue,line width=.1mm] (-0.3221122066459035,0.03748764833871294) --(-0.3221122066459035,0.04340086891751755);
\draw[color=blue,line width=.1mm] (-0.3221122066459035,0.04340086891751755) --(-0.31884623186829836,0.04340086891751755);
\draw[color=blue,line width=.1mm] (-0.31884623186829836,0.03748764833871294) --(-0.31884623186829836,0.04340086891751755);
\draw[color=red,line width=.2mm] (-0.3216803381350226,0.04323348699103588) --(-0.3191328635108005,0.03768345918157687);
\draw[color=blue,line width=.1mm] (-0.3254643690643549,0.042926647243321375) --(-0.3212209431558564,0.042926647243321375);
\draw[color=blue,line width=.1mm] (-0.3254643690643549,0.042926647243321375) --(-0.3254643690643549,0.050452470744376504);
\draw[color=blue,line width=.1mm] (-0.3254643690643549,0.050452470744376504) --(-0.3212209431558564,0.050452470744376504);
\draw[color=blue,line width=.1mm] (-0.3212209431558564,0.042926647243321375) --(-0.3212209431558564,0.050452470744376504);
\draw[color=red,line width=.2mm] (-0.3232090918316794,0.0467139214106184) --(-0.3216803381350226,0.04323348699103588);
\draw[color=blue,line width=.1mm] (-0.3251715052904271,0.046690773089202484) --(-0.32316051423208564,0.046690773089202484);
\draw[color=blue,line width=.1mm] (-0.3251715052904271,0.046690773089202484) --(-0.3251715052904271,0.051087064422453185);
\draw[color=blue,line width=.1mm] (-0.3251715052904271,0.051087064422453185) --(-0.32316051423208564,0.051087064422453185);
\draw[color=blue,line width=.1mm] (-0.32316051423208564,0.046690773089202484) --(-0.32316051423208564,0.051087064422453185);
\draw[color=red,line width=.2mm] (-0.32511496958668845,0.05106507054888102) --(-0.3232090918316794,0.0467139214106184);
\draw[color=blue,line width=.1mm] (-0.3278754381096366,0.05087783653172527) --(-0.32482534369018656,0.05087783653172527);
\draw[color=blue,line width=.1mm] (-0.3278754381096366,0.05087783653172527) --(-0.3278754381096366,0.05667693183815435);
\draw[color=blue,line width=.1mm] (-0.3278754381096366,0.05667693183815435) --(-0.32482534369018656,0.05667693183815435);
\draw[color=blue,line width=.1mm] (-0.32482534369018656,0.05087783653172527) --(-0.32482534369018656,0.05667693183815435);
\draw[color=red,line width=.2mm] (-0.3274390546801685,0.05651357640969948) --(-0.32511496958668845,0.05106507054888102);
\draw[color=blue,line width=.1mm] (-0.3309495945990591,0.05622071145398667) --(-0.32697526398025617,0.05622071145398667);
\draw[color=blue,line width=.1mm] (-0.3309495945990591,0.05622071145398667) --(-0.3309495945990591,0.0635961332059175);
\draw[color=blue,line width=.1mm] (-0.3309495945990591,0.0635961332059175) --(-0.32697526398025617,0.0635961332059175);
\draw[color=blue,line width=.1mm] (-0.32697526398025617,0.05622071145398667) --(-0.32697526398025617,0.0635961332059175);
\draw[color=red,line width=.2mm] (-0.328827583673328,0.059928550255688454) --(-0.3274390546801685,0.05651357640969948);
\draw[color=blue,line width=.1mm] (-0.33061502652717784,0.05990626371624186) --(-0.3287786884376171,0.05990626371624186);
\draw[color=blue,line width=.1mm] (-0.33061502652717784,0.05990626371624186) --(-0.33061502652717784,0.06421910701885591);
\draw[color=blue,line width=.1mm] (-0.33061502652717784,0.06421910701885591) --(-0.3287786884376171,0.06421910701885591);
\draw[color=blue,line width=.1mm] (-0.3287786884376171,0.05990626371624186) --(-0.3287786884376171,0.06421910701885591);
\draw[color=red,line width=.2mm] (-0.33055816870134025,0.06419770080911041) --(-0.328827583673328,0.059928550255688454);
\draw[color=blue,line width=.1mm] (-0.3331026332348351,0.06401946803697224) --(-0.3302661635684721,0.06401946803697224);
\draw[color=blue,line width=.1mm] (-0.3331026332348351,0.06401946803697224) --(-0.3331026332348351,0.06970091602732732);
\draw[color=blue,line width=.1mm] (-0.3331026332348351,0.06970091602732732) --(-0.3302661635684721,0.06970091602732732);
\draw[color=blue,line width=.1mm] (-0.3302661635684721,0.06401946803697224) --(-0.3302661635684721,0.06970091602732732);
\draw[color=red,line width=.2mm] (-0.3326626606853661,0.06954183096843956) --(-0.33055816870134025,0.06419770080911041);
\draw[color=blue,line width=.1mm] (-0.3359031046381296,0.06926358904349113) --(-0.3321955101670773,0.06926358904349113);
\draw[color=blue,line width=.1mm] (-0.3359031046381296,0.06926358904349113) --(-0.3359031046381296,0.07648390989090044);
\draw[color=blue,line width=.1mm] (-0.3359031046381296,0.07648390989090044) --(-0.3321955101670773,0.07648390989090044);
\draw[color=blue,line width=.1mm] (-0.3321955101670773,0.06926358904349113) --(-0.3321955101670773,0.07648390989090044);
\draw[color=red,line width=.2mm] (-0.3339134810104398,0.07288948604561601) --(-0.3326626606853661,0.06954183096843956);
\draw[color=blue,line width=.1mm] (-0.3355289604496059,0.07286809928645056) --(-0.3338643954866123,0.07286809928645056);
\draw[color=blue,line width=.1mm] (-0.3355289604496059,0.07286809928645056) --(-0.3355289604496059,0.07709509781433412);
\draw[color=blue,line width=.1mm] (-0.3355289604496059,0.07709509781433412) --(-0.3338643954866123,0.07709509781433412);
\draw[color=blue,line width=.1mm] (-0.3338643954866123,0.07286809928645056) --(-0.3338643954866123,0.07709509781433412);
\draw[color=red,line width=.2mm] (-0.3354719342043766,0.07707431173299573) --(-0.3339134810104398,0.07288948604561601);
\draw[color=blue,line width=.1mm] (-0.33780343640941946,0.07690545548825509) --(-0.33517824728446366,0.07690545548825509);
\draw[color=blue,line width=.1mm] (-0.33780343640941946,0.07690545548825509) --(-0.33780343640941946,0.0824656917873163);
\draw[color=blue,line width=.1mm] (-0.33780343640941946,0.0824656917873163) --(-0.33517824728446366,0.0824656917873163);
\draw[color=blue,line width=.1mm] (-0.33517824728446366,0.07690545548825509) --(-0.33517824728446366,0.0824656917873163);
\draw[color=red,line width=.2mm] (-0.3373609247238796,0.08231109632446466) --(-0.3354719342043766,0.07707431173299573);
\draw[color=blue,line width=.1mm] (-0.34033486696890664,0.08204803811557193) --(-0.33689158037842476,0.08204803811557193);
\draw[color=blue,line width=.1mm] (-0.34033486696890664,0.08204803811557193) --(-0.34033486696890664,0.08910856293394298);
\draw[color=blue,line width=.1mm] (-0.34033486696890664,0.08910856293394298) --(-0.33689158037842476,0.08910856293394298);
\draw[color=blue,line width=.1mm] (-0.33689158037842476,0.08204803811557193) --(-0.33689158037842476,0.08910856293394298);
\draw[color=red,line width=.2mm] (-0.3384767549012861,0.08558951363944933) --(-0.3373609247238796,0.08231109632446466);
\draw[color=blue,line width=.1mm] (-0.3399235177863478,0.08556905754731964) --(-0.33842761928700504,0.08556905754731964);
\draw[color=blue,line width=.1mm] (-0.3399235177863478,0.08556905754731964) --(-0.3399235177863478,0.08970775180852036);
\draw[color=blue,line width=.1mm] (-0.3399235177863478,0.08970775180852036) --(-0.33842761928700504,0.08970775180852036);
\draw[color=blue,line width=.1mm] (-0.33842761928700504,0.08556905754731964) --(-0.33842761928700504,0.08970775180852036);
\draw[color=red,line width=.2mm] (-0.3398664914668692,0.08968761372005948) --(-0.3384767549012861,0.08558951363944933);
\draw[color=blue,line width=.1mm] (-0.34198828744430865,0.08952844622917919) --(-0.33957189943268384,0.08952844622917919);
\draw[color=blue,line width=.1mm] (-0.34198828744430865,0.08952844622917919) --(-0.34198828744430865,0.09496392105729765);
\draw[color=blue,line width=.1mm] (-0.34198828744430865,0.09496392105729765) --(-0.33957189943268384,0.09496392105729765);
\draw[color=blue,line width=.1mm] (-0.33957189943268384,0.08952844622917919) --(-0.33957189943268384,0.09496392105729765);
\draw[color=red,line width=.2mm] (-0.341544405987057,0.09481400199972913) --(-0.3398664914668692,0.08968761372005948);
\draw[color=blue,line width=.1mm] (-0.34425569726386807,0.09456657843302901) --(-0.34107415694757715,0.09456657843302901);
\draw[color=blue,line width=.1mm] (-0.34425569726386807,0.09456657843302901) --(-0.34425569726386807,0.10146269868174068);
\draw[color=blue,line width=.1mm] (-0.34425569726386807,0.10146269868174068) --(-0.34107415694757715,0.10146269868174068);
\draw[color=blue,line width=.1mm] (-0.34107415694757715,0.09456657843302901) --(-0.34107415694757715,0.10146269868174068);
\draw[color=red,line width=.2mm] (-0.3425281901721281,0.09802122645967502) --(-0.341544405987057,0.09481400199972913);
\draw[color=blue,line width=.1mm] (-0.3438060855072429,0.09800093867820213) --(-0.34246452969579266,0.09800093867820213);
\draw[color=blue,line width=.1mm] (-0.3438060855072429,0.09800093867820213) --(-0.3438060855072429,0.1020511334151215);
\draw[color=blue,line width=.1mm] (-0.3438060855072429,0.1020511334151215) --(-0.34246452969579266,0.1020511334151215);
\draw[color=blue,line width=.1mm] (-0.34246452969579266,0.09800093867820213) --(-0.34246452969579266,0.1020511334151215);
\draw[color=red,line width=.2mm] (-0.34376700024357376,0.10202959940175269) --(-0.3425281901721281,0.09802122645967502);
\draw[color=blue,line width=.1mm] (-0.34591013168225543,0.10179959979297191) --(-0.343309914244098,0.10179959979297191);
\draw[color=blue,line width=.1mm] (-0.34591013168225543,0.10179959979297191) --(-0.34591013168225543,0.10726637306953844);
\draw[color=blue,line width=.1mm] (-0.34591013168225543,0.10726637306953844) --(-0.343309914244098,0.10726637306953844);
\draw[color=blue,line width=.1mm] (-0.343309914244098,0.10179959979297191) --(-0.343309914244098,0.10726637306953844);
\draw[color=red,line width=.2mm] (-0.3444777296814083,0.10453679327633265) --(-0.34376700024357376,0.10202959940175269);
\draw[color=blue,line width=.1mm] (-0.34548868670927835,0.10448515429381897) --(-0.3443161112190056,0.10448515429381897);
\draw[color=blue,line width=.1mm] (-0.34548868670927835,0.10448515429381897) --(-0.34548868670927835,0.10772323373023338);
\draw[color=blue,line width=.1mm] (-0.34548868670927835,0.10772323373023338) --(-0.3443161112190056,0.10772323373023338);
\draw[color=blue,line width=.1mm] (-0.3443161112190056,0.10448515429381897) --(-0.3443161112190056,0.10772323373023338);
\draw[color=red,line width=.2mm] (-0.34538949498650984,0.10766997977670056) --(-0.3444777296814083,0.10453679327633265);
\draw[color=blue,line width=.1mm] (-0.34690121956083686,0.10753037697775229) --(-0.3451035729456774,0.10753037697775229);
\draw[color=blue,line width=.1mm] (-0.34690121956083686,0.10753037697775229) --(-0.34690121956083686,0.11172512308455711);
\draw[color=blue,line width=.1mm] (-0.34690121956083686,0.11172512308455711) --(-0.3451035729456774,0.11172512308455711);
\draw[color=blue,line width=.1mm] (-0.3451035729456774,0.10753037697775229) --(-0.3451035729456774,0.11172512308455711);
\draw[color=red,line width=.2mm] (-0.34647238774667094,0.11158729374842488) --(-0.34538949498650984,0.10766997977670056);
\draw[color=blue,line width=.1mm] (-0.34814274792994016,0.11147085928571876) --(-0.34622667051085787,0.11147085928571876);
\draw[color=blue,line width=.1mm] (-0.34814274792994016,0.11147085928571876) --(-0.34814274792994016,0.11660039605961181);
\draw[color=blue,line width=.1mm] (-0.34814274792994016,0.11660039605961181) --(-0.34622667051085787,0.11660039605961181);
\draw[color=blue,line width=.1mm] (-0.34622667051085787,0.11147085928571876) --(-0.34622667051085787,0.11660039605961181);
\draw[color=red,line width=.2mm] (-0.34777818283618295,0.11648391010880368) --(-0.34647238774667094,0.11158729374842488);
\draw[color=blue,line width=.1mm] (-0.3500152261536236,0.11626750414022176) --(-0.3473149021397653,0.11626750414022176);
\draw[color=blue,line width=.1mm] (-0.3500152261536236,0.11626750414022176) --(-0.3500152261536236,0.12282318591193693);
\draw[color=blue,line width=.1mm] (-0.3500152261536236,0.12282318591193693) --(-0.3473149021397653,0.12282318591193693);
\draw[color=blue,line width=.1mm] (-0.3473149021397653,0.11626750414022176) --(-0.3473149021397653,0.12282318591193693);
\draw[color=red,line width=.2mm] (-0.3493171604034428,0.12260360582585397) --(-0.34777818283618295,0.11648391010880368);
\draw[color=blue,line width=.1mm] (-0.3522048855813458,0.12227091198149742) --(-0.34857847456096835,0.12227091198149742);
\draw[color=blue,line width=.1mm] (-0.3522048855813458,0.12227091198149742) --(-0.3522048855813458,0.13059336291046952);
\draw[color=blue,line width=.1mm] (-0.3522048855813458,0.13059336291046952) --(-0.34857847456096835,0.13059336291046952);
\draw[color=blue,line width=.1mm] (-0.34857847456096835,0.12227091198149742) --(-0.34857847456096835,0.13059336291046952);
\draw[color=red,line width=.2mm] (-0.35109205389395015,0.13024893677452815) --(-0.3493171604034428,0.12260360582585397);
\draw[color=blue,line width=.1mm] (-0.35485189273561246,0.12974130438920464) --(-0.3499104765152222,0.12974130438920464);
\draw[color=blue,line width=.1mm] (-0.35485189273561246,0.12974130438920464) --(-0.35485189273561246,0.1403334503800178);
\draw[color=blue,line width=.1mm] (-0.35485189273561246,0.1403334503800178) --(-0.3499104765152222,0.1403334503800178);
\draw[color=blue,line width=.1mm] (-0.3499104765152222,0.12974130438920464) --(-0.3499104765152222,0.1403334503800178);
\draw[color=red,line width=.2mm] (-0.35203797410954324,0.13501889900424763) --(-0.35109205389395015,0.13024893677452815);
\draw[color=blue,line width=.1mm] (-0.3533538695106836,0.13497434951291254) --(-0.3519118237606017,0.13497434951291254);
\draw[color=blue,line width=.1mm] (-0.3533538695106836,0.13497434951291254) --(-0.3533538695106836,0.141026386224393);
\draw[color=blue,line width=.1mm] (-0.3533538695106836,0.141026386224393) --(-0.3519118237606017,0.141026386224393);
\draw[color=blue,line width=.1mm] (-0.3519118237606017,0.13497434951291254) --(-0.3519118237606017,0.141026386224393);
\draw[color=red,line width=.2mm] (-0.353207052341693,0.14097918350557145) --(-0.35203797410954324,0.13501889900424763);
\draw[color=blue,line width=.1mm] (-0.3556402326449908,0.14068005995961907) --(-0.35246215557538485,0.14068005995961907);
\draw[color=blue,line width=.1mm] (-0.3556402326449908,0.14068005995961907) --(-0.3556402326449908,0.14874893304097536);
\draw[color=blue,line width=.1mm] (-0.3556402326449908,0.14874893304097536) --(-0.35246215557538485,0.14874893304097536);
\draw[color=blue,line width=.1mm] (-0.35246215557538485,0.14068005995961907) --(-0.35246215557538485,0.14874893304097536);
\draw[color=red,line width=.2mm] (-0.3545184528297624,0.14841677389650434) --(-0.353207052341693,0.14097918350557145);
\draw[color=blue,line width=.1mm] (-0.3577138390404717,0.14796101058350286) --(-0.3533254968291577,0.14796101058350286);
\draw[color=blue,line width=.1mm] (-0.3577138390404717,0.14796101058350286) --(-0.3577138390404717,0.15821064327069434);
\draw[color=blue,line width=.1mm] (-0.3577138390404717,0.15821064327069434) --(-0.3533254968291577,0.15821064327069434);
\draw[color=blue,line width=.1mm] (-0.3533254968291577,0.14796101058350286) --(-0.3533254968291577,0.15821064327069434);
\draw[color=red,line width=.2mm] (-0.3551731203295111,0.1530474358469398) --(-0.3545184528297624,0.14841677389650434);
\draw[color=blue,line width=.1mm] (-0.3561243829526072,0.1530057791325208) --(-0.35504725075856614,0.1530057791325208);
\draw[color=blue,line width=.1mm] (-0.3561243829526072,0.1530057791325208) --(-0.3561243829526072,0.1588783463749979);
\draw[color=blue,line width=.1mm] (-0.3561243829526072,0.1588783463749979) --(-0.35504725075856614,0.1588783463749979);
\draw[color=blue,line width=.1mm] (-0.35504725075856614,0.1530057791325208) --(-0.35504725075856614,0.1588783463749979);
\draw[color=red,line width=.2mm] (-0.35597837746250244,0.15883279121349914) --(-0.3551731203295111,0.1530474358469398);
\draw[color=blue,line width=.1mm] (-0.3579610143256188,0.1585665458916767) --(-0.35523027918089534,0.1585665458916767);
\draw[color=blue,line width=.1mm] (-0.3579610143256188,0.1585665458916767) --(-0.3579610143256188,0.1663643347857717);
\draw[color=blue,line width=.1mm] (-0.3579610143256188,0.1663643347857717) --(-0.35523027918089534,0.1663643347857717);
\draw[color=blue,line width=.1mm] (-0.35523027918089534,0.1585665458916767) --(-0.35523027918089534,0.1663643347857717);
\draw[color=red,line width=.2mm] (-0.35683437148784364,0.1660429327199218) --(-0.35597837746250244,0.15883279121349914);
\draw[color=blue,line width=.1mm] (-0.3594613291756146,0.1656397727955738) --(-0.355640850495915,0.1656397727955738);
\draw[color=blue,line width=.1mm] (-0.3594613291756146,0.1656397727955738) --(-0.3594613291756146,0.17552130903905722);
\draw[color=blue,line width=.1mm] (-0.3594613291756146,0.17552130903905722) --(-0.355640850495915,0.17552130903905722);
\draw[color=blue,line width=.1mm] (-0.355640850495915,0.1656397727955738) --(-0.355640850495915,0.17552130903905722);
\draw[color=red,line width=.2mm] (-0.3572043393210801,0.17052174104590148) --(-0.35683437148784364,0.1660429327199218);
\draw[color=blue,line width=.1mm] (-0.35779773999062836,0.17048288298105044) --(-0.3570800684052936,0.17048288298105044);
\draw[color=blue,line width=.1mm] (-0.35779773999062836,0.17048288298105044) --(-0.35779773999062836,0.1761604493280539);
\draw[color=blue,line width=.1mm] (-0.35779773999062836,0.1761604493280539) --(-0.3570800684052936,0.1761604493280539);
\draw[color=blue,line width=.1mm] (-0.3570800684052936,0.17048288298105044) --(-0.3570800684052936,0.1761604493280539);
\draw[color=red,line width=.2mm] (-0.3576541286761737,0.17611651347429505) --(-0.3572043393210801,0.17052174104590148);
\draw[color=blue,line width=.1mm] (-0.35918725893804415,0.17588285023293726) --(-0.35691004459965237,0.17588285023293726);
\draw[color=blue,line width=.1mm] (-0.35918725893804415,0.17588285023293726) --(-0.35918725893804415,0.18339069679996034);
\draw[color=blue,line width=.1mm] (-0.35918725893804415,0.18339069679996034) --(-0.35691004459965237,0.18339069679996034);
\draw[color=blue,line width=.1mm] (-0.35691004459965237,0.17588285023293726) --(-0.35691004459965237,0.18339069679996034);
\draw[color=red,line width=.2mm] (-0.35806661223736486,0.1830795639654282) --(-0.3576541286761737,0.17611651347429505);
\draw[color=blue,line width=.1mm] (-0.3601245008237043,0.18272763889915208) --(-0.3568844267926493,0.18272763889915208);
\draw[color=blue,line width=.1mm] (-0.3601245008237043,0.18272763889915208) --(-0.3601245008237043,0.19221920002534884);
\draw[color=blue,line width=.1mm] (-0.3601245008237043,0.19221920002534884) --(-0.3568844267926493,0.19221920002534884);
\draw[color=blue,line width=.1mm] (-0.3568844267926493,0.18272763889915208) --(-0.3568844267926493,0.19221920002534884);
\draw[color=red,line width=.2mm] (-0.35816096328952346,0.18739427226786587) --(-0.35806661223736486,0.1830795639654282);
\draw[color=blue,line width=.1mm] (-0.3584064107412439,0.18735797217296812) --(-0.35803964442080427,0.18735797217296812);
\draw[color=blue,line width=.1mm] (-0.3584064107412439,0.18735797217296812) --(-0.3584064107412439,0.1928256665348369);
\draw[color=blue,line width=.1mm] (-0.3584064107412439,0.1928256665348369) --(-0.35803964442080427,0.1928256665348369);
\draw[color=blue,line width=.1mm] (-0.35803964442080427,0.18735797217296812) --(-0.35803964442080427,0.1928256665348369);
\draw[color=red,line width=.2mm] (-0.35826679339644335,0.1927832201517332) --(-0.35816096328952346,0.18739427226786587);
\draw[color=blue,line width=.1mm] (-0.3593548051961506,0.19258044611564692) --(-0.3575343907271844,0.19258044611564692);
\draw[color=blue,line width=.1mm] (-0.3593548051961506,0.19258044611564692) --(-0.3593548051961506,0.19978241124994675);
\draw[color=blue,line width=.1mm] (-0.3593548051961506,0.19978241124994675) --(-0.3575343907271844,0.19978241124994675);
\draw[color=blue,line width=.1mm] (-0.3575343907271844,0.19258044611564692) --(-0.3575343907271844,0.19978241124994675);
\draw[color=red,line width=.2mm] (-0.35825169647247695,0.19948031056136337) --(-0.35826679339644335,0.1927832201517332);
\draw[color=blue,line width=.1mm] (-0.35990971450635645,0.19914044947807288) --(-0.35692779909848416,0.19914044947807288);
\draw[color=blue,line width=.1mm] (-0.35990971450635645,0.19914044947807288) --(-0.35990971450635645,0.20829608789215873);
\draw[color=blue,line width=.1mm] (-0.35990971450635645,0.20829608789215873) --(-0.35692779909848416,0.20829608789215873);
\draw[color=blue,line width=.1mm] (-0.35692779909848416,0.19914044947807288) --(-0.35692779909848416,0.20829608789215873);
\draw[color=red,line width=.2mm] (-0.35808209987915235,0.2036194464673654) --(-0.35825169647247695,0.19948031056136337);
\draw[color=blue,line width=.1mm] (-0.3581816049354261,0.20358036042623653) --(-0.3577762361464652,0.20358036042623653);
\draw[color=blue,line width=.1mm] (-0.3581816049354261,0.20358036042623653) --(-0.3581816049354261,0.20883447252297274);
\draw[color=blue,line width=.1mm] (-0.3581816049354261,0.20883447252297274) --(-0.3577762361464652,0.20883447252297274);
\draw[color=blue,line width=.1mm] (-0.3577762361464652,0.20358036042623653) --(-0.3577762361464652,0.20883447252297274);
\draw[color=red,line width=.2mm] (-0.35785869393410313,0.20878832065928962) --(-0.35808209987915235,0.2036194464673654);
\draw[color=blue,line width=.1mm] (-0.35887904877703564,0.20855148785654498) --(-0.3567765640323532,0.20855148785654498);
\draw[color=blue,line width=.1mm] (-0.35887904877703564,0.20855148785654498) --(-0.35887904877703564,0.21555897752865028);
\draw[color=blue,line width=.1mm] (-0.35887904877703564,0.21555897752865028) --(-0.3567765640323532,0.21555897752865028);
\draw[color=blue,line width=.1mm] (-0.3567765640323532,0.20855148785654498) --(-0.3567765640323532,0.21555897752865028);
\draw[color=red,line width=.2mm] (-0.35743597438708025,0.21520209027322892) --(-0.35785869393410313,0.20878832065928962);
\draw[color=blue,line width=.1mm] (-0.3590426736767809,0.21479901880266414) --(-0.35564305116659356,0.21479901880266414);
\draw[color=blue,line width=.1mm] (-0.3590426736767809,0.21479901880266414) --(-0.3590426736767809,0.22374623774558575);
\draw[color=blue,line width=.1mm] (-0.3590426736767809,0.22374623774558575) --(-0.35564305116659356,0.22374623774558575);
\draw[color=blue,line width=.1mm] (-0.35564305116659356,0.21479901880266414) --(-0.35564305116659356,0.22374623774558575);
\draw[color=red,line width=.2mm] (-0.35701658855707213,0.21915541510609457) --(-0.35743597438708025,0.21520209027322892);
\draw[color=blue,line width=.1mm] (-0.3571104583377932,0.21911038606987007) --(-0.3564035229936239,0.21911038606987007);
\draw[color=blue,line width=.1mm] (-0.3571104583377932,0.21911038606987007) --(-0.3571104583377932,0.22414436582249495);
\draw[color=blue,line width=.1mm] (-0.3571104583377932,0.22414436582249495) --(-0.3564035229936239,0.22414436582249495);
\draw[color=blue,line width=.1mm] (-0.3564035229936239,0.21911038606987007) --(-0.3564035229936239,0.22414436582249495);
\draw[color=red,line width=.2mm] (-0.35648175385340286,0.22409152693967058) --(-0.35701658855707213,0.21915541510609457);
\draw[color=blue,line width=.1mm] (-0.3574639046801495,0.2238173096931576) --(-0.35504046292957,0.2238173096931576);
\draw[color=blue,line width=.1mm] (-0.3574639046801495,0.2238173096931576) --(-0.3574639046801495,0.230620051647901);
\draw[color=blue,line width=.1mm] (-0.3574639046801495,0.230620051647901) --(-0.35504046292957,0.230620051647901);
\draw[color=blue,line width=.1mm] (-0.35504046292957,0.2238173096931576) --(-0.35504046292957,0.230620051647901);
\draw[color=red,line width=.2mm] (-0.3556751466936238,0.23020681854908065) --(-0.35648175385340286,0.22409152693967058);
\draw[color=blue,line width=.1mm] (-0.3572143680259881,0.2297468809662651) --(-0.35345557919320464,0.2297468809662651);
\draw[color=blue,line width=.1mm] (-0.3572143680259881,0.2297468809662651) --(-0.3572143680259881,0.2384521185846798);
\draw[color=blue,line width=.1mm] (-0.3572143680259881,0.2384521185846798) --(-0.35345557919320464,0.2384521185846798);
\draw[color=blue,line width=.1mm] (-0.35345557919320464,0.2297468809662651) --(-0.35345557919320464,0.2384521185846798);
\draw[color=red,line width=.2mm] (-0.3550223665312543,0.23396573413508506) --(-0.3556751466936238,0.23020681854908065);
\draw[color=blue,line width=.1mm] (-0.35510983406543223,0.23391560813263998) --(-0.35412333923754763,0.23391560813263998);
\draw[color=blue,line width=.1mm] (-0.35510983406543223,0.23391560813263998) --(-0.35510983406543223,0.23871694767524962);
\draw[color=blue,line width=.1mm] (-0.35510983406543223,0.23871694767524962) --(-0.35412333923754763,0.23871694767524962);
\draw[color=blue,line width=.1mm] (-0.35412333923754763,0.23391560813263998) --(-0.35412333923754763,0.23871694767524962);
\draw[color=red,line width=.2mm] (-0.3541966722540849,0.23865845538758296) --(-0.3550223665312543,0.23396573413508506);
\draw[color=blue,line width=.1mm] (-0.3551312506507693,0.2383514204323609) --(-0.35242929777191784,0.2383514204323609);
\draw[color=blue,line width=.1mm] (-0.3551312506507693,0.2383514204323609) --(-0.3551312506507693,0.24492560735080304);
\draw[color=blue,line width=.1mm] (-0.3551312506507693,0.24492560735080304) --(-0.35242929777191784,0.24492560735080304);
\draw[color=blue,line width=.1mm] (-0.35242929777191784,0.2383514204323609) --(-0.35242929777191784,0.24492560735080304);
\draw[color=red,line width=.2mm] (-0.3530332036963285,0.24446290101493703) --(-0.3541966722540849,0.23865845538758296);
\draw[color=blue,line width=.1mm] (-0.3544909496838717,0.24395396445055045) --(-0.3504317792674318,0.24395396445055045);
\draw[color=blue,line width=.1mm] (-0.3544909496838717,0.24395396445055045) --(-0.3544909496838717,0.25238363252304513);
\draw[color=blue,line width=.1mm] (-0.3544909496838717,0.25238363252304513) --(-0.3504317792674318,0.25238363252304513);
\draw[color=blue,line width=.1mm] (-0.3504317792674318,0.24395396445055045) --(-0.3504317792674318,0.25238363252304513);
\draw[color=red,line width=.2mm] (-0.35216527080259047,0.24802076297932) --(-0.3530332036963285,0.24446290101493703);
\draw[color=blue,line width=.1mm] (-0.3522458166417867,0.24796648565668944) --(-0.35100360938222125,0.24796648565668944);
\draw[color=blue,line width=.1mm] (-0.3522458166417867,0.24796648565668944) --(-0.3522458166417867,0.2525249236116731);
\draw[color=blue,line width=.1mm] (-0.3522458166417867,0.2525249236116731) --(-0.35100360938222125,0.2525249236116731);
\draw[color=blue,line width=.1mm] (-0.35100360938222125,0.24796648565668944) --(-0.35100360938222125,0.2525249236116731);
\draw[color=red,line width=.2mm] (-0.3510715585746718,0.2524619084266405) --(-0.35216527080259047,0.24802076297932);
\draw[color=blue,line width=.1mm] (-0.3519508136650202,0.25212739420949665) --(-0.34901274237009966,0.25212739420949665);
\draw[color=blue,line width=.1mm] (-0.3519508136650202,0.25212739420949665) --(-0.3519508136650202,0.2584504912503734);
\draw[color=blue,line width=.1mm] (-0.3519508136650202,0.2584504912503734) --(-0.34901274237009966,0.2584504912503734);
\draw[color=blue,line width=.1mm] (-0.34901274237009966,0.25212739420949665) --(-0.34901274237009966,0.2584504912503734);
\draw[color=red,line width=.2mm] (-0.3495808665132644,0.25794634903850755) --(-0.3510715585746718,0.2524619084266405);
\draw[color=blue,line width=.1mm] (-0.3509459751656149,0.2573972938657394) --(-0.34664340029829044,0.2573972938657394);
\draw[color=blue,line width=.1mm] (-0.3509459751656149,0.2573972938657394) --(-0.3509459751656149,0.26551947621506455);
\draw[color=blue,line width=.1mm] (-0.3509459751656149,0.26551947621506455) --(-0.34664340029829044,0.26551947621506455);
\draw[color=blue,line width=.1mm] (-0.34664340029829044,0.2573972938657394) --(-0.34664340029829044,0.26551947621506455);
\draw[color=red,line width=.2mm] (-0.34851737969031754,0.26129865864694446) --(-0.3495808665132644,0.25794634903850755);
\draw[color=blue,line width=.1mm] (-0.3485907358935451,0.2612412126167566) --(-0.3471178796352847,0.2612412126167566);
\draw[color=blue,line width=.1mm] (-0.3485907358935451,0.2612412126167566) --(-0.3485907358935451,0.2655491037352714);
\draw[color=blue,line width=.1mm] (-0.3485907358935451,0.2655491037352714) --(-0.3471178796352847,0.2655491037352714);
\draw[color=blue,line width=.1mm] (-0.3471178796352847,0.2612412126167566) --(-0.3471178796352847,0.2655491037352714);
\draw[color=red,line width=.2mm] (-0.3471801535315659,0.2654827177773998) --(-0.34851737969031754,0.26129865864694446);
\draw[color=blue,line width=.1mm] (-0.3479982686487133,0.2651264904851578) --(-0.3448650912043163,0.2651264904851578);
\draw[color=blue,line width=.1mm] (-0.3479982686487133,0.2651264904851578) --(-0.3479982686487133,0.2711783175035398);
\draw[color=blue,line width=.1mm] (-0.3479982686487133,0.2711783175035398) --(-0.3448650912043163,0.2711783175035398);
\draw[color=blue,line width=.1mm] (-0.3448650912043163,0.2651264904851578) --(-0.3448650912043163,0.2711783175035398);
\draw[color=red,line width=.2mm] (-0.3453936809460151,0.27064142374992495) --(-0.3471801535315659,0.2654827177773998);
\draw[color=blue,line width=.1mm] (-0.34665820704477573,0.2700615805420132) --(-0.3421657095656983,0.2700615805420132);
\draw[color=blue,line width=.1mm] (-0.34665820704477573,0.2700615805420132) --(-0.34665820704477573,0.2778476061553267);
\draw[color=blue,line width=.1mm] (-0.34665820704477573,0.2778476061553267) --(-0.3421657095656983,0.2778476061553267);
\draw[color=blue,line width=.1mm] (-0.3421657095656983,0.2700615805420132) --(-0.3421657095656983,0.2778476061553267);
\draw[color=red,line width=.2mm] (-0.3441550556479703,0.27378588787772934) --(-0.3453936809460151,0.27064142374992495);
\draw[color=blue,line width=.1mm] (-0.3442343177331733,0.2737048604052131) --(-0.34249649904010054,0.2737048604052131);
\draw[color=blue,line width=.1mm] (-0.3442343177331733,0.2737048604052131) --(-0.3442343177331733,0.2777773100918591);
\draw[color=blue,line width=.1mm] (-0.3442343177331733,0.2777773100918591) --(-0.34249649904010054,0.2777773100918591);
\draw[color=blue,line width=.1mm] (-0.34249649904010054,0.2737048604052131) --(-0.34249649904010054,0.2777773100918591);
\draw[color=red,line width=.2mm] (-0.34262562233830207,0.27772757029418293) --(-0.3441550556479703,0.27378588787772934);
\draw[color=blue,line width=.1mm] (-0.34379261498344554,0.27715009333672724) --(-0.3397938650503564,0.27715009333672724);
\draw[color=blue,line width=.1mm] (-0.34379261498344554,0.27715009333672724) --(-0.34379261498344554,0.2834068591463941);
\draw[color=blue,line width=.1mm] (-0.34379261498344554,0.2834068591463941) --(-0.3397938650503564,0.2834068591463941);
\draw[color=blue,line width=.1mm] (-0.3397938650503564,0.27715009333672724) --(-0.3397938650503564,0.2834068591463941);
\draw[color=red,line width=.2mm] (-0.34155535698564193,0.28011122889107226) --(-0.34262562233830207,0.27772757029418293);
\draw[color=blue,line width=.1mm] (-0.3417369785471277,0.2799039904639465) --(-0.339964751928714,0.2799039904639465);
\draw[color=blue,line width=.1mm] (-0.3417369785471277,0.2799039904639465) --(-0.3417369785471277,0.28324749489548756);
\draw[color=blue,line width=.1mm] (-0.3417369785471277,0.28324749489548756) --(-0.339964751928714,0.28324749489548756);
\draw[color=blue,line width=.1mm] (-0.339964751928714,0.2799039904639465) --(-0.339964751928714,0.28324749489548756);
\draw[color=red,line width=.2mm] (-0.34026069563014644,0.2831203116346091) --(-0.34155535698564193,0.28011122889107226);
\draw[color=blue,line width=.1mm] (-0.3409590612650918,0.2827539474982384) --(-0.33809196828638777,0.2827539474982384);
\draw[color=blue,line width=.1mm] (-0.3409590612650918,0.2827539474982384) --(-0.3409590612650918,0.2873588313103735);
\draw[color=blue,line width=.1mm] (-0.3409590612650918,0.2873588313103735) --(-0.33809196828638777,0.2873588313103735);
\draw[color=blue,line width=.1mm] (-0.33809196828638777,0.2827539474982384) --(-0.33809196828638777,0.2873588313103735);
\draw[color=red,line width=.2mm] (-0.338544569066899,0.2868091727231688) --(-0.34026069563014644,0.2831203116346091);
\draw[color=blue,line width=.1mm] (-0.339109592935619,0.28649197638084467) --(-0.33595154517670306,0.28649197638084467);
\draw[color=blue,line width=.1mm] (-0.339109592935619,0.28649197638084467) --(-0.339109592935619,0.2918293172981665);
\draw[color=blue,line width=.1mm] (-0.339109592935619,0.2918293172981665) --(-0.33595154517670306,0.2918293172981665);
\draw[color=blue,line width=.1mm] (-0.33595154517670306,0.28649197638084467) --(-0.33595154517670306,0.2918293172981665);
\draw[color=red,line width=.2mm] (-0.3363207869784495,0.29135859084584914) --(-0.338544569066899,0.2868091727231688);
\draw[color=blue,line width=.1mm] (-0.3373844848580329,0.2907528122305812) --(-0.33270427426452714,0.2907528122305812);
\draw[color=blue,line width=.1mm] (-0.3373844848580329,0.2907528122305812) --(-0.3373844848580329,0.29783703489383334);
\draw[color=blue,line width=.1mm] (-0.3373844848580329,0.29783703489383334) --(-0.33270427426452714,0.29783703489383334);
\draw[color=blue,line width=.1mm] (-0.33270427426452714,0.2907528122305812) --(-0.33270427426452714,0.29783703489383334);
\draw[color=red,line width=.2mm] (-0.33339154038765884,0.29692394049321214) --(-0.3363207869784495,0.29135859084584914);
\draw[color=blue,line width=.1mm] (-0.33500886001335994,0.2959472396358822) --(-0.32845726082511784,0.2959472396358822);
\draw[color=blue,line width=.1mm] (-0.33500886001335994,0.2959472396358822) --(-0.33500886001335994,0.3051569287525697);
\draw[color=blue,line width=.1mm] (-0.33500886001335994,0.3051569287525697) --(-0.32845726082511784,0.3051569287525697);
\draw[color=blue,line width=.1mm] (-0.32845726082511784,0.2959472396358822) --(-0.32845726082511784,0.3051569287525697);
\draw[color=red,line width=.2mm] (-0.33140441167016643,0.3002679224547611) --(-0.33339154038765884,0.29692394049321214);
\draw[color=blue,line width=.1mm] (-0.33148128155207673,0.3001696563913545) --(-0.3288455843399774,0.3001696563913545);
\draw[color=blue,line width=.1mm] (-0.33148128155207673,0.3001696563913545) --(-0.33148128155207673,0.304550040182058);
\draw[color=blue,line width=.1mm] (-0.33148128155207673,0.304550040182058) --(-0.3288455843399774,0.304550040182058);
\draw[color=blue,line width=.1mm] (-0.3288455843399774,0.3001696563913545) --(-0.3288455843399774,0.304550040182058);
\draw[color=red,line width=.2mm] (-0.32891291870786743,0.30443774905246085) --(-0.33140441167016643,0.3002679224547611);
\draw[color=blue,line width=.1mm] (-0.32985452408784405,0.3038183358289348) --(-0.325057811028367,0.3038183358289348);
\draw[color=blue,line width=.1mm] (-0.32985452408784405,0.3038183358289348) --(-0.32985452408784405,0.31045944384047064);
\draw[color=blue,line width=.1mm] (-0.32985452408784405,0.31045944384047064) --(-0.325057811028367,0.31045944384047064);
\draw[color=blue,line width=.1mm] (-0.325057811028367,0.3038183358289348) --(-0.325057811028367,0.31045944384047064);
\draw[color=red,line width=.2mm] (-0.32566622888158053,0.3095258770423431) --(-0.32891291870786743,0.30443774905246085);
\draw[color=blue,line width=.1mm] (-0.3270925254475351,0.3085327375214044) --(-0.3204855407095074,0.3085327375214044);
\draw[color=blue,line width=.1mm] (-0.3270925254475351,0.3085327375214044) --(-0.3270925254475351,0.3171838471083399);
\draw[color=blue,line width=.1mm] (-0.3270925254475351,0.3171838471083399) --(-0.3204855407095074,0.3171838471083399);
\draw[color=blue,line width=.1mm] (-0.3204855407095074,0.3085327375214044) --(-0.3204855407095074,0.3171838471083399);
\draw[color=red,line width=.2mm] (-0.32349916426375985,0.3125693019420479) --(-0.32566622888158053,0.3095258770423431);
\draw[color=blue,line width=.1mm] (-0.32356430245516643,0.3124709233827392) --(-0.3207264679501223,0.3124709233827392);
\draw[color=blue,line width=.1mm] (-0.32356430245516643,0.3124709233827392) --(-0.32356430245516643,0.31647570557217963);
\draw[color=blue,line width=.1mm] (-0.32356430245516643,0.31647570557217963) --(-0.3207264679501223,0.31647570557217963);
\draw[color=blue,line width=.1mm] (-0.3207264679501223,0.3124709233827392) --(-0.3207264679501223,0.31647570557217963);
\draw[color=red,line width=.2mm] (-0.3207841204031202,0.3163637293727016) --(-0.32349916426375985,0.3125693019420479);
\draw[color=blue,line width=.1mm] (-0.32160768601987655,0.3157398413281801) --(-0.3167424681678196,0.3157398413281801);
\draw[color=blue,line width=.1mm] (-0.32160768601987655,0.3157398413281801) --(-0.32160768601987655,0.32192205622821646);
\draw[color=blue,line width=.1mm] (-0.32160768601987655,0.32192205622821646) --(-0.3167424681678196,0.32192205622821646);
\draw[color=blue,line width=.1mm] (-0.3167424681678196,0.3157398413281801) --(-0.3167424681678196,0.32192205622821646);
\draw[color=red,line width=.2mm] (-0.31727459257748497,0.32098168060971055) --(-0.3207841204031202,0.3163637293727016);
\draw[color=blue,line width=.1mm] (-0.318514952044092,0.31998744259717243) --(-0.31191170900364723,0.31998744259717243);
\draw[color=blue,line width=.1mm] (-0.318514952044092,0.31998744259717243) --(-0.318514952044092,0.3280533990527114);
\draw[color=blue,line width=.1mm] (-0.318514952044092,0.3280533990527114) --(-0.31191170900364723,0.3280533990527114);
\draw[color=blue,line width=.1mm] (-0.31191170900364723,0.31998744259717243) --(-0.31191170900364723,0.3280533990527114);
\draw[color=red,line width=.2mm] (-0.31496122088956235,0.323731069993992) --(-0.31727459257748497,0.32098168060971055);
\draw[color=blue,line width=.1mm] (-0.31501568942456964,0.3236337927812533) --(-0.31201577172231504,0.3236337927812533);
\draw[color=blue,line width=.1mm] (-0.31501568942456964,0.3236337927812533) --(-0.31501568942456964,0.32726869488782223);
\draw[color=blue,line width=.1mm] (-0.31501568942456964,0.32726869488782223) --(-0.31201577172231504,0.32726869488782223);
\draw[color=blue,line width=.1mm] (-0.31201577172231504,0.3236337927812533) --(-0.31201577172231504,0.32726869488782223);
\draw[color=red,line width=.2mm] (-0.3120644918964111,0.3271583152226614) --(-0.31496122088956235,0.323731069993992);
\draw[color=blue,line width=.1mm] (-0.312774977679139,0.3265384832761141) --(-0.3078847042011986,0.3265384832761141);
\draw[color=blue,line width=.1mm] (-0.312774977679139,0.3265384832761141) --(-0.312774977679139,0.33225239565074516);
\draw[color=blue,line width=.1mm] (-0.312774977679139,0.33225239565074516) --(-0.3078847042011986,0.33225239565074516);
\draw[color=blue,line width=.1mm] (-0.3078847042011986,0.3265384832761141) --(-0.3078847042011986,0.33225239565074516);
\draw[color=red,line width=.2mm] (-0.3083437523321671,0.3313180755537811) --(-0.3120644918964111,0.3271583152226614);
\draw[color=blue,line width=.1mm] (-0.30940781117421967,0.3303351281615678) --(-0.30285559061192135,0.3303351281615678);
\draw[color=blue,line width=.1mm] (-0.30940781117421967,0.3303351281615678) --(-0.30940781117421967,0.3378023349109926);
\draw[color=blue,line width=.1mm] (-0.30940781117421967,0.3378023349109926) --(-0.30285559061192135,0.3378023349109926);
\draw[color=blue,line width=.1mm] (-0.30285559061192135,0.3303351281615678) --(-0.30285559061192135,0.3378023349109926);
\draw[color=red,line width=.2mm] (-0.30591540225400965,0.33378263150282494) --(-0.3083437523321671,0.3313180755537811);
\draw[color=blue,line width=.1mm] (-0.30598651428209794,0.3336414862152929) --(-0.3027813449078292,0.3336414862152929);
\draw[color=blue,line width=.1mm] (-0.30598651428209794,0.3336414862152929) --(-0.30598651428209794,0.3369698949774652);
\draw[color=blue,line width=.1mm] (-0.30598651428209794,0.3369698949774652) --(-0.3027813449078292,0.3369698949774652);
\draw[color=blue,line width=.1mm] (-0.3027813449078292,0.3336414862152929) --(-0.3027813449078292,0.3369698949774652);
\draw[color=red,line width=.2mm] (-0.30289720843686957,0.3368832642876727) --(-0.30591540225400965,0.33378263150282494);
\draw[color=blue,line width=.1mm] (-0.3038396884178719,0.33593611494521924) --(-0.29838129305725214,0.33593611494521924);
\draw[color=blue,line width=.1mm] (-0.3038396884178719,0.33593611494521924) --(-0.3038396884178719,0.3419925461459238);
\draw[color=blue,line width=.1mm] (-0.3038396884178719,0.3419925461459238) --(-0.29838129305725214,0.3419925461459238);
\draw[color=blue,line width=.1mm] (-0.29838129305725214,0.33593611494521924) --(-0.29838129305725214,0.3419925461459238);
\draw[color=red,line width=.2mm] (-0.3009183009402511,0.33868989672397226) --(-0.30289720843686957,0.3368832642876727);
\draw[color=blue,line width=.1mm] (-0.30106728813017203,0.3383494216959541) --(-0.2982376104538266,0.3383494216959541);
\draw[color=blue,line width=.1mm] (-0.30106728813017203,0.3383494216959541) --(-0.30106728813017203,0.341206134062292);
\draw[color=blue,line width=.1mm] (-0.30106728813017203,0.341206134062292) --(-0.2982376104538266,0.341206134062292);
\draw[color=blue,line width=.1mm] (-0.2982376104538266,0.3383494216959541) --(-0.2982376104538266,0.341206134062292);
\draw[color=red,line width=.2mm] (-0.2984803889620134,0.3409971923453674) --(-0.3009183009402511,0.33868989672397226);
\draw[color=blue,line width=.1mm] (-0.29902183326625975,0.3404126117797644) --(-0.29500617654698447,0.3404126117797644);
\draw[color=blue,line width=.1mm] (-0.29902183326625975,0.3404126117797644) --(-0.29902183326625975,0.34464262224123404);
\draw[color=blue,line width=.1mm] (-0.29902183326625975,0.34464262224123404) --(-0.29500617654698447,0.34464262224123404);
\draw[color=blue,line width=.1mm] (-0.29500617654698447,0.3404126117797644) --(-0.29500617654698447,0.34464262224123404);
\draw[color=red,line width=.2mm] (-0.29535706180031257,0.34376541254043186) --(-0.2984803889620134,0.3409971923453674);
\draw[color=blue,line width=.1mm] (-0.2957784671460598,0.34326941771170183) --(-0.2911188572623854,0.34326941771170183);
\draw[color=blue,line width=.1mm] (-0.2957784671460598,0.34326941771170183) --(-0.2957784671460598,0.3478654861263867);
\draw[color=blue,line width=.1mm] (-0.2957784671460598,0.3478654861263867) --(-0.2911188572623854,0.3478654861263867);
\draw[color=blue,line width=.1mm] (-0.2911188572623854,0.34326941771170183) --(-0.2911188572623854,0.3478654861263867);
\draw[color=red,line width=.2mm] (-0.29139439708048265,0.3471294609730122) --(-0.29535706180031257,0.34376541254043186);
\draw[color=blue,line width=.1mm] (-0.29216740090604076,0.3461982985101887) --(-0.285832814480531,0.3461982985101887);
\draw[color=blue,line width=.1mm] (-0.29216740090604076,0.3461982985101887) --(-0.29216740090604076,0.35255143616834095);
\draw[color=blue,line width=.1mm] (-0.29216740090604076,0.35255143616834095) --(-0.285832814480531,0.35255143616834095);
\draw[color=blue,line width=.1mm] (-0.285832814480531,0.3461982985101887) --(-0.285832814480531,0.35255143616834095);
\draw[color=red,line width=.2mm] (-0.2863323405428803,0.35114773282132916) --(-0.29139439708048265,0.3471294609730122);
\draw[color=blue,line width=.1mm] (-0.2874567376479981,0.34968115802898614) --(-0.2791195998056801,0.34968115802898614);
\draw[color=blue,line width=.1mm] (-0.2874567376479981,0.34968115802898614) --(-0.2874567376479981,0.35808701633054374);
\draw[color=blue,line width=.1mm] (-0.2874567376479981,0.35808701633054374) --(-0.2791195998056801,0.35808701633054374);
\draw[color=blue,line width=.1mm] (-0.2791195998056801,0.34968115802898614) --(-0.2791195998056801,0.35808701633054374);
\draw[color=red,line width=.2mm] (-0.2798464184698918,0.35587641550534743) --(-0.2863323405428803,0.35114773282132916);
\draw[color=blue,line width=.1mm] (-0.28144026131930244,0.3535672559938076) --(-0.27048344913499844,0.3535672559938076);
\draw[color=blue,line width=.1mm] (-0.28144026131930244,0.3535672559938076) --(-0.28144026131930244,0.3648043302655834);
\draw[color=blue,line width=.1mm] (-0.28144026131930244,0.3648043302655834) --(-0.27048344913499844,0.3648043302655834);
\draw[color=blue,line width=.1mm] (-0.27048344913499844,0.3535672559938076) --(-0.27048344913499844,0.3648043302655834);
\draw[color=red,line width=.2mm] (-0.2756376276774161,0.3585138289873315) --(-0.2798464184698918,0.35587641550534743);
\draw[color=blue,line width=.1mm] (-0.2756771969255979,0.35829489107490575) --(-0.2703322342680522,0.35829489107490575);
\draw[color=blue,line width=.1mm] (-0.2756771969255979,0.35829489107490575) --(-0.2756771969255979,0.36203610480296833);
\draw[color=blue,line width=.1mm] (-0.2756771969255979,0.36203610480296833) --(-0.2703322342680522,0.36203610480296833);
\draw[color=blue,line width=.1mm] (-0.2703322342680522,0.35829489107490575) --(-0.2703322342680522,0.36203610480296833);
\draw[color=red,line width=.2mm] (-0.27037547531769673,0.36179038545914544) --(-0.2756376276774161,0.3585138289873315);
\draw[color=blue,line width=.1mm] (-0.27120072159178854,0.3603725495708474) --(-0.2631479180594517,0.3603725495708474);
\draw[color=blue,line width=.1mm] (-0.27120072159178854,0.3603725495708474) --(-0.27120072159178854,0.3677387079155139);
\draw[color=blue,line width=.1mm] (-0.27120072159178854,0.3677387079155139) --(-0.2631479180594517,0.3677387079155139);
\draw[color=blue,line width=.1mm] (-0.2631479180594517,0.3603725495708474) --(-0.2631479180594517,0.3677387079155139);
\draw[color=red,line width=.2mm] (-0.26368149360728577,0.3656016911517556) --(-0.27037547531769673,0.36179038545914544);
\draw[color=blue,line width=.1mm] (-0.2648251893148806,0.3633755224585689) --(-0.25441267738978396,0.3633755224585689);
\draw[color=blue,line width=.1mm] (-0.2648251893148806,0.3633755224585689) --(-0.2648251893148806,0.37327455698721274);
\draw[color=blue,line width=.1mm] (-0.2648251893148806,0.37327455698721274) --(-0.25441267738978396,0.37327455698721274);
\draw[color=blue,line width=.1mm] (-0.25441267738978396,0.3633755224585689) --(-0.25441267738978396,0.37327455698721274);
\draw[color=red,line width=.2mm] (-0.2593861912255638,0.3676771317567526) --(-0.26368149360728577,0.3656016911517556);
\draw[color=blue,line width=.1mm] (-0.259405471207399,0.3674671540534346) --(-0.25399263746407774,0.3674671540534346);
\draw[color=blue,line width=.1mm] (-0.259405471207399,0.3674671540534346) --(-0.259405471207399,0.3704879375832261);
\draw[color=blue,line width=.1mm] (-0.259405471207399,0.3704879375832261) --(-0.25399263746407774,0.3704879375832261);
\draw[color=blue,line width=.1mm] (-0.25399263746407774,0.3674671540534346) --(-0.25399263746407774,0.3704879375832261);
\draw[color=red,line width=.2mm] (-0.254017839189559,0.37025241427777) --(-0.2593861912255638,0.3676771317567526);
\draw[color=blue,line width=.1mm] (-0.2545830806174128,0.36889233913792313) --(-0.2468620590060529,0.36889233913792313);
\draw[color=blue,line width=.1mm] (-0.2545830806174128,0.36889233913792313) --(-0.2545830806174128,0.37524874375197587);
\draw[color=blue,line width=.1mm] (-0.2545830806174128,0.37524874375197587) --(-0.2468620590060529,0.37524874375197587);
\draw[color=blue,line width=.1mm] (-0.2468620590060529,0.36889233913792313) --(-0.2468620590060529,0.37524874375197587);
\draw[color=red,line width=.2mm] (-0.2472276311553107,0.373198634413083) --(-0.254017839189559,0.37025241427777);
\draw[color=blue,line width=.1mm] (-0.2479794278536438,0.37106985095913486) --(-0.2381468734877863,0.37106985095913486);
\draw[color=blue,line width=.1mm] (-0.2479794278536438,0.37106985095913486) --(-0.2479794278536438,0.37966298507551627);
\draw[color=blue,line width=.1mm] (-0.2479794278536438,0.37966298507551627) --(-0.2381468734877863,0.37966298507551627);
\draw[color=blue,line width=.1mm] (-0.2381468734877863,0.37106985095913486) --(-0.2381468734877863,0.37966298507551627);
\draw[color=red,line width=.2mm] (-0.24291006770318518,0.3747467796885311) --(-0.2472276311553107,0.373198634413083);
\draw[color=blue,line width=.1mm] (-0.2429123512729613,0.3745464328808152) --(-0.23750552129334135,0.3745464328808152);
\draw[color=blue,line width=.1mm] (-0.2429123512729613,0.3745464328808152) --(-0.2429123512729613,0.3768888215476904);
\draw[color=blue,line width=.1mm] (-0.2429123512729613,0.3768888215476904) --(-0.23750552129334135,0.3768888215476904);
\draw[color=blue,line width=.1mm] (-0.23750552129334135,0.3745464328808152) --(-0.23750552129334135,0.3768888215476904);
\draw[color=red,line width=.2mm] (-0.23751545802239257,0.37666404265331405) --(-0.24291006770318518,0.3747467796885311);
\draw[color=blue,line width=.1mm] (-0.23785579211542443,0.3753679345583995) --(-0.23050375256278147,0.3753679345583995);
\draw[color=blue,line width=.1mm] (-0.23785579211542443,0.3753679345583995) --(-0.23785579211542443,0.3807543188206372);
\draw[color=blue,line width=.1mm] (-0.23785579211542443,0.3807543188206372) --(-0.23050375256278147,0.3807543188206372);
\draw[color=blue,line width=.1mm] (-0.23050375256278147,0.3753679345583995) --(-0.23050375256278147,0.3807543188206372);
\draw[color=red,line width=.2mm] (-0.23072401233941606,0.378800506500112) --(-0.23751545802239257,0.37666404265331405);
\draw[color=blue,line width=.1mm] (-0.23113816510532578,0.3767764290171217) --(-0.22190733227409018,0.3767764290171217);
\draw[color=blue,line width=.1mm] (-0.23113816510532578,0.3767764290171217) --(-0.23113816510532578,0.3841159215664848);
\draw[color=blue,line width=.1mm] (-0.23113816510532578,0.3841159215664848) --(-0.22190733227409018,0.3841159215664848);
\draw[color=blue,line width=.1mm] (-0.22190733227409018,0.3767764290171217) --(-0.22190733227409018,0.3841159215664848);
\draw[color=red,line width=.2mm] (-0.22643830325460282,0.37985695503950856) --(-0.23072401233941606,0.378800506500112);
\draw[color=blue,line width=.1mm] (-0.22643413743820032,0.37966550330801424) --(-0.22107994268183587,0.37966550330801424);
\draw[color=blue,line width=.1mm] (-0.22643413743820032,0.37966550330801424) --(-0.22643413743820032,0.3813754367989432);
\draw[color=blue,line width=.1mm] (-0.22643413743820032,0.3813754367989432) --(-0.22107994268183587,0.3813754367989432);
\draw[color=blue,line width=.1mm] (-0.22107994268183587,0.37966550330801424) --(-0.22107994268183587,0.3813754367989432);
\draw[color=red,line width=.2mm] (-0.22108479636755873,0.38116064251452425) --(-0.22643830325460282,0.37985695503950856);
\draw[color=blue,line width=.1mm] (-0.22123219616498888,0.37993144150143204) --(-0.2142762057499806,0.37993144150143204);
\draw[color=blue,line width=.1mm] (-0.22123219616498888,0.37993144150143204) --(-0.22123219616498888,0.3843965667915851);
\draw[color=blue,line width=.1mm] (-0.22123219616498888,0.3843965667915851) --(-0.2142762057499806,0.3843965667915851);
\draw[color=blue,line width=.1mm] (-0.2142762057499806,0.37993144150143204) --(-0.2142762057499806,0.3843965667915851);
\draw[color=red,line width=.2mm] (-0.21437181859671103,0.38254351048569035) --(-0.22108479636755873,0.38116064251452425);
\draw[color=blue,line width=.1mm] (-0.21449718673462947,0.38062736945281617) --(-0.20588039299397232,0.38062736945281617);
\draw[color=blue,line width=.1mm] (-0.21449718673462947,0.38062736945281617) --(-0.21449718673462947,0.38677595899495176);
\draw[color=blue,line width=.1mm] (-0.21449718673462947,0.38677595899495176) --(-0.20588039299397232,0.38677595899495176);
\draw[color=blue,line width=.1mm] (-0.20588039299397232,0.38062736945281617) --(-0.20588039299397232,0.38677595899495176);
\draw[color=red,line width=.2mm] (-0.21016305386985606,0.38314381476693604) --(-0.21437181859671103,0.38254351048569035);
\draw[color=blue,line width=.1mm] (-0.21018419795697638,0.3828664959065043) --(-0.2048737107729431,0.3828664959065043);
\draw[color=blue,line width=.1mm] (-0.21018419795697638,0.3828664959065043) --(-0.21018419795697638,0.3841044325300152);
\draw[color=blue,line width=.1mm] (-0.21018419795697638,0.3841044325300152) --(-0.2048737107729431,0.3841044325300152);
\draw[color=blue,line width=.1mm] (-0.2048737107729431,0.3828664959065043) --(-0.2048737107729431,0.3841044325300152);
\draw[color=red,line width=.2mm] (-0.20490816625123942,0.38393423583142205) --(-0.21016305386985606,0.38314381476693604);
\draw[color=blue,line width=.1mm] (-0.20491072869288685,0.38212708631904685) --(-0.19833417673897413,0.38212708631904685);
\draw[color=blue,line width=.1mm] (-0.20491072869288685,0.38212708631904685) --(-0.20491072869288685,0.38727507219296536);
\draw[color=blue,line width=.1mm] (-0.20491072869288685,0.38727507219296536) --(-0.19833417673897413,0.38727507219296536);
\draw[color=blue,line width=.1mm] (-0.19833417673897413,0.38212708631904685) --(-0.19833417673897413,0.38727507219296536);
\draw[color=red,line width=.2mm] (-0.2016233996760802,0.3841774837151896) --(-0.20490816625123942,0.38393423583142205);
\draw[color=blue,line width=.1mm] (-0.20163014579834396,0.38352964200361345) --(-0.19750907056682024,0.38352964200361345);
\draw[color=blue,line width=.1mm] (-0.20163014579834396,0.38352964200361345) --(-0.20163014579834396,0.3849731338393572);
\draw[color=blue,line width=.1mm] (-0.20163014579834396,0.3849731338393572) --(-0.19750907056682024,0.3849731338393572);
\draw[color=blue,line width=.1mm] (-0.19750907056682024,0.38352964200361345) --(-0.19750907056682024,0.3849731338393572);
\draw[color=red,line width=.2mm] (-0.19752006463991714,0.38457557752495747) --(-0.2016233996760802,0.3841774837151896);
\draw[color=blue,line width=.1mm] (-0.19757096467174157,0.3834747578391024) --(-0.19232365865855278,0.3834747578391024);
\draw[color=blue,line width=.1mm] (-0.19757096467174157,0.3834747578391024) --(-0.19757096467174157,0.3865050725313985);
\draw[color=blue,line width=.1mm] (-0.19757096467174157,0.3865050725313985) --(-0.19232365865855278,0.3865050725313985);
\draw[color=blue,line width=.1mm] (-0.19232365865855278,0.3834747578391024) --(-0.19232365865855278,0.3865050725313985);
\draw[color=red,line width=.2mm] (-0.19240054598818793,0.38485554083775453) --(-0.19752006463991714,0.38457557752495747);
\draw[color=blue,line width=.1mm] (-0.19244210910770834,0.38444830447379635) --(-0.1859433382466368,0.38444830447379635);
\draw[color=blue,line width=.1mm] (-0.19244210910770834,0.38444830447379635) --(-0.19244210910770834,0.3857715797127704);
\draw[color=blue,line width=.1mm] (-0.19244210910770834,0.3857715797127704) --(-0.1859433382466368,0.3857715797127704);
\draw[color=blue,line width=.1mm] (-0.1859433382466368,0.38444830447379635) --(-0.1859433382466368,0.3857715797127704);
\draw[color=red,line width=.2mm] (-0.18601107218450275,0.38510944438719413) --(-0.19240054598818793,0.38485554083775453);
\draw[color=blue,line width=.1mm] (-0.1862904463925523,0.38246085671455493) --(-0.17765691541734926,0.38246085671455493);
\draw[color=blue,line width=.1mm] (-0.1862904463925523,0.38246085671455493) --(-0.1862904463925523,0.38887514037817145);
\draw[color=blue,line width=.1mm] (-0.1862904463925523,0.38887514037817145) --(-0.17765691541734926,0.38887514037817145);
\draw[color=blue,line width=.1mm] (-0.17765691541734926,0.38246085671455493) --(-0.17765691541734926,0.38887514037817145);
\draw[color=red,line width=.2mm] (-0.17807800233849613,0.3849006036533549) --(-0.18601107218450275,0.38510944438719413);
\draw[color=blue,line width=.1mm] (-0.17844870997259638,0.3821973934695856) --(-0.1676793293813687,0.3821973934695856);
\draw[color=blue,line width=.1mm] (-0.17844870997259638,0.3821973934695856) --(-0.17844870997259638,0.38798440283561686);
\draw[color=blue,line width=.1mm] (-0.17844870997259638,0.38798440283561686) --(-0.1676793293813687,0.38798440283561686);
\draw[color=blue,line width=.1mm] (-0.1676793293813687,0.3821973934695856) --(-0.1676793293813687,0.38798440283561686);
\draw[color=red,line width=.2mm] (-0.1682355253666062,0.38421148402506183) --(-0.17807800233849613,0.3849006036533549);
\draw[color=blue,line width=.1mm] (-0.16909446629613775,0.37876570663798825) --(-0.15480321412649609,0.37876570663798825);
\draw[color=blue,line width=.1mm] (-0.16909446629613775,0.37876570663798825) --(-0.16909446629613775,0.3900433978663035);
\draw[color=blue,line width=.1mm] (-0.16909446629613775,0.3900433978663035) --(-0.15480321412649609,0.3900433978663035);
\draw[color=blue,line width=.1mm] (-0.15480321412649609,0.37876570663798825) --(-0.15480321412649609,0.3900433978663035);
\draw[color=red,line width=.2mm] (-0.16219996971910478,0.3832193510046471) --(-0.1682355253666062,0.38421148402506183);
\draw[color=blue,line width=.1mm] (-0.16233974755048441,0.38169365931035304) --(-0.15449688679834983,0.38169365931035304);
\draw[color=blue,line width=.1mm] (-0.16233974755048441,0.38169365931035304) --(-0.16233974755048441,0.3835161894622654);
\draw[color=blue,line width=.1mm] (-0.16233974755048441,0.3835161894622654) --(-0.15449688679834983,0.3835161894622654);
\draw[color=blue,line width=.1mm] (-0.15449688679834983,0.38169365931035304) --(-0.15449688679834983,0.3835161894622654);
\draw[color=red,line width=.2mm] (-0.15467806082248944,0.38194836931416404) --(-0.16219996971910478,0.3832193510046471);
\draw[color=blue,line width=.1mm] (-0.15538321120240342,0.37762548781081573) --(-0.14435102698027238,0.37762548781081573);
\draw[color=blue,line width=.1mm] (-0.15538321120240342,0.37762548781081573) --(-0.15538321120240342,0.38542704541084827);
\draw[color=blue,line width=.1mm] (-0.15538321120240342,0.38542704541084827) --(-0.14435102698027238,0.38542704541084827);
\draw[color=blue,line width=.1mm] (-0.14435102698027238,0.37762548781081573) --(-0.14435102698027238,0.38542704541084827);
\draw[color=red,line width=.2mm] (-0.14541660673168696,0.3798719193947533) --(-0.15467806082248944,0.38194836931416404);
\draw[color=blue,line width=.1mm] (-0.14669252746721914,0.37307512762874045) --(-0.13216643747915233,0.37307512762874045);
\draw[color=blue,line width=.1mm] (-0.14669252746721914,0.37307512762874045) --(-0.14669252746721914,0.38521675453904697);
\draw[color=blue,line width=.1mm] (-0.14669252746721914,0.38521675453904697) --(-0.13216643747915233,0.38521675453904697);
\draw[color=blue,line width=.1mm] (-0.13216643747915233,0.37307512762874045) --(-0.13216643747915233,0.38521675453904697);
\draw[color=red,line width=.2mm] (-0.13980191748113197,0.3780596453429319) --(-0.14541660673168696,0.3798719193947533);
\draw[color=blue,line width=.1mm] (-0.13996962599219567,0.3755384823806755) --(-0.13259869938508653,0.3755384823806755);
\draw[color=blue,line width=.1mm] (-0.13996962599219567,0.3755384823806755) --(-0.13996962599219567,0.3783252263737315);
\draw[color=blue,line width=.1mm] (-0.13996962599219567,0.3783252263737315) --(-0.13259869938508653,0.3783252263737315);
\draw[color=blue,line width=.1mm] (-0.13259869938508653,0.3755384823806755) --(-0.13259869938508653,0.3783252263737315);
\draw[color=red,line width=.2mm] (-0.13280670619343457,0.375767519486212) --(-0.13980191748113197,0.3780596453429319);
\draw[color=blue,line width=.1mm] (-0.1337315919405228,0.37041842469411074) --(-0.12285118854524629,0.37041842469411074);
\draw[color=blue,line width=.1mm] (-0.1337315919405228,0.37041842469411074) --(-0.1337315919405228,0.37892804602383273);
\draw[color=blue,line width=.1mm] (-0.1337315919405228,0.37892804602383273) --(-0.12285118854524629,0.37892804602383273);
\draw[color=blue,line width=.1mm] (-0.12285118854524629,0.37041842469411074) --(-0.12285118854524629,0.37892804602383273);
\draw[color=red,line width=.2mm] (-0.12424774958588738,0.3724592395806622) --(-0.13280670619343457,0.375767519486212);
\draw[color=blue,line width=.1mm] (-0.12583054879165734,0.3645317800753854) --(-0.11147528817479047,0.3645317800753854);
\draw[color=blue,line width=.1mm] (-0.12583054879165734,0.3645317800753854) --(-0.12583054879165734,0.37728391921588794);
\draw[color=blue,line width=.1mm] (-0.12583054879165734,0.37728391921588794) --(-0.11147528817479047,0.37728391921588794);
\draw[color=blue,line width=.1mm] (-0.11147528817479047,0.3645317800753854) --(-0.11147528817479047,0.37728391921588794);
\draw[color=red,line width=.2mm] (-0.11911465006774576,0.36992715310455715) --(-0.12424774958588738,0.3724592395806622);
\draw[color=blue,line width=.1mm] (-0.1192993240455288,0.3665382490772608) --(-0.11249865662637228,0.3665382490772608);
\draw[color=blue,line width=.1mm] (-0.1192993240455288,0.3665382490772608) --(-0.1192993240455288,0.3701586597318091);
\draw[color=blue,line width=.1mm] (-0.1192993240455288,0.3701586597318091) --(-0.11249865662637228,0.3701586597318091);
\draw[color=blue,line width=.1mm] (-0.11249865662637228,0.3665382490772608) --(-0.11249865662637228,0.3701586597318091);
\draw[color=red,line width=.2mm] (-0.11272098573778641,0.3667395273843189) --(-0.11911465006774576,0.36992715310455715);
\draw[color=blue,line width=.1mm] (-0.1137978501939896,0.3605347449362652) --(-0.10331901261834255,0.3605347449362652);
\draw[color=blue,line width=.1mm] (-0.1137978501939896,0.3605347449362652) --(-0.1137978501939896,0.3695647526062002);
\draw[color=blue,line width=.1mm] (-0.1137978501939896,0.3695647526062002) --(-0.10331901261834255,0.3695647526062002);
\draw[color=blue,line width=.1mm] (-0.10331901261834255,0.3605347449362652) --(-0.10331901261834255,0.3695647526062002);
\draw[color=red,line width=.2mm] (-0.1049444733654532,0.36235890799120857) --(-0.11272098573778641,0.3667395273843189);
\draw[color=blue,line width=.1mm] (-0.10672757149096425,0.35351801823789974) --(-0.0928888212098259,0.35351801823789974);
\draw[color=blue,line width=.1mm] (-0.10672757149096425,0.35351801823789974) --(-0.10672757149096425,0.3666406542914945);
\draw[color=blue,line width=.1mm] (-0.10672757149096425,0.3666406542914945) --(-0.0928888212098259,0.3666406542914945);
\draw[color=blue,line width=.1mm] (-0.0928888212098259,0.35351801823789974) --(-0.0928888212098259,0.3666406542914945);
\draw[color=red,line width=.2mm] (-0.09558054308817628,0.35628270582843197) --(-0.1049444733654532,0.36235890799120857);
\draw[color=blue,line width=.1mm] (-0.09853672504931335,0.3436489954759987) --(-0.08000360002432597,0.3436489954759987);
\draw[color=blue,line width=.1mm] (-0.09853672504931335,0.3436489954759987) --(-0.09853672504931335,0.3626931340544639);
\draw[color=blue,line width=.1mm] (-0.09853672504931335,0.3626931340544639) --(-0.08000360002432597,0.3626931340544639);
\draw[color=blue,line width=.1mm] (-0.08000360002432597,0.3436489954759987) --(-0.08000360002432597,0.3626931340544639);
\draw[color=red,line width=.2mm] (-0.09013247512751295,0.3518675605632584) --(-0.09558054308817628,0.35628270582843197);
\draw[color=blue,line width=.1mm] (-0.09044451387293048,0.346084307482437) --(-0.08299170519588625,0.346084307482437);
\draw[color=blue,line width=.1mm] (-0.09044451387293048,0.346084307482437) --(-0.09044451387293048,0.3521354710280721);
\draw[color=blue,line width=.1mm] (-0.09044451387293048,0.3521354710280721) --(-0.08299170519588625,0.3521354710280721);
\draw[color=blue,line width=.1mm] (-0.08299170519588625,0.346084307482437) --(-0.08299170519588625,0.3521354710280721);
\draw[color=red,line width=.2mm] (-0.08335679536155002,0.34632596976481733) --(-0.09013247512751295,0.3518675605632584);
\draw[color=blue,line width=.1mm] (-0.08527719174473765,0.33654211791493854) --(-0.07237317299898001,0.33654211791493854);
\draw[color=blue,line width=.1mm] (-0.08527719174473765,0.33654211791493854) --(-0.08527719174473765,0.34996143039810396);
\draw[color=blue,line width=.1mm] (-0.08527719174473765,0.34996143039810396) --(-0.07237317299898001,0.34996143039810396);
\draw[color=blue,line width=.1mm] (-0.07237317299898001,0.33654211791493854) --(-0.07237317299898001,0.34996143039810396);
\draw[color=red,line width=.2mm] (-0.0752714340316599,0.3388892818311057) --(-0.08335679536155002,0.34632596976481733);
\draw[color=blue,line width=.1mm] (-0.07835689210595201,0.3253674645273317) --(-0.06112484212179306,0.3253674645273317);
\draw[color=blue,line width=.1mm] (-0.07835689210595201,0.3253674645273317) --(-0.07835689210595201,0.34426654734470175);
\draw[color=blue,line width=.1mm] (-0.07835689210595201,0.34426654734470175) --(-0.06112484212179306,0.34426654734470175);
\draw[color=blue,line width=.1mm] (-0.06112484212179306,0.3253674645273317) --(-0.06112484212179306,0.34426654734470175);
\draw[color=red,line width=.2mm] (-0.07064077318888791,0.33372332244296443) --(-0.0752714340316599,0.3388892818311057);
\draw[color=blue,line width=.1mm] (-0.07093784086531656,0.32706045356209) --(-0.06454366855245013,0.32706045356209);
\draw[color=blue,line width=.1mm] (-0.07093784086531656,0.32706045356209) --(-0.07093784086531656,0.3339284002188019);
\draw[color=blue,line width=.1mm] (-0.07093784086531656,0.3339284002188019) --(-0.06454366855245013,0.3339284002188019);
\draw[color=blue,line width=.1mm] (-0.06454366855245013,0.32706045356209) --(-0.06454366855245013,0.3339284002188019);
\draw[color=red,line width=.2mm] (-0.06488115316153244,0.32725037924573325) --(-0.07064077318888791,0.33372332244296443);
\draw[color=blue,line width=.1mm] (-0.06680621887763444,0.316802600872593) --(-0.055161950338249506,0.316802600872593);
\draw[color=blue,line width=.1mm] (-0.06680621887763444,0.316802600872593) --(-0.06680621887763444,0.33024952335935737);
\draw[color=blue,line width=.1mm] (-0.06680621887763444,0.33024952335935737) --(-0.055161950338249506,0.33024952335935737);
\draw[color=blue,line width=.1mm] (-0.055161950338249506,0.316802600872593) --(-0.055161950338249506,0.33024952335935737);
\draw[color=red,line width=.2mm] (-0.058066801351061,0.31873880846409025) --(-0.06488115316153244,0.32725037924573325);
\draw[color=blue,line width=.1mm] (-0.061087531305553416,0.3046522445943117) --(-0.04559471684350355,0.3046522445943117);
\draw[color=blue,line width=.1mm] (-0.061087531305553416,0.3046522445943117) --(-0.061087531305553416,0.32312538190990725);
\draw[color=blue,line width=.1mm] (-0.061087531305553416,0.32312538190990725) --(-0.04559471684350355,0.32312538190990725);
\draw[color=blue,line width=.1mm] (-0.04559471684350355,0.3046522445943117) --(-0.04559471684350355,0.32312538190990725);
\draw[color=red,line width=.2mm] (-0.05422207264151252,0.3129964293998983) --(-0.058066801351061,0.31873880846409025);
\draw[color=blue,line width=.1mm] (-0.05448828256866966,0.30566647401390595) --(-0.04914619388527774,0.30566647401390595);
\draw[color=blue,line width=.1mm] (-0.05448828256866966,0.30566647401390595) --(-0.05448828256866966,0.31314357553454114);
\draw[color=blue,line width=.1mm] (-0.05448828256866966,0.31314357553454114) --(-0.04914619388527774,0.31314357553454114);
\draw[color=blue,line width=.1mm] (-0.04914619388527774,0.30566647401390595) --(-0.04914619388527774,0.31314357553454114);
\draw[color=red,line width=.2mm] (-0.04943892294366534,0.30580842550266607) --(-0.05422207264151252,0.3129964293998983);
\draw[color=blue,line width=.1mm] (-0.0512665375263625,0.2949289831767697) --(-0.04106820332349364,0.2949289831767697);
\draw[color=blue,line width=.1mm] (-0.0512665375263625,0.2949289831767697) --(-0.0512665375263625,0.30821954780823085);
\draw[color=blue,line width=.1mm] (-0.0512665375263625,0.30821954780823085) --(-0.04106820332349364,0.30821954780823085);
\draw[color=blue,line width=.1mm] (-0.04106820332349364,0.2949289831767697) --(-0.04106820332349364,0.30821954780823085);
\draw[color=red,line width=.2mm] (-0.04382563952544583,0.2964855248476684) --(-0.04943892294366534,0.30580842550266607);
\draw[color=blue,line width=.1mm] (-0.0466414971424039,0.28208673185192257) --(-0.033123874582956125,0.28208673185192257);
\draw[color=blue,line width=.1mm] (-0.0466414971424039,0.28208673185192257) --(-0.0466414971424039,0.29997900627542495);
\draw[color=blue,line width=.1mm] (-0.0466414971424039,0.29997900627542495) --(-0.033123874582956125,0.29997900627542495);
\draw[color=blue,line width=.1mm] (-0.033123874582956125,0.28208673185192257) --(-0.033123874582956125,0.29997900627542495);
\draw[color=red,line width=.2mm] (-0.037371650817121134,0.2843423734542563) --(-0.04382563952544583,0.2964855248476684);
\draw[color=blue,line width=.1mm] (-0.04166735717419814,0.26527083510993854) --(-0.023681642370981158,0.26527083510993854);
\draw[color=blue,line width=.1mm] (-0.04166735717419814,0.26527083510993854) --(-0.04166735717419814,0.2892957295127666);
\draw[color=blue,line width=.1mm] (-0.04166735717419814,0.2892957295127666) --(-0.023681642370981158,0.2892957295127666);
\draw[color=blue,line width=.1mm] (-0.023681642370981158,0.26527083510993854) --(-0.023681642370981158,0.2892957295127666);
\draw[color=red,line width=.2mm] (-0.033927303279103045,0.27627495015981457) --(-0.037371650817121134,0.2843423734542563);
\draw[color=blue,line width=.1mm] (-0.034259599590778296,0.2660599714872376) --(-0.02929688006498566,0.2660599714872376);
\draw[color=blue,line width=.1mm] (-0.034259599590778296,0.2660599714872376) --(-0.034259599590778296,0.2763918760465174);
\draw[color=blue,line width=.1mm] (-0.034259599590778296,0.2763918760465174) --(-0.02929688006498566,0.2763918760465174);
\draw[color=blue,line width=.1mm] (-0.02929688006498566,0.2660599714872376) --(-0.02929688006498566,0.2763918760465174);
\draw[color=red,line width=.2mm] (-0.029642355856738637,0.26618868015852293) --(-0.033927303279103045,0.27627495015981457);
\draw[color=blue,line width=.1mm] (-0.03212234467075324,0.2515454522385853) --(-0.02104090164804949,0.2515454522385853);
\draw[color=blue,line width=.1mm] (-0.03212234467075324,0.2515454522385853) --(-0.03212234467075324,0.26877911635028523);
\draw[color=blue,line width=.1mm] (-0.03212234467075324,0.26877911635028523) --(-0.02104090164804949,0.26877911635028523);
\draw[color=blue,line width=.1mm] (-0.02104090164804949,0.2515454522385853) --(-0.02104090164804949,0.26877911635028523);
\draw[color=red,line width=.2mm] (-0.02478179299208606,0.25321789414184503) --(-0.029642355856738637,0.26618868015852293);
\draw[color=blue,line width=.1mm] (-0.028481192782650322,0.23415586246567335) --(-0.01386586719077415,0.23415586246567335);
\draw[color=blue,line width=.1mm] (-0.028481192782650322,0.23415586246567335) --(-0.028481192782650322,0.25684253692900316);
\draw[color=blue,line width=.1mm] (-0.028481192782650322,0.25684253692900316) --(-0.01386586719077415,0.25684253692900316);
\draw[color=blue,line width=.1mm] (-0.01386586719077415,0.23415586246567335) --(-0.01386586719077415,0.25684253692900316);
\draw[color=red,line width=.2mm] (-0.022252072395151323,0.2447611963147007) --(-0.02478179299208606,0.25321789414184503);
\draw[color=blue,line width=.1mm] (-0.022515164937456367,0.23410577887375658) --(-0.018840203034440284,0.23410577887375658);
\draw[color=blue,line width=.1mm] (-0.022515164937456367,0.23410577887375658) --(-0.022515164937456367,0.24483248904403118);
\draw[color=blue,line width=.1mm] (-0.022515164937456367,0.24483248904403118) --(-0.018840203034440284,0.24483248904403118);
\draw[color=blue,line width=.1mm] (-0.018840203034440284,0.23410577887375658) --(-0.018840203034440284,0.24483248904403118);
\draw[color=red,line width=.2mm] (-0.019101986344182732,0.2341909827355761) --(-0.022252072395151323,0.2447611963147007);
\draw[color=blue,line width=.1mm] (-0.02118194840518259,0.2195078077378319) --(-0.012443403242695748,0.2195078077378319);
\draw[color=blue,line width=.1mm] (-0.02118194840518259,0.2195078077378319) --(-0.02118194840518259,0.23606225122363395);
\draw[color=blue,line width=.1mm] (-0.02118194840518259,0.23606225122363395) --(-0.012443403242695748,0.23606225122363395);
\draw[color=blue,line width=.1mm] (-0.012443403242695748,0.2195078077378319) --(-0.012443403242695748,0.23606225122363395);
\draw[color=red,line width=.2mm] (-0.015579984871077066,0.22071609305630424) --(-0.019101986344182732,0.2341909827355761);
\draw[color=blue,line width=.1mm] (-0.01863426907450308,0.20182975702475178) --(-0.0071830207912379224,0.20182975702475178);
\draw[color=blue,line width=.1mm] (-0.01863426907450308,0.20182975702475178) --(-0.01863426907450308,0.22331506910988483);
\draw[color=blue,line width=.1mm] (-0.01863426907450308,0.22331506910988483) --(-0.0071830207912379224,0.22331506910988483);
\draw[color=blue,line width=.1mm] (-0.0071830207912379224,0.20182975702475178) --(-0.0071830207912379224,0.22331506910988483);
\draw[color=red,line width=.2mm] (-0.011786510112152105,0.20350859240675334) --(-0.015579984871077066,0.22071609305630424);
\draw[color=blue,line width=.1mm] (-0.016180913410703032,0.17924573140600186) --(-0.0012988722838641453,0.17924573140600186);
\draw[color=blue,line width=.1mm] (-0.016180913410703032,0.17924573140600186) --(-0.016180913410703032,0.2070111161939283);
\draw[color=blue,line width=.1mm] (-0.016180913410703032,0.2070111161939283) --(-0.0012988722838641453,0.2070111161939283);
\draw[color=blue,line width=.1mm] (-0.0012988722838641453,0.17924573140600186) --(-0.0012988722838641453,0.2070111161939283);
\draw[color=red,line width=.2mm] (-0.010020128401142202,0.19241470063294036) --(-0.011786510112152105,0.20350859240675334);
\draw[color=blue,line width=.1mm] (-0.010848443281378083,0.17814410429750258) --(-0.007183097691398532,0.17814410429750258);
\draw[color=blue,line width=.1mm] (-0.010848443281378083,0.17814410429750258) --(-0.010848443281378083,0.19270711247995184);
\draw[color=blue,line width=.1mm] (-0.010848443281378083,0.19270711247995184) --(-0.007183097691398532,0.19270711247995184);
\draw[color=blue,line width=.1mm] (-0.007183097691398532,0.17814410429750258) --(-0.007183097691398532,0.19270711247995184);
\draw[color=red,line width=.2mm] (-0.007691195952542471,0.17862079130594588) --(-0.010020128401142202,0.19241470063294036);
\draw[color=blue,line width=.1mm] (-0.011387264057691266,0.15924384676243383) --(3.525283683551272e-5,0.15924384676243383);
\draw[color=blue,line width=.1mm] (-0.011387264057691266,0.15924384676243383) --(-0.011387264057691266,0.18132857100779395);
\draw[color=blue,line width=.1mm] (-0.011387264057691266,0.18132857100779395) --(3.525283683551272e-5,0.18132857100779395);
\draw[color=blue,line width=.1mm] (3.525283683551272e-5,0.15924384676243383) --(3.525283683551272e-5,0.18132857100779395);
\draw[color=red,line width=.2mm] (-0.005510577114020401,0.1609981908935687) --(-0.007691195952542471,0.17862079130594588);
\draw[color=blue,line width=.1mm] (-0.00811272316066095,0.137600887624054) --(0.0005606639096419012,0.137600887624054);
\draw[color=blue,line width=.1mm] (-0.00811272316066095,0.137600887624054) --(-0.00811272316066095,0.16272478841614982);
\draw[color=blue,line width=.1mm] (-0.00811272316066095,0.16272478841614982) --(0.0005606639096419012,0.16272478841614982);
\draw[color=blue,line width=.1mm] (0.0005606639096419012,0.137600887624054) --(0.0005606639096419012,0.16272478841614982);
\draw[color=red,line width=.2mm] (-0.0032779786394705264,0.13873419837949888) --(-0.005510577114020401,0.1609981908935687);
\draw[color=blue,line width=.1mm] (-0.00765188102649917,0.1086567311397579) --(0.005221913653263625,0.1086567311397579);
\draw[color=blue,line width=.1mm] (-0.00765188102649917,0.1086567311397579) --(-0.00765188102649917,0.14159065985249472);
\draw[color=blue,line width=.1mm] (-0.00765188102649917,0.14159065985249472) --(0.005221913653263625,0.14159065985249472);
\draw[color=blue,line width=.1mm] (0.005221913653263625,0.1086567311397579) --(0.005221913653263625,0.14159065985249472);
\draw[color=red,line width=.2mm] (-0.0013541017605814074,0.11050515696034921) --(-0.0032779786394705264,0.13873419837949888);
\draw[color=blue,line width=.1mm] (-0.006844011890957121,0.07257916307252452) --(0.008202846556064684,0.07257916307252452);
\draw[color=blue,line width=.1mm] (-0.006844011890957121,0.07257916307252452) --(-0.006844011890957121,0.11385671439756259);
\draw[color=blue,line width=.1mm] (-0.006844011890957121,0.11385671439756259) --(0.008202846556064684,0.11385671439756259);
\draw[color=blue,line width=.1mm] (0.008202846556064684,0.07257916307252452) --(0.008202846556064684,0.11385671439756259);
\draw[color=red,line width=.2mm] (-3.0800989117079817e-5,0.07475187949359675) --(-0.0013541017605814074,0.11050515696034921);
\draw[color=blue,line width=.1mm] (-0.0060852974746268,0.0273403256035816) --(0.009477779847813422,0.0273403256035816);
\draw[color=blue,line width=.1mm] (-0.0060852974746268,0.0273403256035816) --(-0.0060852974746268,0.0781978274065476);
\draw[color=blue,line width=.1mm] (-0.0060852974746268,0.0781978274065476) --(0.009477779847813422,0.0781978274065476);
\draw[color=blue,line width=.1mm] (0.009477779847813422,0.0273403256035816) --(0.009477779847813422,0.0781978274065476);
\draw[color=red,line width=.2mm] (0.00044449410783522776,0.02958275181760479) --(-3.0800989117079817e-5,0.07475187949359675);
\draw[color=blue,line width=.1mm] (-0.004278036590599383,-0.02885555922621647) --(0.007075551883267311,-0.02885555922621647);
\draw[color=blue,line width=.1mm] (-0.004278036590599383,-0.02885555922621647) --(-0.004278036590599383,0.032066729458889276);
\draw[color=blue,line width=.1mm] (-0.004278036590599383,0.032066729458889276) --(0.007075551883267311,0.032066729458889276);
\draw[color=blue,line width=.1mm] (0.007075551883267311,-0.02885555922621647) --(0.007075551883267311,0.032066729458889276);
\draw[color=red,line width=.2mm] (0.00015593086242515696,-0.027217271890395748) --(0.00044449410783522776,0.02958275181760479);
\draw[color=blue,line width=.1mm] (-0.003735566955449867,-0.09951540291234465) --(0.0027502384038117092,-0.09951540291234465);
\draw[color=blue,line width=.1mm] (-0.003735566955449867,-0.09951540291234465) --(-0.003735566955449867,-0.026284752519983662);
\draw[color=blue,line width=.1mm] (-0.003735566955449867,-0.026284752519983662) --(0.0027502384038117092,-0.026284752519983662);
\draw[color=blue,line width=.1mm] (0.0027502384038117092,-0.09951540291234465) --(0.0027502384038117092,-0.026284752519983662);
\draw[color=red,line width=.2mm] (0.00036248629166724697,-0.09799560805292518) --(0.00015593086242515696,-0.027217271890395748);
\draw[color=blue,line width=.1mm] (-0.027355292611706043,-0.19670328947315222) --(0.022138117605404024,-0.19670328947315222);
\draw[color=blue,line width=.1mm] (-0.027355292611706043,-0.19670328947315222) --(-0.027355292611706043,-0.09036362865073835);
\draw[color=blue,line width=.1mm] (-0.027355292611706043,-0.09036362865073835) --(0.022138117605404024,-0.09036362865073835);
\draw[color=blue,line width=.1mm] (0.022138117605404024,-0.19670328947315222) --(0.022138117605404024,-0.09036362865073835);
\draw[color=red,line width=.2mm] (0.0029074064625736447,-0.14124954947154048) --(0.00036248629166724697,-0.09799560805292518);
\draw[color=blue,line width=.1mm] (-0.012550396829285625,-0.20180678296656288) --(0.018311893233655986,-0.20180678296656288);
\draw[color=blue,line width=.1mm] (-0.012550396829285625,-0.20180678296656288) --(-0.012550396829285625,-0.13624681298443056);
\draw[color=blue,line width=.1mm] (-0.012550396829285625,-0.13624681298443056) --(0.018311893233655986,-0.13624681298443056);
\draw[color=blue,line width=.1mm] (0.018311893233655986,-0.20180678296656288) --(0.018311893233655986,-0.13624681298443056);
\draw[color=red,line width=.2mm] (0.006034309302021546,-0.16758398557232088) --(0.0029074064625736447,-0.14124954947154048);
\draw[color=blue,line width=.1mm] (0.0016868690333221772,-0.20264085520824224) --(0.013502495047462612,-0.20264085520824224);
\draw[color=blue,line width=.1mm] (0.0016868690333221772,-0.20264085520824224) --(0.0016868690333221772,-0.16584128961033925);
\draw[color=blue,line width=.1mm] (0.0016868690333221772,-0.16584128961033925) --(0.013502495047462612,-0.16584128961033925);
\draw[color=blue,line width=.1mm] (0.013502495047462612,-0.20264085520824224) --(0.013502495047462612,-0.16584128961033925);
\draw[color=red,line width=.2mm] (0.010533774950990902,-0.20018760653750853) --(0.006034309302021546,-0.16758398557232088);
\draw[color=blue,line width=.1mm] (-0.00796486502479526,-0.2500418780390631) --(0.030694817356171585,-0.2500418780390631);
\draw[color=blue,line width=.1mm] (-0.00796486502479526,-0.2500418780390631) --(-0.00796486502479526,-0.1932552796924013);
\draw[color=blue,line width=.1mm] (-0.00796486502479526,-0.1932552796924013) --(0.030694817356171585,-0.1932552796924013);
\draw[color=blue,line width=.1mm] (0.030694817356171585,-0.2500418780390631) --(0.030694817356171585,-0.1932552796924013);
\draw[color=red,line width=.2mm] (0.015107027147958387,-0.21962439768388084) --(0.010533774950990902,-0.20018760653750853);
\draw[color=blue,line width=.1mm] (0.012408667171629056,-0.24562913036302947) --(0.02309631340941312,-0.24562913036302947);
\draw[color=blue,line width=.1mm] (0.012408667171629056,-0.24562913036302947) --(0.012408667171629056,-0.21817981145673715);
\draw[color=blue,line width=.1mm] (0.012408667171629056,-0.21817981145673715) --(0.02309631340941312,-0.21817981145673715);
\draw[color=blue,line width=.1mm] (0.02309631340941312,-0.24562913036302947) --(0.02309631340941312,-0.21817981145673715);
\draw[color=red,line width=.2mm] (0.02117772905785998,-0.2436778873088855) --(0.015107027147958387,-0.21962439768388084);
\draw[color=blue,line width=.1mm] (0.006816312596614894,-0.28215544307528145) --(0.04006072592031532,-0.28215544307528145);
\draw[color=blue,line width=.1mm] (0.006816312596614894,-0.28215544307528145) --(0.006816312596614894,-0.23725928031995974);
\draw[color=blue,line width=.1mm] (0.006816312596614894,-0.23725928031995974) --(0.04006072592031532,-0.23725928031995974);
\draw[color=blue,line width=.1mm] (0.04006072592031532,-0.28215544307528145) --(0.04006072592031532,-0.23725928031995974);
\draw[color=red,line width=.2mm] (0.026348600431330662,-0.2578359852698762) --(0.02117772905785998,-0.2436778873088855);
\draw[color=blue,line width=.1mm] (0.024777458216902037,-0.2767898320189577) --(0.03416828343344404,-0.2767898320189577);
\draw[color=blue,line width=.1mm] (0.024777458216902037,-0.2767898320189577) --(0.024777458216902037,-0.2567445524937373);
\draw[color=blue,line width=.1mm] (0.024777458216902037,-0.2567445524937373) --(0.03416828343344404,-0.2567445524937373);
\draw[color=blue,line width=.1mm] (0.03416828343344404,-0.2767898320189577) --(0.03416828343344404,-0.2567445524937373);
\draw[color=red,line width=.2mm] (0.0330093366636788,-0.2753643693901186) --(0.026348600431330662,-0.2578359852698762);
\draw[color=blue,line width=.1mm] (0.022968355618169463,-0.30415473207974114) --(0.04923301431069516,-0.30415473207974114);
\draw[color=blue,line width=.1mm] (0.022968355618169463,-0.30415473207974114) --(0.022968355618169463,-0.27010981877244317);
\draw[color=blue,line width=.1mm] (0.022968355618169463,-0.27010981877244317) --(0.04923301431069516,-0.27010981877244317);
\draw[color=blue,line width=.1mm] (0.04923301431069516,-0.30415473207974114) --(0.04923301431069516,-0.27010981877244317);
\draw[color=red,line width=.2mm] (0.03813749663811389,-0.2856009165057359) --(0.0330093366636788,-0.2753643693901186);
\draw[color=blue,line width=.1mm] (0.03725610619279407,-0.2992616206416774) --(0.0453253177808024,-0.2992616206416774);
\draw[color=blue,line width=.1mm] (0.03725610619279407,-0.2992616206416774) --(0.03725610619279407,-0.2848330353395927);
\draw[color=blue,line width=.1mm] (0.03725610619279407,-0.2848330353395927) --(0.0453253177808024,-0.2848330353395927);
\draw[color=blue,line width=.1mm] (0.0453253177808024,-0.2992616206416774) --(0.0453253177808024,-0.2848330353395927);
\draw[color=red,line width=.2mm] (0.044652762373929754,-0.29828731241197465) --(0.03813749663811389,-0.2856009165057359);
\draw[color=blue,line width=.1mm] (0.038079054600222324,-0.31930816204372875) --(0.057966785341397216,-0.31930816204372875);
\draw[color=blue,line width=.1mm] (0.038079054600222324,-0.31930816204372875) --(0.038079054600222324,-0.2943426167938587);
\draw[color=blue,line width=.1mm] (0.038079054600222324,-0.2943426167938587) --(0.057966785341397216,-0.2943426167938587);
\draw[color=blue,line width=.1mm] (0.057966785341397216,-0.31930816204372875) --(0.057966785341397216,-0.2943426167938587);
\draw[color=red,line width=.2mm] (0.0493573304079605,-0.3056758254512897) --(0.044652762373929754,-0.29828731241197465);
\draw[color=blue,line width=.1mm] (0.0488693083272776,-0.31548075612089777) --(0.05567701060064085,-0.31548075612089777);
\draw[color=blue,line width=.1mm] (0.0488693083272776,-0.31548075612089777) --(0.0488693083272776,-0.30516165408925333);
\draw[color=blue,line width=.1mm] (0.0488693083272776,-0.30516165408925333) --(0.05567701060064085,-0.30516165408925333);
\draw[color=blue,line width=.1mm] (0.05567701060064085,-0.31548075612089777) --(0.05567701060064085,-0.30516165408925333);
\draw[color=red,line width=.2mm] (0.05529335294729429,-0.31484427447459157) --(0.0493573304079605,-0.3056758254512897);
\draw[color=blue,line width=.1mm] (0.051163374180334745,-0.32994935254716384) --(0.06596083381330793,-0.32994935254716384);
\draw[color=blue,line width=.1mm] (0.051163374180334745,-0.32994935254716384) --(0.051163374180334745,-0.31205906801075745);
\draw[color=blue,line width=.1mm] (0.051163374180334745,-0.31205906801075745) --(0.06596083381330793,-0.31205906801075745);
\draw[color=blue,line width=.1mm] (0.06596083381330793,-0.32994935254716384) --(0.06596083381330793,-0.31205906801075745);
\draw[color=red,line width=.2mm] (0.06329461680153779,-0.3257456393924782) --(0.05529335294729429,-0.31484427447459157);
\draw[color=blue,line width=.1mm] (0.056807454137705965,-0.3455898416316178) --(0.07839691451295908,-0.3455898416316178);
\draw[color=blue,line width=.1mm] (0.056807454137705965,-0.3455898416316178) --(0.056807454137705965,-0.3209970063501079);
\draw[color=blue,line width=.1mm] (0.056807454137705965,-0.3209970063501079) --(0.07839691451295908,-0.3209970063501079);
\draw[color=blue,line width=.1mm] (0.07839691451295908,-0.3455898416316178) --(0.07839691451295908,-0.3209970063501079);
\draw[color=red,line width=.2mm] (0.06891931444747715,-0.33190910420017034) --(0.06329461680153779,-0.3257456393924782);
\draw[color=blue,line width=.1mm] (0.06850518139172357,-0.34025380167354413) --(0.07632866478443623,-0.34025380167354413);
\draw[color=blue,line width=.1mm] (0.06850518139172357,-0.34025380167354413) --(0.06850518139172357,-0.3313258078333554);
\draw[color=blue,line width=.1mm] (0.06850518139172357,-0.3313258078333554) --(0.07632866478443623,-0.3313258078333554);
\draw[color=blue,line width=.1mm] (0.07632866478443623,-0.34025380167354413) --(0.07632866478443623,-0.3313258078333554);
\draw[color=red,line width=.2mm] (0.0759936194294623,-0.33954090858027364) --(0.06891931444747715,-0.33190910420017034);
\draw[color=blue,line width=.1mm] (0.07211087180229626,-0.3533289945314526) --(0.08788976785189263,-0.3533289945314526);
\draw[color=blue,line width=.1mm] (0.07211087180229626,-0.3533289945314526) --(0.07211087180229626,-0.33629448499208126);
\draw[color=blue,line width=.1mm] (0.07211087180229626,-0.33629448499208126) --(0.08788976785189263,-0.33629448499208126);
\draw[color=blue,line width=.1mm] (0.08788976785189263,-0.3533289945314526) --(0.08788976785189263,-0.33629448499208126);
\draw[color=red,line width=.2mm] (0.0853829969712883,-0.34842902921385893) --(0.0759936194294623,-0.33954090858027364);
\draw[color=blue,line width=.1mm] (0.07948368944137511,-0.36663818920857877) --(0.1017599938707721,-0.36663818920857877);
\draw[color=blue,line width=.1mm] (0.07948368944137511,-0.36663818920857877) --(0.07948368944137511,-0.3430062566163265);
\draw[color=blue,line width=.1mm] (0.07948368944137511,-0.3430062566163265) --(0.1017599938707721,-0.3430062566163265);
\draw[color=blue,line width=.1mm] (0.1017599938707721,-0.36663818920857877) --(0.1017599938707721,-0.3430062566163265);
\draw[color=red,line width=.2mm] (0.09182050212997502,-0.35324084998821986) --(0.0853829969712883,-0.34842902921385893);
\draw[color=blue,line width=.1mm] (0.09151019761223693,-0.35994144496912106) --(0.1001577786071121,-0.35994144496912106);
\draw[color=blue,line width=.1mm] (0.09151019761223693,-0.35994144496912106) --(0.09151019761223693,-0.35261093349803907);
\draw[color=blue,line width=.1mm] (0.09151019761223693,-0.35261093349803907) --(0.1001577786071121,-0.35261093349803907);
\draw[color=blue,line width=.1mm] (0.1001577786071121,-0.35994144496912106) --(0.1001577786071121,-0.35261093349803907);
\draw[color=red,line width=.2mm] (0.09989558151247227,-0.35918186788483386) --(0.09182050212997502,-0.35324084998821986);
\draw[color=blue,line width=.1mm] (0.09654027865179308,-0.37132946209796974) --(0.11262828991892242,-0.37132946209796974);
\draw[color=blue,line width=.1mm] (0.09654027865179308,-0.37132946209796974) --(0.09654027865179308,-0.35557446113718943);
\draw[color=blue,line width=.1mm] (0.09654027865179308,-0.35557446113718943) --(0.11262828991892242,-0.35557446113718943);
\draw[color=blue,line width=.1mm] (0.11262828991892242,-0.37132946209796974) --(0.11262828991892242,-0.35557446113718943);
\draw[color=red,line width=.2mm] (0.1052662866302534,-0.3624000494901136) --(0.09989558151247227,-0.35918186788483386);
\draw[color=blue,line width=.1mm] (0.1051073209731949,-0.36684692925297296) --(0.11213121667825547,-0.36684692925297296);
\draw[color=blue,line width=.1mm] (0.1051073209731949,-0.36684692925297296) --(0.1051073209731949,-0.36200619667903394);
\draw[color=blue,line width=.1mm] (0.1051073209731949,-0.36200619667903394) --(0.11213121667825547,-0.36200619667903394);
\draw[color=blue,line width=.1mm] (0.11213121667825547,-0.36684692925297296) --(0.11213121667825547,-0.36200619667903394);
\draw[color=red,line width=.2mm] (0.11199316675025037,-0.36637999082715234) --(0.1052662866302534,-0.3624000494901136);
\draw[color=blue,line width=.1mm] (0.11010599612311688,-0.3744056446707145) --(0.12188576498122182,-0.3744056446707145);
\draw[color=blue,line width=.1mm] (0.11010599612311688,-0.3744056446707145) --(0.11010599612311688,-0.36404868359060855);
\draw[color=blue,line width=.1mm] (0.11010599612311688,-0.36404868359060855) --(0.12188576498122182,-0.36404868359060855);
\draw[color=blue,line width=.1mm] (0.12188576498122182,-0.3744056446707145) --(0.12188576498122182,-0.36404868359060855);
\draw[color=red,line width=.2mm] (0.12066725306619855,-0.37088698274109005) --(0.11199316675025037,-0.36637999082715234);
\draw[color=blue,line width=.1mm] (0.11791735999453215,-0.3814427996373854) --(0.13367313791117033,-0.3814427996373854);
\draw[color=blue,line width=.1mm] (0.11791735999453215,-0.3814427996373854) --(0.11791735999453215,-0.3671265513810215);
\draw[color=blue,line width=.1mm] (0.11791735999453215,-0.3671265513810215) --(0.13367313791117033,-0.3671265513810215);
\draw[color=blue,line width=.1mm] (0.13367313791117033,-0.3814427996373854) --(0.13367313791117033,-0.3671265513810215);
\draw[color=red,line width=.2mm] (0.12635443682715908,-0.37318786677838894) --(0.12066725306619855,-0.37088698274109005);
\draw[color=blue,line width=.1mm] (0.12625001626646384,-0.3764904142488163) --(0.13356658339388208,-0.3764904142488163);
\draw[color=blue,line width=.1mm] (0.12625001626646384,-0.3764904142488163) --(0.12625001626646384,-0.3727901077006905);
\draw[color=blue,line width=.1mm] (0.12625001626646384,-0.3727901077006905) --(0.13356658339388208,-0.3727901077006905);
\draw[color=blue,line width=.1mm] (0.13356658339388208,-0.3764904142488163) --(0.13356658339388208,-0.3727901077006905);
\draw[color=red,line width=.2mm] (0.1334700250021988,-0.37602264124557655) --(0.12635443682715908,-0.37318786677838894);
\draw[color=blue,line width=.1mm] (0.1319966950149203,-0.3826978014376044) --(0.1435234557910983,-0.3826978014376044);
\draw[color=blue,line width=.1mm] (0.1319966950149203,-0.3826978014376044) --(0.1319966950149203,-0.3736296516408009);
\draw[color=blue,line width=.1mm] (0.1319966950149203,-0.3736296516408009) --(0.1435234557910983,-0.3736296516408009);
\draw[color=blue,line width=.1mm] (0.1435234557910983,-0.3826978014376044) --(0.1435234557910983,-0.3736296516408009);
\draw[color=red,line width=.2mm] (0.14257197218049122,-0.3790857767790704) --(0.1334700250021988,-0.37602264124557655);
\draw[color=blue,line width=.1mm] (0.1405063433411668,-0.3879193694513921) --(0.15557532793163759,-0.3879193694513921);
\draw[color=blue,line width=.1mm] (0.1405063433411668,-0.3879193694513921) --(0.1405063433411668,-0.3752624547117554);
\draw[color=blue,line width=.1mm] (0.1405063433411668,-0.3752624547117554) --(0.15557532793163759,-0.3752624547117554);
\draw[color=blue,line width=.1mm] (0.15557532793163759,-0.3879193694513921) --(0.15557532793163759,-0.3752624547117554);
\draw[color=red,line width=.2mm] (0.1484611253989987,-0.3804755495860953) --(0.14257197218049122,-0.3790857767790704);
\draw[color=blue,line width=.1mm] (0.14840921996481252,-0.382634531929529) --(0.1558785008205427,-0.382634531929529);
\draw[color=blue,line width=.1mm] (0.14840921996481252,-0.382634531929529) --(0.14840921996481252,-0.3800808923744119);
\draw[color=blue,line width=.1mm] (0.14840921996481252,-0.3800808923744119) --(0.1558785008205427,-0.3800808923744119);
\draw[color=blue,line width=.1mm] (0.1558785008205427,-0.382634531929529) --(0.1558785008205427,-0.3800808923744119);
\draw[color=red,line width=.2mm] (0.15582292247349291,-0.3821733392927831) --(0.1484611253989987,-0.3804755495860953);
\draw[color=blue,line width=.1mm] (0.15479387417442303,-0.3874419020300081) --(0.16583522761654712,-0.3874419020300081);
\draw[color=blue,line width=.1mm] (0.15479387417442303,-0.3874419020300081) --(0.15479387417442303,-0.3797693207685768);
\draw[color=blue,line width=.1mm] (0.15479387417442303,-0.3797693207685768) --(0.16583522761654712,-0.3797693207685768);
\draw[color=blue,line width=.1mm] (0.16583522761654712,-0.3874419020300081) --(0.16583522761654712,-0.3797693207685768);
\draw[color=red,line width=.2mm] (0.16517038127680195,-0.383812972493988) --(0.15582292247349291,-0.3821733392927831);
\draw[color=blue,line width=.1mm] (0.16381971781284022,-0.3908527496479365) --(0.1779192791311297,-0.3908527496479365);
\draw[color=blue,line width=.1mm] (0.16381971781284022,-0.3908527496479365) --(0.16381971781284022,-0.3800008331837744);
\draw[color=blue,line width=.1mm] (0.16381971781284022,-0.3800008331837744) --(0.1779192791311297,-0.3800008331837744);
\draw[color=blue,line width=.1mm] (0.1779192791311297,-0.3908527496479365) --(0.1779192791311297,-0.3800008331837744);
\draw[color=red,line width=.2mm] (0.17114457952485462,-0.38431451633764807) --(0.16517038127680195,-0.383812972493988);
\draw[color=blue,line width=.1mm] (0.17114145033533382,-0.38535415431927783) --(0.17862387291656737,-0.38535415431927783);
\draw[color=blue,line width=.1mm] (0.17114145033533382,-0.38535415431927783) --(0.17114145033533382,-0.383927654969587);
\draw[color=blue,line width=.1mm] (0.17114145033533382,-0.383927654969587) --(0.17862387291656737,-0.383927654969587);
\draw[color=blue,line width=.1mm] (0.17862387291656737,-0.38535415431927783) --(0.17862387291656737,-0.383927654969587);
\draw[color=red,line width=.2mm] (0.17860718013176877,-0.38490399839562167) --(0.17114457952485462,-0.38431451633764807);
\draw[color=blue,line width=.1mm] (0.17802809035213193,-0.3887498724344074) --(0.18839220796228381,-0.3887498724344074);
\draw[color=blue,line width=.1mm] (0.17802809035213193,-0.3887498724344074) --(0.17802809035213193,-0.38252858649326993);
\draw[color=blue,line width=.1mm] (0.17802809035213193,-0.38252858649326993) --(0.18839220796228381,-0.38252858649326993);
\draw[color=blue,line width=.1mm] (0.18839220796228381,-0.3887498724344074) --(0.18839220796228381,-0.38252858649326993);
\draw[color=red,line width=.2mm] (0.18801763403963465,-0.3851638942212228) --(0.17860718013176877,-0.38490399839562167);
\draw[color=blue,line width=.1mm] (0.18737941946756362,-0.3905450481109539) --(0.20028612312899238,-0.3905450481109539);
\draw[color=blue,line width=.1mm] (0.18737941946756362,-0.3905450481109539) --(0.18737941946756362,-0.3812633572382139);
\draw[color=blue,line width=.1mm] (0.18737941946756362,-0.3812633572382139) --(0.20028612312899238,-0.3812633572382139);
\draw[color=blue,line width=.1mm] (0.20028612312899238,-0.3905450481109539) --(0.20028612312899238,-0.3812633572382139);
\draw[color=red,line width=.2mm] (0.19396312291849147,-0.3848121577789458) --(0.18801763403963465,-0.3851638942212228);
\draw[color=blue,line width=.1mm] (0.19395332587861505,-0.38514048877820645) --(0.20141685677059742,-0.38514048877820645);
\draw[color=blue,line width=.1mm] (0.19395332587861505,-0.38514048877820645) --(0.19395332587861505,-0.3840691163995598);
\draw[color=blue,line width=.1mm] (0.19395332587861505,-0.3840691163995598) --(0.20141685677059742,-0.3840691163995598);
\draw[color=blue,line width=.1mm] (0.20141685677059742,-0.38514048877820645) --(0.20141685677059742,-0.3840691163995598);
\draw[color=red,line width=.2mm] (0.20138499846898675,-0.3843369092932648) --(0.19396312291849147,-0.3848121577789458);
\draw[color=blue,line width=.1mm] (0.20124539177095468,-0.38767913356309863) --(0.21077410895714022,-0.38767913356309863);
\draw[color=blue,line width=.1mm] (0.20124539177095468,-0.38767913356309863) --(0.20124539177095468,-0.38111675577852283);
\draw[color=blue,line width=.1mm] (0.20124539177095468,-0.38111675577852283) --(0.21077410895714022,-0.38111675577852283);
\draw[color=blue,line width=.1mm] (0.21077410895714022,-0.38767913356309863) --(0.21077410895714022,-0.38111675577852283);
\draw[color=red,line width=.2mm] (0.21068303053211995,-0.38327717775821263) --(0.20138499846898675,-0.3843369092932648);
\draw[color=blue,line width=.1mm] (0.2106543489139273,-0.3885053401241399) --(0.22234914065524722,-0.3885053401241399);
\draw[color=blue,line width=.1mm] (0.2106543489139273,-0.3885053401241399) --(0.2106543489139273,-0.3778495619695255);
\draw[color=blue,line width=.1mm] (0.2106543489139273,-0.3778495619695255) --(0.22234914065524722,-0.3778495619695255);
\draw[color=blue,line width=.1mm] (0.22234914065524722,-0.3885053401241399) --(0.22234914065524722,-0.3778495619695255);
\draw[color=red,line width=.2mm] (0.21649243525621958,-0.38211499926663783) --(0.21068303053211995,-0.38327717775821263);
\draw[color=blue,line width=.1mm] (0.21643515541404448,-0.38243177121378075) --(0.2238266852848461,-0.38243177121378075);
\draw[color=blue,line width=.1mm] (0.21643515541404448,-0.38243177121378075) --(0.21643515541404448,-0.38036984956172354);
\draw[color=blue,line width=.1mm] (0.21643515541404448,-0.38036984956172354) --(0.2238266852848461,-0.38036984956172354);
\draw[color=blue,line width=.1mm] (0.2238266852848461,-0.38243177121378075) --(0.2238266852848461,-0.38036984956172354);
\draw[color=red,line width=.2mm] (0.22373987833522643,-0.380628459174962) --(0.21649243525621958,-0.38211499926663783);
\draw[color=blue,line width=.1mm] (0.22354684196669203,-0.38384831340446135) --(0.2330548297168041,-0.38384831340446135);
\draw[color=blue,line width=.1mm] (0.22354684196669203,-0.38384831340446135) --(0.22354684196669203,-0.37624301418182904);
\draw[color=blue,line width=.1mm] (0.22354684196669203,-0.37624301418182904) --(0.2330548297168041,-0.37624301418182904);
\draw[color=blue,line width=.1mm] (0.2330548297168041,-0.38384831340446135) --(0.2330548297168041,-0.37624301418182904);
\draw[color=red,line width=.2mm] (0.2327610132512982,-0.37831979669933796) --(0.22373987833522643,-0.380628459174962);
\draw[color=blue,line width=.1mm] (0.23227618991182683,-0.3833586575820288) --(0.2446780801397472,-0.3833586575820288);
\draw[color=blue,line width=.1mm] (0.23227618991182683,-0.3833586575820288) --(0.23227618991182683,-0.3714794900479671);
\draw[color=blue,line width=.1mm] (0.23227618991182683,-0.3714794900479671) --(0.2446780801397472,-0.3714794900479671);
\draw[color=blue,line width=.1mm] (0.2446780801397472,-0.3833586575820288) --(0.2446780801397472,-0.3714794900479671);
\draw[color=red,line width=.2mm] (0.23833470663467665,-0.37639506524958016) --(0.2327610132512982,-0.37831979669933796);
\draw[color=blue,line width=.1mm] (0.238233015888904,-0.3766992971234443) --(0.24542149625812681,-0.3766992971234443);
\draw[color=blue,line width=.1mm] (0.238233015888904,-0.3766992971234443) --(0.238233015888904,-0.3737087193096825);
\draw[color=blue,line width=.1mm] (0.238233015888904,-0.3737087193096825) --(0.24542149625812681,-0.3737087193096825);
\draw[color=blue,line width=.1mm] (0.24542149625812681,-0.3766992971234443) --(0.24542149625812681,-0.3737087193096825);
\draw[color=red,line width=.2mm] (0.2452835771841113,-0.37395711257444325) --(0.23833470663467665,-0.37639506524958016);
\draw[color=blue,line width=.1mm] (0.24481319738330407,-0.37704626632727045) --(0.25458831766806167,-0.37704626632727045);
\draw[color=blue,line width=.1mm] (0.24481319738330407,-0.37704626632727045) --(0.24481319738330407,-0.36848494707770474);
\draw[color=blue,line width=.1mm] (0.24481319738330407,-0.36848494707770474) --(0.25458831766806167,-0.36848494707770474);
\draw[color=blue,line width=.1mm] (0.25458831766806167,-0.37704626632727045) --(0.25458831766806167,-0.36848494707770474);
\draw[color=red,line width=.2mm] (0.24956304298260637,-0.37213789404849895) --(0.2452835771841113,-0.37395711257444325);
\draw[color=blue,line width=.1mm] (0.249490445269415,-0.3723211455233788) --(0.25499510653820245,-0.3723211455233788);
\draw[color=blue,line width=.1mm] (0.249490445269415,-0.3723211455233788) --(0.249490445269415,-0.36969432142890146);
\draw[color=blue,line width=.1mm] (0.249490445269415,-0.36969432142890146) --(0.25499510653820245,-0.36969432142890146);
\draw[color=blue,line width=.1mm] (0.25499510653820245,-0.3723211455233788) --(0.25499510653820245,-0.36969432142890146);
\draw[color=red,line width=.2mm] (0.25490134369407913,-0.3698445980841453) --(0.24956304298260637,-0.37213789404849895);
\draw[color=blue,line width=.1mm] (0.2545287621805956,-0.37172901628441263) --(0.26206325347174886,-0.37172901628441263);
\draw[color=blue,line width=.1mm] (0.2545287621805956,-0.37172901628441263) --(0.2545287621805956,-0.365498616071314);
\draw[color=blue,line width=.1mm] (0.2545287621805956,-0.365498616071314) --(0.26206325347174886,-0.365498616071314);
\draw[color=blue,line width=.1mm] (0.26206325347174886,-0.37172901628441263) --(0.26206325347174886,-0.365498616071314);
\draw[color=red,line width=.2mm] (0.2614996821149101,-0.3667141844402175) --(0.25490134369407913,-0.3698445980841453);
\draw[color=blue,line width=.1mm] (0.26082984266550546,-0.3696502055391791) --(0.27062719536634894,-0.3696502055391791);
\draw[color=blue,line width=.1mm] (0.26082984266550546,-0.3696502055391791) --(0.26082984266550546,-0.3604964485858689);
\draw[color=blue,line width=.1mm] (0.26082984266550546,-0.3604964485858689) --(0.27062719536634894,-0.3604964485858689);
\draw[color=blue,line width=.1mm] (0.27062719536634894,-0.3696502055391791) --(0.27062719536634894,-0.3604964485858689);
\draw[color=red,line width=.2mm] (0.26553262845073805,-0.36447666296208564) --(0.2614996821149101,-0.3667141844402175);
\draw[color=blue,line width=.1mm] (0.26544138105838694,-0.36465053332940134) --(0.27067612543634506,-0.36465053332940134);
\draw[color=blue,line width=.1mm] (0.26544138105838694,-0.36465053332940134) --(0.26544138105838694,-0.3615190305230468);
\draw[color=blue,line width=.1mm] (0.26544138105838694,-0.3615190305230468) --(0.27067612543634506,-0.3615190305230468);
\draw[color=blue,line width=.1mm] (0.27067612543634506,-0.36465053332940134) --(0.27067612543634506,-0.3615190305230468);
\draw[color=red,line width=.2mm] (0.2705612441287571,-0.3616616626297062) --(0.26553262845073805,-0.36447666296208564);
\draw[color=blue,line width=.1mm] (0.2700690711238895,-0.363449653058703) --(0.2774925373845509,-0.363449653058703);
\draw[color=blue,line width=.1mm] (0.2700690711238895,-0.363449653058703) --(0.2700690711238895,-0.3567392315391744);
\draw[color=blue,line width=.1mm] (0.2700690711238895,-0.3567392315391744) --(0.2774925373845509,-0.3567392315391744);
\draw[color=blue,line width=.1mm] (0.2774925373845509,-0.363449653058703) --(0.2774925373845509,-0.3567392315391744);
\draw[color=red,line width=.2mm] (0.27674845844691276,-0.3578925661301804) --(0.2705612441287571,-0.3616616626297062);
\draw[color=blue,line width=.1mm] (0.27589528082398024,-0.36067025985758155) --(0.2856019933701565,-0.36067025985758155);
\draw[color=blue,line width=.1mm] (0.27589528082398024,-0.36067025985758155) --(0.27589528082398024,-0.3510007159442488);
\draw[color=blue,line width=.1mm] (0.27589528082398024,-0.3510007159442488) --(0.2856019933701565,-0.3510007159442488);
\draw[color=blue,line width=.1mm] (0.2856019933701565,-0.36067025985758155) --(0.2856019933701565,-0.3510007159442488);
\draw[color=red,line width=.2mm] (0.2804992519029919,-0.3552709833069662) --(0.27674845844691276,-0.3578925661301804);
\draw[color=blue,line width=.1mm] (0.2803913050076773,-0.3554343657704174) --(0.28530751146102207,-0.3554343657704174);
\draw[color=blue,line width=.1mm] (0.2803913050076773,-0.3554343657704174) --(0.2803913050076773,-0.35184305548297);
\draw[color=blue,line width=.1mm] (0.2803913050076773,-0.35184305548297) --(0.28530751146102207,-0.35184305548297);
\draw[color=blue,line width=.1mm] (0.28530751146102207,-0.3554343657704174) --(0.28530751146102207,-0.35184305548297);
\draw[color=red,line width=.2mm] (0.2851738623937014,-0.35197721610838345) --(0.2804992519029919,-0.3552709833069662);
\draw[color=blue,line width=.1mm] (0.28457315821181445,-0.3536610534011505) --(0.29180467758745116,-0.3536610534011505);
\draw[color=blue,line width=.1mm] (0.28457315821181445,-0.3536610534011505) --(0.28457315821181445,-0.3465380782527735);
\draw[color=blue,line width=.1mm] (0.28457315821181445,-0.3465380782527735) --(0.29180467758745116,-0.3465380782527735);
\draw[color=blue,line width=.1mm] (0.29180467758745116,-0.3536610534011505) --(0.29180467758745116,-0.3465380782527735);
\draw[color=red,line width=.2mm] (0.29089677743057846,-0.34762419539755773) --(0.2851738623937014,-0.35197721610838345);
\draw[color=blue,line width=.1mm] (0.2898785793252086,-0.35023052747116723) --(0.29938591122050134,-0.35023052747116723);
\draw[color=blue,line width=.1mm] (0.2898785793252086,-0.35023052747116723) --(0.2898785793252086,-0.3401369216850709);
\draw[color=blue,line width=.1mm] (0.2898785793252086,-0.3401369216850709) --(0.29938591122050134,-0.3401369216850709);
\draw[color=blue,line width=.1mm] (0.29938591122050134,-0.35023052747116723) --(0.29938591122050134,-0.3401369216850709);
\draw[color=red,line width=.2mm] (0.29433470113969895,-0.3446540227062735) --(0.29089677743057846,-0.34762419539755773);
\draw[color=blue,line width=.1mm] (0.2942122727450199,-0.3448056579958621) --(0.29876689312873467,-0.3448056579958621);
\draw[color=blue,line width=.1mm] (0.2942122727450199,-0.3448056579958621) --(0.2942122727450199,-0.3408012356025257);
\draw[color=blue,line width=.1mm] (0.2942122727450199,-0.3408012356025257) --(0.29876689312873467,-0.3408012356025257);
\draw[color=blue,line width=.1mm] (0.29876689312873467,-0.3448056579958621) --(0.29876689312873467,-0.3408012356025257);
\draw[color=red,line width=.2mm] (0.29861717563662604,-0.3409259809828419) --(0.29433470113969895,-0.3446540227062735);
\draw[color=blue,line width=.1mm] (0.2979202866455314,-0.3424967931255395) --(0.3048837059951627,-0.3424967931255395);
\draw[color=blue,line width=.1mm] (0.2979202866455314,-0.3424967931255395) --(0.2979202866455314,-0.33503272292502684);
\draw[color=blue,line width=.1mm] (0.2979202866455314,-0.33503272292502684) --(0.3048837059951627,-0.33503272292502684);
\draw[color=blue,line width=.1mm] (0.3048837059951627,-0.3424967931255395) --(0.3048837059951627,-0.33503272292502684);
\draw[color=red,line width=.2mm] (0.30383061119054977,-0.3360458998333703) --(0.29861717563662604,-0.3409259809828419);
\draw[color=blue,line width=.1mm] (0.30266809714313364,-0.3384661697721777) --(0.3118717903177743,-0.3384661697721777);
\draw[color=blue,line width=.1mm] (0.30266809714313364,-0.3384661697721777) --(0.30266809714313364,-0.3280458325255632);
\draw[color=blue,line width=.1mm] (0.30266809714313364,-0.3280458325255632) --(0.3118717903177743,-0.3280458325255632);
\draw[color=blue,line width=.1mm] (0.3118717903177743,-0.3384661697721777) --(0.3118717903177743,-0.3280458325255632);
\draw[color=red,line width=.2mm] (0.30693027172014586,-0.3327640844314964) --(0.30383061119054977,-0.3360458998333703);
\draw[color=blue,line width=.1mm] (0.3067959235947479,-0.33290266904749877) --(0.3109518349253472,-0.33290266904749877);
\draw[color=blue,line width=.1mm] (0.3067959235947479,-0.33290266904749877) --(0.3067959235947479,-0.32853376105721543);
\draw[color=blue,line width=.1mm] (0.3067959235947479,-0.32853376105721543) --(0.3109518349253472,-0.32853376105721543);
\draw[color=blue,line width=.1mm] (0.3109518349253472,-0.33290266904749877) --(0.3109518349253472,-0.32853376105721543);
\draw[color=red,line width=.2mm] (0.31078918293718394,-0.32864810339045614) --(0.30693027172014586,-0.3327640844314964);
\draw[color=blue,line width=.1mm] (0.3100102174422509,-0.3300962967879483) --(0.3166336946152305,-0.3300962967879483);
\draw[color=blue,line width=.1mm] (0.3100102174422509,-0.3300962967879483) --(0.3100102174422509,-0.32236618041874554);
\draw[color=blue,line width=.1mm] (0.3100102174422509,-0.32236618041874554) --(0.3166336946152305,-0.32236618041874554);
\draw[color=blue,line width=.1mm] (0.3166336946152305,-0.3300962967879483) --(0.3166336946152305,-0.32236618041874554);
\draw[color=red,line width=.2mm] (0.3154566917860755,-0.3233002305418213) --(0.31078918293718394,-0.32864810339045614);
\draw[color=blue,line width=.1mm] (0.3141735831149375,-0.3255191032744458) --(0.32297332637146914,-0.3255191032744458);
\draw[color=blue,line width=.1mm] (0.3141735831149375,-0.3255191032744458) --(0.3141735831149375,-0.3148735008084893);
\draw[color=blue,line width=.1mm] (0.3141735831149375,-0.3148735008084893) --(0.32297332637146914,-0.3148735008084893);
\draw[color=blue,line width=.1mm] (0.32297332637146914,-0.3255191032744458) --(0.32297332637146914,-0.3148735008084893);
\draw[color=red,line width=.2mm] (0.32103412208929255,-0.3163044915299782) --(0.3154566917860755,-0.3233002305418213);
\draw[color=blue,line width=.1mm] (0.31889919095912816,-0.319684090016146) --(0.3308067901561303,-0.319684090016146);
\draw[color=blue,line width=.1mm] (0.31889919095912816,-0.319684090016146) --(0.31889919095912816,-0.30490713273660913);
\draw[color=blue,line width=.1mm] (0.31889919095912816,-0.30490713273660913) --(0.3308067901561303,-0.30490713273660913);
\draw[color=blue,line width=.1mm] (0.3308067901561303,-0.319684090016146) --(0.3308067901561303,-0.30490713273660913);
\draw[color=red,line width=.2mm] (0.3242287704619907,-0.3116085582596234) --(0.32103412208929255,-0.3163044915299782);
\draw[color=blue,line width=.1mm] (0.32398636486598265,-0.3117945429586693) --(0.32848723681220293,-0.3117945429586693);
\draw[color=blue,line width=.1mm] (0.32398636486598265,-0.3117945429586693) --(0.32398636486598265,-0.30556740060652415);
\draw[color=blue,line width=.1mm] (0.32398636486598265,-0.30556740060652415) --(0.32848723681220293,-0.30556740060652415);
\draw[color=blue,line width=.1mm] (0.32848723681220293,-0.3117945429586693) --(0.32848723681220293,-0.30556740060652415);
\draw[color=red,line width=.2mm] (0.32819446863486107,-0.3057217032587759) --(0.3242287704619907,-0.3116085582596234);
\draw[color=blue,line width=.1mm] (0.3267759499080535,-0.3076967296050591) --(0.33501151245714256,-0.3076967296050591);
\draw[color=blue,line width=.1mm] (0.3267759499080535,-0.3076967296050591) --(0.3267759499080535,-0.29681278584522286);
\draw[color=blue,line width=.1mm] (0.3267759499080535,-0.29681278584522286) --(0.33501151245714256,-0.29681278584522286);
\draw[color=blue,line width=.1mm] (0.33501151245714256,-0.3076967296050591) --(0.33501151245714256,-0.29681278584522286);
\draw[color=red,line width=.2mm] (0.33047918342551424,-0.3018533188254703) --(0.32819446863486107,-0.3057217032587759);
\draw[color=blue,line width=.1mm] (0.3303270449800754,-0.3019597892583036) --(0.33349958027290877,-0.3019597892583036);
\draw[color=blue,line width=.1mm] (0.3303270449800754,-0.3019597892583036) --(0.3303270449800754,-0.29691920487156975);
\draw[color=blue,line width=.1mm] (0.3303270449800754,-0.29691920487156975) --(0.33349958027290877,-0.29691920487156975);
\draw[color=blue,line width=.1mm] (0.33349958027290877,-0.3019597892583036) --(0.33349958027290877,-0.29691920487156975);
\draw[color=red,line width=.2mm] (0.333318875198562,-0.29700804855270513) --(0.33047918342551424,-0.3018533188254703);
\draw[color=blue,line width=.1mm] (0.3324045141635308,-0.29816023683410836) --(0.3380666690355012,-0.29816023683410836);
\draw[color=blue,line width=.1mm] (0.3324045141635308,-0.29816023683410836) --(0.3324045141635308,-0.29004689094613073);
\draw[color=blue,line width=.1mm] (0.3324045141635308,-0.29004689094613073) --(0.3380666690355012,-0.29004689094613073);
\draw[color=blue,line width=.1mm] (0.3380666690355012,-0.29816023683410836) --(0.3380666690355012,-0.29004689094613073);
\draw[color=red,line width=.2mm] (0.33668520694311155,-0.2907899458319086) --(0.333318875198562,-0.29700804855270513);
\draw[color=blue,line width=.1mm] (0.33521300856887976,-0.2925258816625637) --(0.34282299312258985,-0.2925258816625637);
\draw[color=blue,line width=.1mm] (0.33521300856887976,-0.2925258816625637) --(0.33521300856887976,-0.2816544914034375);
\draw[color=blue,line width=.1mm] (0.33521300856887976,-0.2816544914034375) --(0.34282299312258985,-0.2816544914034375);
\draw[color=blue,line width=.1mm] (0.34282299312258985,-0.2925258816625637) --(0.34282299312258985,-0.2816544914034375);
\draw[color=red,line width=.2mm] (0.33858783899608497,-0.2867372488543864) --(0.33668520694311155,-0.2907899458319086);
\draw[color=blue,line width=.1mm] (0.3384339792279074,-0.28682805246477716) --(0.34113168470101796,-0.28682805246477716);
\draw[color=blue,line width=.1mm] (0.3384339792279074,-0.28682805246477716) --(0.3384339792279074,-0.2815870997668454);
\draw[color=blue,line width=.1mm] (0.3384339792279074,-0.2815870997668454) --(0.34113168470101796,-0.2815870997668454);
\draw[color=blue,line width=.1mm] (0.34113168470101796,-0.28682805246477716) --(0.34113168470101796,-0.2815870997668454);
\draw[color=red,line width=.2mm] (0.34095038703830705,-0.28166340191677125) --(0.33858783899608497,-0.2867372488543864);
\draw[color=blue,line width=.1mm] (0.3400116264616199,-0.2826672397277235) --(0.345133713346132,-0.2826672397277235);
\draw[color=blue,line width=.1mm] (0.3400116264616199,-0.2826672397277235) --(0.3400116264616199,-0.2745329762328566);
\draw[color=blue,line width=.1mm] (0.3400116264616199,-0.2745329762328566) --(0.345133713346132,-0.2745329762328566);
\draw[color=blue,line width=.1mm] (0.345133713346132,-0.2826672397277235) --(0.345133713346132,-0.2745329762328566);
\draw[color=red,line width=.2mm] (0.34371540262590455,-0.2751803303803934) --(0.34095038703830705,-0.28166340191677125);
\draw[color=blue,line width=.1mm] (0.3422172257771319,-0.27667922580797333) --(0.34913554632585253,-0.27667922580797333);
\draw[color=blue,line width=.1mm] (0.3422172257771319,-0.27667922580797333) --(0.3422172257771319,-0.26589970727575585);
\draw[color=blue,line width=.1mm] (0.3422172257771319,-0.26589970727575585) --(0.34913554632585253,-0.26589970727575585);
\draw[color=blue,line width=.1mm] (0.34913554632585253,-0.27667922580797333) --(0.34913554632585253,-0.26589970727575585);
\draw[color=red,line width=.2mm] (0.3452386087914864,-0.270984685399006) --(0.34371540262590455,-0.2751803303803934);
\draw[color=blue,line width=.1mm] (0.3450862848553037,-0.2710601373581054) --(0.34730572748997235,-0.2710601373581054);
\draw[color=blue,line width=.1mm] (0.3450862848553037,-0.2710601373581054) --(0.3450862848553037,-0.2656699368488231);
\draw[color=blue,line width=.1mm] (0.3450862848553037,-0.2656699368488231) --(0.34730572748997235,-0.2656699368488231);
\draw[color=blue,line width=.1mm] (0.34730572748997235,-0.2710601373581054) --(0.34730572748997235,-0.2656699368488231);
\draw[color=red,line width=.2mm] (0.3471276565363031,-0.26573387040621627) --(0.3452386087914864,-0.270984685399006);
\draw[color=blue,line width=.1mm] (0.34618417211417984,-0.26658913535521933) --(0.3507253023340571,-0.26658913535521933);
\draw[color=blue,line width=.1mm] (0.34618417211417984,-0.26658913535521933) --(0.34618417211417984,-0.2584988543838459);
\draw[color=blue,line width=.1mm] (0.34618417211417984,-0.2584988543838459) --(0.3507253023340571,-0.2584988543838459);
\draw[color=blue,line width=.1mm] (0.3507253023340571,-0.26658913535521933) --(0.3507253023340571,-0.2584988543838459);
\draw[color=red,line width=.2mm] (0.34929985780071426,-0.25905037567311134) --(0.3471276565363031,-0.26573387040621627);
\draw[color=blue,line width=.1mm] (0.3478063876175842,-0.26031486998976994) --(0.3539727848258739,-0.26031486998976994);
\draw[color=blue,line width=.1mm] (0.3478063876175842,-0.26031486998976994) --(0.3478063876175842,-0.2497031832797345);
\draw[color=blue,line width=.1mm] (0.3478063876175842,-0.2497031832797345) --(0.3539727848258739,-0.2497031832797345);
\draw[color=blue,line width=.1mm] (0.3539727848258739,-0.26031486998976994) --(0.3539727848258739,-0.2497031832797345);
\draw[color=red,line width=.2mm] (0.3504531578829994,-0.2547518760408036) --(0.34929985780071426,-0.25905037567311134);
\draw[color=blue,line width=.1mm] (0.35030521428835304,-0.25481290064622103) --(0.35205245499183324,-0.25481290064622103);
\draw[color=blue,line width=.1mm] (0.35030521428835304,-0.25481290064622103) --(0.35030521428835304,-0.2493218369707853);
\draw[color=blue,line width=.1mm] (0.35030521428835304,-0.2493218369707853) --(0.35205245499183324,-0.2493218369707853);
\draw[color=blue,line width=.1mm] (0.35205245499183324,-0.25481290064622103) --(0.35205245499183324,-0.2493218369707853);
\draw[color=red,line width=.2mm] (0.3518808405610567,-0.24937403838143546) --(0.3504531578829994,-0.2547518760408036);
\draw[color=blue,line width=.1mm] (0.35095098369316735,-0.25008507684256) --(0.35488393262318174,-0.25008507684256);
\draw[color=blue,line width=.1mm] (0.35095098369316735,-0.25008507684256) --(0.35095098369316735,-0.24209344448322478);
\draw[color=blue,line width=.1mm] (0.35095098369316735,-0.24209344448322478) --(0.35488393262318174,-0.24209344448322478);
\draw[color=blue,line width=.1mm] (0.35488393262318174,-0.25008507684256) --(0.35488393262318174,-0.24209344448322478);
\draw[color=red,line width=.2mm] (0.3534790761186582,-0.24255194703065486) --(0.3518808405610567,-0.24937403838143546);
\draw[color=blue,line width=.1mm] (0.35201810589921984,-0.24359189804482947) --(0.3573919217886901,-0.24359189804482947);
\draw[color=blue,line width=.1mm] (0.35201810589921984,-0.24359189804482947) --(0.35201810589921984,-0.23320772182734426);
\draw[color=blue,line width=.1mm] (0.35201810589921984,-0.23320772182734426) --(0.3573919217886901,-0.23320772182734426);
\draw[color=blue,line width=.1mm] (0.3573919217886901,-0.24359189804482947) --(0.3573919217886901,-0.23320772182734426);
\draw[color=red,line width=.2mm] (0.3551844296314937,-0.23387829678742253) --(0.3534790761186582,-0.24255194703065486);
\draw[color=blue,line width=.1mm] (0.3528844681316502,-0.23537054840526317) --(0.36033290181903677,-0.23537054840526317);
\draw[color=blue,line width=.1mm] (0.3528844681316502,-0.23537054840526317) --(0.3528844681316502,-0.22186444741200895);
\draw[color=blue,line width=.1mm] (0.3528844681316502,-0.22186444741200895) --(0.36033290181903677,-0.22186444741200895);
\draw[color=blue,line width=.1mm] (0.36033290181903677,-0.23537054840526317) --(0.36033290181903677,-0.22186444741200895);
\draw[color=red,line width=.2mm] (0.35593599443602963,-0.22831389589631168) --(0.3551844296314937,-0.23387829678742253);
\draw[color=blue,line width=.1mm] (0.3557166811065332,-0.2283766668119236) --(0.35710823672572645,-0.2283766668119236);
\draw[color=blue,line width=.1mm] (0.3557166811065332,-0.2283766668119236) --(0.3557166811065332,-0.22129976717445543);
\draw[color=blue,line width=.1mm] (0.3557166811065332,-0.22129976717445543) --(0.35710823672572645,-0.22129976717445543);
\draw[color=blue,line width=.1mm] (0.35710823672572645,-0.2283766668119236) --(0.35710823672572645,-0.22129976717445543);
\draw[color=red,line width=.2mm] (0.3568561217086267,-0.2213551166240623) --(0.35593599443602963,-0.22831389589631168);
\draw[color=blue,line width=.1mm] (0.3554447405217056,-0.22214899574537744) --(0.35985684612700286,-0.22214899574537744);
\draw[color=blue,line width=.1mm] (0.3554447405217056,-0.22214899574537744) --(0.3554447405217056,-0.2120331945923714);
\draw[color=blue,line width=.1mm] (0.3554447405217056,-0.2120331945923714) --(0.35985684612700286,-0.2120331945923714);
\draw[color=blue,line width=.1mm] (0.35985684612700286,-0.22214899574537744) --(0.35985684612700286,-0.2120331945923714);
\draw[color=red,line width=.2mm] (0.35772357435579094,-0.21254496743348572) --(0.3568561217086267,-0.2213551166240623);
\draw[color=blue,line width=.1mm] (0.3555331235786987,-0.21365435812331124) --(0.36168098702392015,-0.21365435812331124);
\draw[color=blue,line width=.1mm] (0.3555331235786987,-0.21365435812331124) --(0.3555331235786987,-0.20066083644050958);
\draw[color=blue,line width=.1mm] (0.3555331235786987,-0.20066083644050958) --(0.36168098702392015,-0.20066083644050958);
\draw[color=blue,line width=.1mm] (0.36168098702392015,-0.21365435812331124) --(0.36168098702392015,-0.20066083644050958);
\draw[color=red,line width=.2mm] (0.35796635147099226,-0.20693184467388903) --(0.35772357435579094,-0.21254496743348572);
\draw[color=blue,line width=.1mm] (0.3577642113136532,-0.20697443750894964) --(0.35848299917185766,-0.20697443750894964);
\draw[color=blue,line width=.1mm] (0.3577642113136532,-0.20697443750894964) --(0.3577642113136532,-0.19987553458985277);
\draw[color=blue,line width=.1mm] (0.3577642113136532,-0.19987553458985277) --(0.35848299917185766,-0.19987553458985277);
\draw[color=blue,line width=.1mm] (0.35848299917185766,-0.20697443750894964) --(0.35848299917185766,-0.19987553458985277);
\draw[color=red,line width=.2mm] (0.3582530820420282,-0.19991398515997133) --(0.35796635147099226,-0.20693184467388903);
\draw[color=blue,line width=.1mm] (0.356926486513857,-0.2004845480430225) --(0.36035089833168915,-0.2004845480430225);
\draw[color=blue,line width=.1mm] (0.356926486513857,-0.2004845480430225) --(0.356926486513857,-0.19069342052054647);
\draw[color=blue,line width=.1mm] (0.356926486513857,-0.19069342052054647) --(0.36035089833168915,-0.19069342052054647);
\draw[color=blue,line width=.1mm] (0.36035089833168915,-0.2004845480430225) --(0.36035089833168915,-0.19069342052054647);
\draw[color=red,line width=.2mm] (0.3583457878716479,-0.19106123850354687) --(0.3582530820420282,-0.19991398515997133);
\draw[color=blue,line width=.1mm] (0.3561618650688758,-0.19187825406807307) --(0.3612818004527214,-0.19187825406807307);
\draw[color=blue,line width=.1mm] (0.3561618650688758,-0.19187825406807307) --(0.3561618650688758,-0.17934435403113086);
\draw[color=blue,line width=.1mm] (0.3561618650688758,-0.17934435403113086) --(0.3612818004527214,-0.17934435403113086);
\draw[color=blue,line width=.1mm] (0.3612818004527214,-0.19187825406807307) --(0.3612818004527214,-0.17934435403113086);
\draw[color=red,line width=.2mm] (0.3581246186821096,-0.18545338395170355) --(0.3583457878716479,-0.19106123850354687);
\draw[color=blue,line width=.1mm] (0.35770751526258,-0.18548724246791373) --(0.35827414731654034,-0.18548724246791373);
\draw[color=blue,line width=.1mm] (0.35770751526258,-0.18548724246791373) --(0.35770751526258,-0.17841135445776438);
\draw[color=blue,line width=.1mm] (0.35770751526258,-0.17841135445776438) --(0.35827414731654034,-0.17841135445776438);
\draw[color=blue,line width=.1mm] (0.35827414731654034,-0.18548724246791373) --(0.35827414731654034,-0.17841135445776438);
\draw[color=red,line width=.2mm] (0.35783382801061964,-0.17844338676922494) --(0.3581246186821096,-0.18545338395170355);
\draw[color=blue,line width=.1mm] (0.3560918827366905,-0.17894108494030175) --(0.359592884296616,-0.17894108494030175);
\draw[color=blue,line width=.1mm] (0.3560918827366905,-0.17894108494030175) --(0.3560918827366905,-0.16926470754944117);
\draw[color=blue,line width=.1mm] (0.3560918827366905,-0.16926470754944117) --(0.359592884296616,-0.16926470754944117);
\draw[color=blue,line width=.1mm] (0.359592884296616,-0.17894108494030175) --(0.359592884296616,-0.16926470754944117);
\draw[color=red,line width=.2mm] (0.35748473472790704,-0.17402536528605347) --(0.35783382801061964,-0.17844338676922494);
\draw[color=blue,line width=.1mm] (0.356964292594922,-0.17404898182886686) --(0.35757380667287275,-0.17404898182886686);
\draw[color=blue,line width=.1mm] (0.356964292594922,-0.17404898182886686) --(0.356964292594922,-0.16848005873490624);
\draw[color=blue,line width=.1mm] (0.356964292594922,-0.16848005873490624) --(0.35757380667287275,-0.16848005873490624);
\draw[color=blue,line width=.1mm] (0.35757380667287275,-0.17404898182886686) --(0.35757380667287275,-0.16848005873490624);
\draw[color=red,line width=.2mm] (0.3570397211099965,-0.16850255893095223) --(0.35748473472790704,-0.17402536528605347);
\draw[color=blue,line width=.1mm] (0.3556622155036145,-0.16880436857949355) --(0.35808717916624816,-0.16880436857949355);
\draw[color=blue,line width=.1mm] (0.3556622155036145,-0.16880436857949355) --(0.3556622155036145,-0.16133774281528424);
\draw[color=blue,line width=.1mm] (0.3556622155036145,-0.16133774281528424) --(0.35808717916624816,-0.16133774281528424);
\draw[color=blue,line width=.1mm] (0.35808717916624816,-0.16880436857949355) --(0.35808717916624816,-0.16133774281528424);
\draw[color=red,line width=.2mm] (0.35633740478541237,-0.16157225829963845) --(0.3570397211099965,-0.16850255893095223);
\draw[color=blue,line width=.1mm] (0.35420123587789953,-0.16204249106533575) --(0.3579427521111759,-0.16204249106533575);
\draw[color=blue,line width=.1mm] (0.35420123587789953,-0.16204249106533575) --(0.35420123587789953,-0.15249291226803074);
\draw[color=blue,line width=.1mm] (0.35420123587789953,-0.15249291226803074) --(0.3579427521111759,-0.15249291226803074);
\draw[color=blue,line width=.1mm] (0.3579427521111759,-0.16204249106533575) --(0.3579427521111759,-0.15249291226803074);
\draw[color=red,line width=.2mm] (0.35574548414967083,-0.1572163554034043) --(0.35633740478541237,-0.16157225829963845);
\draw[color=blue,line width=.1mm] (0.354929671678203,-0.15724072952177068) --(0.3558256784080206,-0.15724072952177068);
\draw[color=blue,line width=.1mm] (0.354929671678203,-0.15724072952177068) --(0.354929671678203,-0.15174763410793077);
\draw[color=blue,line width=.1mm] (0.354929671678203,-0.15174763410793077) --(0.3558256784080206,-0.15174763410793077);
\draw[color=blue,line width=.1mm] (0.3558256784080206,-0.15724072952177068) --(0.3558256784080206,-0.15174763410793077);
\draw[color=red,line width=.2mm] (0.35499791299050204,-0.15177159991974506) --(0.35574548414967083,-0.1572163554034043);
\draw[color=blue,line width=.1mm] (0.3533128294711651,-0.15205864446517622) --(0.35595527021540424,-0.15205864446517622);
\draw[color=blue,line width=.1mm] (0.3533128294711651,-0.15205864446517622) --(0.3533128294711651,-0.14470393265702838);
\draw[color=blue,line width=.1mm] (0.3533128294711651,-0.14470393265702838) --(0.35595527021540424,-0.14470393265702838);
\draw[color=blue,line width=.1mm] (0.35595527021540424,-0.15205864446517622) --(0.35595527021540424,-0.14470393265702838);
\draw[color=red,line width=.2mm] (0.35392995329617866,-0.14494875364690213) --(0.35499791299050204,-0.15177159991974506);
\draw[color=blue,line width=.1mm] (0.35144810325105796,-0.14539582193256462) --(0.35539314215962664,-0.14539582193256462);
\draw[color=blue,line width=.1mm] (0.35144810325105796,-0.14539582193256462) --(0.35144810325105796,-0.1360048007162764);
\draw[color=blue,line width=.1mm] (0.35144810325105796,-0.1360048007162764) --(0.35539314215962664,-0.1360048007162764);
\draw[color=blue,line width=.1mm] (0.35539314215962664,-0.14539582193256462) --(0.35539314215962664,-0.1360048007162764);
\draw[color=red,line width=.2mm] (0.3531230155358959,-0.1406698577269625) --(0.35392995329617866,-0.14494875364690213);
\draw[color=blue,line width=.1mm] (0.3520461163034558,-0.14069460805492381) --(0.3531949026737781,-0.14069460805492381);
\draw[color=blue,line width=.1mm] (0.3520461163034558,-0.14069460805492381) --(0.3520461163034558,-0.1352967903674431);
\draw[color=blue,line width=.1mm] (0.3520461163034558,-0.1352967903674431) --(0.3531949026737781,-0.1352967903674431);
\draw[color=blue,line width=.1mm] (0.3531949026737781,-0.14069460805492381) --(0.3531949026737781,-0.1352967903674431);
\draw[color=red,line width=.2mm] (0.3521075514350534,-0.13532165074884192) --(0.3531230155358959,-0.1406698577269625);
\draw[color=blue,line width=.1mm] (0.35015646468526923,-0.13559431738759126) --(0.352977045522848,-0.13559431738759126);
\draw[color=blue,line width=.1mm] (0.35015646468526923,-0.13559431738759126) --(0.35015646468526923,-0.1283768845569339);
\draw[color=blue,line width=.1mm] (0.35015646468526923,-0.1283768845569339) --(0.352977045522848,-0.1283768845569339);
\draw[color=blue,line width=.1mm] (0.352977045522848,-0.13559431738759126) --(0.352977045522848,-0.1283768845569339);
\draw[color=red,line width=.2mm] (0.3507169665328307,-0.12862742351363335) --(0.3521075514350534,-0.13532165074884192);
\draw[color=blue,line width=.1mm] (0.3479391887931872,-0.12905169104871367) --(0.3520431259358322,-0.12905169104871367);
\draw[color=blue,line width=.1mm] (0.3479391887931872,-0.12905169104871367) --(0.3479391887931872,-0.11984950943971544);
\draw[color=blue,line width=.1mm] (0.3479391887931872,-0.11984950943971544) --(0.3520431259358322,-0.11984950943971544);
\draw[color=blue,line width=.1mm] (0.3520431259358322,-0.12905169104871367) --(0.3520431259358322,-0.11984950943971544);
\draw[color=red,line width=.2mm] (0.34972141564534087,-0.12443674473249197) --(0.3507169665328307,-0.12862742351363335);
\draw[color=blue,line width=.1mm] (0.3484157739390411,-0.12446153467580647) --(0.3497857664065577,-0.12446153467580647);
\draw[color=blue,line width=.1mm] (0.3484157739390411,-0.12446153467580647) --(0.3484157739390411,-0.11917374246958846);
\draw[color=blue,line width=.1mm] (0.3484157739390411,-0.11917374246958846) --(0.3497857664065577,-0.11917374246958846);
\draw[color=blue,line width=.1mm] (0.3497857664065577,-0.12446153467580647) --(0.3497857664065577,-0.11917374246958846);
\draw[color=red,line width=.2mm] (0.3484709514403379,-0.11919901045970904) --(0.34972141564534087,-0.12443674473249197);
\draw[color=blue,line width=.1mm] (0.3462915576077435,-0.11945737204576701) --(0.34925694527044154,-0.11945737204576701);
\draw[color=blue,line width=.1mm] (0.3462915576077435,-0.11945737204576701) --(0.3462915576077435,-0.11239710692815108);
\draw[color=blue,line width=.1mm] (0.3462915576077435,-0.11239710692815108) --(0.34925694527044154,-0.11239710692815108);
\draw[color=blue,line width=.1mm] (0.34925694527044154,-0.11945737204576701) --(0.34925694527044154,-0.11239710692815108);
\draw[color=red,line width=.2mm] (0.34679824940121273,-0.11264910141317816) --(0.3484709514403379,-0.11919901045970904);
\draw[color=blue,line width=.1mm] (0.3437689671284267,-0.11305061968434227) --(0.34799531025987623,-0.11305061968434227);
\draw[color=blue,line width=.1mm] (0.3437689671284267,-0.11305061968434227) --(0.3437689671284267,-0.10406071346934975);
\draw[color=blue,line width=.1mm] (0.3437689671284267,-0.10406071346934975) --(0.34799531025987623,-0.10406071346934975);
\draw[color=blue,line width=.1mm] (0.34799531025987623,-0.11305061968434227) --(0.34799531025987623,-0.10406071346934975);
\draw[color=red,line width=.2mm] (0.34563865343333783,-0.10855471576467131) --(0.34679824940121273,-0.11264910141317816);
\draw[color=blue,line width=.1mm] (0.3441343041066439,-0.10857924513924128) --(0.345696235077282,-0.10857924513924128);
\draw[color=blue,line width=.1mm] (0.3441343041066439,-0.10857924513924128) --(0.3441343041066439,-0.10341221873908263);
\draw[color=blue,line width=.1mm] (0.3441343041066439,-0.10341221873908263) --(0.345696235077282,-0.10341221873908263);
\draw[color=blue,line width=.1mm] (0.345696235077282,-0.10857924513924128) --(0.345696235077282,-0.10341221873908263);
\draw[color=red,line width=.2mm] (0.3441837985751245,-0.10343748371447793) --(0.34563865343333783,-0.10855471576467131);
\draw[color=blue,line width=.1mm] (0.34180991893286955,-0.1036815508827565) --(0.3448919589317138,-0.1036815508827565);
\draw[color=blue,line width=.1mm] (0.34180991893286955,-0.1036815508827565) --(0.34180991893286955,-0.09679319217451827);
\draw[color=blue,line width=.1mm] (0.34180991893286955,-0.09679319217451827) --(0.3448919589317138,-0.09679319217451827);
\draw[color=blue,line width=.1mm] (0.3448919589317138,-0.1036815508827565) --(0.3448919589317138,-0.09679319217451827);
\draw[color=red,line width=.2mm] (0.3422664520721962,-0.09704298639728286) --(0.3441837985751245,-0.10343748371447793);
\draw[color=blue,line width=.1mm] (0.33902503478628043,-0.09742181064902795) --(0.34334395480134683,-0.09742181064902795);
\draw[color=blue,line width=.1mm] (0.33902503478628043,-0.09742181064902795) --(0.33902503478628043,-0.08866121086575547);
\draw[color=blue,line width=.1mm] (0.33902503478628043,-0.08866121086575547) --(0.34334395480134683,-0.08866121086575547);
\draw[color=blue,line width=.1mm] (0.34334395480134683,-0.09742181064902795) --(0.34334395480134683,-0.08866121086575547);
\draw[color=red,line width=.2mm] (0.3409653281138415,-0.09305037386590247) --(0.3422664520721962,-0.09704298639728286);
\draw[color=blue,line width=.1mm] (0.33928976374842706,-0.09307439397434496) --(0.3410168693196897,-0.09307439397434496);
\draw[color=blue,line width=.1mm] (0.33928976374842706,-0.09307439397434496) --(0.33928976374842706,-0.0880355133040182);
\draw[color=blue,line width=.1mm] (0.33928976374842706,-0.0880355133040182) --(0.3410168693196897,-0.0880355133040182);
\draw[color=blue,line width=.1mm] (0.3410168693196897,-0.09307439397434496) --(0.3410168693196897,-0.0880355133040182);
\draw[color=red,line width=.2mm] (0.33933414123096867,-0.08806044607573289) --(0.3409653281138415,-0.09305037386590247);
\draw[color=blue,line width=.1mm] (0.3367958925951718,-0.08829030156576016) --(0.3399707941458366,-0.08829030156576016);
\draw[color=blue,line width=.1mm] (0.3367958925951718,-0.08829030156576016) --(0.3367958925951718,-0.0815840210483683);
\draw[color=blue,line width=.1mm] (0.3367958925951718,-0.0815840210483683) --(0.3399707941458366,-0.0815840210483683);
\draw[color=blue,line width=.1mm] (0.3399707941458366,-0.08829030156576016) --(0.3399707941458366,-0.0815840210483683);
\draw[color=red,line width=.2mm] (0.3372063428603404,-0.08182867091742377) --(0.33933414123096867,-0.08806044607573289);
\draw[color=blue,line width=.1mm] (0.3337875089151121,-0.08218501621590883) --(0.33817453216993365,-0.08218501621590883);
\draw[color=blue,line width=.1mm] (0.3337875089151121,-0.08218501621590883) --(0.3337875089151121,-0.07366510981078216);
\draw[color=blue,line width=.1mm] (0.3337875089151121,-0.07366510981078216) --(0.33817453216993365,-0.07366510981078216);
\draw[color=blue,line width=.1mm] (0.33817453216993365,-0.08218501621590883) --(0.33817453216993365,-0.07366510981078216);
\draw[color=red,line width=.2mm] (0.33441169679870025,-0.07404971593083201) --(0.3372063428603404,-0.08182867091742377);
\draw[color=blue,line width=.1mm] (0.329766009091419,-0.07460382155669805) --(0.3358821920203821,-0.07460382155669805);
\draw[color=blue,line width=.1mm] (0.329766009091419,-0.07460382155669805) --(0.329766009091419,-0.06373864858880125);
\draw[color=blue,line width=.1mm] (0.329766009091419,-0.06373864858880125) --(0.3358821920203821,-0.06373864858880125);
\draw[color=blue,line width=.1mm] (0.3358821920203821,-0.07460382155669805) --(0.3358821920203821,-0.06373864858880125);
\draw[color=red,line width=.2mm] (0.3325249271301176,-0.06920190641687263) --(0.33441169679870025,-0.07404971593083201);
\draw[color=blue,line width=.1mm] (0.3301024417674705,-0.06923709180563119) --(0.3325916891668237,-0.06923709180563119);
\draw[color=blue,line width=.1mm] (0.3301024417674705,-0.06923709180563119) --(0.3301024417674705,-0.0631067538940314);
\draw[color=blue,line width=.1mm] (0.3301024417674705,-0.0631067538940314) --(0.3325916891668237,-0.0631067538940314);
\draw[color=blue,line width=.1mm] (0.3325916891668237,-0.06923709180563119) --(0.3325916891668237,-0.0631067538940314);
\draw[color=red,line width=.2mm] (0.33016060439591327,-0.06314373809359212) --(0.3325249271301176,-0.06920190641687263);
\draw[color=blue,line width=.1mm] (0.32653070818416696,-0.0634783256349232) --(0.3310209810828596,-0.0634783256349232);
\draw[color=blue,line width=.1mm] (0.32653070818416696,-0.0634783256349232) --(0.32653070818416696,-0.05521178924695904);
\draw[color=blue,line width=.1mm] (0.32653070818416696,-0.05521178924695904) --(0.3310209810828596,-0.05521178924695904);
\draw[color=blue,line width=.1mm] (0.3310209810828596,-0.0634783256349232) --(0.3310209810828596,-0.05521178924695904);
\draw[color=red,line width=.2mm] (0.327085264253989,-0.0555864834324838) --(0.33016060439591327,-0.06314373809359212);
\draw[color=blue,line width=.1mm] (0.32222345618021886,-0.056102923010685396) --(0.328383688134928,-0.056102923010685396);
\draw[color=blue,line width=.1mm] (0.32222345618021886,-0.056102923010685396) --(0.32222345618021886,-0.045580769491125744);
\draw[color=blue,line width=.1mm] (0.32222345618021886,-0.045580769491125744) --(0.328383688134928,-0.045580769491125744);
\draw[color=blue,line width=.1mm] (0.328383688134928,-0.056102923010685396) --(0.328383688134928,-0.045580769491125744);
\draw[color=red,line width=.2mm] (0.3250394116445672,-0.05088151476836394) --(0.327085264253989,-0.0555864834324838);
\draw[color=blue,line width=.1mm] (0.32242558872500465,-0.05091540008271179) --(0.32509828843436933,-0.05091540008271179);
\draw[color=blue,line width=.1mm] (0.32242558872500465,-0.05091540008271179) --(0.32242558872500465,-0.044966146109626355);
\draw[color=blue,line width=.1mm] (0.32242558872500465,-0.044966146109626355) --(0.32509828843436933,-0.044966146109626355);
\draw[color=blue,line width=.1mm] (0.32509828843436933,-0.05091540008271179) --(0.32509828843436933,-0.044966146109626355);
\draw[color=red,line width=.2mm] (0.3224769214739525,-0.045001893597762216) --(0.3250394116445672,-0.05088151476836394);
\draw[color=blue,line width=.1mm] (0.31867837848619956,-0.04531307553646749) --(0.3232363847367901,-0.04531307553646749);
\draw[color=blue,line width=.1mm] (0.31867837848619956,-0.04531307553646749) --(0.31867837848619956,-0.03731194361411164);
\draw[color=blue,line width=.1mm] (0.31867837848619956,-0.03731194361411164) --(0.3232363847367901,-0.03731194361411164);
\draw[color=blue,line width=.1mm] (0.3232363847367901,-0.04531307553646749) --(0.3232363847367901,-0.03731194361411164);
\draw[color=red,line width=.2mm] (0.31916791969879327,-0.03767087077874071) --(0.3224769214739525,-0.045001893597762216);
\draw[color=blue,line width=.1mm] (0.31413315724243945,-0.03815059119678875) --(0.3203142403381651,-0.03815059119678875);
\draw[color=blue,line width=.1mm] (0.31413315724243945,-0.03815059119678875) --(0.31413315724243945,-0.027978680783597096);
\draw[color=blue,line width=.1mm] (0.31413315724243945,-0.027978680783597096) --(0.3203142403381651,-0.027978680783597096);
\draw[color=blue,line width=.1mm] (0.3203142403381651,-0.03815059119678875) --(0.3203142403381651,-0.027978680783597096);
\draw[color=red,line width=.2mm] (0.31699048994236745,-0.033110037444397916) --(0.31916791969879327,-0.03767087077874071);
\draw[color=blue,line width=.1mm] (0.31421871926573053,-0.03314240234208424) --(0.31704254977153445,-0.03314240234208424);
\draw[color=blue,line width=.1mm] (0.31421871926573053,-0.03314240234208424) --(0.31421871926573053,-0.027376310357387555);
\draw[color=blue,line width=.1mm] (0.31421871926573053,-0.027376310357387555) --(0.31704254977153445,-0.027376310357387555);
\draw[color=blue,line width=.1mm] (0.31704254977153445,-0.03314240234208424) --(0.31704254977153445,-0.027376310357387555);
\draw[color=red,line width=.2mm] (0.31426410996295834,-0.027410557763618556) --(0.31699048994236745,-0.033110037444397916);
\draw[color=blue,line width=.1mm] (0.3103303226069759,-0.027699113704826053) --(0.31493472155657154,-0.027699113704826053);
\draw[color=blue,line width=.1mm] (0.3103303226069759,-0.027699113704826053) --(0.3103303226069759,-0.01996565254152829);
\draw[color=blue,line width=.1mm] (0.3103303226069759,-0.01996565254152829) --(0.31493472155657154,-0.01996565254152829);
\draw[color=blue,line width=.1mm] (0.31493472155657154,-0.027699113704826053) --(0.31493472155657154,-0.01996565254152829);
\draw[color=red,line width=.2mm] (0.3107626166972194,-0.020306565202530318) --(0.31426410996295834,-0.027410557763618556);
\draw[color=blue,line width=.1mm] (0.30559189161273576,-0.0207509986643286) --(0.31177532482821885,-0.0207509986643286);
\draw[color=blue,line width=.1mm] (0.30559189161273576,-0.0207509986643286) --(0.30559189161273576,-0.010930037067185858);
\draw[color=blue,line width=.1mm] (0.30559189161273576,-0.010930037067185858) --(0.31177532482821885,-0.010930037067185858);
\draw[color=blue,line width=.1mm] (0.31177532482821885,-0.0207509986643286) --(0.31177532482821885,-0.010930037067185858);
\draw[color=red,line width=.2mm] (0.30847758868601627,-0.015889217949520255) --(0.3107626166972194,-0.020306565202530318);
\draw[color=blue,line width=.1mm] (0.30557698408851874,-0.015919933011388106) --(0.30852374696955676,-0.015919933011388106);
\draw[color=blue,line width=.1mm] (0.30557698408851874,-0.015919933011388106) --(0.30557698408851874,-0.010336464150383303);
\draw[color=blue,line width=.1mm] (0.30557698408851874,-0.010336464150383303) --(0.30852374696955676,-0.010336464150383303);
\draw[color=blue,line width=.1mm] (0.30852374696955676,-0.015919933011388106) --(0.30852374696955676,-0.010336464150383303);
\draw[color=red,line width=.2mm] (0.305617208378093,-0.010369053200124267) --(0.30847758868601627,-0.015889217949520255);
\draw[color=blue,line width=.1mm] (0.30157690883176597,-0.010636030905320597) --(0.30620998872588584,-0.010636030905320597);
\draw[color=blue,line width=.1mm] (0.30157690883176597,-0.010636030905320597) --(0.30157690883176597,-0.0031684614639606416);
\draw[color=blue,line width=.1mm] (0.30157690883176597,-0.0031684614639606416) --(0.30620998872588584,-0.0031684614639606416);
\draw[color=blue,line width=.1mm] (0.30620998872588584,-0.010636030905320597) --(0.30620998872588584,-0.0031684614639606416);
\draw[color=red,line width=.2mm] (0.3037729184516568,-0.006933555204600374) --(0.305617208378093,-0.010369053200124267);
\draw[color=blue,line width=.1mm] (0.3014405974377866,-0.006952813907073223) --(0.3038011173217371,-0.006952813907073223);
\draw[color=blue,line width=.1mm] (0.3014405974377866,-0.006952813907073223) --(0.3014405974377866,-0.0026196386102944327);
\draw[color=blue,line width=.1mm] (0.3014405974377866,-0.0026196386102944327) --(0.3038011173217371,-0.0026196386102944327);
\draw[color=blue,line width=.1mm] (0.3038011173217371,-0.006952813907073223) --(0.3038011173217371,-0.0026196386102944327);
\draw[color=red,line width=.2mm] (0.3014649183602535,-0.002640114700077189) --(0.3037729184516568,-0.006933555204600374);
\draw[color=blue,line width=.1mm] (0.29830671308320805,-0.002800161302993294) --(0.30181319499990994,-0.002800161302993294);
\draw[color=blue,line width=.1mm] (0.29830671308320805,-0.002800161302993294) --(0.29830671308320805,0.002907655412591774);
\draw[color=blue,line width=.1mm] (0.29830671308320805,0.002907655412591774) --(0.30181319499990994,0.002907655412591774);
\draw[color=blue,line width=.1mm] (0.30181319499990994,-0.002800161302993294) --(0.30181319499990994,0.002907655412591774);
\draw[color=red,line width=.2mm] (0.2985312978799108,0.002713251552585043) --(0.3014649183602535,-0.002640114700077189);
\draw[color=blue,line width=.1mm] (0.2944484030919732,0.00246613863551645) --(0.29906152946541553,0.00246613863551645);
\draw[color=blue,line width=.1mm] (0.2944484030919732,0.00246613863551645) --(0.2944484030919732,0.009685359263547048);
\draw[color=blue,line width=.1mm] (0.2944484030919732,0.009685359263547048) --(0.29906152946541553,0.009685359263547048);
\draw[color=blue,line width=.1mm] (0.29906152946541553,0.00246613863551645) --(0.29906152946541553,0.009685359263547048);
\draw[color=red,line width=.2mm] (0.29664712949239264,0.006044494623287866) --(0.2985312978799108,0.002713251552585043);
\draw[color=blue,line width=.1mm] (0.2942461964436182,0.006014857173327684) --(0.29668006138182984,0.006014857173327684);
\draw[color=blue,line width=.1mm] (0.2942461964436182,0.006014857173327684) --(0.2942461964436182,0.010234343194939058);
\draw[color=blue,line width=.1mm] (0.2942461964436182,0.010234343194939058) --(0.29668006138182984,0.010234343194939058);
\draw[color=blue,line width=.1mm] (0.29668006138182984,0.006014857173327684) --(0.29668006138182984,0.010234343194939058);
\draw[color=red,line width=.2mm] (0.29429989026553194,0.010210724378759407) --(0.29664712949239264,0.006044494623287866);
\draw[color=blue,line width=.1mm] (0.29098711379487496,0.0099805496913363) --(0.294781487862968,0.0099805496913363);
\draw[color=blue,line width=.1mm] (0.29098711379487496,0.0099805496913363) --(0.29098711379487496,0.01568036549471838);
\draw[color=blue,line width=.1mm] (0.29098711379487496,0.01568036549471838) --(0.294781487862968,0.01568036549471838);
\draw[color=blue,line width=.1mm] (0.294781487862968,0.0099805496913363) --(0.294781487862968,0.01568036549471838);
\draw[color=red,line width=.2mm] (0.29129868356503724,0.01539810512986108) --(0.29429989026553194,0.010210724378759407);
\draw[color=blue,line width=.1mm] (0.28724092122875194,0.015208412039877144) --(0.29168644899628166,0.015208412039877144);
\draw[color=blue,line width=.1mm] (0.28724092122875194,0.015208412039877144) --(0.28724092122875194,0.02209803436367423);
\draw[color=blue,line width=.1mm] (0.28724092122875194,0.02209803436367423) --(0.29168644899628166,0.02209803436367423);
\draw[color=blue,line width=.1mm] (0.29168644899628166,0.015208412039877144) --(0.29168644899628166,0.02209803436367423);
\draw[color=red,line width=.2mm] (0.28749372960290315,0.02186525027056967) --(0.29129868356503724,0.01539810512986108);
\draw[color=blue,line width=.1mm] (0.2821672272578591,0.021509748304231854) --(0.2882211049830668,0.021509748304231854);
\draw[color=blue,line width=.1mm] (0.2821672272578591,0.021509748304231854) --(0.2821672272578591,0.03035715277932288);
\draw[color=blue,line width=.1mm] (0.2821672272578591,0.03035715277932288) --(0.2882211049830668,0.03035715277932288);
\draw[color=blue,line width=.1mm] (0.2882211049830668,0.021509748304231854) --(0.2882211049830668,0.03035715277932288);
\draw[color=red,line width=.2mm] (0.28504621897590854,0.02588424271557736) --(0.28749372960290315,0.02186525027056967);
\draw[color=blue,line width=.1mm] (0.28195453866824,0.025858424939273466) --(0.28507988254745914,0.025858424939273466);
\draw[color=blue,line width=.1mm] (0.28195453866824,0.025858424939273466) --(0.28195453866824,0.03093419558781905);
\draw[color=blue,line width=.1mm] (0.28195453866824,0.03093419558781905) --(0.28507988254745914,0.03093419558781905);
\draw[color=blue,line width=.1mm] (0.28507988254745914,0.025858424939273466) --(0.28507988254745914,0.03093419558781905);
\draw[color=red,line width=.2mm] (0.28198378051130446,0.030906635417259014) --(0.28504621897590854,0.02588424271557736);
\draw[color=blue,line width=.1mm] (0.2778212737139934,0.030693704048797753) --(0.2824102180348514,0.030693704048797753);
\draw[color=blue,line width=.1mm] (0.2778212737139934,0.030693704048797753) --(0.2778212737139934,0.03743008355119711);
\draw[color=blue,line width=.1mm] (0.2778212737139934,0.03743008355119711) --(0.2824102180348514,0.03743008355119711);
\draw[color=blue,line width=.1mm] (0.2824102180348514,0.030693704048797753) --(0.2824102180348514,0.03743008355119711);
\draw[color=red,line width=.2mm] (0.27809622491163094,0.037163742574538215) --(0.28198378051130446,0.030906635417259014);
\draw[color=blue,line width=.1mm] (0.2727300272753505,0.036836148061169464) --(0.27874246049115164,0.036836148061169464);
\draw[color=blue,line width=.1mm] (0.2727300272753505,0.036836148061169464) --(0.2727300272753505,0.045363957829735395);
\draw[color=blue,line width=.1mm] (0.2727300272753505,0.045363957829735395) --(0.27874246049115164,0.045363957829735395);
\draw[color=blue,line width=.1mm] (0.27874246049115164,0.036836148061169464) --(0.27874246049115164,0.045363957829735395);
\draw[color=red,line width=.2mm] (0.2756047971537796,0.0410519480746319) --(0.27809622491163094,0.037163742574538215);
\draw[color=blue,line width=.1mm] (0.2724615957674247,0.041027752052544254) --(0.27563495989733167,0.041027752052544254);
\draw[color=blue,line width=.1mm] (0.2724615957674247,0.041027752052544254) --(0.2724615957674247,0.04593680180122015);
\draw[color=blue,line width=.1mm] (0.2724615957674247,0.04593680180122015) --(0.27563495989733167,0.04593680180122015);
\draw[color=blue,line width=.1mm] (0.27563495989733167,0.041027752052544254) --(0.27563495989733167,0.04593680180122015);
\draw[color=red,line width=.2mm] (0.27248775742699727,0.04591091679827948) --(0.2756047971537796,0.0410519480746319);
\draw[color=blue,line width=.1mm] (0.26829353393464134,0.04571451004728715) --(0.2728675860873891,0.04571451004728715);
\draw[color=blue,line width=.1mm] (0.26829353393464134,0.04571451004728715) --(0.26829353393464134,0.05221263775736134);
\draw[color=blue,line width=.1mm] (0.26829353393464134,0.05221263775736134) --(0.2728675860873891,0.05221263775736134);
\draw[color=blue,line width=.1mm] (0.2728675860873891,0.04571451004728715) --(0.2728675860873891,0.05221263775736134);
\draw[color=red,line width=.2mm] (0.26853844582151354,0.051964307709068375) --(0.27248775742699727,0.04591091679827948);
\draw[color=blue,line width=.1mm] (0.26314992844832236,0.05166212748355613) --(0.2691146558730478,0.05166212748355613);
\draw[color=blue,line width=.1mm] (0.26314992844832236,0.05166212748355613) --(0.26314992844832236,0.05988281561787155);
\draw[color=blue,line width=.1mm] (0.26314992844832236,0.05988281561787155) --(0.2691146558730478,0.05988281561787155);
\draw[color=blue,line width=.1mm] (0.2691146558730478,0.05166212748355613) --(0.2691146558730478,0.05988281561787155);
\draw[color=red,line width=.2mm] (0.26601509350414565,0.05572588006861537) --(0.26853844582151354,0.051964307709068375);
\draw[color=blue,line width=.1mm] (0.262834954551494,0.05570324888659693) --(0.26604217564758453,0.05570324888659693);
\draw[color=blue,line width=.1mm] (0.262834954551494,0.05570324888659693) --(0.262834954551494,0.06045087821959337);
\draw[color=blue,line width=.1mm] (0.262834954551494,0.06045087821959337) --(0.26604217564758453,0.06045087821959337);
\draw[color=blue,line width=.1mm] (0.26604217564758453,0.05570324888659693) --(0.26604217564758453,0.06045087821959337);
\draw[color=red,line width=.2mm] (0.26285841017872125,0.06042661840830474) --(0.26601509350414565,0.05572588006861537);
\draw[color=blue,line width=.1mm] (0.25864656586523443,0.060245465809447535) --(0.2631975033993115,0.060245465809447535);
\draw[color=blue,line width=.1mm] (0.25864656586523443,0.060245465809447535) --(0.25864656586523443,0.06651413392161795);
\draw[color=blue,line width=.1mm] (0.25864656586523443,0.06651413392161795) --(0.2631975033993115,0.06651413392161795);
\draw[color=blue,line width=.1mm] (0.2631975033993115,0.060245465809447535) --(0.2631975033993115,0.06651413392161795);
\draw[color=red,line width=.2mm] (0.2588652222149271,0.06628294606288752) --(0.26285841017872125,0.06042661840830474);
\draw[color=blue,line width=.1mm] (0.25346985983710785,0.0660041985921833) --(0.25938018572710736,0.0660041985921833);
\draw[color=blue,line width=.1mm] (0.25346985983710785,0.0660041985921833) --(0.25346985983710785,0.07392972832362087);
\draw[color=blue,line width=.1mm] (0.25346985983710785,0.07392972832362087) --(0.25938018572710736,0.07392972832362087);
\draw[color=blue,line width=.1mm] (0.25938018572710736,0.0660041985921833) --(0.25938018572710736,0.07392972832362087);
\draw[color=red,line width=.2mm] (0.2563202854549519,0.0699221895467116) --(0.2588652222149271,0.06628294606288752);
\draw[color=blue,line width=.1mm] (0.25311577507666505,0.06990104886664716) --(0.2563446591323808,0.06990104886664716);
\draw[color=blue,line width=.1mm] (0.25311577507666505,0.06990104886664716) --(0.25311577507666505,0.07449278313162444);
\draw[color=blue,line width=.1mm] (0.25311577507666505,0.07449278313162444) --(0.2563446591323808,0.07449278313162444);
\draw[color=blue,line width=.1mm] (0.2563446591323808,0.06990104886664716) --(0.2563446591323808,0.07449278313162444);
\draw[color=red,line width=.2mm] (0.2531368538056691,0.07447007755360881) --(0.2563202854549519,0.0699221895467116);
\draw[color=blue,line width=.1mm] (0.2489195296764926,0.07430296552001979) --(0.2534402891067991,0.07430296552001979);
\draw[color=blue,line width=.1mm] (0.2489195296764926,0.07430296552001979) --(0.2489195296764926,0.0803511785265991);
\draw[color=blue,line width=.1mm] (0.2489195296764926,0.0803511785265991) --(0.2534402891067991,0.0803511785265991);
\draw[color=blue,line width=.1mm] (0.2534402891067991,0.07430296552001979) --(0.2534402891067991,0.0803511785265991);
\draw[color=red,line width=.2mm] (0.24911520176188326,0.08013616714018339) --(0.2531368538056691,0.07447007755360881);
\draw[color=blue,line width=.1mm] (0.24372631818319787,0.07987897090036819) --(0.24957650506026693,0.07987897090036819);
\draw[color=blue,line width=.1mm] (0.24372631818319787,0.07987897090036819) --(0.24372631818319787,0.08752145030278877);
\draw[color=blue,line width=.1mm] (0.24372631818319787,0.08752145030278877) --(0.24957650506026693,0.08752145030278877);
\draw[color=blue,line width=.1mm] (0.24957650506026693,0.07987897090036819) --(0.24957650506026693,0.08752145030278877);
\draw[color=red,line width=.2mm] (0.24402379734157192,0.08718954844683988) --(0.24911520176188326,0.08013616714018339);
\draw[color=blue,line width=.1mm] (0.23711054605093318,0.08679340837482813) --(0.24472398803056217,0.08679340837482813);
\draw[color=blue,line width=.1mm] (0.23711054605093318,0.08679340837482813) --(0.23711054605093318,0.09647371629619955);
\draw[color=blue,line width=.1mm] (0.23711054605093318,0.09647371629619955) --(0.24472398803056217,0.09647371629619955);
\draw[color=blue,line width=.1mm] (0.24472398803056217,0.08679340837482813) --(0.24472398803056217,0.09647371629619955);
\draw[color=red,line width=.2mm] (0.24077483265657432,0.09156659860380703) --(0.24402379734157192,0.08718954844683988);
\draw[color=blue,line width=.1mm] (0.2366829252565383,0.0915370197405373) --(0.24080676817502697,0.0915370197405373);
\draw[color=blue,line width=.1mm] (0.2366829252565383,0.0915370197405373) --(0.2366829252565383,0.09706799491021412);
\draw[color=blue,line width=.1mm] (0.2366829252565383,0.09706799491021412) --(0.24080676817502697,0.09706799491021412);
\draw[color=blue,line width=.1mm] (0.24080676817502697,0.0915370197405373) --(0.24080676817502697,0.09706799491021412);
\draw[color=red,line width=.2mm] (0.23671077700022344,0.09703625616763618) --(0.24077483265657432,0.09156659860380703);
\draw[color=blue,line width=.1mm] (0.23130933720332209,0.09679981898193334) --(0.23712053832806518,0.09679981898193334);
\draw[color=blue,line width=.1mm] (0.23130933720332209,0.09679981898193334) --(0.23130933720332209,0.10415317304545867);
\draw[color=blue,line width=.1mm] (0.23130933720332209,0.10415317304545867) --(0.23712053832806518,0.10415317304545867);
\draw[color=blue,line width=.1mm] (0.23712053832806518,0.09679981898193334) --(0.23712053832806518,0.10415317304545867);
\draw[color=red,line width=.2mm] (0.23157353073918166,0.10384540407540957) --(0.23671077700022344,0.09703625616763618);
\draw[color=blue,line width=.1mm] (0.22466606074160558,0.10348281995104422) --(0.23219320554201153,0.10348281995104422);
\draw[color=blue,line width=.1mm] (0.22466606074160558,0.10348281995104422) --(0.22466606074160558,0.11278694258655683);
\draw[color=blue,line width=.1mm] (0.22466606074160558,0.11278694258655683) --(0.23219320554201153,0.11278694258655683);
\draw[color=blue,line width=.1mm] (0.23219320554201153,0.10348281995104422) --(0.23219320554201153,0.11278694258655683);
\draw[color=red,line width=.2mm] (0.22830358356661687,0.10807142792281864) --(0.23157353073918166,0.10384540407540957);
\draw[color=blue,line width=.1mm] (0.2241887366937256,0.10804397939890845) --(0.22833212451511217,0.10804397939890845);
\draw[color=blue,line width=.1mm] (0.2241887366937256,0.10804397939890845) --(0.2241887366937256,0.11338190850464383);
\draw[color=blue,line width=.1mm] (0.2241887366937256,0.11338190850464383) --(0.22833212451511217,0.11338190850464383);
\draw[color=blue,line width=.1mm] (0.22833212451511217,0.10804397939890845) --(0.22833212451511217,0.11338190850464383);
\draw[color=red,line width=.2mm] (0.22421357467075823,0.11335239771155492) --(0.22830358356661687,0.10807142792281864);
\draw[color=blue,line width=.1mm] (0.2188161222386362,0.11313591556470654) --(0.22457685916946055,0.11313591556470654);
\draw[color=blue,line width=.1mm] (0.2188161222386362,0.11313591556470654) --(0.2188161222386362,0.1202110840772353);
\draw[color=blue,line width=.1mm] (0.2188161222386362,0.1202110840772353) --(0.22457685916946055,0.1202110840772353);
\draw[color=blue,line width=.1mm] (0.22457685916946055,0.11313591556470654) --(0.22457685916946055,0.1202110840772353);
\draw[color=red,line width=.2mm] (0.21905036302405653,0.11992721175040802) --(0.22421357467075823,0.11335239771155492);
\draw[color=blue,line width=.1mm] (0.21216489776041852,0.1195950852212934) --(0.21960053571591415,0.1195950852212934);
\draw[color=blue,line width=.1mm] (0.21216489776041852,0.1195950852212934) --(0.21216489776041852,0.12854151514481943);
\draw[color=blue,line width=.1mm] (0.21216489776041852,0.12854151514481943) --(0.21960053571591415,0.12854151514481943);
\draw[color=blue,line width=.1mm] (0.21960053571591415,0.1195950852212934) --(0.21960053571591415,0.12854151514481943);
\draw[color=red,line width=.2mm] (0.2157708101234936,0.1240084409782562) --(0.21905036302405653,0.11992721175040802);
\draw[color=blue,line width=.1mm] (0.21164682259342868,0.12398298346190703) --(0.21579638969644208,0.12398298346190703);
\draw[color=blue,line width=.1mm] (0.21164682259342868,0.12398298346190703) --(0.21164682259342868,0.12913593059304393);
\draw[color=blue,line width=.1mm] (0.21164682259342868,0.12913593059304393) --(0.21579638969644208,0.12913593059304393);
\draw[color=blue,line width=.1mm] (0.21579638969644208,0.12398298346190703) --(0.21579638969644208,0.12913593059304393);
\draw[color=red,line width=.2mm] (0.2116690373613117,0.1291085084882906) --(0.2157708101234936,0.1240084409782562);
\draw[color=blue,line width=.1mm] (0.20628839101975707,0.12891013024330783) --(0.21199212354388244,0.12891013024330783);
\draw[color=blue,line width=.1mm] (0.20628839101975707,0.12891013024330783) --(0.20628839101975707,0.13572054076633827);
\draw[color=blue,line width=.1mm] (0.20628839101975707,0.13572054076633827) --(0.21199212354388244,0.13572054076633827);
\draw[color=blue,line width=.1mm] (0.21199212354388244,0.12891013024330783) --(0.21199212354388244,0.13572054076633827);
\draw[color=red,line width=.2mm] (0.2064967234644317,0.1354587313551725) --(0.2116690373613117,0.1291085084882906);
\draw[color=blue,line width=.1mm] (0.19964706056158418,0.13515423252868627) --(0.2069866931221996,0.13515423252868627);
\draw[color=blue,line width=.1mm] (0.19964706056158418,0.13515423252868627) --(0.19964706056158418,0.1437608375712733);
\draw[color=blue,line width=.1mm] (0.19964706056158418,0.1437608375712733) --(0.2069866931221996,0.1437608375712733);
\draw[color=blue,line width=.1mm] (0.2069866931221996,0.13515423252868627) --(0.2069866931221996,0.1437608375712733);
\draw[color=red,line width=.2mm] (0.20321722024009814,0.13940124984822458) --(0.2064967234644317,0.1354587313551725);
\draw[color=blue,line width=.1mm] (0.19909580174138067,0.13937764433103697) --(0.20324020747651342,0.13937764433103697);
\draw[color=blue,line width=.1mm] (0.19909580174138067,0.13937764433103697) --(0.19909580174138067,0.1443534890804611);
\draw[color=blue,line width=.1mm] (0.19909580174138067,0.1443534890804611) --(0.20324020747651342,0.1443534890804611);
\draw[color=blue,line width=.1mm] (0.20324020747651342,0.13937764433103697) --(0.20324020747651342,0.1443534890804611);
\draw[color=red,line width=.2mm] (0.19911572560635968,0.1443280156519626) --(0.20321722024009814,0.13940124984822458);
\draw[color=blue,line width=.1mm] (0.19376277192353814,0.1441460516100254) --(0.1994039312340094,0.1441460516100254);
\draw[color=blue,line width=.1mm] (0.19376277192353814,0.1441460516100254) --(0.19376277192353814,0.1507046322687732);
\draw[color=blue,line width=.1mm] (0.19376277192353814,0.1507046322687732) --(0.1994039312340094,0.1507046322687732);
\draw[color=blue,line width=.1mm] (0.1994039312340094,0.1441460516100254) --(0.1994039312340094,0.1507046322687732);
\draw[color=red,line width=.2mm] (0.19394862185309258,0.15046312249081395) --(0.19911572560635968,0.1443280156519626);
\draw[color=blue,line width=.1mm] (0.18714647729888978,0.1501836745773466) --(0.19438627296717326,0.1501836745773466);
\draw[color=blue,line width=.1mm] (0.18714647729888978,0.1501836745773466) --(0.18714647729888978,0.15846755441809313);
\draw[color=blue,line width=.1mm] (0.18714647729888978,0.15846755441809313) --(0.19438627296717326,0.15846755441809313);
\draw[color=blue,line width=.1mm] (0.19438627296717326,0.1501836745773466) --(0.19438627296717326,0.15846755441809313);
\draw[color=red,line width=.2mm] (0.19067736363907342,0.1542728135534782) --(0.19394862185309258,0.15046312249081395);
\draw[color=blue,line width=.1mm] (0.18656845112884132,0.1542509250238609) --(0.19069807395891933,0.1542509250238609);
\draw[color=blue,line width=.1mm] (0.18656845112884132,0.1542509250238609) --(0.18656845112884132,0.15905728902265676);
\draw[color=blue,line width=.1mm] (0.18656845112884132,0.15905728902265676) --(0.19069807395891933,0.15905728902265676);
\draw[color=blue,line width=.1mm] (0.19069807395891933,0.1542509250238609) --(0.19069807395891933,0.15905728902265676);
\draw[color=red,line width=.2mm] (0.18658636765567302,0.15903362743356964) --(0.19067736363907342,0.1542728135534782);
\draw[color=blue,line width=.1mm] (0.18127034557373925,0.15886654440096407) --(0.186844206794649,0.15886654440096407);
\draw[color=blue,line width=.1mm] (0.18127034557373925,0.15886654440096407) --(0.18127034557373925,0.16518563166159964);
\draw[color=blue,line width=.1mm] (0.18127034557373925,0.16518563166159964) --(0.186844206794649,0.16518563166159964);
\draw[color=blue,line width=.1mm] (0.186844206794649,0.15886654440096407) --(0.186844206794649,0.16518563166159964);
\draw[color=red,line width=.2mm] (0.18400485654720275,0.16199415022651228) --(0.18658636765567302,0.15903362743356964);
\draw[color=blue,line width=.1mm] (0.1807658821815242,0.16198071230014122) --(0.1840175243703673,0.16198071230014122);
\draw[color=blue,line width=.1mm] (0.1807658821815242,0.16198071230014122) --(0.1807658821815242,0.16570857696337427);
\draw[color=blue,line width=.1mm] (0.1807658821815242,0.16570857696337427) --(0.1840175243703673,0.16570857696337427);
\draw[color=blue,line width=.1mm] (0.1840175243703673,0.16198071230014122) --(0.1840175243703673,0.16570857696337427);
\draw[color=red,line width=.2mm] (0.18077674264149615,0.16569398500654753) --(0.18400485654720275,0.16199415022651228);
\draw[color=blue,line width=.1mm] (0.17662190967639632,0.16559399111569417) --(0.1809292665286195,0.16559399111569417);
\draw[color=blue,line width=.1mm] (0.17662190967639632,0.16559399111569417) --(0.17662190967639632,0.17043920761492826);
\draw[color=blue,line width=.1mm] (0.17662190967639632,0.17043920761492826) --(0.1809292665286195,0.17043920761492826);
\draw[color=blue,line width=.1mm] (0.1809292665286195,0.16559399111569417) --(0.1809292665286195,0.17043920761492826);
\draw[color=red,line width=.2mm] (0.1767202897606904,0.17030555129538358) --(0.18077674264149615,0.16569398500654753);
\draw[color=blue,line width=.1mm] (0.17146662484819067,0.17015132508613381) --(0.17695364324398802,0.17015132508613381);
\draw[color=blue,line width=.1mm] (0.17146662484819067,0.17015132508613381) --(0.17146662484819067,0.1762559466494152);
\draw[color=blue,line width=.1mm] (0.17146662484819067,0.1762559466494152) --(0.17695364324398802,0.1762559466494152);
\draw[color=blue,line width=.1mm] (0.17695364324398802,0.17015132508613381) --(0.17695364324398802,0.1762559466494152);
\draw[color=red,line width=.2mm] (0.1741626846891843,0.1731737361878379) --(0.1767202897606904,0.17030555129538358);
\draw[color=blue,line width=.1mm] (0.17095463660086657,0.17316120099614682) --(0.174174266169642,0.17316120099614682);
\draw[color=blue,line width=.1mm] (0.17095463660086657,0.17316120099614682) --(0.17095463660086657,0.17677182534946087);
\draw[color=blue,line width=.1mm] (0.17095463660086657,0.17677182534946087) --(0.174174266169642,0.17677182534946087);
\draw[color=blue,line width=.1mm] (0.174174266169642,0.17316120099614682) --(0.174174266169642,0.17677182534946087);
\draw[color=red,line width=.2mm] (0.17096455219884132,0.17675819475493082) --(0.1741626846891843,0.1731737361878379);
\draw[color=blue,line width=.1mm] (0.1668580152354193,0.1766655237793011) --(0.17110328322721077,0.1766655237793011);
\draw[color=blue,line width=.1mm] (0.1668580152354193,0.1766655237793011) --(0.1668580152354193,0.18135062991357606);
\draw[color=blue,line width=.1mm] (0.1668580152354193,0.18135062991357606) --(0.17110328322721077,0.18135062991357606);
\draw[color=blue,line width=.1mm] (0.17110328322721077,0.1766655237793011) --(0.17110328322721077,0.18135062991357606);
\draw[color=red,line width=.2mm] (0.1669475013760341,0.18122634068880442) --(0.17096455219884132,0.17675819475493082);
\draw[color=blue,line width=.1mm] (0.1617594998222326,0.18108335231236192) --(0.16715993003688212,0.18108335231236192);
\draw[color=blue,line width=.1mm] (0.1617594998222326,0.18108335231236192) --(0.1617594998222326,0.18698428708748902);
\draw[color=blue,line width=.1mm] (0.1617594998222326,0.18698428708748902) --(0.16715993003688212,0.18698428708748902);
\draw[color=blue,line width=.1mm] (0.16715993003688212,0.18108335231236192) --(0.16715993003688212,0.18698428708748902);
\draw[color=red,line width=.2mm] (0.16189652505980384,0.18679227289824085) --(0.1669475013760341,0.18122634068880442);
\draw[color=blue,line width=.1mm] (0.15532796551490288,0.18657161823329974) --(0.16222137514926113,0.18657161823329974);
\draw[color=blue,line width=.1mm] (0.15532796551490288,0.18657161823329974) --(0.15532796551490288,0.19401663508005898);
\draw[color=blue,line width=.1mm] (0.15532796551490288,0.19401663508005898) --(0.16222137514926113,0.19401663508005898);
\draw[color=blue,line width=.1mm] (0.16222137514926113,0.18657161823329974) --(0.16222137514926113,0.19401663508005898);
\draw[color=red,line width=.2mm] (0.1587086081089235,0.19025051372911908) --(0.16189652505980384,0.18679227289824085);
\draw[color=blue,line width=.1mm] (0.15470869338553725,0.19023281242508128) --(0.1587243193857195,0.19023281242508128);
\draw[color=blue,line width=.1mm] (0.15470869338553725,0.19023281242508128) --(0.15470869338553725,0.1945914437218631);
\draw[color=blue,line width=.1mm] (0.15470869338553725,0.1945914437218631) --(0.1587243193857195,0.1945914437218631);
\draw[color=blue,line width=.1mm] (0.1587243193857195,0.19023281242508128) --(0.1587243193857195,0.1945914437218631);
\draw[color=red,line width=.2mm] (0.15472222069859407,0.19457222703326094) --(0.1587086081089235,0.19025051372911908);
\draw[color=blue,line width=.1mm] (0.1495884596579234,0.19444007695218343) --(0.1549143829315543,0.19444007695218343);
\draw[color=blue,line width=.1mm] (0.1495884596579234,0.19444007695218343) --(0.1495884596579234,0.20013445723687792);
\draw[color=blue,line width=.1mm] (0.1495884596579234,0.20013445723687792) --(0.1549143829315543,0.20013445723687792);
\draw[color=blue,line width=.1mm] (0.1549143829315543,0.19444007695218343) --(0.1549143829315543,0.20013445723687792);
\draw[color=red,line width=.2mm] (0.14971239560930275,0.1999563011582822) --(0.15472222069859407,0.19457222703326094);
\draw[color=blue,line width=.1mm] (0.1432201546837222,0.19975293246524176) --(0.1500055133643672,0.19975293246524176);
\draw[color=blue,line width=.1mm] (0.1432201546837222,0.19975293246524176) --(0.1432201546837222,0.20693301720156101);
\draw[color=blue,line width=.1mm] (0.1432201546837222,0.20693301720156101) --(0.1500055133643672,0.20693301720156101);
\draw[color=blue,line width=.1mm] (0.1500055133643672,0.19975293246524176) --(0.1500055133643672,0.20693301720156101);
\draw[color=red,line width=.2mm] (0.14655322699212286,0.203302211206189) --(0.14971239560930275,0.1999563011582822);
\draw[color=blue,line width=.1mm] (0.14259062901055086,0.20328577278063717) --(0.1465675030130974,0.20328577278063717);
\draw[color=blue,line width=.1mm] (0.14259062901055086,0.20328577278063717) --(0.14259062901055086,0.20750144801217216);
\draw[color=blue,line width=.1mm] (0.14259062901055086,0.20750144801217216) --(0.1465675030130974,0.20750144801217216);
\draw[color=blue,line width=.1mm] (0.1465675030130974,0.20328577278063717) --(0.1465675030130974,0.20750144801217216);
\draw[color=red,line width=.2mm] (0.14260290204301257,0.20748357684793617) --(0.14655322699212286,0.203302211206189);
\draw[color=blue,line width=.1mm] (0.13752875804467055,0.20736170574896018) --(0.14277652594292464,0.20736170574896018);
\draw[color=blue,line width=.1mm] (0.13752875804467055,0.20736170574896018) --(0.13752875804467055,0.21285825479794507);
\draw[color=blue,line width=.1mm] (0.13752875804467055,0.21285825479794507) --(0.14277652594292464,0.21285825479794507);
\draw[color=blue,line width=.1mm] (0.14277652594292464,0.20736170574896018) --(0.14277652594292464,0.21285825479794507);
\draw[color=red,line width=.2mm] (0.13764074163653756,0.2126933967979193) --(0.14260290204301257,0.20748357684793617);
\draw[color=blue,line width=.1mm] (0.13123003897508323,0.21250574886386245) --(0.13790585654223986,0.21250574886386245);
\draw[color=blue,line width=.1mm] (0.13123003897508323,0.21250574886386245) --(0.13123003897508323,0.21943372530682906);
\draw[color=blue,line width=.1mm] (0.13123003897508323,0.21943372530682906) --(0.13790585654223986,0.21943372530682906);
\draw[color=blue,line width=.1mm] (0.13790585654223986,0.21250574886386245) --(0.13790585654223986,0.21943372530682906);
\draw[color=red,line width=.2mm] (0.13451403703895923,0.2159316478958143) --(0.13764074163653756,0.2126933967979193);
\draw[color=blue,line width=.1mm] (0.13059324853144513,0.2159163739751721) --(0.13452703441486388,0.2159163739751721);
\draw[color=blue,line width=.1mm] (0.13059324853144513,0.2159163739751721) --(0.13059324853144513,0.21999512937048443);
\draw[color=blue,line width=.1mm] (0.13059324853144513,0.21999512937048443) --(0.13452703441486388,0.21999512937048443);
\draw[color=blue,line width=.1mm] (0.13452703441486388,0.2159163739751721) --(0.13452703441486388,0.21999512937048443);
\draw[color=red,line width=.2mm] (0.13060440648131852,0.21997850178312084) --(0.13451403703895923,0.2159316478958143);
\draw[color=blue,line width=.1mm] (0.12559398508709207,0.21986598579737515) --(0.13076164084303243,0.21986598579737515);
\draw[color=blue,line width=.1mm] (0.12559398508709207,0.21986598579737515) --(0.12559398508709207,0.22517396308162174);
\draw[color=blue,line width=.1mm] (0.12559398508709207,0.22517396308162174) --(0.13076164084303243,0.22517396308162174);
\draw[color=blue,line width=.1mm] (0.13076164084303243,0.21986598579737515) --(0.13076164084303243,0.22517396308162174);
\draw[color=red,line width=.2mm] (0.12569540121226677,0.22502128869159527) --(0.13060440648131852,0.21997850178312084);
\draw[color=blue,line width=.1mm] (0.11937058206258329,0.22484795671392735) --(0.1259357262171757,0.22484795671392735);
\draw[color=blue,line width=.1mm] (0.11937058206258329,0.22484795671392735) --(0.11937058206258329,0.2315358447164161);
\draw[color=blue,line width=.1mm] (0.11937058206258329,0.2315358447164161) --(0.1259357262171757,0.2315358447164161);
\draw[color=blue,line width=.1mm] (0.1259357262171757,0.22484795671392735) --(0.1259357262171757,0.2315358447164161);
\draw[color=red,line width=.2mm] (0.12260428593631836,0.22815631490887886) --(0.12569540121226677,0.22502128869159527);
\draw[color=blue,line width=.1mm] (0.11872908117370864,0.2281421146689868) --(0.1226161413048005,0.2281421146689868);
\draw[color=blue,line width=.1mm] (0.11872908117370864,0.2281421146689868) --(0.11872908117370864,0.23208967440583048);
\draw[color=blue,line width=.1mm] (0.11872908117370864,0.23208967440583048) --(0.1226161413048005,0.23208967440583048);
\draw[color=blue,line width=.1mm] (0.1226161413048005,0.2281421146689868) --(0.1226161413048005,0.23208967440583048);
\draw[color=red,line width=.2mm] (0.11873924517372851,0.2320741958995543) --(0.12260428593631836,0.22815631490887886);
\draw[color=blue,line width=.1mm] (0.1137959595666911,0.23197020395529003) --(0.11888194741323278,0.23197020395529003);
\draw[color=blue,line width=.1mm] (0.1137959595666911,0.23197020395529003) --(0.1137959595666911,0.23709830853696226);
\draw[color=blue,line width=.1mm] (0.1137959595666911,0.23709830853696226) --(0.11888194741323278,0.23709830853696226);
\draw[color=blue,line width=.1mm] (0.11888194741323278,0.23197020395529003) --(0.11888194741323278,0.23709830853696226);
\draw[color=red,line width=.2mm] (0.11388800539321493,0.23695680153137524) --(0.11873924517372851,0.2320741958995543);
\draw[color=blue,line width=.1mm] (0.10765265282585883,0.23679652139009433) --(0.11410632191742902,0.23679652139009433);
\draw[color=blue,line width=.1mm] (0.10765265282585883,0.23679652139009433) --(0.10765265282585883,0.24325559117761897);
\draw[color=blue,line width=.1mm] (0.10765265282585883,0.24325559117761897) --(0.11410632191742902,0.24325559117761897);
\draw[color=blue,line width=.1mm] (0.11410632191742902,0.23679652139009433) --(0.11410632191742902,0.24325559117761897);
\draw[color=red,line width=.2mm] (0.11083509573144402,0.23999280859656655) --(0.11388800539321493,0.23695680153137524);
\draw[color=blue,line width=.1mm] (0.10700862940869033,0.2399795984526217) --(0.11084592862901249,0.2399795984526217);
\draw[color=blue,line width=.1mm] (0.10700862940869033,0.2399795984526217) --(0.10700862940869033,0.24380138699386675);
\draw[color=blue,line width=.1mm] (0.10700862940869033,0.24380138699386675) --(0.11084592862901249,0.24380138699386675);
\draw[color=blue,line width=.1mm] (0.11084592862901249,0.2399795984526217) --(0.11084592862901249,0.24380138699386675);
\draw[color=red,line width=.2mm] (0.10701790517625523,0.24378697029432625) --(0.11083509573144402,0.23999280859656655);
\draw[color=blue,line width=.1mm] (0.10214456806759273,0.24369075445371902) --(0.10714768603836575,0.24369075445371902);
\draw[color=blue,line width=.1mm] (0.10214456806759273,0.24369075445371902) --(0.10214456806759273,0.24864715772070678);
\draw[color=blue,line width=.1mm] (0.10214456806759273,0.24864715772070678) --(0.10714768603836575,0.24864715772070678);
\draw[color=blue,line width=.1mm] (0.10714768603836575,0.24369075445371902) --(0.10714768603836575,0.24864715772070678);
\draw[color=red,line width=.2mm] (0.102228281840154,0.24851589271069713) --(0.10701790517625523,0.24378697029432625);
\draw[color=blue,line width=.1mm] (0.09608531628199529,0.24836752628475672) --(0.10242700539546462,0.24836752628475672);
\draw[color=blue,line width=.1mm] (0.09608531628199529,0.24836752628475672) --(0.09608531628199529,0.25460834568371077);
\draw[color=blue,line width=.1mm] (0.09608531628199529,0.25460834568371077) --(0.10242700539546462,0.25460834568371077);
\draw[color=blue,line width=.1mm] (0.10242700539546462,0.24836752628475672) --(0.10242700539546462,0.25460834568371077);
\draw[color=red,line width=.2mm] (0.09621350247721162,0.2544057418591712) --(0.102228281840154,0.24851589271069713);
\draw[color=blue,line width=.1mm] (0.08845663002948587,0.254176966918406) --(0.09651738883194358,0.254176966918406);
\draw[color=blue,line width=.1mm] (0.08845663002948587,0.254176966918406) --(0.08845663002948587,0.2620479037283286);
\draw[color=blue,line width=.1mm] (0.08845663002948587,0.2620479037283286) --(0.09651738883194358,0.2620479037283286);
\draw[color=blue,line width=.1mm] (0.09651738883194358,0.254176966918406) --(0.09651738883194358,0.2620479037283286);
\draw[color=red,line width=.2mm] (0.09242521079806737,0.2580643012267123) --(0.09621350247721162,0.2544057418591712);
\draw[color=blue,line width=.1mm] (0.08767579235757646,0.2580456960683723) --(0.09243991176083861,0.2580456960683723);
\draw[color=blue,line width=.1mm] (0.08767579235757646,0.2580456960683723) --(0.08767579235757646,0.2626565791985986);
\draw[color=blue,line width=.1mm] (0.08767579235757646,0.2626565791985986) --(0.09243991176083861,0.2626565791985986);
\draw[color=blue,line width=.1mm] (0.09243991176083861,0.2580456960683723) --(0.09243991176083861,0.2626565791985986);
\draw[color=red,line width=.2mm] (0.08768845007479555,0.26263631753791783) --(0.09242521079806737,0.2580643012267123);
\draw[color=blue,line width=.1mm] (0.08162644909138092,0.262499442052924) --(0.0878682127350103,0.262499442052924);
\draw[color=blue,line width=.1mm] (0.08162644909138092,0.262499442052924) --(0.08162644909138092,0.2685189408856807);
\draw[color=blue,line width=.1mm] (0.08162644909138092,0.2685189408856807) --(0.0878682127350103,0.2685189408856807);
\draw[color=blue,line width=.1mm] (0.0878682127350103,0.262499442052924) --(0.0878682127350103,0.2685189408856807);
\draw[color=red,line width=.2mm] (0.08174238929367841,0.26833145637188965) --(0.08768845007479555,0.26263631753791783);
\draw[color=blue,line width=.1mm] (0.07409467207931483,0.26812094829594274) --(0.08201661335211283,0.26812094829594274);
\draw[color=blue,line width=.1mm] (0.07409467207931483,0.26812094829594274) --(0.07409467207931483,0.2757083604135157);
\draw[color=blue,line width=.1mm] (0.07409467207931483,0.2757083604135157) --(0.08201661335211283,0.2757083604135157);
\draw[color=blue,line width=.1mm] (0.08201661335211283,0.26812094829594274) --(0.08201661335211283,0.2757083604135157);
\draw[color=red,line width=.2mm] (0.07799987819713879,0.27186990333288263) --(0.08174238929367841,0.26833145637188965);
\draw[color=blue,line width=.1mm] (0.073308973442997,0.2718526635775864) --(0.07801324170659171,0.2718526635775864);
\draw[color=blue,line width=.1mm] (0.073308973442997,0.2718526635775864) --(0.073308973442997,0.2763106547694709);
\draw[color=blue,line width=.1mm] (0.073308973442997,0.2763106547694709) --(0.07801324170659171,0.2763106547694709);
\draw[color=blue,line width=.1mm] (0.07801324170659171,0.2718526635775864) --(0.07801324170659171,0.2763106547694709);
\draw[color=red,line width=.2mm] (0.07332046128970156,0.27629185404795414) --(0.07799987819713879,0.27186990333288263);
\draw[color=blue,line width=.1mm] (0.06734372214605137,0.27616581431818477) --(0.07348290599957145,0.27616581431818477);
\draw[color=blue,line width=.1mm] (0.06734372214605137,0.27616581431818477) --(0.06734372214605137,0.2819738976587104);
\draw[color=blue,line width=.1mm] (0.06734372214605137,0.2819738976587104) --(0.07348290599957145,0.2819738976587104);
\draw[color=blue,line width=.1mm] (0.07348290599957145,0.27616581431818477) --(0.07348290599957145,0.2819738976587104);
\draw[color=red,line width=.2mm] (0.0674484966960667,0.2818008010781491) --(0.07332046128970156,0.27629185404795414);
\draw[color=blue,line width=.1mm] (0.05991390497957841,0.2816068394075674) --(0.06769657038104274,0.2816068394075674);
\draw[color=blue,line width=.1mm] (0.05991390497957841,0.2816068394075674) --(0.05991390497957841,0.28892508803061817);
\draw[color=blue,line width=.1mm] (0.05991390497957841,0.28892508803061817) --(0.06769657038104274,0.28892508803061817);
\draw[color=blue,line width=.1mm] (0.06769657038104274,0.2816068394075674) --(0.06769657038104274,0.28892508803061817);
\draw[color=red,line width=.2mm] (0.06375479264489992,0.28522434210524) --(0.0674484966960667,0.2818008010781491);
\draw[color=blue,line width=.1mm] (0.05912604281811594,0.28520835455790305) --(0.06376696471024855,0.28520835455790305);
\draw[color=blue,line width=.1mm] (0.05912604281811594,0.28520835455790305) --(0.05912604281811594,0.28952018829957027);
\draw[color=blue,line width=.1mm] (0.05912604281811594,0.28952018829957027) --(0.06376696471024855,0.28952018829957027);
\draw[color=blue,line width=.1mm] (0.06376696471024855,0.28520835455790305) --(0.06376696471024855,0.28952018829957027);
\draw[color=red,line width=.2mm] (0.059136490942122914,0.2895027303847099) --(0.06375479264489992,0.28522434210524);
\draw[color=blue,line width=.1mm] (0.05324814461348424,0.2893865161589224) --(0.05928363751447605,0.2893865161589224);
\draw[color=blue,line width=.1mm] (0.05324814461348424,0.2893865161589224) --(0.05324814461348424,0.29499349726240554);
\draw[color=blue,line width=.1mm] (0.05324814461348424,0.29499349726240554) --(0.05928363751447605,0.29499349726240554);
\draw[color=blue,line width=.1mm] (0.05928363751447605,0.2893865161589224) --(0.05928363751447605,0.29499349726240554);
\draw[color=red,line width=.2mm] (0.05334305527935552,0.2948335104270581) --(0.059136490942122914,0.2895027303847099);
\draw[color=blue,line width=.1mm] (0.045924765926974115,0.2946545642560301) --(0.0535679952768979,0.2946545642560301);
\draw[color=blue,line width=.1mm] (0.045924765926974115,0.2946545642560301) --(0.045924765926974115,0.3017169951133616);
\draw[color=blue,line width=.1mm] (0.045924765926974115,0.3017169951133616) --(0.0535679952768979,0.3017169951133616);
\draw[color=blue,line width=.1mm] (0.0535679952768979,0.2946545642560301) --(0.0535679952768979,0.3017169951133616);
\draw[color=red,line width=.2mm] (0.04970064118601025,0.298147051315245) --(0.05334305527935552,0.2948335104270581);
\draw[color=blue,line width=.1mm] (0.045137026473133925,0.2981322128525471) --(0.049711749076271995,0.2981322128525471);
\draw[color=blue,line width=.1mm] (0.045137026473133925,0.2981322128525471) --(0.045137026473133925,0.30230422787823497);
\draw[color=blue,line width=.1mm] (0.045137026473133925,0.30230422787823497) --(0.049711749076271995,0.30230422787823497);
\draw[color=blue,line width=.1mm] (0.049711749076271995,0.2981322128525471) --(0.049711749076271995,0.30230422787823497);
\draw[color=red,line width=.2mm] (0.045146547961955184,0.30228800476409284) --(0.04970064118601025,0.298147051315245);
\draw[color=blue,line width=.1mm] (0.03934909594403313,0.30218071456589607) --(0.04528013773682493,0.30218071456589607);
\draw[color=blue,line width=.1mm] (0.03934909594403313,0.30218071456589607) --(0.03934909594403313,0.30759620815921446);
\draw[color=blue,line width=.1mm] (0.03934909594403313,0.30759620815921446) --(0.04528013773682493,0.30759620815921446);
\draw[color=blue,line width=.1mm] (0.04528013773682493,0.30218071456589607) --(0.04528013773682493,0.30759620815921446);
\draw[color=red,line width=.2mm] (0.0394352650930095,0.30744818031568527) --(0.045146547961955184,0.30228800476409284);
\draw[color=blue,line width=.1mm] (0.03213576613028272,0.3072828824676408) --(0.03963967660796334,0.3072828824676408);
\draw[color=blue,line width=.1mm] (0.03213576613028272,0.3072828824676408) --(0.03213576613028272,0.31410191769254836);
\draw[color=blue,line width=.1mm] (0.03213576613028272,0.31410191769254836) --(0.03963967660796334,0.31410191769254836);
\draw[color=blue,line width=.1mm] (0.03963967660796334,0.3072828824676408) --(0.03963967660796334,0.31410191769254836);
\draw[color=red,line width=.2mm] (0.03584615747164525,0.31065634558018124) --(0.0394352650930095,0.30744818031568527);
\draw[color=blue,line width=.1mm] (0.03135009074836815,0.31064256234436743) --(0.035856312429735755,0.31064256234436743);
\draw[color=blue,line width=.1mm] (0.03135009074836815,0.31064256234436743) --(0.03135009074836815,0.3146807274276971);
\draw[color=blue,line width=.1mm] (0.03135009074836815,0.3146807274276971) --(0.035856312429735755,0.3146807274276971);
\draw[color=blue,line width=.1mm] (0.035856312429735755,0.31064256234436743) --(0.035856312429735755,0.3146807274276971);
\draw[color=red,line width=.2mm] (0.031358784164096314,0.3146656404937462) --(0.03584615747164525,0.31065634558018124);
\draw[color=blue,line width=.1mm] (0.025654184394222405,0.3145664686893638) --(0.03148032398399403,0.3145664686893638);
\draw[color=blue,line width=.1mm] (0.025654184394222405,0.3145664686893638) --(0.025654184394222405,0.31979944734520405);
\draw[color=blue,line width=.1mm] (0.025654184394222405,0.31979944734520405) --(0.03148032398399403,0.31979944734520405);
\draw[color=blue,line width=.1mm] (0.03148032398399403,0.3145664686893638) --(0.03148032398399403,0.31979944734520405);
\draw[color=red,line width=.2mm] (0.02573258330232891,0.3196623419705681) --(0.031358784164096314,0.3146656404937462);
\draw[color=blue,line width=.1mm] (0.018553766361282874,0.3195094696496702) --(0.025918724391221736,0.3195094696496702);
\draw[color=blue,line width=.1mm] (0.018553766361282874,0.3195094696496702) --(0.018553766361282874,0.326096684774125);
\draw[color=blue,line width=.1mm] (0.018553766361282874,0.326096684774125) --(0.025918724391221736,0.326096684774125);
\draw[color=blue,line width=.1mm] (0.025918724391221736,0.3195094696496702) --(0.025918724391221736,0.326096684774125);
\draw[color=red,line width=.2mm] (0.01867383772694364,0.3258851836444198) --(0.02573258330232891,0.3196623419705681);
\draw[color=blue,line width=.1mm] (0.009627052285997405,0.32564957015121276) --(0.018958539623473977,0.32564957015121276);
\draw[color=blue,line width=.1mm] (0.009627052285997405,0.32564957015121276) --(0.009627052285997405,0.3339544635687295);
\draw[color=blue,line width=.1mm] (0.009627052285997405,0.3339544635687295) --(0.018958539623473977,0.3339544635687295);
\draw[color=blue,line width=.1mm] (0.018958539623473977,0.32564957015121276) --(0.018958539623473977,0.3339544635687295);
\draw[color=red,line width=.2mm] (0.014234899334202905,0.3297500635395135) --(0.01867383772694364,0.3258851836444198);
\draw[color=blue,line width=.1mm] (0.008673038344474264,0.3297306785760507) --(0.014248696283081301,0.3297306785760507);
\draw[color=blue,line width=.1mm] (0.008673038344474264,0.3297306785760507) --(0.008673038344474264,0.33460106402420803);
\draw[color=blue,line width=.1mm] (0.008673038344474264,0.33460106402420803) --(0.014248696283081301,0.33460106402420803);
\draw[color=blue,line width=.1mm] (0.014248696283081301,0.3297306785760507) --(0.014248696283081301,0.33460106402420803);
\draw[color=red,line width=.2mm] (0.008684913646418331,0.33457989668768967) --(0.014234899334202905,0.3297500635395135);
\draw[color=blue,line width=.1mm] (0.0016152425610284913,0.3344390104599024) --(0.008853379732981476,0.3344390104599024);
\draw[color=blue,line width=.1mm] (0.0016152425610284913,0.3344390104599024) --(0.0016152425610284913,0.34079116587832864);
\draw[color=blue,line width=.1mm] (0.0016152425610284913,0.34079116587832864) --(0.008853379732981476,0.34079116587832864);
\draw[color=blue,line width=.1mm] (0.008853379732981476,0.3344390104599024) --(0.008853379732981476,0.34079116587832864);
\draw[color=red,line width=.2mm] (0.0017238984845404863,0.3405957677496338) --(0.008684913646418331,0.33457989668768967);
\draw[color=blue,line width=.1mm] (-0.007179052888306017,0.34037916338977886) --(0.001980961563175385,0.34037916338977886);
\draw[color=blue,line width=.1mm] (-0.007179052888306017,0.34037916338977886) --(-0.007179052888306017,0.3483832689523559);
\draw[color=blue,line width=.1mm] (-0.007179052888306017,0.3483832689523559) --(0.001980961563175385,0.3483832689523559);
\draw[color=blue,line width=.1mm] (0.001980961563175385,0.34037916338977886) --(0.001980961563175385,0.3483832689523559);
\draw[color=red,line width=.2mm] (-0.0026513198367009738,0.34433307402566204) --(0.0017238984845404863,0.3405957677496338);
\draw[color=blue,line width=.1mm] (-0.00813233036206231,0.3443151364215868) --(-0.0026387692141755167,0.3443151364215868);
\draw[color=blue,line width=.1mm] (-0.00813233036206231,0.3443151364215868) --(-0.00813233036206231,0.3490231360800084);
\draw[color=blue,line width=.1mm] (-0.00813233036206231,0.3490231360800084) --(-0.0026387692141755167,0.3490231360800084);
\draw[color=blue,line width=.1mm] (-0.0026387692141755167,0.3443151364215868) --(-0.0026387692141755167,0.3490231360800084);
\draw[color=red,line width=.2mm] (-0.008121545321855262,0.34900352265863244) --(-0.0026513198367009738,0.34433307402566204);
\draw[color=blue,line width=.1mm] (-0.015078860748492849,0.3488738954171265) --(-0.007969215270880346,0.3488738954171265);
\draw[color=blue,line width=.1mm] (-0.015078860748492849,0.3488738954171265) --(-0.015078860748492849,0.3550018805823481);
\draw[color=blue,line width=.1mm] (-0.015078860748492849,0.3550018805823481) --(-0.007969215270880346,0.3550018805823481);
\draw[color=blue,line width=.1mm] (-0.007969215270880346,0.3488738954171265) --(-0.007969215270880346,0.3550018805823481);
\draw[color=red,line width=.2mm] (-0.014980608613797535,0.3548217219503627) --(-0.008121545321855262,0.34900352265863244);
\draw[color=blue,line width=.1mm] (-0.02373701256216675,0.3546222942959107) --(-0.01474791281431619,0.3546222942959107);
\draw[color=blue,line width=.1mm] (-0.02373701256216675,0.3546222942959107) --(-0.02373701256216675,0.36234123810477875);
\draw[color=blue,line width=.1mm] (-0.02373701256216675,0.36234123810477875) --(-0.01474791281431619,0.36234123810477875);
\draw[color=blue,line width=.1mm] (-0.01474791281431619,0.3546222942959107) --(-0.01474791281431619,0.36234123810477875);
\draw[color=red,line width=.2mm] (-0.019289780131659294,0.3584371197449644) --(-0.014980608613797535,0.3548217219503627);
\draw[color=blue,line width=.1mm] (-0.024687163488139527,0.35842050486163324) --(-0.019278340361794585,0.35842050486163324);
\draw[color=blue,line width=.1mm] (-0.024687163488139527,0.35842050486163324) --(-0.024687163488139527,0.3629734497305527);
\draw[color=blue,line width=.1mm] (-0.024687163488139527,0.3629734497305527) --(-0.019278340361794585,0.3629734497305527);
\draw[color=blue,line width=.1mm] (-0.019278340361794585,0.35842050486163324) --(-0.019278340361794585,0.3629734497305527);
\draw[color=red,line width=.2mm] (-0.024677347803548733,0.3629552595149384) --(-0.019289780131659294,0.3584371197449644);
\draw[color=blue,line width=.1mm] (-0.031520159411045065,0.3628358187463565) --(-0.024539273594016017,0.3628358187463565);
\draw[color=blue,line width=.1mm] (-0.031520159411045065,0.3628358187463565) --(-0.031520159411045065,0.3687508238265256);
\draw[color=blue,line width=.1mm] (-0.031520159411045065,0.3687508238265256) --(-0.024539273594016017,0.3687508238265256);
\draw[color=blue,line width=.1mm] (-0.024539273594016017,0.3628358187463565) --(-0.024539273594016017,0.3687508238265256);
\draw[color=red,line width=.2mm] (-0.03143109925804029,0.36858450363638734) --(-0.024677347803548733,0.3629552595149384);
\draw[color=blue,line width=.1mm] (-0.04003895560293769,0.36840063081145646) --(-0.031219963756881963,0.36840063081145646);
\draw[color=blue,line width=.1mm] (-0.04003895560293769,0.36840063081145646) --(-0.04003895560293769,0.37584885934594214);
\draw[color=blue,line width=.1mm] (-0.04003895560293769,0.37584885934594214) --(-0.031219963756881963,0.37584885934594214);
\draw[color=blue,line width=.1mm] (-0.031219963756881963,0.36840063081145646) --(-0.031219963756881963,0.37584885934594214);
\draw[color=red,line width=.2mm] (-0.03567239158651986,0.37208330712759763) --(-0.03143109925804029,0.36858450363638734);
\draw[color=blue,line width=.1mm] (-0.04098397191259113,0.37206790235613807) --(-0.03566194457956857,0.37206790235613807);
\draw[color=blue,line width=.1mm] (-0.04098397191259113,0.37206790235613807) --(-0.04098397191259113,0.3764726608958874);
\draw[color=blue,line width=.1mm] (-0.04098397191259113,0.3764726608958874) --(-0.03566194457956857,0.3764726608958874);
\draw[color=blue,line width=.1mm] (-0.03566194457956857,0.37206790235613807) --(-0.03566194457956857,0.3764726608958874);
\draw[color=red,line width=.2mm] (-0.04097502055828947,0.37645577538529224) --(-0.03567239158651986,0.37208330712759763);
\draw[color=blue,line width=.1mm] (-0.04770174676280049,0.37634556885282255) --(-0.04084958280047914,0.37634556885282255);
\draw[color=blue,line width=.1mm] (-0.04770174676280049,0.37634556885282255) --(-0.04770174676280049,0.38205797774540007);
\draw[color=blue,line width=.1mm] (-0.04770174676280049,0.38205797774540007) --(-0.04084958280047914,0.38205797774540007);
\draw[color=blue,line width=.1mm] (-0.04084958280047914,0.37634556885282255) --(-0.04084958280047914,0.38205797774540007);
\draw[color=red,line width=.2mm] (-0.04762083480850333,0.38190424426034486) --(-0.04097502055828947,0.37645577538529224);
\draw[color=blue,line width=.1mm] (-0.05607876016410603,0.381734484745306) --(-0.047428837533239974,0.381734484745306);
\draw[color=blue,line width=.1mm] (-0.05607876016410603,0.381734484745306) --(-0.05607876016410603,0.3889253855345888);
\draw[color=blue,line width=.1mm] (-0.05607876016410603,0.3889253855345888) --(-0.047428837533239974,0.3889253855345888);
\draw[color=blue,line width=.1mm] (-0.047428837533239974,0.381734484745306) --(-0.047428837533239974,0.3889253855345888);
\draw[color=red,line width=.2mm] (-0.051792838058515665,0.38529144391893394) --(-0.04762083480850333,0.38190424426034486);
\draw[color=blue,line width=.1mm] (-0.05701695304852464,0.3852771474993001) --(-0.05178328057919415,0.3852771474993001);
\draw[color=blue,line width=.1mm] (-0.05701695304852464,0.3852771474993001) --(-0.05701695304852464,0.38954016198827);
\draw[color=blue,line width=.1mm] (-0.05701695304852464,0.38954016198827) --(-0.05178328057919415,0.38954016198827);
\draw[color=blue,line width=.1mm] (-0.05178328057919415,0.3852771474993001) --(-0.05178328057919415,0.38954016198827);
\draw[color=red,line width=.2mm] (-0.057008774500091806,0.3895244737633983) --(-0.051792838058515665,0.38529144391893394);
\draw[color=blue,line width=.1mm] (-0.0636183209406092,0.38942265413466853) --(-0.05689457280621828,0.38942265413466853);
\draw[color=blue,line width=.1mm] (-0.0636183209406092,0.38942265413466853) --(-0.0636183209406092,0.39494211921233696);
\draw[color=blue,line width=.1mm] (-0.0636183209406092,0.39494211921233696) --(-0.05689457280621828,0.39494211921233696);
\draw[color=blue,line width=.1mm] (-0.05689457280621828,0.38942265413466853) --(-0.05689457280621828,0.39494211921233696);
\draw[color=red,line width=.2mm] (-0.06354465450932774,0.39479985233552417) --(-0.057008774500091806,0.3895244737633983);
\draw[color=blue,line width=.1mm] (-0.07185179722697556,0.39464292201171147) --(-0.06336969725058496,0.39464292201171147);
\draw[color=blue,line width=.1mm] (-0.07185179722697556,0.39464292201171147) --(-0.07185179722697556,0.4015889239411753);
\draw[color=blue,line width=.1mm] (-0.07185179722697556,0.4015889239411753) --(-0.06336969725058496,0.4015889239411753);
\draw[color=blue,line width=.1mm] (-0.06336969725058496,0.39464292201171147) --(-0.06336969725058496,0.4015889239411753);
\draw[color=red,line width=.2mm] (-0.07173893857906367,0.40136952666119724) --(-0.06354465450932774,0.39479985233552417);
\draw[color=blue,line width=.1mm] (-0.08219180164102002,0.40112771684615617) --(-0.07147125468705784,0.40112771684615617);
\draw[color=blue,line width=.1mm] (-0.08219180164102002,0.40112771684615617) --(-0.08219180164102002,0.40988208413144783);
\draw[color=blue,line width=.1mm] (-0.08219180164102002,0.40988208413144783) --(-0.07147125468705784,0.40988208413144783);
\draw[color=blue,line width=.1mm] (-0.07147125468705784,0.40112771684615617) --(-0.07147125468705784,0.40988208413144783);
\draw[color=red,line width=.2mm] (-0.07688596326367071,0.4054495982278119) --(-0.07173893857906367,0.40136952666119724);
\draw[color=blue,line width=.1mm] (-0.08333217331578374,0.40542950302858) --(-0.07687295699047275,0.40542950302858);
\draw[color=blue,line width=.1mm] (-0.08333217331578374,0.40542950302858) --(-0.08333217331578374,0.4105703381786668);
\draw[color=blue,line width=.1mm] (-0.08333217331578374,0.4105703381786668) --(-0.07687295699047275,0.4105703381786668);
\draw[color=blue,line width=.1mm] (-0.07687295699047275,0.40542950302858) --(-0.07687295699047275,0.4105703381786668);
\draw[color=red,line width=.2mm] (-0.08332098476642344,0.4105483441144214) --(-0.07688596326367071,0.4054495982278119);
\draw[color=blue,line width=.1mm] (-0.09148911214722054,0.41040379179995956) --(-0.08316251175417298,0.41040379179995956);
\draw[color=blue,line width=.1mm] (-0.09148911214722054,0.41040379179995956) --(-0.09148911214722054,0.41710150265809365);
\draw[color=blue,line width=.1mm] (-0.09148911214722054,0.41710150265809365) --(-0.08316251175417298,0.41710150265809365);
\draw[color=blue,line width=.1mm] (-0.08316251175417298,0.41040379179995956) --(-0.08316251175417298,0.41710150265809365);
\draw[color=red,line width=.2mm] (-0.09138689988186006,0.41689899993261653) --(-0.08332098476642344,0.4105483441144214);
\draw[color=blue,line width=.1mm] (-0.10165909284670642,0.41667678765466426) --(-0.09114498922837237,0.41667678765466426);
\draw[color=blue,line width=.1mm] (-0.10165909284670642,0.41667678765466426) --(-0.10165909284670642,0.4251137594934831);
\draw[color=blue,line width=.1mm] (-0.10165909284670642,0.4251137594934831) --(-0.09114498922837237,0.4251137594934831);
\draw[color=blue,line width=.1mm] (-0.09114498922837237,0.41667678765466426) --(-0.09114498922837237,0.4251137594934831);
\draw[color=red,line width=.2mm] (-0.09645123326576302,0.4208441330232269) --(-0.09138689988186006,0.41689899993261653);
\draw[color=blue,line width=.1mm] (-0.10279295764095717,0.42082555315561704) --(-0.09643939164718016,0.42082555315561704);
\draw[color=blue,line width=.1mm] (-0.10279295764095717,0.42082555315561704) --(-0.10279295764095717,0.42579465732694016);
\draw[color=blue,line width=.1mm] (-0.10279295764095717,0.42579465732694016) --(-0.09643939164718016,0.42579465732694016);
\draw[color=blue,line width=.1mm] (-0.09643939164718016,0.42082555315561704) --(-0.09643939164718016,0.42579465732694016);
\draw[color=red,line width=.2mm] (-0.10278278747585066,0.42577429490443613) --(-0.09645123326576302,0.4208441330232269);
\draw[color=blue,line width=.1mm] (-0.1108097751549333,0.42564133999700654) --(-0.10263936656528429,0.42564133999700654);
\draw[color=blue,line width=.1mm] (-0.1108097751549333,0.42564133999700654) --(-0.1108097751549333,0.432102491028551);
\draw[color=blue,line width=.1mm] (-0.1108097751549333,0.432102491028551) --(-0.10263936656528429,0.432102491028551);
\draw[color=blue,line width=.1mm] (-0.10263936656528429,0.42564133999700654) --(-0.10263936656528429,0.432102491028551);
\draw[color=red,line width=.2mm] (-0.11071726798661079,0.4319159183448941) --(-0.10278278747585066,0.42577429490443613);
\draw[color=blue,line width=.1mm] (-0.1208073373242654,0.43171139030086775) --(-0.11049809514651075,0.43171139030086775);
\draw[color=blue,line width=.1mm] (-0.1208073373242654,0.43171139030086775) --(-0.1208073373242654,0.4398476649431788);
\draw[color=blue,line width=.1mm] (-0.1208073373242654,0.4398476649431788) --(-0.11049809514651075,0.4398476649431788);
\draw[color=blue,line width=.1mm] (-0.11049809514651075,0.43171139030086775) --(-0.11049809514651075,0.4398476649431788);
\draw[color=red,line width=.2mm] (-0.11569728325874101,0.4357321848888614) --(-0.11071726798661079,0.4319159183448941);
\draw[color=blue,line width=.1mm] (-0.12193261068551926,0.43571498681586096) --(-0.1156864805869305,0.43571498681586096);
\draw[color=blue,line width=.1mm] (-0.12193261068551926,0.43571498681586096) --(-0.12193261068551926,0.44052021757698245);
\draw[color=blue,line width=.1mm] (-0.12193261068551926,0.44052021757698245) --(-0.1156864805869305,0.44052021757698245);
\draw[color=blue,line width=.1mm] (-0.1156864805869305,0.43571498681586096) --(-0.1156864805869305,0.44052021757698245);
\draw[color=red,line width=.2mm] (-0.12192334669449581,0.44050134621209275) --(-0.11569728325874101,0.4357321848888614);
\draw[color=blue,line width=.1mm] (-0.1298080327927477,0.4403788710827188) --(-0.12179323344967488,0.4403788710827188);
\draw[color=blue,line width=.1mm] (-0.1298080327927477,0.4403788710827188) --(-0.1298080327927477,0.4466154062595864);
\draw[color=blue,line width=.1mm] (-0.1298080327927477,0.4466154062595864) --(-0.12179323344967488,0.4466154062595864);
\draw[color=blue,line width=.1mm] (-0.12179323344967488,0.4403788710827188) --(-0.12179323344967488,0.4466154062595864);
\draw[color=red,line width=.2mm] (-0.12972410638774043,0.4464432699102409) --(-0.12192334669449581,0.44050134621209275);
\draw[color=blue,line width=.1mm] (-0.1396312354689932,0.4462547380993662) --(-0.12952506689806492,0.4462547380993662);
\draw[color=blue,line width=.1mm] (-0.1396312354689932,0.4462547380993662) --(-0.1396312354689932,0.45410570678576434);
\draw[color=blue,line width=.1mm] (-0.1396312354689932,0.45410570678576434) --(-0.12952506689806492,0.45410570678576434);
\draw[color=blue,line width=.1mm] (-0.12952506689806492,0.4462547380993662) --(-0.12952506689806492,0.45410570678576434);
\draw[color=red,line width=.2mm] (-0.13461862298014854,0.4501363502447287) --(-0.12972410638774043,0.4464432699102409);
\draw[color=blue,line width=.1mm] (-0.14074618413760112,0.45012041397397323) --(-0.13460874965712213,0.45012041397397323);
\draw[color=blue,line width=.1mm] (-0.14074618413760112,0.45012041397397323) --(-0.14074618413760112,0.4547691125114673);
\draw[color=blue,line width=.1mm] (-0.14074618413760112,0.4547691125114673) --(-0.13460874965712213,0.4547691125114673);
\draw[color=blue,line width=.1mm] (-0.13460874965712213,0.45012041397397323) --(-0.13460874965712213,0.4547691125114673);
\draw[color=red,line width=.2mm] (-0.14073772885307886,0.45475160545066207) --(-0.13461862298014854,0.4501363502447287);
\draw[color=blue,line width=.1mm] (-0.14847945788872485,0.4546386207990195) --(-0.14061942066703514,0.4546386207990195);
\draw[color=blue,line width=.1mm] (-0.14847945788872485,0.4546386207990195) --(-0.14847945788872485,0.46066159348680735);
\draw[color=blue,line width=.1mm] (-0.14847945788872485,0.46066159348680735) --(-0.14061942066703514,0.46066159348680735);
\draw[color=blue,line width=.1mm] (-0.14061942066703514,0.4546386207990195) --(-0.14061942066703514,0.46066159348680735);
\draw[color=red,line width=.2mm] (-0.1484031437188953,0.4605025651237816) --(-0.14073772885307886,0.45475160545066207);
\draw[color=blue,line width=.1mm] (-0.15812706426157636,0.46032853345258407) --(-0.1482219898586536,0.46032853345258407);
\draw[color=blue,line width=.1mm] (-0.15812706426157636,0.46032853345258407) --(-0.15812706426157636,0.4679084230303393);
\draw[color=blue,line width=.1mm] (-0.15812706426157636,0.4679084230303393) --(-0.1482219898586536,0.4679084230303393);
\draw[color=blue,line width=.1mm] (-0.1482219898586536,0.46032853345258407) --(-0.1482219898586536,0.4679084230303393);
\draw[color=red,line width=.2mm] (-0.15321136098719537,0.46407778134453626) --(-0.1484031437188953,0.4605025651237816);
\draw[color=blue,line width=.1mm] (-0.15923024804547406,0.4640629988893816) --(-0.15320232108538714,0.4640629988893816);
\draw[color=blue,line width=.1mm] (-0.15923024804547406,0.4640629988893816) --(-0.15923024804547406,0.4685620347040422);
\draw[color=blue,line width=.1mm] (-0.15923024804547406,0.4685620347040422) --(-0.15320232108538714,0.4685620347040422);
\draw[color=blue,line width=.1mm] (-0.15320232108538714,0.4640629988893816) --(-0.15320232108538714,0.4685620347040422);
\draw[color=red,line width=.2mm] (-0.15922251643289528,0.4685457775288289) --(-0.15321136098719537,0.46407778134453626);
\draw[color=blue,line width=.1mm] (-0.16682106636336305,0.46844140526760053) --(-0.1591147135700425,0.46844140526760053);
\draw[color=blue,line width=.1mm] (-0.16682106636336305,0.46844140526760053) --(-0.16682106636336305,0.4742610669267891);
\draw[color=blue,line width=.1mm] (-0.16682106636336305,0.4742610669267891) --(-0.1591147135700425,0.4742610669267891);
\draw[color=blue,line width=.1mm] (-0.1591147135700425,0.46844140526760053) --(-0.1591147135700425,0.4742610669267891);
\draw[color=red,line width=.2mm] (-0.16675152662107207,0.4741139625711505) --(-0.15922251643289528,0.4685457775288289);
\draw[color=blue,line width=.1mm] (-0.1762924406026739,0.47395310149953723) --(-0.16658631059876805,0.47395310149953723);
\draw[color=blue,line width=.1mm] (-0.1762924406026739,0.47395310149953723) --(-0.1762924406026739,0.4812750920166217);
\draw[color=blue,line width=.1mm] (-0.1762924406026739,0.4812750920166217) --(-0.16658631059876805,0.4812750920166217);
\draw[color=blue,line width=.1mm] (-0.16658631059876805,0.47395310149953723) --(-0.16658631059876805,0.4812750920166217);
\draw[color=red,line width=.2mm] (-0.17618586430078645,0.4810482646103142) --(-0.16675152662107207,0.4741139625711505);
\draw[color=blue,line width=.1mm] (-0.18817718532868938,0.4808004196780425) --(-0.1759329842525888,0.4808004196780425);
\draw[color=blue,line width=.1mm] (-0.18817718532868938,0.4808004196780425) --(-0.18817718532868938,0.49002588039328515);
\draw[color=blue,line width=.1mm] (-0.18817718532868938,0.49002588039328515) --(-0.1759329842525888,0.49002588039328515);
\draw[color=blue,line width=.1mm] (-0.1759329842525888,0.4808004196780425) --(-0.1759329842525888,0.49002588039328515);
\draw[color=red,line width=.2mm] (-0.1821065086565285,0.48535478388055103) --(-0.17618586430078645,0.4810482646103142);
\draw[color=blue,line width=.1mm] (-0.1895190883322036,0.4853340060325751) --(-0.18209418394941596,0.4853340060325751);
\draw[color=blue,line width=.1mm] (-0.1895190883322036,0.4853340060325751) --(-0.1895190883322036,0.4907593044735437);
\draw[color=blue,line width=.1mm] (-0.1895190883322036,0.4907593044735437) --(-0.18209418394941596,0.4907593044735437);
\draw[color=blue,line width=.1mm] (-0.18209418394941596,0.4853340060325751) --(-0.18209418394941596,0.4907593044735437);
\draw[color=red,line width=.2mm] (-0.1895084931527371,0.49073651619575975) --(-0.1821065086565285,0.48535478388055103);
\draw[color=blue,line width=.1mm] (-0.19887851787808766,0.490588365783532) --(-0.18935869751459403,0.490588365783532);
\draw[color=blue,line width=.1mm] (-0.19887851787808766,0.490588365783532) --(-0.19887851787808766,0.4976489202150505);
\draw[color=blue,line width=.1mm] (-0.19887851787808766,0.4976489202150505) --(-0.18935869751459403,0.4976489202150505);
\draw[color=blue,line width=.1mm] (-0.18935869751459403,0.490588365783532) --(-0.18935869751459403,0.4976489202150505);
\draw[color=red,line width=.2mm] (-0.19878190086491493,0.49743965797547596) --(-0.1895084931527371,0.49073651619575975);
\draw[color=blue,line width=.1mm] (-0.2105531532493164,0.4972119128477599) --(-0.1985531318701082,0.4972119128477599);
\draw[color=blue,line width=.1mm] (-0.2105531532493164,0.4972119128477599) --(-0.2105531532493164,0.5061034820217711);
\draw[color=blue,line width=.1mm] (-0.2105531532493164,0.5061034820217711) --(-0.1985531318701082,0.5061034820217711);
\draw[color=blue,line width=.1mm] (-0.1985531318701082,0.4972119128477599) --(-0.1985531318701082,0.5061034820217711);
\draw[color=red,line width=.2mm] (-0.20459966176447494,0.501603790213567) --(-0.19878190086491493,0.49743965797547596);
\draw[color=blue,line width=.1mm] (-0.21188258477224473,0.501584587115962) --(-0.204588430199071,0.501584587115962);
\draw[color=blue,line width=.1mm] (-0.21188258477224473,0.501584587115962) --(-0.21188258477224473,0.5068287220412678);
\draw[color=blue,line width=.1mm] (-0.21188258477224473,0.5068287220412678) --(-0.204588430199071,0.5068287220412678);
\draw[color=blue,line width=.1mm] (-0.204588430199071,0.501584587115962) --(-0.204588430199071,0.5068287220412678);
\draw[color=red,line width=.2mm] (-0.21187294474831783,0.5068076337609434) --(-0.20459966176447494,0.501603790213567);
\draw[color=blue,line width=.1mm] (-0.2210710417534915,0.5066713729148848) --(-0.21173723852236206,0.5066713729148848);
\draw[color=blue,line width=.1mm] (-0.2210710417534915,0.5066713729148848) --(-0.2210710417534915,0.5134829703939847);
\draw[color=blue,line width=.1mm] (-0.2210710417534915,0.5134829703939847) --(-0.21173723852236206,0.5134829703939847);
\draw[color=blue,line width=.1mm] (-0.21173723852236206,0.5066713729148848) --(-0.21173723852236206,0.5134829703939847);
\draw[color=red,line width=.2mm] (-0.22098350930017466,0.5132902305560237) --(-0.21187294474831783,0.5068076337609434);
\draw[color=blue,line width=.1mm] (-0.23253450929675196,0.5130806114694547) --(-0.2207760339942662,0.5130806114694547);
\draw[color=blue,line width=.1mm] (-0.23253450929675196,0.5130806114694547) --(-0.23253450929675196,0.521655935525892);
\draw[color=blue,line width=.1mm] (-0.23253450929675196,0.521655935525892) --(-0.2207760339942662,0.521655935525892);
\draw[color=blue,line width=.1mm] (-0.2207760339942662,0.5130806114694547) --(-0.2207760339942662,0.521655935525892);
\draw[color=red,line width=.2mm] (-0.2266974594725005,0.5173184227600108) --(-0.22098350930017466,0.5132902305560237);
\draw[color=blue,line width=.1mm] (-0.23384968045454452,0.5173006537409859) --(-0.22668720407407245,0.5173006537409859);
\draw[color=blue,line width=.1mm] (-0.23384968045454452,0.5173006537409859) --(-0.23384968045454452,0.5223719660974351);
\draw[color=blue,line width=.1mm] (-0.23384968045454452,0.5223719660974351) --(-0.22668720407407245,0.5223719660974351);
\draw[color=blue,line width=.1mm] (-0.22668720407407245,0.5173006537409859) --(-0.22668720407407245,0.5223719660974351);
\draw[color=red,line width=.2mm] (-0.23384089122350094,0.5223524292271954) --(-0.2266974594725005,0.5173184227600108);
\draw[color=blue,line width=.1mm] (-0.24286689312077192,0.5222269062956771) --(-0.23371765466810734,0.5222269062956771);
\draw[color=blue,line width=.1mm] (-0.24286689312077192,0.5222269062956771) --(-0.24286689312077192,0.5288021671818429);
\draw[color=blue,line width=.1mm] (-0.24286689312077192,0.5288021671818429) --(-0.23371765466810734,0.5288021671818429);
\draw[color=blue,line width=.1mm] (-0.23371765466810734,0.5222269062956771) --(-0.23371765466810734,0.5288021671818429);
\draw[color=red,line width=.2mm] (-0.2427874012388808,0.5286243840010656) --(-0.23384089122350094,0.5223524292271954);
\draw[color=blue,line width=.1mm] (-0.254118530588367,0.5284311527358047) --(-0.24259880048272006,0.5284311527358047);
\draw[color=blue,line width=.1mm] (-0.254118530588367,0.5284311527358047) --(-0.254118530588367,0.5367064703169423);
\draw[color=blue,line width=.1mm] (-0.254118530588367,0.5367064703169423) --(-0.24259880048272006,0.5367064703169423);
\draw[color=blue,line width=.1mm] (-0.24259880048272006,0.5284311527358047) --(-0.24259880048272006,0.5367064703169423);
\draw[color=red,line width=.2mm] (-0.24839701424570687,0.5325226578158663) --(-0.2427874012388808,0.5286243840010656);
\draw[color=blue,line width=.1mm] (-0.2554179742334397,0.5325061968815347) --(-0.24838763292487576,0.5325061968815347);
\draw[color=blue,line width=.1mm] (-0.2554179742334397,0.5325061968815347) --(-0.2554179742334397,0.5374124667414647);
\draw[color=blue,line width=.1mm] (-0.2554179742334397,0.5374124667414647) --(-0.24838763292487576,0.5374124667414647);
\draw[color=blue,line width=.1mm] (-0.24838763292487576,0.5325061968815347) --(-0.24838763292487576,0.5374124667414647);
\draw[color=red,line width=.2mm] (-0.2554099450563266,0.5373943477537174) --(-0.24839701424570687,0.5325226578158663);
\draw[color=blue,line width=.1mm] (-0.26426413438464363,0.537278544992179) --(-0.25529778189963975,0.537278544992179);
\draw[color=blue,line width=.1mm] (-0.26426413438464363,0.537278544992179) --(-0.26426413438464363,0.5436291314885889);
\draw[color=blue,line width=.1mm] (-0.26426413438464363,0.5436291314885889) --(-0.25529778189963975,0.5436291314885889);
\draw[color=blue,line width=.1mm] (-0.25529778189963975,0.537278544992179) --(-0.25529778189963975,0.5436291314885889);
\draw[color=red,line width=.2mm] (-0.26419178306441027,0.543464916308258) --(-0.2554099450563266,0.5373943477537174);
\draw[color=blue,line width=.1mm] (-0.2753039076710393,0.5432865345841024) --(-0.2640199673992156,0.5432865345841024);
\draw[color=blue,line width=.1mm] (-0.2753039076710393,0.5432865345841024) --(-0.2753039076710393,0.551276835646921);
\draw[color=blue,line width=.1mm] (-0.2753039076710393,0.551276835646921) --(-0.2640199673992156,0.551276835646921);
\draw[color=blue,line width=.1mm] (-0.2640199673992156,0.5432865345841024) --(-0.2640199673992156,0.551276835646921);
\draw[color=red,line width=.2mm] (-0.2696968722751892,0.5472389061417463) --(-0.26419178306441027,0.543464916308258);
\draw[color=blue,line width=.1mm] (-0.27658642461756017,0.5472236402400791) --(-0.2696882756208629,0.5472236402400791);
\draw[color=blue,line width=.1mm] (-0.27658642461756017,0.5472236402400791) --(-0.27658642461756017,0.5519721378494774);
\draw[color=blue,line width=.1mm] (-0.27658642461756017,0.5519721378494774) --(-0.2696882756208629,0.5519721378494774);
\draw[color=blue,line width=.1mm] (-0.2696882756208629,0.5472236402400791) --(-0.2696882756208629,0.5519721378494774);
\draw[color=red,line width=.2mm] (-0.276579076288811,0.551955316573447) --(-0.2696968722751892,0.5472389061417463);
\draw[color=blue,line width=.1mm] (-0.2852621184606363,0.5518483319264696) --(-0.27647677777302704,0.5518483319264696);
\draw[color=blue,line width=.1mm] (-0.2852621184606363,0.5518483319264696) --(-0.2852621184606363,0.5579850471421587);
\draw[color=blue,line width=.1mm] (-0.2852621184606363,0.5579850471421587) --(-0.27647677777302704,0.5579850471421587);
\draw[color=blue,line width=.1mm] (-0.27647677777302704,0.5518483319264696) --(-0.27647677777302704,0.5579850471421587);
\draw[color=red,line width=.2mm] (-0.28519612852547743,0.5578331651111613) --(-0.276579076288811,0.551955316573447);
\draw[color=blue,line width=.1mm] (-0.29609052675169645,0.5576682676808348) --(-0.28503928573428405,0.5576682676808348);
\draw[color=blue,line width=.1mm] (-0.29609052675169645,0.5576682676808348) --(-0.29609052675169645,0.5653874239403892);
\draw[color=blue,line width=.1mm] (-0.29609052675169645,0.5653874239403892) --(-0.28503928573428405,0.5653874239403892);
\draw[color=blue,line width=.1mm] (-0.28503928573428405,0.5576682676808348) --(-0.28503928573428405,0.5653874239403892);
\draw[color=red,line width=.2mm] (-0.2959893505321088,0.5651532347126332) --(-0.28519612852547743,0.5578331651111613);
\draw[color=blue,line width=.1mm] (-0.3096693069025324,0.5648991673245306) --(-0.2957491843487052,0.5648991673245306);
\draw[color=blue,line width=.1mm] (-0.3096693069025324,0.5648991673245306) --(-0.3096693069025324,0.5746223697517977);
\draw[color=blue,line width=.1mm] (-0.3096693069025324,0.5746223697517977) --(-0.2957491843487052,0.5746223697517977);
\draw[color=blue,line width=.1mm] (-0.2957491843487052,0.5648991673245306) --(-0.2957491843487052,0.5746223697517977);
\draw[color=red,line width=.2mm] (-0.30275808332571474,0.5696994815128472) --(-0.2959893505321088,0.5651532347126332);
\draw[color=blue,line width=.1mm] (-0.3112302140143644,0.5696780172665676) --(-0.30274634033413045,0.5696780172665676);
\draw[color=blue,line width=.1mm] (-0.3112302140143644,0.5696780172665676) --(-0.3112302140143644,0.5754043858841833);
\draw[color=blue,line width=.1mm] (-0.3112302140143644,0.5754043858841833) --(-0.30274634033413045,0.5754043858841833);
\draw[color=blue,line width=.1mm] (-0.30274634033413045,0.5696780172665676) --(-0.30274634033413045,0.5754043858841833);
\draw[color=red,line width=.2mm] (-0.31122012609131533,0.5753808011835861) --(-0.30275808332571474,0.5696994815128472);
\draw[color=blue,line width=.1mm] (-0.3219093852870825,0.5752289208586223) --(-0.31107777372141904,0.5752289208586223);
\draw[color=blue,line width=.1mm] (-0.3219093852870825,0.5752289208586223) --(-0.3219093852870825,0.5826732525211771);
\draw[color=blue,line width=.1mm] (-0.3219093852870825,0.5826732525211771) --(-0.31107777372141904,0.5826732525211771);
\draw[color=blue,line width=.1mm] (-0.31107777372141904,0.5752289208586223) --(-0.31107777372141904,0.5826732525211771);
\draw[color=red,line width=.2mm] (-0.3218175677541653,0.582457232933993) --(-0.31122012609131533,0.5753808011835861);
\draw[color=blue,line width=.1mm] (-0.3352350292728224,0.5822237319707405) --(-0.3216000621935527,0.5822237319707405);
\draw[color=blue,line width=.1mm] (-0.3352350292728224,0.5822237319707405) --(-0.3352350292728224,0.5915962343760534);
\draw[color=blue,line width=.1mm] (-0.3352350292728224,0.5915962343760534) --(-0.3216000621935527,0.5915962343760534);
\draw[color=blue,line width=.1mm] (-0.3216000621935527,0.5822237319707405) --(-0.3216000621935527,0.5915962343760534);
\draw[color=red,line width=.2mm] (-0.3284617739031637,0.5868534182123315) --(-0.3218175677541653,0.582457232933993);
\draw[color=blue,line width=.1mm] (-0.33677725380813234,0.586833583721892) --(-0.32845106229479887,0.586833583721892);
\draw[color=blue,line width=.1mm] (-0.33677725380813234,0.586833583721892) --(-0.33677725380813234,0.5923690828055269);
\draw[color=blue,line width=.1mm] (-0.33677725380813234,0.5923690828055269) --(-0.32845106229479887,0.5923690828055269);
\draw[color=blue,line width=.1mm] (-0.32845106229479887,0.586833583721892) --(-0.32845106229479887,0.5923690828055269);
\draw[color=red,line width=.2mm] (-0.336768066269007,0.5923472615625324) --(-0.3284617739031637,0.5868534182123315);
\draw[color=blue,line width=.1mm] (-0.34725224391689513,0.5922075451918926) --(-0.33663896495084733,0.5922075451918926);
\draw[color=blue,line width=.1mm] (-0.34725224391689513,0.5922075451918926) --(-0.34725224391689513,0.5993902247311479);
\draw[color=blue,line width=.1mm] (-0.34725224391689513,0.5993902247311479) --(-0.33663896495084733,0.5993902247311479);
\draw[color=blue,line width=.1mm] (-0.33663896495084733,0.5922075451918926) --(-0.33663896495084733,0.5993902247311479);
\draw[color=red,line width=.2mm] (-0.3471689705467601,0.5991912693186201) --(-0.336768066269007,0.5923472615625324);
\draw[color=blue,line width=.1mm] (-0.3603250463474164,0.5989763125207741) --(-0.34697150271486904,0.5989763125207741);
\draw[color=blue,line width=.1mm] (-0.3603250463474164,0.5989763125207741) --(-0.3603250463474164,0.6080166401033988);
\draw[color=blue,line width=.1mm] (-0.3603250463474164,0.6080166401033988) --(-0.34697150271486904,0.6080166401033988);
\draw[color=blue,line width=.1mm] (-0.34697150271486904,0.5989763125207741) --(-0.34697150271486904,0.6080166401033988);
\draw[color=red,line width=.2mm] (-0.35368842687033797,0.6034441992523104) --(-0.3471689705467601,0.5991912693186201);
\draw[color=blue,line width=.1mm] (-0.36184708322867065,0.6034258478753398) --(-0.3536786373576919,0.6034258478753398);
\draw[color=blue,line width=.1mm] (-0.36184708322867065,0.6034258478753398) --(-0.36184708322867065,0.6087792795510976);
\draw[color=blue,line width=.1mm] (-0.36184708322867065,0.6087792795510976) --(-0.3536786373576919,0.6087792795510976);
\draw[color=blue,line width=.1mm] (-0.3536786373576919,0.6034258478753398) --(-0.3536786373576919,0.6087792795510976);
\draw[color=red,line width=.2mm] (-0.361838698662182,0.6087590664128084) --(-0.35368842687033797,0.6034441992523104);
\draw[color=blue,line width=.1mm] (-0.3721186399529414,0.6086303347271855) --(-0.361721339494079,0.6086303347271855);
\draw[color=blue,line width=.1mm] (-0.3721186399529414,0.6086303347271855) --(-0.3721186399529414,0.6155646173444798);
\draw[color=blue,line width=.1mm] (-0.3721186399529414,0.6155646173444798) --(-0.361721339494079,0.6155646173444798);
\draw[color=blue,line width=.1mm] (-0.361721339494079,0.6086303347271855) --(-0.361721339494079,0.6155646173444798);
\draw[color=red,line width=.2mm] (-0.37204293817591355,0.6153811013007123) --(-0.361838698662182,0.6087590664128084);
\draw[color=blue,line width=.1mm] (-0.38493923619170656,0.6151829092613627) --(-0.3718632533455033,0.6151829092613627);
\draw[color=blue,line width=.1mm] (-0.38493923619170656,0.6151829092613627) --(-0.38493923619170656,0.6239080965223694);
\draw[color=blue,line width=.1mm] (-0.38493923619170656,0.6239080965223694) --(-0.3718632533455033,0.6239080965223694);
\draw[color=blue,line width=.1mm] (-0.3718632533455033,0.6151829092613627) --(-0.3718632533455033,0.6239080965223694);
\draw[color=red,line width=.2mm] (-0.3784377800836199,0.6194971275444775) --(-0.37204293817591355,0.6153811013007123);
\draw[color=blue,line width=.1mm] (-0.386439874847388,0.6194801281681017) --(-0.37842881712186255,0.6194801281681017);
\draw[color=blue,line width=.1mm] (-0.386439874847388,0.6194801281681017) --(-0.386439874847388,0.6246596954961157);
\draw[color=blue,line width=.1mm] (-0.386439874847388,0.6246596954961157) --(-0.37842881712186255,0.6246596954961157);
\draw[color=blue,line width=.1mm] (-0.37842881712186255,0.6194801281681017) --(-0.37842881712186255,0.6246596954961157);
\draw[color=red,line width=.2mm] (-0.3864322084068241,0.6246409511088941) --(-0.3784377800836199,0.6194971275444775);
\draw[color=blue,line width=.1mm] (-0.3965091556781612,0.6245221627480994) --(-0.38632528917858727,0.6245221627480994);
\draw[color=blue,line width=.1mm] (-0.3965091556781612,0.6245221627480994) --(-0.3965091556781612,0.6312202890634132);
\draw[color=blue,line width=.1mm] (-0.3965091556781612,0.6312202890634132) --(-0.38632528917858727,0.6312202890634132);
\draw[color=blue,line width=.1mm] (-0.38632528917858727,0.6245221627480994) --(-0.38632528917858727,0.6312202890634132);
\draw[color=red,line width=.2mm] (-0.39644018610221304,0.6310507734893296) --(-0.3864322084068241,0.6246409511088941);
\draw[color=blue,line width=.1mm] (-0.40907873833401653,0.6308677725604496) --(-0.3962763344918011,0.6308677725604496);
\draw[color=blue,line width=.1mm] (-0.40907873833401653,0.6308677725604496) --(-0.40907873833401653,0.6392935349134489);
\draw[color=blue,line width=.1mm] (-0.40907873833401653,0.6392935349134489) --(-0.3962763344918011,0.6392935349134489);
\draw[color=blue,line width=.1mm] (-0.3962763344918011,0.6308677725604496) --(-0.3962763344918011,0.6392935349134489);
\draw[color=red,line width=.2mm] (-0.40271085141724167,0.6350358351014969) --(-0.39644018610221304,0.6310507734893296);
\draw[color=blue,line width=.1mm] (-0.4105570129805764,0.6350200702966937) --(-0.4027026312588768,0.6350200702966937);
\draw[color=blue,line width=.1mm] (-0.4105570129805764,0.6350200702966937) --(-0.4105570129805764,0.6400334333032767);
\draw[color=blue,line width=.1mm] (-0.4105570129805764,0.6400334333032767) --(-0.4027026312588768,0.6400334333032767);
\draw[color=blue,line width=.1mm] (-0.4027026312588768,0.6350200702966937) --(-0.4027026312588768,0.6400334333032767);
\draw[color=red,line width=.2mm] (-0.4105499905462936,0.6400160324899298) --(-0.40271085141724167,0.6350358351014969);
\draw[color=blue,line width=.1mm] (-0.42042552161619395,0.63990626500697) --(-0.41045238257974714,0.63990626500697);
\draw[color=blue,line width=.1mm] (-0.42042552161619395,0.63990626500697) --(-0.42042552161619395,0.6463795681682987);
\draw[color=blue,line width=.1mm] (-0.42042552161619395,0.6463795681682987) --(-0.41045238257974714,0.6463795681682987);
\draw[color=blue,line width=.1mm] (-0.41045238257974714,0.63990626500697) --(-0.41045238257974714,0.6463795681682987);
\draw[color=red,line width=.2mm] (-0.42036255666406425,0.6462227751083823) --(-0.4105499905462936,0.6400160324899298);
\draw[color=blue,line width=.1mm] (-0.4327457530977556,0.6460535694032093) --(-0.4202128452394975,0.6460535694032093);
\draw[color=blue,line width=.1mm] (-0.4327457530977556,0.6460535694032093) --(-0.4327457530977556,0.65419444357123);
\draw[color=blue,line width=.1mm] (-0.4327457530977556,0.65419444357123) --(-0.4202128452394975,0.65419444357123);
\draw[color=blue,line width=.1mm] (-0.4202128452394975,0.6460535694032093) --(-0.4202128452394975,0.65419444357123);
\draw[color=red,line width=.2mm] (-0.43264917606182307,0.653952670192812) --(-0.42036255666406425,0.6462227751083823);
\draw[color=blue,line width=.1mm] (-0.4481873932109624,0.6536919443694963) --(-0.43241983121157995,0.6536919443694963);
\draw[color=blue,line width=.1mm] (-0.4481873932109624,0.6536919443694963) --(-0.4481873932109624,0.6639437951323665);
\draw[color=blue,line width=.1mm] (-0.4481873932109624,0.6639437951323665) --(-0.43241983121157995,0.6639437951323665);
\draw[color=blue,line width=.1mm] (-0.43241983121157995,0.6536919443694963) --(-0.43241983121157995,0.6639437951323665);
\draw[color=red,line width=.2mm] (-0.44035024868652367,0.6587536978543442) --(-0.43264917606182307,0.653952670192812);
\draw[color=blue,line width=.1mm] (-0.4499873297759366,0.6587315203333378) --(-0.4403389985386782,0.6587315203333378);
\draw[color=blue,line width=.1mm] (-0.4499873297759366,0.6587315203333378) --(-0.4499873297759366,0.6647778298548178);
\draw[color=blue,line width=.1mm] (-0.4499873297759366,0.6647778298548178) --(-0.4403389985386782,0.6647778298548178);
\draw[color=blue,line width=.1mm] (-0.4403389985386782,0.6587315203333378) --(-0.4403389985386782,0.6647778298548178);
\draw[color=red,line width=.2mm] (-0.4499776721362205,0.6647534207869009) --(-0.44035024868652367,0.6587536978543442);
\draw[color=blue,line width=.1mm] (-0.46211869243442405,0.6645975361896873) --(-0.4498416492863637,0.6645975361896873);
\draw[color=blue,line width=.1mm] (-0.46211869243442405,0.6645975361896873) --(-0.46211869243442405,0.6724496979294073);
\draw[color=blue,line width=.1mm] (-0.46211869243442405,0.6724496979294073) --(-0.4498416492863637,0.6724496979294073);
\draw[color=blue,line width=.1mm] (-0.4498416492863637,0.6645975361896873) --(-0.4498416492863637,0.6724496979294073);
\draw[color=red,line width=.2mm] (-0.46203095622098633,0.6722266728792903) --(-0.4499776721362205,0.6647534207869009);
\draw[color=blue,line width=.1mm] (-0.477260713757798,0.6719869805483559) --(-0.4618230229256115,0.6719869805483559);
\draw[color=blue,line width=.1mm] (-0.477260713757798,0.6719869805483559) --(-0.477260713757798,0.6818706830918037);
\draw[color=blue,line width=.1mm] (-0.477260713757798,0.6818706830918037) --(-0.4618230229256115,0.6818706830918037);
\draw[color=blue,line width=.1mm] (-0.4618230229256115,0.6719869805483559) --(-0.4618230229256115,0.6818706830918037);
\draw[color=red,line width=.2mm] (-0.4695841494501606,0.6768696256219909) --(-0.46203095622098633,0.6722266728792903);
\draw[color=blue,line width=.1mm] (-0.4790354400420132,0.6768491315649118) --(-0.46957387790733846,0.6768491315649118);
\draw[color=blue,line width=.1mm] (-0.4790354400420132,0.6768491315649118) --(-0.4790354400420132,0.6826944445544615);
\draw[color=blue,line width=.1mm] (-0.4790354400420132,0.6826944445544615) --(-0.46957387790733846,0.6826944445544615);
\draw[color=blue,line width=.1mm] (-0.46957387790733846,0.6768491315649118) --(-0.46957387790733846,0.6826944445544615);
\draw[color=red,line width=.2mm] (-0.47902663588761146,0.6826718608797789) --(-0.4695841494501606,0.6768696256219909);
\draw[color=blue,line width=.1mm] (-0.4909266566571622,0.6825284172508919) --(-0.47890314307346293,0.6825284172508919);
\draw[color=blue,line width=.1mm] (-0.4909266566571622,0.6825284172508919) --(-0.4909266566571622,0.6901057078056556);
\draw[color=blue,line width=.1mm] (-0.4909266566571622,0.6901057078056556) --(-0.47890314307346293,0.6901057078056556);
\draw[color=blue,line width=.1mm] (-0.47890314307346293,0.6825284172508919) --(-0.47890314307346293,0.6901057078056556);
\draw[color=red,line width=.2mm] (-0.484940003360413,0.6862815629362393) --(-0.47902663588761146,0.6826718608797789);
\draw[color=blue,line width=.1mm] (-0.4923376809491893,0.6862690866038471) --(-0.4849337280792534,0.6862690866038471);
\draw[color=blue,line width=.1mm] (-0.4923376809491893,0.6862690866038471) --(-0.4923376809491893,0.6908065884200775);
\draw[color=blue,line width=.1mm] (-0.4923376809491893,0.6908065884200775) --(-0.4849337280792534,0.6908065884200775);
\draw[color=blue,line width=.1mm] (-0.4849337280792534,0.6862690866038471) --(-0.4849337280792534,0.6908065884200775);
\draw[color=red,line width=.2mm] (-0.4923323378050966,0.6907927777454062) --(-0.484940003360413,0.6862815629362393);
\draw[color=blue,line width=.1mm] (-0.5016305166660393,0.6907067730826407) --(-0.49225875060218893,0.6907067730826407);
\draw[color=blue,line width=.1mm] (-0.5016305166660393,0.6907067730826407) --(-0.5016305166660393,0.6965403609538067);
\draw[color=blue,line width=.1mm] (-0.5016305166660393,0.6965403609538067) --(-0.49225875060218893,0.6965403609538067);
\draw[color=blue,line width=.1mm] (-0.49225875060218893,0.6907067730826407) --(-0.49225875060218893,0.6965403609538067);
\draw[color=red,line width=.2mm] (-0.5015830433481954,0.6964171474974308) --(-0.4923323378050966,0.6907927777454062);
\draw[color=blue,line width=.1mm] (-0.5132352283171134,0.6962843440584261) --(-0.5014698986551015,0.6962843440584261);
\draw[color=blue,line width=.1mm] (-0.5132352283171134,0.6962843440584261) --(-0.5132352283171134,0.7036152937313314);
\draw[color=blue,line width=.1mm] (-0.5132352283171134,0.7036152937313314) --(-0.5014698986551015,0.7036152937313314);
\draw[color=blue,line width=.1mm] (-0.5014698986551015,0.6962843440584261) --(-0.5014698986551015,0.7036152937313314);
\draw[color=red,line width=.2mm] (-0.5073755661967055,0.6999168746666893) --(-0.5015830433481954,0.6964171474974308);
\draw[color=blue,line width=.1mm] (-0.5146217268275671,0.6999052535031235) --(-0.5073697729322469,0.6999052535031235);
\draw[color=blue,line width=.1mm] (-0.5146217268275671,0.6999052535031235) --(-0.5146217268275671,0.704303553466337);
\draw[color=blue,line width=.1mm] (-0.5146217268275671,0.704303553466337) --(-0.5073697729322469,0.704303553466337);
\draw[color=blue,line width=.1mm] (-0.5073697729322469,0.6999052535031235) --(-0.5073697729322469,0.704303553466337);
\draw[color=red,line width=.2mm] (-0.5146167990943752,0.7042906784243756) --(-0.5073755661967055,0.6999168746666893);
\draw[color=blue,line width=.1mm] (-0.523721462830534,0.7042107978872657) --(-0.5145491229214061,0.7042107978872657);
\draw[color=blue,line width=.1mm] (-0.523721462830534,0.7042107978872657) --(-0.523721462830534,0.7098588161047367);
\draw[color=blue,line width=.1mm] (-0.523721462830534,0.7098588161047367) --(-0.5145491229214061,0.7098588161047367);
\draw[color=blue,line width=.1mm] (-0.5145491229214061,0.7042107978872657) --(-0.5145491229214061,0.7098588161047367);
\draw[color=red,line width=.2mm] (-0.5236778019797841,0.7097442926673423) --(-0.5146167990943752,0.7042906784243756);
\draw[color=blue,line width=.1mm] (-0.5350857821737133,0.7096208876551623) --(-0.5235736768496405,0.7096208876551623);
\draw[color=blue,line width=.1mm] (-0.5350857821737133,0.7096208876551623) --(-0.5350857821737133,0.7167172008790453);
\draw[color=blue,line width=.1mm] (-0.5350857821737133,0.7167172008790453) --(-0.5235736768496405,0.7167172008790453);
\draw[color=blue,line width=.1mm] (-0.5235736768496405,0.7096208876551623) --(-0.5235736768496405,0.7167172008790453);
\draw[color=red,line width=.2mm] (-0.5293508980803492,0.7131383584817672) --(-0.5236778019797841,0.7097442926673423);
\draw[color=blue,line width=.1mm] (-0.5364473548296571,0.7131275264740868) --(-0.5293455449835944,0.7131275264740868);
\draw[color=blue,line width=.1mm] (-0.5364473548296571,0.7131275264740868) --(-0.5364473548296571,0.717392149044277);
\draw[color=blue,line width=.1mm] (-0.5364473548296571,0.717392149044277) --(-0.5293455449835944,0.717392149044277);
\draw[color=blue,line width=.1mm] (-0.5293455449835944,0.7131275264740868) --(-0.5293455449835944,0.717392149044277);
\draw[color=red,line width=.2mm] (-0.53644280538636,0.7173801394472546) --(-0.5293508980803492,0.7131383584817672);
\draw[color=blue,line width=.1mm] (-0.5453566187368787,0.717305869732509) --(-0.5363804731621721,0.717305869732509);
\draw[color=blue,line width=.1mm] (-0.5453566187368787,0.717305869732509) --(-0.5453566187368787,0.7227762054488907);
\draw[color=blue,line width=.1mm] (-0.5453566187368787,0.7227762054488907) --(-0.5363804731621721,0.7227762054488907);
\draw[color=blue,line width=.1mm] (-0.5363804731621721,0.717305869732509) --(-0.5363804731621721,0.7227762054488907);
\draw[color=red,line width=.2mm] (-0.5453164047010487,0.722669652783829) --(-0.53644280538636,0.7173801394472546);
\draw[color=blue,line width=.1mm] (-0.5564837263835146,0.7225548646464116) --(-0.5452204417113465,0.7225548646464116);
\draw[color=blue,line width=.1mm] (-0.5564837263835146,0.7225548646464116) --(-0.5564837263835146,0.729426614009611);
\draw[color=blue,line width=.1mm] (-0.5564837263835146,0.729426614009611) --(-0.5452204417113465,0.729426614009611);
\draw[color=blue,line width=.1mm] (-0.5452204417113465,0.7225548646464116) --(-0.5452204417113465,0.729426614009611);
\draw[color=red,line width=.2mm] (-0.5508715928798946,0.725962132092403) --(-0.5453164047010487,0.722669652783829);
\draw[color=blue,line width=.1mm] (-0.5578202821702326,0.725952027213949) --(-0.5508666405362056,0.725952027213949);
\draw[color=blue,line width=.1mm] (-0.5578202821702326,0.725952027213949) --(-0.5578202821702326,0.7300881912536135);
\draw[color=blue,line width=.1mm] (-0.5578202821702326,0.7300881912536135) --(-0.5508666405362056,0.7300881912536135);
\draw[color=blue,line width=.1mm] (-0.5508666405362056,0.725952027213949) --(-0.5508666405362056,0.7300881912536135);
\draw[color=red,line width=.2mm] (-0.5578160766801237,0.7300769800282104) --(-0.5508715928798946,0.725962132092403);
\draw[color=blue,line width=.1mm] (-0.5665418112328016,0.7300078589877164) --(-0.557758586131732,0.7300078589877164);
\draw[color=blue,line width=.1mm] (-0.5665418112328016,0.7300078589877164) --(-0.5665418112328016,0.735307912077457);
\draw[color=blue,line width=.1mm] (-0.5665418112328016,0.735307912077457) --(-0.557758586131732,0.735307912077457);
\draw[color=blue,line width=.1mm] (-0.557758586131732,0.7300078589877164) --(-0.557758586131732,0.735307912077457);
\draw[color=red,line width=.2mm] (-0.5665047201407915,0.7352086815357248) --(-0.5578160766801237,0.7300769800282104);
\end{tikzpicture}

==> graph_refine_8.tex <==
\begin{tikzpicture}[scale=4]
\draw[color=blue,line width=.1mm] (0.34823367733799204,-0.6256262823436587) --(0.3874643895035824,-0.6256262823436587);
\draw[color=blue,line width=.1mm] (0.34823367733799204,-0.6256262823436587) --(0.34823367733799204,-0.6000275732795886);
\draw[color=blue,line width=.1mm] (0.34823367733799204,-0.6000275732795886) --(0.3874643895035824,-0.6000275732795886);
\draw[color=blue,line width=.1mm] (0.3874643895035824,-0.6256262823436587) --(0.3874643895035824,-0.6000275732795886);
%\draw[color=white,line width=.2mm] (0.36790586580393153,-0.6127519155533838) --(0.3871959816973888,-0.62528770074817);
\draw[color=blue,line width=.1mm] (0.34368220063056126,-0.6128897585640191) --(0.36801488751093187,-0.6128897585640191);
\draw[color=blue,line width=.1mm] (0.34368220063056126,-0.6128897585640191) --(0.34368220063056126,-0.5969476393856569);
\draw[color=blue,line width=.1mm] (0.34368220063056126,-0.5969476393856569) --(0.36801488751093187,-0.5969476393856569);
\draw[color=blue,line width=.1mm] (0.36801488751093187,-0.6128897585640191) --(0.36801488751093187,-0.5969476393856569);
%\draw[color=white,line width=.2mm] (0.3438040468764289,-0.5970691106357413) --(0.36790586580393153,-0.6127519155533838);
\draw[color=blue,line width=.1mm] (0.3127444740308391,-0.5985829861920631) --(0.3445191986898834,-0.5985829861920631);
\draw[color=blue,line width=.1mm] (0.3127444740308391,-0.5985829861920631) --(0.3127444740308391,-0.5762335007339554);
\draw[color=blue,line width=.1mm] (0.3127444740308391,-0.5762335007339554) --(0.3445191986898834,-0.5762335007339554);
\draw[color=blue,line width=.1mm] (0.3445191986898834,-0.5985829861920631) --(0.3445191986898834,-0.5762335007339554);
%\draw[color=white,line width=.2mm] (0.3288393796968316,-0.5871384658838326) --(0.3438040468764289,-0.5970691106357413);
\draw[color=blue,line width=.1mm] (0.3100639433151495,-0.5872265584822126) --(0.32893176154637827,-0.5872265584822126);
\draw[color=blue,line width=.1mm] (0.3100639433151495,-0.5872265584822126) --(0.3100639433151495,-0.57460808360163);
\draw[color=blue,line width=.1mm] (0.3100639433151495,-0.57460808360163) --(0.32893176154637827,-0.57460808360163);
\draw[color=blue,line width=.1mm] (0.32893176154637827,-0.5872265584822126) --(0.32893176154637827,-0.57460808360163);
%\draw[color=white,line width=.2mm] (0.310120687801581,-0.574742318235947) --(0.3288393796968316,-0.5871384658838326);
\draw[color=blue,line width=.1mm] (0.2857802190516058,-0.5762351052748349) --(0.3108454654389906,-0.5762351052748349);
\draw[color=blue,line width=.1mm] (0.2857802190516058,-0.5762351052748349) --(0.2857802190516058,-0.5580295713938617);
\draw[color=blue,line width=.1mm] (0.2857802190516058,-0.5580295713938617) --(0.3108454654389906,-0.5580295713938617);
\draw[color=blue,line width=.1mm] (0.3108454654389906,-0.5762351052748349) --(0.3108454654389906,-0.5580295713938617);
%\draw[color=white,line width=.2mm] (0.2985222982870951,-0.5668664150549613) --(0.310120687801581,-0.574742318235947);
\draw[color=blue,line width=.1mm] (0.2838321585751084,-0.5671055042193167) --(0.2987761068526135,-0.5671055042193167);
\draw[color=blue,line width=.1mm] (0.2838321585751084,-0.5671055042193167) --(0.2838321585751084,-0.5567052106788744);
\draw[color=blue,line width=.1mm] (0.2838321585751084,-0.5567052106788744) --(0.2987761068526135,-0.5567052106788744);
\draw[color=blue,line width=.1mm] (0.2987761068526135,-0.5671055042193167) --(0.2987761068526135,-0.5567052106788744);
%\draw[color=white,line width=.2mm] (0.2839879525811337,-0.5570679567691471) --(0.2985222982870951,-0.5668664150549613);
\draw[color=blue,line width=.1mm] (0.26520955102522686,-0.5580195095783679) --(0.2844574957248272,-0.5580195095783679);
\draw[color=blue,line width=.1mm] (0.26520955102522686,-0.5580195095783679) --(0.26520955102522686,-0.5440433899450695);
\draw[color=blue,line width=.1mm] (0.26520955102522686,-0.5440433899450695) --(0.2844574957248272,-0.5440433899450695);
\draw[color=blue,line width=.1mm] (0.2844574957248272,-0.5580195095783679) --(0.2844574957248272,-0.5440433899450695);
%\draw[color=white,line width=.2mm] (0.27496927969354307,-0.5508624693089709) --(0.2839879525811337,-0.5570679567691471);
\draw[color=blue,line width=.1mm] (0.2635700368200267,-0.5510170437393652) --(0.27513548830117346,-0.5510170437393652);
\draw[color=blue,line width=.1mm] (0.2635700368200267,-0.5510170437393652) --(0.2635700368200267,-0.5429014023740718);
\draw[color=blue,line width=.1mm] (0.2635700368200267,-0.5429014023740718) --(0.27513548830117346,-0.5429014023740718);
\draw[color=blue,line width=.1mm] (0.27513548830117346,-0.5510170437393652) --(0.27513548830117346,-0.5429014023740718);
%\draw[color=white,line width=.2mm] (0.26367205335130534,-0.5431354738028413) --(0.27496927969354307,-0.5508624693089709);
\draw[color=blue,line width=.1mm] (0.24933983242033037,-0.5434804051927405) --(0.2638232788066239,-0.5434804051927405);
\draw[color=blue,line width=.1mm] (0.24933983242033037,-0.5434804051927405) --(0.24933983242033037,-0.5332044482655239);
\draw[color=blue,line width=.1mm] (0.24933983242033037,-0.5332044482655239) --(0.2638232788066239,-0.5332044482655239);
\draw[color=blue,line width=.1mm] (0.2638232788066239,-0.5434804051927405) --(0.2638232788066239,-0.5332044482655239);
%\draw[color=white,line width=.2mm] (0.24958627383149226,-0.5334327628306031) --(0.26367205335130534,-0.5431354738028413);
\draw[color=blue,line width=.1mm] (0.23128584215378586,-0.5344814275949898) --(0.250123568974279,-0.5344814275949898);
\draw[color=blue,line width=.1mm] (0.23128584215378586,-0.5344814275949898) --(0.23128584215378586,-0.5204442481108413);
\draw[color=blue,line width=.1mm] (0.23128584215378586,-0.5204442481108413) --(0.250123568974279,-0.5204442481108413);
\draw[color=blue,line width=.1mm] (0.250123568974279,-0.5344814275949898) --(0.250123568974279,-0.5204442481108413);
%\draw[color=white,line width=.2mm] (0.24085857539931832,-0.5272764022033192) --(0.24958627383149226,-0.5334327628306031);
\draw[color=blue,line width=.1mm] (0.2297612074971139,-0.5275021312525733) --(0.24110636774906288,-0.5275021312525733);
\draw[color=blue,line width=.1mm] (0.2297612074971139,-0.5275021312525733) --(0.2297612074971139,-0.5192832390283239);
\draw[color=blue,line width=.1mm] (0.2297612074971139,-0.5192832390283239) --(0.24110636774906288,-0.5192832390283239);
\draw[color=blue,line width=.1mm] (0.24110636774906288,-0.5275021312525733) --(0.24110636774906288,-0.5192832390283239);
%\draw[color=white,line width=.2mm] (0.22991329370987101,-0.519624308377142) --(0.24085857539931832,-0.5272764022033192);
\draw[color=blue,line width=.1mm] (0.21583155030273052,-0.5202260046968858) --(0.2302209802571932,-0.5202260046968858);
\draw[color=blue,line width=.1mm] (0.21583155030273052,-0.5202260046968858) --(0.21583155030273052,-0.5095674801884142);
\draw[color=blue,line width=.1mm] (0.21583155030273052,-0.5095674801884142) --(0.2302209802571932,-0.5095674801884142);
\draw[color=blue,line width=.1mm] (0.2302209802571932,-0.5202260046968858) --(0.2302209802571932,-0.5095674801884142);
%\draw[color=white,line width=.2mm] (0.216292789043981,-0.5099862055002681) --(0.22991329370987101,-0.519624308377142);
\draw[color=blue,line width=.1mm] (0.1989206993832345,-0.5104985916109763) --(0.2165617388611286,-0.5104985916109763);
\draw[color=blue,line width=.1mm] (0.1989206993832345,-0.5104985916109763) --(0.1989206993832345,-0.49751741926551407);
\draw[color=blue,line width=.1mm] (0.1989206993832345,-0.49751741926551407) --(0.2165617388611286,-0.49751741926551407);
\draw[color=blue,line width=.1mm] (0.2165617388611286,-0.5104985916109763) --(0.2165617388611286,-0.49751741926551407);
%\draw[color=white,line width=.2mm] (0.19931963170516218,-0.49787683260461146) --(0.216292789043981,-0.5099862055002681);
\draw[color=blue,line width=.1mm] (0.17743040249320463,-0.49887138279663734) --(0.19983529375736386,-0.49887138279663734);
\draw[color=blue,line width=.1mm] (0.17743040249320463,-0.49887138279663734) --(0.17743040249320463,-0.48192756076386534);
\draw[color=blue,line width=.1mm] (0.17743040249320463,-0.48192756076386534) --(0.19983529375736386,-0.48192756076386534);
\draw[color=blue,line width=.1mm] (0.19983529375736386,-0.49887138279663734) --(0.19983529375736386,-0.48192756076386534);
%\draw[color=white,line width=.2mm] (0.1887826539387326,-0.49022566902124487) --(0.19931963170516218,-0.49787683260461146);
\draw[color=blue,line width=.1mm] (0.17555032137045662,-0.4902973998575596) --(0.18883993449583675,-0.4902973998575596);
\draw[color=blue,line width=.1mm] (0.17555032137045662,-0.4902973998575596) --(0.17555032137045662,-0.48059456222447416);
\draw[color=blue,line width=.1mm] (0.17555032137045662,-0.48059456222447416) --(0.18883993449583675,-0.48059456222447416);
\draw[color=blue,line width=.1mm] (0.18883993449583675,-0.4902973998575596) --(0.18883993449583675,-0.48059456222447416);
%\draw[color=white,line width=.2mm] (0.17561779387091156,-0.48065476583061034) --(0.1887826539387326,-0.49022566902124487);
\draw[color=blue,line width=.1mm] (0.15872795031902032,-0.4812844951210189) --(0.17595019667788991,-0.4812844951210189);
\draw[color=blue,line width=.1mm] (0.15872795031902032,-0.4812844951210189) --(0.15872795031902032,-0.4681763148672524);
\draw[color=blue,line width=.1mm] (0.15872795031902032,-0.4681763148672524) --(0.17595019667788991,-0.4681763148672524);
\draw[color=blue,line width=.1mm] (0.17595019667788991,-0.4812844951210189) --(0.17595019667788991,-0.4681763148672524);
%\draw[color=white,line width=.2mm] (0.15922862567545798,-0.46861505654377733) --(0.17561779387091156,-0.48065476583061034);
\draw[color=blue,line width=.1mm] (0.13803675644667998,-0.4696265538196884) --(0.15976927451775588,-0.4696265538196884);
\draw[color=blue,line width=.1mm] (0.13803675644667998,-0.4696265538196884) --(0.13803675644667998,-0.4527377388704907);
\draw[color=blue,line width=.1mm] (0.13803675644667998,-0.4527377388704907) --(0.15976927451775588,-0.4527377388704907);
\draw[color=blue,line width=.1mm] (0.15976927451775588,-0.4696265538196884) --(0.15976927451775588,-0.4527377388704907);
%\draw[color=white,line width=.2mm] (0.14906008583491195,-0.4610066098542305) --(0.15922862567545798,-0.46861505654377733);
\draw[color=blue,line width=.1mm] (0.13629648318070486,-0.4610664112734856) --(0.14913025562615168,-0.4610664112734856);
\draw[color=blue,line width=.1mm] (0.13629648318070486,-0.4610664112734856) --(0.13629648318070486,-0.4514173555400237);
\draw[color=blue,line width=.1mm] (0.13629648318070486,-0.4514173555400237) --(0.14913025562615168,-0.4514173555400237);
\draw[color=blue,line width=.1mm] (0.14913025562615168,-0.4610664112734856) --(0.14913025562615168,-0.4514173555400237);
%\draw[color=white,line width=.2mm] (0.13633957777672112,-0.45150731741912464) --(0.14906008583491195,-0.4610066098542305);
\draw[color=blue,line width=.1mm] (0.11973744248348792,-0.4524901583821043) --(0.13687908651150335,-0.4524901583821043);
\draw[color=blue,line width=.1mm] (0.11973744248348792,-0.4524901583821043) --(0.11973744248348792,-0.4388269566582745);
\draw[color=blue,line width=.1mm] (0.11973744248348792,-0.4388269566582745) --(0.13687908651150335,-0.4388269566582745);
\draw[color=blue,line width=.1mm] (0.13687908651150335,-0.4524901583821043) --(0.13687908651150335,-0.4388269566582745);
%\draw[color=white,line width=.2mm] (0.1284642602339827,-0.4454880935777048) --(0.13633957777672112,-0.45150731741912464);
\draw[color=blue,line width=.1mm] (0.11847677202457146,-0.4456476893592732) --(0.12865351993094248,-0.4456476893592732);
\draw[color=blue,line width=.1mm] (0.11847677202457146,-0.4456476893592732) --(0.11847677202457146,-0.43775491128874605);
\draw[color=blue,line width=.1mm] (0.11847677202457146,-0.43775491128874605) --(0.12865351993094248,-0.43775491128874605);
\draw[color=blue,line width=.1mm] (0.12865351993094248,-0.4456476893592732) --(0.12865351993094248,-0.43775491128874605);
%\draw[color=white,line width=.2mm] (0.1185929390664284,-0.4379939192100018) --(0.1284642602339827,-0.4454880935777048);
\draw[color=blue,line width=.1mm] (0.10580317475431883,-0.4386158146988623) --(0.11893942905770899,-0.4386158146988623);
\draw[color=blue,line width=.1mm] (0.10580317475431883,-0.4386158146988623) --(0.10580317475431883,-0.4281157526164338);
\draw[color=blue,line width=.1mm] (0.10580317475431883,-0.4281157526164338) --(0.11893942905770899,-0.4281157526164338);
\draw[color=blue,line width=.1mm] (0.11893942905770899,-0.4386158146988623) --(0.11893942905770899,-0.4281157526164338);
%\draw[color=white,line width=.2mm] (0.10632260886609565,-0.42855219022015884) --(0.1185929390664284,-0.4379939192100018);
\draw[color=blue,line width=.1mm] (0.09059267522792958,-0.4290838641259495) --(0.10662693096350573,-0.4290838641259495);
\draw[color=blue,line width=.1mm] (0.09059267522792958,-0.4290838641259495) --(0.09059267522792958,-0.4163110797176512);
\draw[color=blue,line width=.1mm] (0.09059267522792958,-0.4163110797176512) --(0.10662693096350573,-0.4163110797176512);
\draw[color=blue,line width=.1mm] (0.10662693096350573,-0.4290838641259495) --(0.10662693096350573,-0.4163110797176512);
%\draw[color=white,line width=.2mm] (0.0910441092591467,-0.41668722761698024) --(0.10632260886609565,-0.42855219022015884);
\draw[color=blue,line width=.1mm] (0.07118468899899762,-0.41771741508624904) --(0.09162768697753217,-0.41771741508624904);
\draw[color=blue,line width=.1mm] (0.07118468899899762,-0.41771741508624904) --(0.07118468899899762,-0.40101033656161666);
\draw[color=blue,line width=.1mm] (0.07118468899899762,-0.40101033656161666) --(0.09162768697753217,-0.40101033656161666);
\draw[color=blue,line width=.1mm] (0.09162768697753217,-0.41771741508624904) --(0.09162768697753217,-0.40101033656161666);
%\draw[color=white,line width=.2mm] (0.08157569475043346,-0.4091875743257603) --(0.0910441092591467,-0.41668722761698024);
\draw[color=blue,line width=.1mm] (0.06968313158574736,-0.4092486905476238) --(0.0816513403391348,-0.4092486905476238);
\draw[color=blue,line width=.1mm] (0.06968313158574736,-0.4092486905476238) --(0.06968313158574736,-0.3997329496534934);
\draw[color=blue,line width=.1mm] (0.06968313158574736,-0.3997329496534934) --(0.0816513403391348,-0.3997329496534934);
\draw[color=blue,line width=.1mm] (0.0816513403391348,-0.4092486905476238) --(0.0816513403391348,-0.3997329496534934);
%\draw[color=white,line width=.2mm] (0.06972959055859707,-0.3998243246584348) --(0.08157569475043346,-0.4091875743257603);
\draw[color=blue,line width=.1mm] (0.05416252806101971,-0.4008271045466626) --(0.07031369207910307,-0.4008271045466626);
\draw[color=blue,line width=.1mm] (0.05416252806101971,-0.4008271045466626) --(0.05416252806101971,-0.3872949564691607);
\draw[color=blue,line width=.1mm] (0.05416252806101971,-0.3872949564691607) --(0.07031369207910307,-0.3872949564691607);
\draw[color=blue,line width=.1mm] (0.07031369207910307,-0.4008271045466626) --(0.07031369207910307,-0.3872949564691607);
%\draw[color=white,line width=.2mm] (0.06240698125651434,-0.3938896509764771) --(0.06972959055859707,-0.3998243246584348);
\draw[color=blue,line width=.1mm] (0.05309859713139074,-0.39405332606571336) --(0.06261181206042009,-0.39405332606571336);
\draw[color=blue,line width=.1mm] (0.05309859713139074,-0.39405332606571336) --(0.05309859713139074,-0.38625786445942084);
\draw[color=blue,line width=.1mm] (0.05309859713139074,-0.38625786445942084) --(0.06261181206042009,-0.38625786445942084);
\draw[color=blue,line width=.1mm] (0.06261181206042009,-0.39405332606571336) --(0.06261181206042009,-0.38625786445942084);
%\draw[color=white,line width=.2mm] (0.053224322848192784,-0.3865013216874107) --(0.06240698125651434,-0.3938896509764771);
\draw[color=blue,line width=.1mm] (0.041257322485488544,-0.387136208074577) --(0.053600104201631325,-0.387136208074577);
\draw[color=blue,line width=.1mm] (0.041257322485488544,-0.387136208074577) --(0.041257322485488544,-0.3767430203798598);
\draw[color=blue,line width=.1mm] (0.041257322485488544,-0.3767430203798598) --(0.053600104201631325,-0.3767430203798598);
\draw[color=blue,line width=.1mm] (0.053600104201631325,-0.387136208074577) --(0.053600104201631325,-0.3767430203798598);
%\draw[color=white,line width=.2mm] (0.041820638564264344,-0.3771914821578142) --(0.053224322848192784,-0.3865013216874107);
\draw[color=blue,line width=.1mm] (0.027140372049581175,-0.37773458525574766) --(0.04215110434841449,-0.37773458525574766);
\draw[color=blue,line width=.1mm] (0.027140372049581175,-0.37773458525574766) --(0.027140372049581175,-0.36510424755200743);
\draw[color=blue,line width=.1mm] (0.027140372049581175,-0.36510424755200743) --(0.04215110434841449,-0.36510424755200743);
\draw[color=blue,line width=.1mm] (0.04215110434841449,-0.37773458525574766) --(0.04215110434841449,-0.36510424755200743);
%\draw[color=white,line width=.2mm] (0.027630565791938712,-0.36549104206523536) --(0.041820638564264344,-0.3771914821578142);
\draw[color=blue,line width=.1mm] (0.009065517355454477,-0.36654307331149755) --(0.028264915119623157,-0.36654307331149755);
\draw[color=blue,line width=.1mm] (0.009065517355454477,-0.36654307331149755) --(0.009065517355454477,-0.34999869410489043);
\draw[color=blue,line width=.1mm] (0.009065517355454477,-0.34999869410489043) --(0.028264915119623157,-0.34999869410489043);
\draw[color=blue,line width=.1mm] (0.028264915119623157,-0.36654307331149755) --(0.028264915119623157,-0.34999869410489043);
%\draw[color=white,line width=.2mm] (0.018849448510060537,-0.3580938028157492) --(0.027630565791938712,-0.36549104206523536);
\draw[color=blue,line width=.1mm] (0.0078112310650405685,-0.3581563672731393) --(0.018931447229312847,-0.3581563672731393);
\draw[color=blue,line width=.1mm] (0.0078112310650405685,-0.3581563672731393) --(0.0078112310650405685,-0.34876573425829366);
\draw[color=blue,line width=.1mm] (0.0078112310650405685,-0.34876573425829366) --(0.018931447229312847,-0.34876573425829366);
\draw[color=blue,line width=.1mm] (0.018931447229312847,-0.3581563672731393) --(0.018931447229312847,-0.34876573425829366);
%\draw[color=white,line width=.2mm] (0.00786159360678376,-0.3488586100461525) --(0.018849448510060537,-0.3580938028157492);
\draw[color=blue,line width=.1mm] (-0.006700275171848579,-0.34988297291538883) --(0.00849774759558718,-0.34988297291538883);
\draw[color=blue,line width=.1mm] (-0.006700275171848579,-0.34988297291538883) --(-0.006700275171848579,-0.33646832103232127);
\draw[color=blue,line width=.1mm] (-0.006700275171848579,-0.33646832103232127) --(0.00849774759558718,-0.33646832103232127);
\draw[color=blue,line width=.1mm] (0.00849774759558718,-0.34988297291538883) --(0.00849774759558718,-0.33646832103232127);
%\draw[color=white,line width=.2mm] (0.0010826349561958901,-0.3430036171652662) --(0.00786159360678376,-0.3488586100461525);
\draw[color=blue,line width=.1mm] (-0.007559936032046669,-0.34317182581086664) --(0.0013056402344972704,-0.34317182581086664);
\draw[color=blue,line width=.1mm] (-0.007559936032046669,-0.34317182581086664) --(-0.007559936032046669,-0.33546677374776473);
\draw[color=blue,line width=.1mm] (-0.007559936032046669,-0.33546677374776473) --(0.0013056402344972704,-0.33546677374776473);
\draw[color=blue,line width=.1mm] (0.0013056402344972704,-0.34317182581086664) --(0.0013056402344972704,-0.33546677374776473);
%\draw[color=white,line width=.2mm] (-0.0074230534065579295,-0.335715003406538) --(0.0010826349561958901,-0.3430036171652662);
\draw[color=blue,line width=.1mm] (-0.018343246791671458,-0.3360871006910139) --(-0.007216288273964507,-0.3360871006910139);
\draw[color=blue,line width=.1mm] (-0.018343246791671458,-0.3360871006910139) --(-0.018343246791671458,-0.32630621000434357);
\draw[color=blue,line width=.1mm] (-0.018343246791671458,-0.32630621000434357) --(-0.007216288273964507,-0.32630621000434357);
\draw[color=blue,line width=.1mm] (-0.007216288273964507,-0.3360871006910139) --(-0.007216288273964507,-0.32630621000434357);
%\draw[color=white,line width=.2mm] (-0.01800629626228543,-0.32655931512122444) --(-0.0074230534065579295,-0.335715003406538);
\draw[color=blue,line width=.1mm] (-0.03218609850751438,-0.32769374888824815) --(-0.01726918464715329,-0.32769374888824815);
\draw[color=blue,line width=.1mm] (-0.03218609850751438,-0.32769374888824815) --(-0.03218609850751438,-0.3141720179156778);
\draw[color=blue,line width=.1mm] (-0.03218609850751438,-0.3141720179156778) --(-0.01726918464715329,-0.3141720179156778);
\draw[color=blue,line width=.1mm] (-0.01726918464715329,-0.32769374888824815) --(-0.01726918464715329,-0.3141720179156778);
%\draw[color=white,line width=.2mm] (-0.02451664218589159,-0.32074296981354794) --(-0.01800629626228543,-0.32655931512122444);
\draw[color=blue,line width=.1mm] (-0.03291168480203317,-0.3209922134894858) --(-0.0241772083695961,-0.3209922134894858);
\draw[color=blue,line width=.1mm] (-0.03291168480203317,-0.3209922134894858) --(-0.03291168480203317,-0.31315029545407547);
\draw[color=blue,line width=.1mm] (-0.03291168480203317,-0.31315029545407547) --(-0.0241772083695961,-0.31315029545407547);
\draw[color=blue,line width=.1mm] (-0.0241772083695961,-0.3209922134894858) --(-0.0241772083695961,-0.31315029545407547);
%\draw[color=white,line width=.2mm] (-0.03270334581357063,-0.3135166716842339) --(-0.02451664218589159,-0.32074296981354794);
\draw[color=blue,line width=.1mm] (-0.04323502828230221,-0.3138901927875577) --(-0.0324892466484157,-0.3138901927875577);
\draw[color=blue,line width=.1mm] (-0.04323502828230221,-0.3138901927875577) --(-0.04323502828230221,-0.30418396083293375);
\draw[color=blue,line width=.1mm] (-0.04323502828230221,-0.30418396083293375) --(-0.0324892466484157,-0.30418396083293375);
\draw[color=blue,line width=.1mm] (-0.0324892466484157,-0.3138901927875577) --(-0.0324892466484157,-0.30418396083293375);
%\draw[color=white,line width=.2mm] (-0.0428861259918367,-0.30443909669044433) --(-0.03270334581357063,-0.3135166716842339);
\draw[color=blue,line width=.1mm] (-0.05660024392771489,-0.3055791410319779) --(-0.04212189056623216,-0.3055791410319779);
\draw[color=blue,line width=.1mm] (-0.05660024392771489,-0.3055791410319779) --(-0.05660024392771489,-0.29214285186250155);
\draw[color=blue,line width=.1mm] (-0.05660024392771489,-0.29214285186250155) --(-0.04212189056623216,-0.29214285186250155);
\draw[color=blue,line width=.1mm] (-0.04212189056623216,-0.3055791410319779) --(-0.04212189056623216,-0.29214285186250155);
%\draw[color=white,line width=.2mm] (-0.04914233104205923,-0.2986719726626166) --(-0.0428861259918367,-0.30443909669044433);
\draw[color=blue,line width=.1mm] (-0.057229619028487985,-0.29892376797806514) --(-0.04878979054684639,-0.29892376797806514);
\draw[color=blue,line width=.1mm] (-0.057229619028487985,-0.29892376797806514) --(-0.057229619028487985,-0.2911385221000253);
\draw[color=blue,line width=.1mm] (-0.057229619028487985,-0.2911385221000253) --(-0.04878979054684639,-0.2911385221000253);
\draw[color=blue,line width=.1mm] (-0.04878979054684639,-0.29892376797806514) --(-0.04878979054684639,-0.2911385221000253);
%\draw[color=white,line width=.2mm] (-0.057013234720060195,-0.2915070837299526) --(-0.04914233104205923,-0.2986719726626166);
\draw[color=blue,line width=.1mm] (-0.0671610532324774,-0.29188196365823893) --(-0.056791323574354284,-0.29188196365823893);
\draw[color=blue,line width=.1mm] (-0.0671610532324774,-0.29188196365823893) --(-0.0671610532324774,-0.28224931357938254);
\draw[color=blue,line width=.1mm] (-0.0671610532324774,-0.28224931357938254) --(-0.056791323574354284,-0.28224931357938254);
\draw[color=blue,line width=.1mm] (-0.056791323574354284,-0.29188196365823893) --(-0.056791323574354284,-0.28224931357938254);
%\draw[color=white,line width=.2mm] (-0.06679942031217355,-0.2825065319173645) --(-0.057013234720060195,-0.2915070837299526);
\draw[color=blue,line width=.1mm] (-0.08005408802697787,-0.2836510741337545) --(-0.06600701901758442,-0.2836510741337545);
\draw[color=blue,line width=.1mm] (-0.08005408802697787,-0.2836510741337545) --(-0.08005408802697787,-0.27030075834883543);
\draw[color=blue,line width=.1mm] (-0.08005408802697787,-0.27030075834883543) --(-0.06600701901758442,-0.27030075834883543);
\draw[color=blue,line width=.1mm] (-0.06600701901758442,-0.2836510741337545) --(-0.06600701901758442,-0.27030075834883543);
%\draw[color=white,line width=.2mm] (-0.0728037672441448,-0.27678814463693235) --(-0.06679942031217355,-0.2825065319173645);
\draw[color=blue,line width=.1mm] (-0.08058604375559018,-0.2770418367225348) --(-0.07243826451461875,-0.2770418367225348);
\draw[color=blue,line width=.1mm] (-0.08058604375559018,-0.2770418367225348) --(-0.08058604375559018,-0.2693142504147973);
\draw[color=blue,line width=.1mm] (-0.08058604375559018,-0.2693142504147973) --(-0.07243826451461875,-0.2693142504147973);
\draw[color=blue,line width=.1mm] (-0.07243826451461875,-0.2770418367225348) --(-0.07243826451461875,-0.2693142504147973);
%\draw[color=white,line width=.2mm] (-0.08036170267552419,-0.2696838920231721) --(-0.0728037672441448,-0.27678814463693235);
\draw[color=blue,line width=.1mm] (-0.09012990353994611,-0.2700600240148864) --(-0.08013147238716557,-0.2700600240148864);
\draw[color=blue,line width=.1mm] (-0.09012990353994611,-0.2700600240148864) --(-0.09012990353994611,-0.26050011367791137);
\draw[color=blue,line width=.1mm] (-0.09012990353994611,-0.26050011367791137) --(-0.08013147238716557,-0.26050011367791137);
\draw[color=blue,line width=.1mm] (-0.08013147238716557,-0.2700600240148864) --(-0.08013147238716557,-0.26050011367791137);
%\draw[color=white,line width=.2mm] (-0.08975471349081773,-0.26075944955207575) --(-0.08036170267552419,-0.2696838920231721);
\draw[color=blue,line width=.1mm] (-0.10255655122055592,-0.26190815345707275) --(-0.08893232566661587,-0.26190815345707275);
\draw[color=blue,line width=.1mm] (-0.10255655122055592,-0.26190815345707275) --(-0.10255655122055592,-0.24864309187195655);
\draw[color=blue,line width=.1mm] (-0.10255655122055592,-0.24864309187195655) --(-0.08893232566661587,-0.24864309187195655);
\draw[color=blue,line width=.1mm] (-0.08893232566661587,-0.26190815345707275) --(-0.08893232566661587,-0.24864309187195655);
%\draw[color=white,line width=.2mm] (-0.0955090818676149,-0.25508934767418645) --(-0.08975471349081773,-0.26075944955207575);
\draw[color=blue,line width=.1mm] (-0.10298932814956414,-0.2553449466210072) --(-0.09512978231694787,-0.2553449466210072);
\draw[color=blue,line width=.1mm] (-0.10298932814956414,-0.2553449466210072) --(-0.10298932814956414,-0.24767453525386324);
\draw[color=blue,line width=.1mm] (-0.10298932814956414,-0.24767453525386324) --(-0.09512978231694787,-0.24767453525386324);
\draw[color=blue,line width=.1mm] (-0.09512978231694787,-0.2553449466210072) --(-0.09512978231694787,-0.24767453525386324);
%\draw[color=white,line width=.2mm] (-0.10275651797346716,-0.2480451116977244) --(-0.0955090818676149,-0.25508934767418645);
\draw[color=blue,line width=.1mm] (-0.11214893475907181,-0.24842233947874517) --(-0.1025174321132831,-0.24842233947874517);
\draw[color=blue,line width=.1mm] (-0.11214893475907181,-0.24842233947874517) --(-0.11214893475907181,-0.23893459904520312);
\draw[color=blue,line width=.1mm] (-0.11214893475907181,-0.23893459904520312) --(-0.1025174321132831,-0.23893459904520312);
\draw[color=blue,line width=.1mm] (-0.1025174321132831,-0.24842233947874517) --(-0.1025174321132831,-0.23893459904520312);
%\draw[color=white,line width=.2mm] (-0.11175931341206442,-0.2391960670216733) --(-0.10275651797346716,-0.2480451116977244);
\draw[color=blue,line width=.1mm] (-0.12411450581508925,-0.24034845084000064) --(-0.1109050093212887,-0.24034845084000064);
\draw[color=blue,line width=.1mm] (-0.12411450581508925,-0.24034845084000064) --(-0.12411450581508925,-0.22716841996637324);
\draw[color=blue,line width=.1mm] (-0.12411450581508925,-0.22716841996637324) --(-0.1109050093212887,-0.22716841996637324);
\draw[color=blue,line width=.1mm] (-0.1109050093212887,-0.24034845084000064) --(-0.1109050093212887,-0.22716841996637324);
%\draw[color=white,line width=.2mm] (-0.11726527943968763,-0.2335739488672905) --(-0.11175931341206442,-0.2391960670216733);
\draw[color=blue,line width=.1mm] (-0.12444614080192622,-0.23383144855750268) --(-0.11687129144735735,-0.23383144855750268);
\draw[color=blue,line width=.1mm] (-0.12444614080192622,-0.23383144855750268) --(-0.12444614080192622,-0.2262179644864589);
\draw[color=blue,line width=.1mm] (-0.12444614080192622,-0.2262179644864589) --(-0.11687129144735735,-0.2262179644864589);
\draw[color=blue,line width=.1mm] (-0.11687129144735735,-0.23383144855750268) --(-0.11687129144735735,-0.2262179644864589);
%\draw[color=white,line width=.2mm] (-0.12420431420139358,-0.22658928700022074) --(-0.11726527943968763,-0.2335739488672905);
\draw[color=blue,line width=.1mm] (-0.13322435607916805,-0.22696739572800936) --(-0.12395580813246443,-0.22696739572800936);
\draw[color=blue,line width=.1mm] (-0.13322435607916805,-0.22696739572800936) --(-0.13322435607916805,-0.2175515728822421);
\draw[color=blue,line width=.1mm] (-0.13322435607916805,-0.2175515728822421) --(-0.12395580813246443,-0.2175515728822421);
\draw[color=blue,line width=.1mm] (-0.12395580813246443,-0.22696739572800936) --(-0.12395580813246443,-0.2175515728822421);
%\draw[color=white,line width=.2mm] (-0.13281938328297455,-0.2178151625036389) --(-0.12420431420139358,-0.22658928700022074);
\draw[color=blue,line width=.1mm] (-0.14473365379770686,-0.21897056285136898) --(-0.13193113473342666,-0.21897056285136898);
\draw[color=blue,line width=.1mm] (-0.14473365379770686,-0.21897056285136898) --(-0.14473365379770686,-0.20587593780850114);
\draw[color=blue,line width=.1mm] (-0.14473365379770686,-0.20587593780850114) --(-0.13193113473342666,-0.20587593780850114);
\draw[color=blue,line width=.1mm] (-0.13193113473342666,-0.21897056285136898) --(-0.13193113473342666,-0.20587593780850114);
%\draw[color=white,line width=.2mm] (-0.13807821520361255,-0.21224090041755642) --(-0.13281938328297455,-0.2178151625036389);
\draw[color=blue,line width=.1mm] (-0.14496198757079864,-0.21250026780630377) --(-0.137668600305563,-0.21250026780630377);
\draw[color=blue,line width=.1mm] (-0.14496198757079864,-0.21250026780630377) --(-0.14496198757079864,-0.20494375693537675);
\draw[color=blue,line width=.1mm] (-0.14496198757079864,-0.20494375693537675) --(-0.137668600305563,-0.20494375693537675);
\draw[color=blue,line width=.1mm] (-0.137668600305563,-0.21250026780630377) --(-0.137668600305563,-0.20494375693537675);
%\draw[color=white,line width=.2mm] (-0.14471056846981317,-0.20531557497278505) --(-0.13807821520361255,-0.21224090041755642);
\draw[color=blue,line width=.1mm] (-0.1533612082816977,-0.20569428083648558) --(-0.14445205144466272,-0.20569428083648558);
\draw[color=blue,line width=.1mm] (-0.1533612082816977,-0.20569428083648558) --(-0.1533612082816977,-0.19635049301244903);
\draw[color=blue,line width=.1mm] (-0.1533612082816977,-0.19635049301244903) --(-0.14445205144466272,-0.19635049301244903);
\draw[color=blue,line width=.1mm] (-0.14445205144466272,-0.20569428083648558) --(-0.14445205144466272,-0.19635049301244903);
%\draw[color=white,line width=.2mm] (-0.15293992132808723,-0.19661616348312733) --(-0.14471056846981317,-0.20531557497278505);
\draw[color=blue,line width=.1mm] (-0.164418509912523,-0.1977737032782891) --(-0.1520156107566641,-0.1977737032782891);
\draw[color=blue,line width=.1mm] (-0.164418509912523,-0.1977737032782891) --(-0.164418509912523,-0.18476555910347023);
\draw[color=blue,line width=.1mm] (-0.164418509912523,-0.18476555910347023) --(-0.1520156107566641,-0.18476555910347023);
\draw[color=blue,line width=.1mm] (-0.1520156107566641,-0.1977737032782891) --(-0.1520156107566641,-0.18476555910347023);
%\draw[color=white,line width=.2mm] (-0.15795257536392787,-0.19108983084660763) --(-0.15293992132808723,-0.19661616348312733);
\draw[color=blue,line width=.1mm] (-0.16454119746728535,-0.19135100064080562) --(-0.15752635193299935,-0.19135100064080562);
\draw[color=blue,line width=.1mm] (-0.16454119746728535,-0.19135100064080562) --(-0.16454119746728535,-0.183851850130976);
\draw[color=blue,line width=.1mm] (-0.16454119746728535,-0.183851850130976) --(-0.15752635193299935,-0.183851850130976);
\draw[color=blue,line width=.1mm] (-0.15752635193299935,-0.19135100064080562) --(-0.15752635193299935,-0.183851850130976);
%\draw[color=white,line width=.2mm] (-0.16427958329108885,-0.18422384081891768) --(-0.15795257536392787,-0.19108983084660763);
\draw[color=blue,line width=.1mm] (-0.17256334562859516,-0.18460277943551365) --(-0.16401044199898857,-0.18460277943551365);
\draw[color=blue,line width=.1mm] (-0.17256334562859516,-0.18460277943551365) --(-0.17256334562859516,-0.17533157329045526);
\draw[color=blue,line width=.1mm] (-0.17256334562859516,-0.17533157329045526) --(-0.16401044199898857,-0.17533157329045526);
\draw[color=blue,line width=.1mm] (-0.16401044199898857,-0.18460277943551365) --(-0.16401044199898857,-0.17533157329045526);
%\draw[color=white,line width=.2mm] (-0.17212474505473419,-0.17559924752702585) --(-0.16427958329108885,-0.18422384081891768);
\draw[color=blue,line width=.1mm] (-0.18317238203786348,-0.1767578003214719) --(-0.17116217987682705,-0.1767578003214719);
\draw[color=blue,line width=.1mm] (-0.18317238203786348,-0.1767578003214719) --(-0.18317238203786348,-0.163838026304408);
\draw[color=blue,line width=.1mm] (-0.18317238203786348,-0.163838026304408) --(-0.17116217987682705,-0.163838026304408);
\draw[color=blue,line width=.1mm] (-0.17116217987682705,-0.1767578003214719) --(-0.17116217987682705,-0.163838026304408);
%\draw[color=white,line width=.2mm] (-0.17689186363549456,-0.1701211495938717) --(-0.17212474505473419,-0.17559924752702585);
\draw[color=blue,line width=.1mm] (-0.1831869101780035,-0.17038401820439691) --(-0.17644801304147453,-0.17038401820439691);
\draw[color=blue,line width=.1mm] (-0.1831869101780035,-0.17038401820439691) --(-0.1831869101780035,-0.16294301074497713);
\draw[color=blue,line width=.1mm] (-0.1831869101780035,-0.16294301074497713) --(-0.17644801304147453,-0.16294301074497713);
\draw[color=blue,line width=.1mm] (-0.17644801304147453,-0.17038401820439691) --(-0.17644801304147453,-0.16294301074497713);
%\draw[color=white,line width=.2mm] (-0.18291447564861324,-0.16331476707650616) --(-0.17689186363549456,-0.1701211495938717);
\draw[color=blue,line width=.1mm] (-0.1908334253267106,-0.16369348051910365) --(-0.18263407975886486,-0.16369348051910365);
\draw[color=blue,line width=.1mm] (-0.1908334253267106,-0.16369348051910365) --(-0.1908334253267106,-0.1544958995272087);
\draw[color=blue,line width=.1mm] (-0.1908334253267106,-0.1544958995272087) --(-0.18263407975886486,-0.1544958995272087);
\draw[color=blue,line width=.1mm] (-0.18263407975886486,-0.16369348051910365) --(-0.18263407975886486,-0.1544958995272087);
%\draw[color=white,line width=.2mm] (-0.19037648392187395,-0.1547654573830888) --(-0.18291447564861324,-0.16331476707650616);
\draw[color=blue,line width=.1mm] (-0.200997358623612,-0.15592360775588904) --(-0.18937341851317258,-0.15592360775588904);
\draw[color=blue,line width=.1mm] (-0.200997358623612,-0.15592360775588904) --(-0.200997358623612,-0.1430950362231525);
\draw[color=blue,line width=.1mm] (-0.200997358623612,-0.1430950362231525) --(-0.18937341851317258,-0.1430950362231525);
\draw[color=blue,line width=.1mm] (-0.18937341851317258,-0.15592360775588904) --(-0.18937341851317258,-0.1430950362231525);
%\draw[color=white,line width=.2mm] (-0.19489839720186142,-0.14933616623803192) --(-0.19037648392187395,-0.1547654573830888);
\draw[color=blue,line width=.1mm] (-0.20090107372780683,-0.14960058513497176) --(-0.1944358731820167,-0.14960058513497176);
\draw[color=blue,line width=.1mm] (-0.20090107372780683,-0.14960058513497176) --(-0.20090107372780683,-0.1422189598797512);
\draw[color=blue,line width=.1mm] (-0.20090107372780683,-0.1422189598797512) --(-0.1944358731820167,-0.1422189598797512);
\draw[color=blue,line width=.1mm] (-0.1944358731820167,-0.14960058513497176) --(-0.1944358731820167,-0.1422189598797512);
%\draw[color=white,line width=.2mm] (-0.20061717661544662,-0.14258997778982657) --(-0.19489839720186142,-0.14933616623803192);
\draw[color=blue,line width=.1mm] (-0.20817290836576494,-0.14296790047864252) --(-0.20032488670413504,-0.14296790047864252);
\draw[color=blue,line width=.1mm] (-0.20817290836576494,-0.14296790047864252) --(-0.20817290836576494,-0.13384556070285672);
\draw[color=blue,line width=.1mm] (-0.20817290836576494,-0.13384556070285672) --(-0.20032488670413504,-0.13384556070285672);
\draw[color=blue,line width=.1mm] (-0.20032488670413504,-0.14296790047864252) --(-0.20032488670413504,-0.13384556070285672);
%\draw[color=white,line width=.2mm] (-0.20769658411080938,-0.1341168315191169) --(-0.20061717661544662,-0.14258997778982657);
\draw[color=blue,line width=.1mm] (-0.21789430800888207,-0.1352728323680974) --(-0.2066507510043912,-0.1352728323680974);
\draw[color=blue,line width=.1mm] (-0.21789430800888207,-0.1352728323680974) --(-0.21789430800888207,-0.12253938095720218);
\draw[color=blue,line width=.1mm] (-0.21789430800888207,-0.12253938095720218) --(-0.2066507510043912,-0.12253938095720218);
\draw[color=blue,line width=.1mm] (-0.2066507510043912,-0.1352728323680974) --(-0.2066507510043912,-0.12253938095720218);
%\draw[color=white,line width=.2mm] (-0.2119733160329886,-0.12873722535634438) --(-0.20769658411080938,-0.1341168315191169);
\draw[color=blue,line width=.1mm] (-0.21768445632001876,-0.1290029938573006) --(-0.21149105825130154,-0.1290029938573006);
\draw[color=blue,line width=.1mm] (-0.21768445632001876,-0.1290029938573006) --(-0.21768445632001876,-0.12168251414915895);
\draw[color=blue,line width=.1mm] (-0.21768445632001876,-0.12168251414915895) --(-0.21149105825130154,-0.12168251414915895);
\draw[color=blue,line width=.1mm] (-0.21149105825130154,-0.1290029938573006) --(-0.21149105825130154,-0.12168251414915895);
%\draw[color=white,line width=.2mm] (-0.21738844577529154,-0.12205217859653206) --(-0.2119733160329886,-0.12873722535634438);
\draw[color=blue,line width=.1mm] (-0.22494504507649127,-0.1227140247447038) --(-0.21678244843515004,-0.1227140247447038);
\draw[color=blue,line width=.1mm] (-0.22494504507649127,-0.1227140247447038) --(-0.22494504507649127,-0.11313182979392297);
\draw[color=blue,line width=.1mm] (-0.22494504507649127,-0.11313182979392297) --(-0.21678244843515004,-0.11313182979392297);
\draw[color=blue,line width=.1mm] (-0.21678244843515004,-0.1227140247447038) --(-0.21678244843515004,-0.11313182979392297);
%\draw[color=white,line width=.2mm] (-0.22403703340676925,-0.11363042022631703) --(-0.21738844577529154,-0.12205217859653206);
\draw[color=blue,line width=.1mm] (-0.23303448541432586,-0.11419377657001553) --(-0.22350355070543443,-0.11419377657001553);
\draw[color=blue,line width=.1mm] (-0.23303448541432586,-0.11419377657001553) --(-0.23303448541432586,-0.10261997228952771);
\draw[color=blue,line width=.1mm] (-0.23303448541432586,-0.10261997228952771) --(-0.22350355070543443,-0.10261997228952771);
\draw[color=blue,line width=.1mm] (-0.22350355070543443,-0.11419377657001553) --(-0.22350355070543443,-0.10261997228952771);
%\draw[color=white,line width=.2mm] (-0.23224351529287118,-0.10304875064373044) --(-0.22403703340676925,-0.11363042022631703);
\draw[color=blue,line width=.1mm] (-0.24384407994982302,-0.10413309898249618) --(-0.23121386633026395,-0.10413309898249618);
\draw[color=blue,line width=.1mm] (-0.24384407994982302,-0.10413309898249618) --(-0.24384407994982302,-0.08889401215092557);
\draw[color=blue,line width=.1mm] (-0.24384407994982302,-0.08889401215092557) --(-0.23121386633026395,-0.08889401215092557);
\draw[color=blue,line width=.1mm] (-0.23121386633026395,-0.10413309898249618) --(-0.23121386633026395,-0.08889401215092557);
%\draw[color=white,line width=.2mm] (-0.2422938768592605,-0.0897165197395871) --(-0.23224351529287118,-0.10304875064373044);
\draw[color=blue,line width=.1mm] (-0.2570730286769417,-0.09144962503692479) --(-0.24059295106589207,-0.09144962503692479);
\draw[color=blue,line width=.1mm] (-0.2570730286769417,-0.09144962503692479) --(-0.2570730286769417,-0.07156238227967517);
\draw[color=blue,line width=.1mm] (-0.2570730286769417,-0.07156238227967517) --(-0.24059295106589207,-0.07156238227967517);
\draw[color=blue,line width=.1mm] (-0.24059295106589207,-0.09144962503692479) --(-0.24059295106589207,-0.07156238227967517);
%\draw[color=white,line width=.2mm] (-0.24833976091406512,-0.08127078277554281) --(-0.2422938768592605,-0.0897165197395871);
\draw[color=blue,line width=.1mm] (-0.25605625180896474,-0.08137481195092507) --(-0.24812797822659938,-0.08137481195092507);
\draw[color=blue,line width=.1mm] (-0.25605625180896474,-0.08137481195092507) --(-0.25605625180896474,-0.07058591987527281);
\draw[color=blue,line width=.1mm] (-0.25605625180896474,-0.07058591987527281) --(-0.24812797822659938,-0.07058591987527281);
\draw[color=blue,line width=.1mm] (-0.24812797822659938,-0.08137481195092507) --(-0.24812797822659938,-0.07058591987527281);
%\draw[color=white,line width=.2mm] (-0.255926113100234,-0.07072888290539368) --(-0.24833976091406512,-0.08127078277554281);
\draw[color=blue,line width=.1mm] (-0.2676760611931594,-0.0724087811930137) --(-0.2541805079228278,-0.0724087811930137);
\draw[color=blue,line width=.1mm] (-0.2676760611931594,-0.0724087811930137) --(-0.2676760611931594,-0.05609866212290099);
\draw[color=blue,line width=.1mm] (-0.2676760611931594,-0.05609866212290099) --(-0.2541805079228278,-0.05609866212290099);
\draw[color=blue,line width=.1mm] (-0.2541805079228278,-0.0724087811930137) --(-0.2541805079228278,-0.05609866212290099);
%\draw[color=white,line width=.2mm] (-0.26042451561524355,-0.06403241558115447) --(-0.255926113100234,-0.07072888290539368);
\draw[color=blue,line width=.1mm] (-0.26650876106752225,-0.0643271414415646) --(-0.2598147860061694,-0.0643271414415646);
\draw[color=blue,line width=.1mm] (-0.26650876106752225,-0.0643271414415646) --(-0.26650876106752225,-0.055304653793965985);
\draw[color=blue,line width=.1mm] (-0.26650876106752225,-0.055304653793965985) --(-0.2598147860061694,-0.055304653793965985);
\draw[color=blue,line width=.1mm] (-0.2598147860061694,-0.0643271414415646) --(-0.2598147860061694,-0.055304653793965985);
%\draw[color=white,line width=.2mm] (-0.2661344503116282,-0.055700931909394666) --(-0.26042451561524355,-0.06403241558115447);
\draw[color=blue,line width=.1mm] (-0.27407885870481785,-0.05630399392063336) --(-0.26555534918727297,-0.05630399392063336);
\draw[color=blue,line width=.1mm] (-0.27407885870481785,-0.05630399392063336) --(-0.27407885870481785,-0.04477526891238594);
\draw[color=blue,line width=.1mm] (-0.27407885870481785,-0.04477526891238594) --(-0.26555534918727297,-0.04477526891238594);
\draw[color=blue,line width=.1mm] (-0.26555534918727297,-0.05630399392063336) --(-0.26555534918727297,-0.04477526891238594);
%\draw[color=white,line width=.2mm] (-0.27313513840341647,-0.04522988808652884) --(-0.2661344503116282,-0.055700931909394666);
\draw[color=blue,line width=.1mm] (-0.28457628554837455,-0.047076132483807716) --(-0.2710469789214959,-0.047076132483807716);
\draw[color=blue,line width=.1mm] (-0.28457628554837455,-0.047076132483807716) --(-0.28457628554837455,-0.030525358059703696);
\draw[color=blue,line width=.1mm] (-0.28457628554837455,-0.030525358059703696) --(-0.2710469789214959,-0.030525358059703696);
\draw[color=blue,line width=.1mm] (-0.2710469789214959,-0.047076132483807716) --(-0.2710469789214959,-0.030525358059703696);
%\draw[color=white,line width=.2mm] (-0.27721496215259794,-0.03857009701786476) --(-0.27313513840341647,-0.04522988808652884);
\draw[color=blue,line width=.1mm] (-0.28303970831777775,-0.03900779126197978) --(-0.2762570305437512,-0.03900779126197978);
\draw[color=blue,line width=.1mm] (-0.28303970831777775,-0.03900779126197978) --(-0.28303970831777775,-0.029721911955135343);
\draw[color=blue,line width=.1mm] (-0.28303970831777775,-0.029721911955135343) --(-0.2762570305437512,-0.029721911955135343);
\draw[color=blue,line width=.1mm] (-0.2762570305437512,-0.03900779126197978) --(-0.2762570305437512,-0.029721911955135343);
%\draw[color=white,line width=.2mm] (-0.2824516742864476,-0.03029944261063518) --(-0.27721496215259794,-0.03857009701786476);
\draw[color=blue,line width=.1mm] (-0.2898605607840156,-0.030896978427454733) --(-0.2818323762255179,-0.030896978427454733);
\draw[color=blue,line width=.1mm] (-0.2898605607840156,-0.030896978427454733) --(-0.2898605607840156,-0.019448479262910687);
\draw[color=blue,line width=.1mm] (-0.2898605607840156,-0.019448479262910687) --(-0.2818323762255179,-0.019448479262910687);
\draw[color=blue,line width=.1mm] (-0.2818323762255179,-0.030896978427454733) --(-0.2818323762255179,-0.019448479262910687);
%\draw[color=white,line width=.2mm] (-0.28885133435635924,-0.019908394885222593) --(-0.2824516742864476,-0.03029944261063518);
\draw[color=blue,line width=.1mm] (-0.2997311763307194,-0.02173923372940048) --(-0.2866153743803848,-0.02173923372940048);
\draw[color=blue,line width=.1mm] (-0.2997311763307194,-0.02173923372940048) --(-0.2997311763307194,-0.005300105906295401);
\draw[color=blue,line width=.1mm] (-0.2997311763307194,-0.005300105906295401) --(-0.2866153743803848,-0.005300105906295401);
\draw[color=blue,line width=.1mm] (-0.2866153743803848,-0.02173923372940048) --(-0.2866153743803848,-0.005300105906295401);
%\draw[color=white,line width=.2mm] (-0.2925344921902075,-0.013307688346451987) --(-0.28885133435635924,-0.019908394885222593);
\draw[color=blue,line width=.1mm] (-0.29791722565578116,-0.013750677130929227) --(-0.29150547471663035,-0.013750677130929227);
\draw[color=blue,line width=.1mm] (-0.29791722565578116,-0.013750677130929227) --(-0.29791722565578116,-0.004535460221859659);
\draw[color=blue,line width=.1mm] (-0.29791722565578116,-0.004535460221859659) --(-0.29150547471663035,-0.004535460221859659);
\draw[color=blue,line width=.1mm] (-0.29150547471663035,-0.013750677130929227) --(-0.29150547471663035,-0.004535460221859659);
%\draw[color=white,line width=.2mm] (-0.2972855532409244,-0.005106914806621238) --(-0.2925344921902075,-0.013307688346451987);
\draw[color=blue,line width=.1mm] (-0.30414631671779013,-0.005694207283817694) --(-0.2966239469682953,-0.005694207283817694);
\draw[color=blue,line width=.1mm] (-0.30414631671779013,-0.005694207283817694) --(-0.30414631671779013,0.005655205954531677);
\draw[color=blue,line width=.1mm] (-0.30414631671779013,0.005655205954531677) --(-0.2966239469682953,0.005655205954531677);
\draw[color=blue,line width=.1mm] (-0.2966239469682953,-0.005694207283817694) --(-0.2966239469682953,0.005655205954531677);
%\draw[color=white,line width=.2mm] (-0.3030681435715547,0.005191705514721313) --(-0.2972855532409244,-0.005106914806621238);
\draw[color=blue,line width=.1mm] (-0.3133721617615956,0.0033930702627934187) --(-0.3006802758010744,0.0033930702627934187);
\draw[color=blue,line width=.1mm] (-0.3133721617615956,0.0033930702627934187) --(-0.3133721617615956,0.019676779964176903);
\draw[color=blue,line width=.1mm] (-0.3133721617615956,0.019676779964176903) --(-0.3006802758010744,0.019676779964176903);
\draw[color=blue,line width=.1mm] (-0.3006802758010744,0.0033930702627934187) --(-0.3006802758010744,0.019676779964176903);
%\draw[color=white,line width=.2mm] (-0.3063440758743253,0.011722863315784812) --(-0.3030681435715547,0.005191705514721313);
\draw[color=blue,line width=.1mm] (-0.31127131596091284,0.011278213768411975) --(-0.30524437302316154,0.011278213768411975);
\draw[color=blue,line width=.1mm] (-0.31127131596091284,0.011278213768411975) --(-0.31127131596091284,0.02040005653808507);
\draw[color=blue,line width=.1mm] (-0.31127131596091284,0.02040005653808507) --(-0.30524437302316154,0.02040005653808507);
\draw[color=blue,line width=.1mm] (-0.30524437302316154,0.011278213768411975) --(-0.30524437302316154,0.02040005653808507);
%\draw[color=white,line width=.2mm] (-0.3105962515037316,0.019842039731544633) --(-0.3063440758743253,0.011722863315784812);
\draw[color=blue,line width=.1mm] (-0.3168943445756668,0.019270660680428486) --(-0.3098908975129234,0.019270660680428486);
\draw[color=blue,line width=.1mm] (-0.3168943445756668,0.019270660680428486) --(-0.3168943445756668,0.030497210847040046);
\draw[color=blue,line width=.1mm] (-0.3168943445756668,0.030497210847040046) --(-0.3098908975129234,0.030497210847040046);
\draw[color=blue,line width=.1mm] (-0.3098908975129234,0.019270660680428486) --(-0.3098908975129234,0.030497210847040046);
%\draw[color=white,line width=.2mm] (-0.31574487884991426,0.030032276744928026) --(-0.3105962515037316,0.019842039731544633);
\draw[color=blue,line width=.1mm] (-0.3254572928993677,0.02828325396072673) --(-0.31320097367220495,0.02828325396072673);
\draw[color=blue,line width=.1mm] (-0.3254572928993677,0.02828325396072673) --(-0.3254572928993677,0.04436275093135977);
\draw[color=blue,line width=.1mm] (-0.3254572928993677,0.04436275093135977) --(-0.31320097367220495,0.04436275093135977);
\draw[color=blue,line width=.1mm] (-0.31320097367220495,0.02828325396072673) --(-0.31320097367220495,0.04436275093135977);
%\draw[color=white,line width=.2mm] (-0.31860243719885684,0.036480984700427925) --(-0.31574487884991426,0.030032276744928026);
\draw[color=blue,line width=.1mm] (-0.32306199061270985,0.03603695301973881) --(-0.31742979231342855,0.03603695301973881);
\draw[color=blue,line width=.1mm] (-0.32306199061270985,0.03603695301973881) --(-0.32306199061270985,0.04504240030184543);
\draw[color=blue,line width=.1mm] (-0.32306199061270985,0.04504240030184543) --(-0.31742979231342855,0.04504240030184543);
\draw[color=blue,line width=.1mm] (-0.31742979231342855,0.03603695301973881) --(-0.31742979231342855,0.04504240030184543);
%\draw[color=white,line width=.2mm] (-0.32234215023267243,0.044503780190471076) --(-0.31860243719885684,0.036480984700427925);
\draw[color=blue,line width=.1mm] (-0.3280611506013954,0.043954885428710316) --(-0.3215926445298535,0.043954885428710316);
\draw[color=blue,line width=.1mm] (-0.3280611506013954,0.043954885428710316) --(-0.3280611506013954,0.05502946367271658);
\draw[color=blue,line width=.1mm] (-0.3280611506013954,0.05502946367271658) --(-0.3215926445298535,0.05502946367271658);
\draw[color=blue,line width=.1mm] (-0.3215926445298535,0.043954885428710316) --(-0.3215926445298535,0.05502946367271658);
%\draw[color=white,line width=.2mm] (-0.32683973394168325,0.05456565661385266) --(-0.32234215023267243,0.044503780190471076);
\draw[color=blue,line width=.1mm] (-0.33593929006587403,0.052886103866355734) --(-0.32413973981442085,0.052886103866355734);
\draw[color=blue,line width=.1mm] (-0.33593929006587403,0.052886103866355734) --(-0.33593929006587403,0.06870342381155514);
\draw[color=blue,line width=.1mm] (-0.33593929006587403,0.06870342381155514) --(-0.32413973981442085,0.06870342381155514);
\draw[color=blue,line width=.1mm] (-0.32413973981442085,0.052886103866355734) --(-0.32413973981442085,0.06870342381155514);
%\draw[color=white,line width=.2mm] (-0.32926823016463963,0.06091612541591117) --(-0.32683973394168325,0.05456565661385266);
\draw[color=blue,line width=.1mm] (-0.33324718077447163,0.06047529322999076) --(-0.32802211677435683,0.06047529322999076);
\draw[color=blue,line width=.1mm] (-0.33324718077447163,0.06047529322999076) --(-0.33324718077447163,0.06933681958211133);
\draw[color=blue,line width=.1mm] (-0.33324718077447163,0.06933681958211133) --(-0.32802211677435683,0.06933681958211133);
\draw[color=blue,line width=.1mm] (-0.32802211677435683,0.06047529322999076) --(-0.32802211677435683,0.06933681958211133);
%\draw[color=white,line width=.2mm] (-0.33248224334457516,0.06882432929046399) --(-0.32926823016463963,0.06091612541591117);
\draw[color=blue,line width=.1mm] (-0.3385526458015954,0.06788912971821562) --(-0.3309014486887315,0.06788912971821562);
\draw[color=blue,line width=.1mm] (-0.3385526458015954,0.06788912971821562) --(-0.3385526458015954,0.07958995884543699);
\draw[color=blue,line width=.1mm] (-0.3385526458015954,0.07958995884543699) --(-0.3309014486887315,0.07958995884543699);
\draw[color=blue,line width=.1mm] (-0.3309014486887315,0.06788912971821562) --(-0.3309014486887315,0.07958995884543699);
%\draw[color=white,line width=.2mm] (-0.3361858254510347,0.07874869503832323) --(-0.33248224334457516,0.06882432929046399);
\draw[color=blue,line width=.1mm] (-0.3426065326877819,0.077968029163038) --(-0.3347924395149989,0.077968029163038);
\draw[color=blue,line width=.1mm] (-0.3426065326877819,0.077968029163038) --(-0.3426065326877819,0.09189889656003156);
\draw[color=blue,line width=.1mm] (-0.3426065326877819,0.09189889656003156) --(-0.3347924395149989,0.09189889656003156);
\draw[color=blue,line width=.1mm] (-0.3347924395149989,0.077968029163038) --(-0.3347924395149989,0.09189889656003156);
%\draw[color=white,line width=.2mm] (-0.34054255591067656,0.09117870011556392) --(-0.3361858254510347,0.07874869503832323);
\draw[color=blue,line width=.1mm] (-0.3494978189372732,0.0897380861282862) --(-0.33784781576458317,0.0897380861282862);
\draw[color=blue,line width=.1mm] (-0.3494978189372732,0.0897380861282862) --(-0.3494978189372732,0.10811118659368261);
\draw[color=blue,line width=.1mm] (-0.3494978189372732,0.10811118659368261) --(-0.33784781576458317,0.10811118659368261);
\draw[color=blue,line width=.1mm] (-0.33784781576458317,0.0897380861282862) --(-0.33784781576458317,0.10811118659368261);
%\draw[color=white,line width=.2mm] (-0.342891762836206,0.09897112704868394) --(-0.34054255591067656,0.09117870011556392);
\draw[color=blue,line width=.1mm] (-0.3460893904494826,0.0988672181721994) --(-0.34254486765450043,0.0988672181721994);
\draw[color=blue,line width=.1mm] (-0.3460893904494826,0.0988672181721994) --(-0.3460893904494826,0.10881852318034352);
\draw[color=blue,line width=.1mm] (-0.3460893904494826,0.10881852318034352) --(-0.34254486765450043,0.10881852318034352);
\draw[color=blue,line width=.1mm] (-0.34254486765450043,0.0988672181721994) --(-0.34254486765450043,0.10881852318034352);
%\draw[color=white,line width=.2mm] (-0.3458762315721723,0.10870568986970082) --(-0.342891762836206,0.09897112704868394);
\draw[color=blue,line width=.1mm] (-0.35314972330033784,0.10738843523047817) --(-0.3431475114144618,0.10738843523047817);
\draw[color=blue,line width=.1mm] (-0.35314972330033784,0.10738843523047817) --(-0.35314972330033784,0.1221849398940145);
\draw[color=blue,line width=.1mm] (-0.35314972330033784,0.1221849398940145) --(-0.3431475114144618,0.1221849398940145);
\draw[color=blue,line width=.1mm] (-0.3431475114144618,0.10738843523047817) --(-0.3431475114144618,0.1221849398940145);
%\draw[color=white,line width=.2mm] (-0.3490639989799434,0.12088412289254563) --(-0.3458762315721723,0.10870568986970082);
\draw[color=blue,line width=.1mm] (-0.35619053395372247,0.1197854003041102) --(-0.34661881361704217,0.1197854003041102);
\draw[color=blue,line width=.1mm] (-0.35619053395372247,0.1197854003041102) --(-0.35619053395372247,0.13722542707562022);
\draw[color=blue,line width=.1mm] (-0.35619053395372247,0.13722542707562022) --(-0.34661881361704217,0.13722542707562022);
\draw[color=blue,line width=.1mm] (-0.34661881361704217,0.1197854003041102) --(-0.34661881361704217,0.13722542707562022);
%\draw[color=white,line width=.2mm] (-0.3525686864787045,0.13609375577050833) --(-0.3490639989799434,0.12088412289254563);
\draw[color=blue,line width=.1mm] (-0.3630632219513744,0.13415438632543367) --(-0.34786950644898285,0.13415438632543367);
\draw[color=blue,line width=.1mm] (-0.3630632219513744,0.13415438632543367) --(-0.3630632219513744,0.15715072685449552);
\draw[color=blue,line width=.1mm] (-0.3630632219513744,0.15715072685449552) --(-0.34786950644898285,0.15715072685449552);
\draw[color=blue,line width=.1mm] (-0.34786950644898285,0.13415438632543367) --(-0.34786950644898285,0.15715072685449552);
%\draw[color=white,line width=.2mm] (-0.35410592871301994,0.14555755005491497) --(-0.3525686864787045,0.13609375577050833);
\draw[color=blue,line width=.1mm] (-0.3564861196441791,0.14540735242317798) --(-0.35349649594856714,0.14540735242317798);
\draw[color=blue,line width=.1mm] (-0.3564861196441791,0.14540735242317798) --(-0.3564861196441791,0.15752263867889899);
\draw[color=blue,line width=.1mm] (-0.3564861196441791,0.15752263867889899) --(-0.35349649594856714,0.15752263867889899);
\draw[color=blue,line width=.1mm] (-0.35349649594856714,0.14540735242317798) --(-0.35349649594856714,0.15752263867889899);
%\draw[color=white,line width=.2mm] (-0.35611154522492383,0.15738534282482816) --(-0.35410592871301994,0.14555755005491497);
\draw[color=blue,line width=.1mm] (-0.36478836553570404,0.15570120211483532) --(-0.3513559019774297,0.15570120211483532);
\draw[color=blue,line width=.1mm] (-0.36478836553570404,0.15570120211483532) --(-0.36478836553570404,0.1740545888387374);
\draw[color=blue,line width=.1mm] (-0.36478836553570404,0.1740545888387374) --(-0.3513559019774297,0.1740545888387374);
\draw[color=blue,line width=.1mm] (-0.3513559019774297,0.15570120211483532) --(-0.3513559019774297,0.1740545888387374);
%\draw[color=white,line width=.2mm] (-0.35670109464190397,0.16469245874432908) --(-0.35611154522492383,0.15738534282482816);
\draw[color=blue,line width=.1mm] (-0.3587159792018541,0.16425329713741638) --(-0.3550134876581909,0.16425329713741638);
\draw[color=blue,line width=.1mm] (-0.3587159792018541,0.16425329713741638) --(-0.3587159792018541,0.17419965001239296);
\draw[color=blue,line width=.1mm] (-0.3587159792018541,0.17419965001239296) --(-0.3550134876581909,0.17419965001239296);
\draw[color=blue,line width=.1mm] (-0.3550134876581909,0.16425329713741638) --(-0.3550134876581909,0.17419965001239296);
%\draw[color=white,line width=.2mm] (-0.3576799145530952,0.17385375817545054) --(-0.35670109464190397,0.16469245874432908);
\draw[color=blue,line width=.1mm] (-0.36103538558405146,0.17335227211317547) --(-0.3561492435912953,0.17335227211317547);
\draw[color=blue,line width=.1mm] (-0.36103538558405146,0.17335227211317547) --(-0.36103538558405146,0.18592842918026295);
\draw[color=blue,line width=.1mm] (-0.36103538558405146,0.18592842918026295) --(-0.3561492435912953,0.18592842918026295);
\draw[color=blue,line width=.1mm] (-0.3561492435912953,0.17335227211317547) --(-0.3561492435912953,0.18592842918026295);
%\draw[color=white,line width=.2mm] (-0.3585409588723797,0.1852393062746251) --(-0.3576799145530952,0.17385375817545054);
\draw[color=blue,line width=.1mm] (-0.36662280577986794,0.1836822291855808) --(-0.3530984353081539,0.1836822291855808);
\draw[color=blue,line width=.1mm] (-0.36662280577986794,0.1836822291855808) --(-0.36662280577986794,0.20139953074009304);
\draw[color=blue,line width=.1mm] (-0.36662280577986794,0.20139953074009304) --(-0.3530984353081539,0.20139953074009304);
\draw[color=blue,line width=.1mm] (-0.3530984353081539,0.1836822291855808) --(-0.3530984353081539,0.20139953074009304);
%\draw[color=white,line width=.2mm] (-0.35830655183795457,0.19218195097693164) --(-0.3585409588723797,0.1852393062746251);
\draw[color=blue,line width=.1mm] (-0.3599394869515468,0.1915517096787078) --(-0.35576575287173323,0.1915517096787078);
\draw[color=blue,line width=.1mm] (-0.3599394869515468,0.1915517096787078) --(-0.3599394869515468,0.20133315282883976);
\draw[color=blue,line width=.1mm] (-0.3599394869515468,0.20133315282883976) --(-0.35576575287173323,0.20133315282883976);
\draw[color=blue,line width=.1mm] (-0.35576575287173323,0.1915517096787078) --(-0.35576575287173323,0.20133315282883976);
%\draw[color=white,line width=.2mm] (-0.35837979966384037,0.20093771602502336) --(-0.35830655183795457,0.19218195097693164);
\draw[color=blue,line width=.1mm] (-0.3608818517735926,0.20048221301091346) --(-0.3565719562597223,0.20048221301091346);
\draw[color=blue,line width=.1mm] (-0.3608818517735926,0.20048221301091346) --(-0.3608818517735926,0.21252145363520342);
\draw[color=blue,line width=.1mm] (-0.3608818517735926,0.21252145363520342) --(-0.3565719562597223,0.21252145363520342);
\draw[color=blue,line width=.1mm] (-0.3565719562597223,0.20048221301091346) --(-0.3565719562597223,0.21252145363520342);
%\draw[color=white,line width=.2mm] (-0.3581073064397738,0.21177915248753837) --(-0.35837979966384037,0.20093771602502336);
\draw[color=blue,line width=.1mm] (-0.36566015053819223,0.2099628121363) --(-0.35177114227832584,0.2099628121363);
\draw[color=blue,line width=.1mm] (-0.36566015053819223,0.2099628121363) --(-0.36566015053819223,0.22768038330869758);
\draw[color=blue,line width=.1mm] (-0.36566015053819223,0.22768038330869758) --(-0.35177114227832584,0.22768038330869758);
\draw[color=blue,line width=.1mm] (-0.35177114227832584,0.2099628121363) --(-0.35177114227832584,0.22768038330869758);
%\draw[color=white,line width=.2mm] (-0.35716715764599394,0.2183023135669524) --(-0.3581073064397738,0.21177915248753837);
\draw[color=blue,line width=.1mm] (-0.3587347990892893,0.21742834002150255) --(-0.3538077175895167,0.21742834002150255);
\draw[color=blue,line width=.1mm] (-0.3587347990892893,0.21742834002150255) --(-0.3587347990892893,0.22710859984879414);
\draw[color=blue,line width=.1mm] (-0.3587347990892893,0.22710859984879414) --(-0.3538077175895167,0.22710859984879414);
\draw[color=blue,line width=.1mm] (-0.3538077175895167,0.21742834002150255) --(-0.3538077175895167,0.22710859984879414);
%\draw[color=white,line width=.2mm] (-0.35636158492102726,0.2265721160784101) --(-0.35716715764599394,0.2183023135669524);
\draw[color=blue,line width=.1mm] (-0.3587980686763626,0.2259631649259184) --(-0.3535044901120568,0.2259631649259184);
\draw[color=blue,line width=.1mm] (-0.3587980686763626,0.2259631649259184) --(-0.3587980686763626,0.23776200383609947);
\draw[color=blue,line width=.1mm] (-0.3587980686763626,0.23776200383609947) --(-0.3535044901120568,0.23776200383609947);
\draw[color=blue,line width=.1mm] (-0.3535044901120568,0.2259631649259184) --(-0.3535044901120568,0.23776200383609947);
%\draw[color=white,line width=.2mm] (-0.3549996051699791,0.2367696390576216) --(-0.35636158492102726,0.2265721160784101);
\draw[color=blue,line width=.1mm] (-0.3622863435831664,0.2344240077706172) --(-0.3475138342129344,0.2344240077706172);
\draw[color=blue,line width=.1mm] (-0.3622863435831664,0.2344240077706172) --(-0.3622863435831664,0.252548396068637);
\draw[color=blue,line width=.1mm] (-0.3622863435831664,0.252548396068637) --(-0.3475138342129344,0.252548396068637);
\draw[color=blue,line width=.1mm] (-0.3475138342129344,0.2344240077706172) --(-0.3475138342129344,0.252548396068637);
%\draw[color=white,line width=.2mm] (-0.3534056135195709,0.2428152964825968) --(-0.3549996051699791,0.2367696390576216);
\draw[color=blue,line width=.1mm] (-0.3549273412447076,0.2416907081379983) --(-0.3492942451286365,0.2416907081379983);
\draw[color=blue,line width=.1mm] (-0.3549273412447076,0.2416907081379983) --(-0.3549273412447076,0.251215333951354);
\draw[color=blue,line width=.1mm] (-0.3549273412447076,0.251215333951354) --(-0.3492942451286365,0.251215333951354);
\draw[color=blue,line width=.1mm] (-0.3492942451286365,0.2416907081379983) --(-0.3492942451286365,0.251215333951354);
%\draw[color=white,line width=.2mm] (-0.35177342716225524,0.2505250469553319) --(-0.3534056135195709,0.2428152964825968);
\draw[color=blue,line width=.1mm] (-0.3557755771481418,0.2490408063933452) --(-0.3465740370603264,0.2490408063933452);
\draw[color=blue,line width=.1mm] (-0.3557755771481418,0.2490408063933452) --(-0.3557755771481418,0.2620951950995683);
\draw[color=blue,line width=.1mm] (-0.3557755771481418,0.2620951950995683) --(-0.3465740370603264,0.2620951950995683);
\draw[color=blue,line width=.1mm] (-0.3465740370603264,0.2490408063933452) --(-0.3465740370603264,0.2620951950995683);
%\draw[color=white,line width=.2mm] (-0.34917122891511737,0.2598713623636396) --(-0.35177342716225524,0.2505250469553319);
\draw[color=blue,line width=.1mm] (-0.3523786085854718,0.2585067705748881) --(-0.3433700310263285,0.2585067705748881);
\draw[color=blue,line width=.1mm] (-0.3523786085854718,0.2585067705748881) --(-0.3523786085854718,0.27331032814428197);
\draw[color=blue,line width=.1mm] (-0.3523786085854718,0.27331032814428197) --(-0.3433700310263285,0.27331032814428197);
\draw[color=blue,line width=.1mm] (-0.3433700310263285,0.2585067705748881) --(-0.3433700310263285,0.27331032814428197);
%\draw[color=white,line width=.2mm] (-0.3454697914201885,0.27128737627939215) --(-0.34917122891511737,0.2598713623636396);
\draw[color=blue,line width=.1mm] (-0.3514911126214546,0.26852674953465555) --(-0.336096571346582,0.26852674953465555);
\draw[color=blue,line width=.1mm] (-0.3514911126214546,0.26852674953465555) --(-0.3514911126214546,0.28916269272508305);
\draw[color=blue,line width=.1mm] (-0.3514911126214546,0.28916269272508305) --(-0.336096571346582,0.28916269272508305);
\draw[color=blue,line width=.1mm] (-0.336096571346582,0.26852674953465555) --(-0.336096571346582,0.28916269272508305);
%\draw[color=white,line width=.2mm] (-0.3399921349194161,0.2850058274800583) --(-0.3454697914201885,0.27128737627939215);
\draw[color=blue,line width=.1mm] (-0.34900368602429777,0.28026446050645315) --(-0.3260369490675654,0.28026446050645315);
\draw[color=blue,line width=.1mm] (-0.34900368602429777,0.28026446050645315) --(-0.34900368602429777,0.3083449087236775);
\draw[color=blue,line width=.1mm] (-0.34900368602429777,0.3083449087236775) --(-0.3260369490675654,0.3083449087236775);
\draw[color=blue,line width=.1mm] (-0.3260369490675654,0.28026446050645315) --(-0.3260369490675654,0.3083449087236775);
%\draw[color=white,line width=.2mm] (-0.33568958104485186,0.29292823138662955) --(-0.3399921349194161,0.2850058274800583);
\draw[color=blue,line width=.1mm] (-0.33605808468399584,0.29240752600490305) --(-0.3299384275871354,0.29240752600490305);
\draw[color=blue,line width=.1mm] (-0.33605808468399584,0.29240752600490305) --(-0.33605808468399584,0.30336948961085364);
\draw[color=blue,line width=.1mm] (-0.33605808468399584,0.30336948961085364) --(-0.3299384275871354,0.30336948961085364);
\draw[color=blue,line width=.1mm] (-0.3299384275871354,0.29240752600490305) --(-0.3299384275871354,0.30336948961085364);
%\draw[color=white,line width=.2mm] (-0.33027838963987594,0.30276635397291024) --(-0.33568958104485186,0.29292823138662955);
\draw[color=blue,line width=.1mm] (-0.33528241571477435,0.29956018665549206) --(-0.3195703273042646,0.29956018665549206);
\draw[color=blue,line width=.1mm] (-0.33528241571477435,0.29956018665549206) --(-0.33528241571477435,0.3192499825076652);
\draw[color=blue,line width=.1mm] (-0.33528241571477435,0.3192499825076652) --(-0.3195703273042646,0.3192499825076652);
\draw[color=blue,line width=.1mm] (-0.3195703273042646,0.29956018665549206) --(-0.3195703273042646,0.3192499825076652);
%\draw[color=white,line width=.2mm] (-0.3228080496844681,0.3144228196234506) --(-0.33027838963987594,0.30276635397291024);
\draw[color=blue,line width=.1mm] (-0.3300952691097669,0.309108401786078) --(-0.307723610345453,0.309108401786078);
\draw[color=blue,line width=.1mm] (-0.3300952691097669,0.309108401786078) --(-0.3300952691097669,0.33593305932940754);
\draw[color=blue,line width=.1mm] (-0.3300952691097669,0.33593305932940754) --(-0.307723610345453,0.33593305932940754);
\draw[color=blue,line width=.1mm] (-0.307723610345453,0.309108401786078) --(-0.307723610345453,0.33593305932940754);
%\draw[color=white,line width=.2mm] (-0.3174279630529525,0.3209767507498482) --(-0.3228080496844681,0.3144228196234506);
\draw[color=blue,line width=.1mm] (-0.3176500462349886,0.32043836155832317) --(-0.31046405753927864,0.32043836155832317);
\draw[color=blue,line width=.1mm] (-0.3176500462349886,0.32043836155832317) --(-0.3176500462349886,0.32972094834882804);
\draw[color=blue,line width=.1mm] (-0.3176500462349886,0.32972094834882804) --(-0.31046405753927864,0.32972094834882804);
\draw[color=blue,line width=.1mm] (-0.31046405753927864,0.32043836155832317) --(-0.31046405753927864,0.32972094834882804);
%\draw[color=white,line width=.2mm] (-0.3106896560681633,0.3291099758537621) --(-0.3174279630529525,0.3209767507498482);
\draw[color=blue,line width=.1mm] (-0.3145484513536646,0.32568353977762876) --(-0.2992257940079869,0.32568353977762876);
\draw[color=blue,line width=.1mm] (-0.3145484513536646,0.32568353977762876) --(-0.3145484513536646,0.34375094696656583);
\draw[color=blue,line width=.1mm] (-0.3145484513536646,0.34375094696656583) --(-0.2992257940079869,0.34375094696656583);
\draw[color=blue,line width=.1mm] (-0.2992257940079869,0.32568353977762876) --(-0.2992257940079869,0.34375094696656583);
%\draw[color=white,line width=.2mm] (-0.30172223429854667,0.3385905818037011) --(-0.3106896560681633,0.3291099758537621);
\draw[color=blue,line width=.1mm] (-0.30715375688541074,0.3330644736962392) --(-0.2862297087945915,0.3330644736962392);
\draw[color=blue,line width=.1mm] (-0.30715375688541074,0.3330644736962392) --(-0.30715375688541074,0.35765820028255685);
\draw[color=blue,line width=.1mm] (-0.30715375688541074,0.35765820028255685) --(-0.2862297087945915,0.35765820028255685);
\draw[color=blue,line width=.1mm] (-0.2862297087945915,0.3330644736962392) --(-0.2862297087945915,0.35765820028255685);
%\draw[color=white,line width=.2mm] (-0.28974467858014114,0.34933477787867134) --(-0.30172223429854667,0.3385905818037011);
\draw[color=blue,line width=.1mm] (-0.29698921968578357,0.34048321480492044) --(-0.26905307862092737,0.34048321480492044);
\draw[color=blue,line width=.1mm] (-0.29698921968578357,0.34048321480492044) --(-0.29698921968578357,0.37432231181861747);
\draw[color=blue,line width=.1mm] (-0.29698921968578357,0.37432231181861747) --(-0.26905307862092737,0.37432231181861747);
\draw[color=blue,line width=.1mm] (-0.26905307862092737,0.34048321480492044) --(-0.26905307862092737,0.37432231181861747);
%\draw[color=white,line width=.2mm] (-0.28154633525660905,0.3548303048150719) --(-0.28974467858014114,0.34933477787867134);
\draw[color=blue,line width=.1mm] (-0.28216209808469306,0.35348637682483885) --(-0.27045267378143056,0.35348637682483885);
\draw[color=blue,line width=.1mm] (-0.28216209808469306,0.35348637682483885) --(-0.28216209808469306,0.36270933414500095);
\draw[color=blue,line width=.1mm] (-0.28216209808469306,0.36270933414500095) --(-0.27045267378143056,0.36270933414500095);
\draw[color=blue,line width=.1mm] (-0.27045267378143056,0.35348637682483885) --(-0.27045267378143056,0.36270933414500095);
%\draw[color=white,line width=.2mm] (-0.27145582011525393,0.36188429089246044) --(-0.28154633525660905,0.3548303048150719);
\draw[color=blue,line width=.1mm] (-0.276805597419138,0.3532845771368362) --(-0.25460709707460827,0.3532845771368362);
\draw[color=blue,line width=.1mm] (-0.276805597419138,0.3532845771368362) --(-0.276805597419138,0.3818964125783883);
\draw[color=blue,line width=.1mm] (-0.276805597419138,0.3818964125783883) --(-0.25460709707460827,0.3818964125783883);
\draw[color=blue,line width=.1mm] (-0.25460709707460827,0.3532845771368362) --(-0.25460709707460827,0.3818964125783883);
%\draw[color=white,line width=.2mm] (-0.2646140282011457,0.3651013285669312) --(-0.27145582011525393,0.36188429089246044);
\draw[color=blue,line width=.1mm] (-0.2655416649144789,0.36194041591362874) --(-0.25478154622439236,0.36194041591362874);
\draw[color=blue,line width=.1mm] (-0.2655416649144789,0.36194041591362874) --(-0.2655416649144789,0.371514519417466);
\draw[color=blue,line width=.1mm] (-0.2655416649144789,0.371514519417466) --(-0.25478154622439236,0.371514519417466);
\draw[color=blue,line width=.1mm] (-0.25478154622439236,0.36194041591362874) --(-0.25478154622439236,0.371514519417466);
%\draw[color=white,line width=.2mm] (-0.25629310117109233,0.3695746400683661) --(-0.2646140282011457,0.3651013285669312);
\draw[color=blue,line width=.1mm] (-0.2576597554127995,0.36692032549436887) --(-0.24484767531820872,0.36692032549436887);
\draw[color=blue,line width=.1mm] (-0.2576597554127995,0.36692032549436887) --(-0.2576597554127995,0.3788658661473285);
\draw[color=blue,line width=.1mm] (-0.2576597554127995,0.3788658661473285) --(-0.24484767531820872,0.3788658661473285);
\draw[color=blue,line width=.1mm] (-0.24484767531820872,0.36692032549436887) --(-0.24484767531820872,0.3788658661473285);
%\draw[color=white,line width=.2mm] (-0.24568630410367345,0.37454031654966724) --(-0.25629310117109233,0.3695746400683661);
\draw[color=blue,line width=.1mm] (-0.2491105403758258,0.3652467076975962) --(-0.22969687590446775,0.3652467076975962);
\draw[color=blue,line width=.1mm] (-0.2491105403758258,0.3652467076975962) --(-0.2491105403758258,0.39274855147997084);
\draw[color=blue,line width=.1mm] (-0.2491105403758258,0.39274855147997084) --(-0.22969687590446775,0.39274855147997084);
\draw[color=blue,line width=.1mm] (-0.22969687590446775,0.3652467076975962) --(-0.22969687590446775,0.39274855147997084);
%\draw[color=white,line width=.2mm] (-0.23869817472435534,0.3763329765721453) --(-0.24568630410367345,0.37454031654966724);
\draw[color=blue,line width=.1mm] (-0.2395149494329827,0.37188439449385413) --(-0.22883947556669695,0.37188439449385413);
\draw[color=blue,line width=.1mm] (-0.2395149494329827,0.37188439449385413) --(-0.2395149494329827,0.38194495692589925);
\draw[color=blue,line width=.1mm] (-0.2395149494329827,0.38194495692589925) --(-0.22883947556669695,0.38194495692589925);
\draw[color=blue,line width=.1mm] (-0.22883947556669695,0.37188439449385413) --(-0.22883947556669695,0.38194495692589925);
%\draw[color=white,line width=.2mm] (-0.23017044138315262,0.37921494367751263) --(-0.23869817472435534,0.3763329765721453);
\draw[color=blue,line width=.1mm] (-0.23078058871805582,0.37668937512129935) --(-0.21904150045201562,0.37668937512129935);
\draw[color=blue,line width=.1mm] (-0.23078058871805582,0.37668937512129935) --(-0.23078058871805582,0.3863362000461567);
\draw[color=blue,line width=.1mm] (-0.23078058871805582,0.3863362000461567) --(-0.21904150045201562,0.3863362000461567);
\draw[color=blue,line width=.1mm] (-0.21904150045201562,0.37668937512129935) --(-0.21904150045201562,0.3863362000461567);
%\draw[color=white,line width=.2mm] (-0.21941590908798358,0.38222045876710387) --(-0.23017044138315262,0.37921494367751263);
\draw[color=blue,line width=.1mm] (-0.21997727772243306,0.37829020015026216) --(-0.2055348608249238,0.37829020015026216);
\draw[color=blue,line width=.1mm] (-0.21997727772243306,0.37829020015026216) --(-0.21997727772243306,0.39145305676622555);
\draw[color=blue,line width=.1mm] (-0.21997727772243306,0.39145305676622555) --(-0.2055348608249238,0.39145305676622555);
\draw[color=blue,line width=.1mm] (-0.2055348608249238,0.37829020015026216) --(-0.2055348608249238,0.39145305676622555);
%\draw[color=white,line width=.2mm] (-0.20587933707989514,0.3850481909668713) --(-0.21941590908798358,0.38222045876710387);
\draw[color=blue,line width=.1mm] (-0.20661543423602707,0.37040900501672375) --(-0.18833728213621653,0.37040900501672375);
\draw[color=blue,line width=.1mm] (-0.20661543423602707,0.37040900501672375) --(-0.20661543423602707,0.40740429940417605);
\draw[color=blue,line width=.1mm] (-0.20661543423602707,0.40740429940417605) --(-0.18833728213621653,0.40740429940417605);
\draw[color=blue,line width=.1mm] (-0.18833728213621653,0.37040900501672375) --(-0.18833728213621653,0.40740429940417605);
%\draw[color=white,line width=.2mm] (-0.19731889301993955,0.3847304789344324) --(-0.20587933707989514,0.3850481909668713);
\draw[color=blue,line width=.1mm] (-0.19769979859021738,0.37685717756588094) --(-0.18611529588717282,0.37685717756588094);
\draw[color=blue,line width=.1mm] (-0.19769979859021738,0.37685717756588094) --(-0.19769979859021738,0.3903068096629166);
\draw[color=blue,line width=.1mm] (-0.19769979859021738,0.3903068096629166) --(-0.18611529588717282,0.3903068096629166);
\draw[color=blue,line width=.1mm] (-0.18611529588717282,0.37685717756588094) --(-0.18611529588717282,0.3903068096629166);
%\draw[color=white,line width=.2mm] (-0.18673603464242017,0.3854752233492193) --(-0.19731889301993955,0.3847304789344324);
\draw[color=blue,line width=.1mm] (-0.18710021850392006,0.38181391933169573) --(-0.1729899276947348,0.38181391933169573);
\draw[color=blue,line width=.1mm] (-0.18710021850392006,0.38181391933169573) --(-0.18710021850392006,0.3915038975537092);
\draw[color=blue,line width=.1mm] (-0.18710021850392006,0.3915038975537092) --(-0.1729899276947348,0.3915038975537092);
\draw[color=blue,line width=.1mm] (-0.1729899276947348,0.38181391933169573) --(-0.1729899276947348,0.3915038975537092);
%\draw[color=white,line width=.2mm] (-0.17358341242579686,0.3855389501536108) --(-0.18673603464242017,0.3854752233492193);
\draw[color=blue,line width=.1mm] (-0.17453426773061564,0.3786445149309244) --(-0.15579870076833813,0.3786445149309244);
\draw[color=blue,line width=.1mm] (-0.17453426773061564,0.3786445149309244) --(-0.17453426773061564,0.3947243599833697);
\draw[color=blue,line width=.1mm] (-0.17453426773061564,0.3947243599833697) --(-0.15579870076833813,0.3947243599833697);
\draw[color=blue,line width=.1mm] (-0.15579870076833813,0.3786445149309244) --(-0.15579870076833813,0.3947243599833697);
%\draw[color=white,line width=.2mm] (-0.15734824263476369,0.38428101648705193) --(-0.17358341242579686,0.3855389501536108);
\draw[color=blue,line width=.1mm] (-0.1620047191396882,0.35992974973717023) --(-0.13098292436977524,0.35992974973717023);
\draw[color=blue,line width=.1mm] (-0.1620047191396882,0.35992974973717023) --(-0.1620047191396882,0.4129792238186604);
\draw[color=blue,line width=.1mm] (-0.1620047191396882,0.4129792238186604) --(-0.13098292436977524,0.4129792238186604);
\draw[color=blue,line width=.1mm] (-0.13098292436977524,0.35992974973717023) --(-0.13098292436977524,0.4129792238186604);
%\draw[color=white,line width=.2mm] (-0.14783555594583508,0.38053807839395) --(-0.15734824263476369,0.38428101648705193);
\draw[color=blue,line width=.1mm] (-0.14985163766193832,0.36635309135084904) --(-0.13445856908454257,0.36635309135084904);
\draw[color=blue,line width=.1mm] (-0.14985163766193832,0.36635309135084904) --(-0.14985163766193832,0.3873720138835248);
\draw[color=blue,line width=.1mm] (-0.14985163766193832,0.3873720138835248) --(-0.13445856908454257,0.3873720138835248);
\draw[color=blue,line width=.1mm] (-0.13445856908454257,0.36635309135084904) --(-0.13445856908454257,0.3873720138835248);
%\draw[color=white,line width=.2mm] (-0.13569574272246793,0.3774896876451215) --(-0.14783555594583508,0.38053807839395);
\draw[color=blue,line width=.1mm] (-0.13764444087005998,0.36746016739007753) --(-0.11779057537510837,0.36746016739007753);
\draw[color=blue,line width=.1mm] (-0.13764444087005998,0.36746016739007753) --(-0.13764444087005998,0.38567496472924684);
\draw[color=blue,line width=.1mm] (-0.13764444087005998,0.38567496472924684) --(-0.11779057537510837,0.38567496472924684);
\draw[color=blue,line width=.1mm] (-0.11779057537510837,0.36746016739007753) --(-0.11779057537510837,0.38567496472924684);
%\draw[color=white,line width=.2mm] (-0.12096623150591818,0.372482951131816) --(-0.13569574272246793,0.3774896876451215);
\draw[color=blue,line width=.1mm] (-0.1286243334980462,0.3474427416035044) --(-0.09260225624169821,0.3474427416035044);
\draw[color=blue,line width=.1mm] (-0.1286243334980462,0.3474427416035044) --(-0.1286243334980462,0.39620377662815853);
\draw[color=blue,line width=.1mm] (-0.1286243334980462,0.39620377662815853) --(-0.09260225624169821,0.39620377662815853);
\draw[color=blue,line width=.1mm] (-0.09260225624169821,0.3474427416035044) --(-0.09260225624169821,0.39620377662815853);
%\draw[color=white,line width=.2mm] (-0.11281950637482774,0.3669502281807782) --(-0.12096623150591818,0.372482951131816);
\draw[color=blue,line width=.1mm] (-0.11618656679950172,0.3531143383820647) --(-0.10011063906442823,0.3531143383820647);
\draw[color=blue,line width=.1mm] (-0.11618656679950172,0.3531143383820647) --(-0.11618656679950172,0.37193144717594734);
\draw[color=blue,line width=.1mm] (-0.11618656679950172,0.37193144717594734) --(-0.10011063906442823,0.37193144717594734);
\draw[color=blue,line width=.1mm] (-0.10011063906442823,0.3531143383820647) --(-0.10011063906442823,0.37193144717594734);
%\draw[color=white,line width=.2mm] (-0.10217674843196019,0.36123201438221203) --(-0.11281950637482774,0.3669502281807782);
\draw[color=blue,line width=.1mm] (-0.10476269924586583,0.34878176861342564) --(-0.08525915568500701,0.34878176861342564);
\draw[color=blue,line width=.1mm] (-0.10476269924586583,0.34878176861342564) --(-0.10476269924586583,0.3682063263865892);
\draw[color=blue,line width=.1mm] (-0.10476269924586583,0.3682063263865892) --(-0.08525915568500701,0.3682063263865892);
\draw[color=blue,line width=.1mm] (-0.08525915568500701,0.34878176861342564) --(-0.08525915568500701,0.3682063263865892);
%\draw[color=white,line width=.2mm] (-0.08947329764105012,0.35306146014956485) --(-0.10217674843196019,0.36123201438221203);
\draw[color=blue,line width=.1mm] (-0.09900777826000175,0.3271069905938194) --(-0.061227473296766935,0.3271069905938194);
\draw[color=blue,line width=.1mm] (-0.09900777826000175,0.3271069905938194) --(-0.09900777826000175,0.37294212452681597);
\draw[color=blue,line width=.1mm] (-0.09900777826000175,0.37294212452681597) --(-0.061227473296766935,0.37294212452681597);
\draw[color=blue,line width=.1mm] (-0.061227473296766935,0.3271069905938194) --(-0.061227473296766935,0.37294212452681597);
%\draw[color=white,line width=.2mm] (-0.082862293617457,0.3459385086860175) --(-0.08947329764105012,0.35306146014956485);
\draw[color=blue,line width=.1mm] (-0.08726696986718625,0.33119788729562866) --(-0.07127645846935511,0.33119788729562866);
\draw[color=blue,line width=.1mm] (-0.08726696986718625,0.33119788729562866) --(-0.08726696986718625,0.3501451121559411);
\draw[color=blue,line width=.1mm] (-0.08726696986718625,0.3501451121559411) --(-0.07127645846935511,0.3501451121559411);
\draw[color=blue,line width=.1mm] (-0.07127645846935511,0.33119788729562866) --(-0.07127645846935511,0.3501451121559411);
%\draw[color=white,line width=.2mm] (-0.07397912348288256,0.3380535522450767) --(-0.082862293617457,0.3459385086860175);
\draw[color=blue,line width=.1mm] (-0.0768266684628087,0.32391339929405855) --(-0.05890068103522014,0.32391339929405855);
\draw[color=blue,line width=.1mm] (-0.0768266684628087,0.32391339929405855) --(-0.0768266684628087,0.34368493933676997);
\draw[color=blue,line width=.1mm] (-0.0768266684628087,0.34368493933676997) --(-0.05890068103522014,0.34368493933676997);
\draw[color=blue,line width=.1mm] (-0.05890068103522014,0.32391339929405855) --(-0.05890068103522014,0.34368493933676997);
%\draw[color=white,line width=.2mm] (-0.063541124594092,0.3273690232738544) --(-0.07397912348288256,0.3380535522450767);
\draw[color=blue,line width=.1mm] (-0.07364522116772453,0.30151425035847984) --(-0.037400904733702486,0.30151425035847984);
\draw[color=blue,line width=.1mm] (-0.07364522116772453,0.30151425035847984) --(-0.07364522116772453,0.3431549113750521);
\draw[color=blue,line width=.1mm] (-0.07364522116772453,0.3431549113750521) --(-0.037400904733702486,0.3431549113750521);
\draw[color=blue,line width=.1mm] (-0.037400904733702486,0.30151425035847984) --(-0.037400904733702486,0.3431549113750521);
%\draw[color=white,line width=.2mm] (-0.05243972236477701,0.3118098808412073) --(-0.063541124594092,0.3273690232738544);
\draw[color=blue,line width=.1mm] (-0.054773111260127176,0.2900689866064626) --(-0.03532624828219776,0.2900689866064626);
\draw[color=blue,line width=.1mm] (-0.054773111260127176,0.2900689866064626) --(-0.054773111260127176,0.31484343048851443);
\draw[color=blue,line width=.1mm] (-0.054773111260127176,0.31484343048851443) --(-0.03532624828219776,0.31484343048851443);
\draw[color=blue,line width=.1mm] (-0.03532624828219776,0.2900689866064626) --(-0.03532624828219776,0.31484343048851443);
%\draw[color=white,line width=.2mm] (-0.039129988056507505,0.2919297416762712) --(-0.05243972236477701,0.3118098808412073);
\draw[color=blue,line width=.1mm] (-0.061116817769900654,0.24580886297017396) --(0.006235625348679032,0.24580886297017396);
\draw[color=blue,line width=.1mm] (-0.061116817769900654,0.24580886297017396) --(-0.061116817769900654,0.31889738131403983);
\draw[color=blue,line width=.1mm] (-0.061116817769900654,0.31889738131403983) --(0.006235625348679032,0.31889738131403983);
\draw[color=blue,line width=.1mm] (0.006235625348679032,0.24580886297017396) --(0.006235625348679032,0.31889738131403983);
%\draw[color=white,line width=.2mm] (-0.033835285256528694,0.2768402971264373) --(-0.039129988056507505,0.2919297416762712);
\draw[color=blue,line width=.1mm] (-0.0423252973771111,0.2516497778339698) --(-0.020787798893443947,0.2516497778339698);
\draw[color=blue,line width=.1mm] (-0.0423252973771111,0.2516497778339698) --(-0.0423252973771111,0.28142558022927633);
\draw[color=blue,line width=.1mm] (-0.0423252973771111,0.28142558022927633) --(-0.020787798893443947,0.28142558022927633);
\draw[color=blue,line width=.1mm] (-0.020787798893443947,0.2516497778339698) --(-0.020787798893443947,0.28142558022927633);
%\draw[color=white,line width=.2mm] (-0.0259960694321466,0.25912405328795085) --(-0.033835285256528694,0.2768402971264373);
\draw[color=blue,line width=.1mm] (-0.03210871063202384,0.23158906050860578) --(-0.0076755905072833155,0.23158906050860578);
\draw[color=blue,line width=.1mm] (-0.03210871063202384,0.23158906050860578) --(-0.03210871063202384,0.26619118952560866);
\draw[color=blue,line width=.1mm] (-0.03210871063202384,0.26619118952560866) --(-0.0076755905072833155,0.26619118952560866);
\draw[color=blue,line width=.1mm] (-0.0076755905072833155,0.23158906050860578) --(-0.0076755905072833155,0.26619118952560866);
%\draw[color=white,line width=.2mm] (-0.01763693152312403,0.23592571243780452) --(-0.0259960694321466,0.25912405328795085);
\draw[color=blue,line width=.1mm] (-0.03782251370451618,0.1924410326566978) --(0.018939536259647276,0.1924410326566978);
\draw[color=blue,line width=.1mm] (-0.03782251370451618,0.1924410326566978) --(-0.03782251370451618,0.2542031096338725);
\draw[color=blue,line width=.1mm] (-0.03782251370451618,0.2542031096338725) --(0.018939536259647276,0.2542031096338725);
\draw[color=blue,line width=.1mm] (0.018939536259647276,0.1924410326566978) --(0.018939536259647276,0.2542031096338725);
%\draw[color=white,line width=.2mm] (-0.015250148935355116,0.21955423282359668) --(-0.01763693152312403,0.23592571243780452);
\draw[color=blue,line width=.1mm] (-0.02578363126026303,0.19327134054822098) --(-0.004272856786836168,0.19327134054822098);
\draw[color=blue,line width=.1mm] (-0.02578363126026303,0.19327134054822098) --(-0.02578363126026303,0.22376591314298283);
\draw[color=blue,line width=.1mm] (-0.02578363126026303,0.22376591314298283) --(-0.004272856786836168,0.22376591314298283);
\draw[color=blue,line width=.1mm] (-0.004272856786836168,0.19327134054822098) --(-0.004272856786836168,0.22376591314298283);
%\draw[color=white,line width=.2mm] (-0.010734950392248447,0.20013642827473455) --(-0.015250148935355116,0.21955423282359668);
\draw[color=blue,line width=.1mm] (-0.015213663745763259,0.17278107120789518) --(0.0011485701565644565,0.17278107120789518);
\draw[color=blue,line width=.1mm] (-0.015213663745763259,0.17278107120789518) --(-0.015213663745763259,0.2041801356141821);
\draw[color=blue,line width=.1mm] (-0.015213663745763259,0.2041801356141821) --(0.0011485701565644565,0.2041801356141821);
\draw[color=blue,line width=.1mm] (0.0011485701565644565,0.17278107120789518) --(0.0011485701565644565,0.2041801356141821);
%\draw[color=white,line width=.2mm] (-0.0061500737123072234,0.17526243721306597) --(-0.010734950392248447,0.20013642827473455);
\draw[color=blue,line width=.1mm] (-0.012308491498101358,0.14026083838462017) --(0.008159939939519535,0.14026083838462017);
\draw[color=blue,line width=.1mm] (-0.012308491498101358,0.14026083838462017) --(-0.012308491498101358,0.18038515048601783);
\draw[color=blue,line width=.1mm] (-0.012308491498101358,0.18038515048601783) --(0.008159939939519535,0.18038515048601783);
\draw[color=blue,line width=.1mm] (0.008159939939519535,0.14026083838462017) --(0.008159939939519535,0.18038515048601783);
%\draw[color=white,line width=.2mm] (-0.0018759999780204033,0.14340432166764236) --(-0.0061500737123072234,0.17526243721306597);
\draw[color=blue,line width=.1mm] (-0.009850498640165593,0.09894973600724759) --(0.014574154045245681,0.09894973600724759);
\draw[color=blue,line width=.1mm] (-0.009850498640165593,0.09894973600724759) --(-0.009850498640165593,0.14947002418315086);
\draw[color=blue,line width=.1mm] (-0.009850498640165593,0.14947002418315086) --(0.014574154045245681,0.14947002418315086);
\draw[color=blue,line width=.1mm] (0.014574154045245681,0.09894973600724759) --(0.014574154045245681,0.14947002418315086);
%\draw[color=white,line width=.2mm] (0.0015786749263027751,0.10267187181084361) --(-0.0018759999780204033,0.14340432166764236);
\draw[color=blue,line width=.1mm] (-0.00773284789493811,0.046810423043379804) --(0.01886539945525545,0.046810423043379804);
\draw[color=blue,line width=.1mm] (-0.00773284789493811,0.046810423043379804) --(-0.00773284789493811,0.10914782529772284);
\draw[color=blue,line width=.1mm] (-0.00773284789493811,0.10914782529772284) --(0.01886539945525545,0.10914782529772284);
\draw[color=blue,line width=.1mm] (0.01886539945525545,0.046810423043379804) --(0.01886539945525545,0.10914782529772284);
%\draw[color=white,line width=.2mm] (0.0036910661709392474,0.05078430382485779) --(0.0015786749263027751,0.10267187181084361);
\draw[color=blue,line width=.1mm] (-0.004978176056835987,-0.018349841091238665) --(0.018404463426479882,-0.018349841091238665);
\draw[color=blue,line width=.1mm] (-0.004978176056835987,-0.018349841091238665) --(-0.004978176056835987,0.05638817188477446);
\draw[color=blue,line width=.1mm] (-0.004978176056835987,0.05638817188477446) --(0.018404463426479882,0.05638817188477446);
\draw[color=blue,line width=.1mm] (0.018404463426479882,-0.018349841091238665) --(0.018404463426479882,0.05638817188477446);
%\draw[color=white,line width=.2mm] (0.004276809611135531,-0.01491110358825988) --(0.0036910661709392474,0.05078430382485779);
\draw[color=blue,line width=.1mm] (0.0016483371485399856,-0.09828947524202261) --(0.00866938218433902,-0.09828947524202261);
\draw[color=blue,line width=.1mm] (0.0016483371485399856,-0.09828947524202261) --(0.0016483371485399856,-0.013254405396405794);
\draw[color=blue,line width=.1mm] (0.0016483371485399856,-0.013254405396405794) --(0.00866938218433902,-0.013254405396405794);
\draw[color=blue,line width=.1mm] (0.00866938218433902,-0.09828947524202261) --(0.00866938218433902,-0.013254405396405794);
%\draw[color=white,line width=.2mm] (0.004385945630946502,-0.09727286475781118) --(0.004276809611135531,-0.01491110358825988);
\draw[color=blue,line width=.1mm] (0.00030196167836183535,-0.2003228697594206) --(0.005900735603519565,-0.2003228697594206);
\draw[color=blue,line width=.1mm] (0.00030196167836183535,-0.2003228697594206) --(0.00030196167836183535,-0.09822615253682687);
\draw[color=blue,line width=.1mm] (0.00030196167836183535,-0.09822615253682687) --(0.005900735603519565,-0.09822615253682687);
\draw[color=blue,line width=.1mm] (0.005900735603519565,-0.2003228697594206) --(0.005900735603519565,-0.09822615253682687);
%\draw[color=white,line width=.2mm] (0.005370716418608002,-0.2000164828825746) --(0.004385945630946502,-0.09727286475781118);
\draw[color=blue,line width=.1mm] (-0.17026768264420764,-0.41059471900536837) --(0.1433771507529126,-0.41059471900536837);
\draw[color=blue,line width=.1mm] (-0.17026768264420764,-0.41059471900536837) --(-0.17026768264420764,-0.1391036291696054);
\draw[color=blue,line width=.1mm] (-0.17026768264420764,-0.1391036291696054) --(0.1433771507529126,-0.1391036291696054);
\draw[color=blue,line width=.1mm] (0.1433771507529126,-0.41059471900536837) --(0.1433771507529126,-0.1391036291696054);
%\draw[color=white,line width=.2mm] (0.021445860984428706,-0.25668601031467403) --(0.005370716418608002,-0.2000164828825746);
\draw[color=blue,line width=.1mm] (-0.02968209554182311,-0.3606520978171913) --(0.08262517998719643,-0.3606520978171913);
\draw[color=blue,line width=.1mm] (-0.02968209554182311,-0.3606520978171913) --(-0.02968209554182311,-0.2305285409927903);
\draw[color=blue,line width=.1mm] (-0.02968209554182311,-0.2305285409927903) --(0.08262517998719643,-0.2305285409927903);
\draw[color=blue,line width=.1mm] (0.08262517998719643,-0.3606520978171913) --(0.08262517998719643,-0.2305285409927903);
%\draw[color=white,line width=.2mm] (0.03707211404263725,-0.28822004779399385) --(0.021445860984428706,-0.25668601031467403);
\draw[color=blue,line width=.1mm] (0.023529931853298297,-0.3397696101109953) --(0.06788354373700564,-0.3397696101109953);
\draw[color=blue,line width=.1mm] (0.023529931853298297,-0.3397696101109953) --(0.023529931853298297,-0.27812559561603606);
\draw[color=blue,line width=.1mm] (0.023529931853298297,-0.27812559561603606) --(0.06788354373700564,-0.27812559561603606);
\draw[color=blue,line width=.1mm] (0.06788354373700564,-0.3397696101109953) --(0.06788354373700564,-0.27812559561603606);
%\draw[color=white,line width=.2mm] (0.048682541829673714,-0.3062544104202489) --(0.03707211404263725,-0.28822004779399385);
\draw[color=blue,line width=.1mm] (0.047180629267798056,-0.3297231043070097) --(0.0652619206136775,-0.3297231043070097);
\draw[color=blue,line width=.1mm] (0.047180629267798056,-0.3297231043070097) --(0.047180629267798056,-0.3049548189992093);
\draw[color=blue,line width=.1mm] (0.047180629267798056,-0.3049548189992093) --(0.0652619206136775,-0.3049548189992093);
\draw[color=blue,line width=.1mm] (0.0652619206136775,-0.3297231043070097) --(0.0652619206136775,-0.3049548189992093);
%\draw[color=white,line width=.2mm] (0.06281735027605177,-0.3289240555626426) --(0.048682541829673714,-0.3062544104202489);
\draw[color=blue,line width=.1mm] (0.026016356529393728,-0.3918734989005938) --(0.10954891342083507,-0.3918734989005938);
\draw[color=blue,line width=.1mm] (0.026016356529393728,-0.3918734989005938) --(0.026016356529393728,-0.30242758371102213);
\draw[color=blue,line width=.1mm] (0.026016356529393728,-0.30242758371102213) --(0.10954891342083507,-0.30242758371102213);
\draw[color=blue,line width=.1mm] (0.10954891342083507,-0.3918734989005938) --(0.10954891342083507,-0.30242758371102213);
%\draw[color=white,line width=.2mm] (0.07527747979809814,-0.33946386809539913) --(0.06281735027605177,-0.3289240555626426);
\draw[color=blue,line width=.1mm] (0.07010642923950004,-0.35880022557108077) --(0.09799741306295405,-0.35880022557108077);
\draw[color=blue,line width=.1mm] (0.07010642923950004,-0.35880022557108077) --(0.07010642923950004,-0.33126229874329055);
\draw[color=blue,line width=.1mm] (0.07010642923950004,-0.33126229874329055) --(0.09799741306295405,-0.33126229874329055);
\draw[color=blue,line width=.1mm] (0.09799741306295405,-0.35880022557108077) --(0.09799741306295405,-0.33126229874329055);
%\draw[color=white,line width=.2mm] (0.08957181408856502,-0.35376655433538723) --(0.07527747979809814,-0.33946386809539913);
\draw[color=blue,line width=.1mm] (0.0678744298277674,-0.3983017937747887) --(0.12457598206701406,-0.3983017937747887);
\draw[color=blue,line width=.1mm] (0.0678744298277674,-0.3983017937747887) --(0.0678744298277674,-0.3333487736994526);
\draw[color=blue,line width=.1mm] (0.0678744298277674,-0.3333487736994526) --(0.12457598206701406,-0.3333487736994526);
\draw[color=blue,line width=.1mm] (0.12457598206701406,-0.3983017937747887) --(0.12457598206701406,-0.3333487736994526);
%\draw[color=white,line width=.2mm] (0.10064952271071151,-0.35989788503192915) --(0.08957181408856502,-0.35376655433538723);
\draw[color=blue,line width=.1mm] (0.0973766279208547,-0.372638251599307) --(0.11901363001433933,-0.372638251599307);
\draw[color=blue,line width=.1mm] (0.0973766279208547,-0.372638251599307) --(0.0973766279208547,-0.35317443246781904);
\draw[color=blue,line width=.1mm] (0.0973766279208547,-0.35317443246781904) --(0.11901363001433933,-0.35317443246781904);
\draw[color=blue,line width=.1mm] (0.11901363001433933,-0.372638251599307) --(0.11901363001433933,-0.35317443246781904);
%\draw[color=white,line width=.2mm] (0.11368010901658487,-0.368512420915076) --(0.10064952271071151,-0.35989788503192915);
\draw[color=blue,line width=.1mm] (0.10204187569708938,-0.3978403798961723) --(0.1391605484978054,-0.3978403798961723);
\draw[color=blue,line width=.1mm] (0.10204187569708938,-0.3978403798961723) --(0.10204187569708938,-0.3542916997527415);
\draw[color=blue,line width=.1mm] (0.10204187569708938,-0.3542916997527415) --(0.1391605484978054,-0.3542916997527415);
\draw[color=blue,line width=.1mm] (0.1391605484978054,-0.3978403798961723) --(0.1391605484978054,-0.3542916997527415);
%\draw[color=white,line width=.2mm] (0.12297572187794803,-0.3719358044115592) --(0.11368010901658487,-0.368512420915076);
\draw[color=blue,line width=.1mm] (0.12115717650976243,-0.3798517203709602) --(0.13710382977387148,-0.3798517203709602);
\draw[color=blue,line width=.1mm] (0.12115717650976243,-0.3798517203709602) --(0.12115717650976243,-0.36713211793047634);
\draw[color=blue,line width=.1mm] (0.12115717650976243,-0.36713211793047634) --(0.13710382977387148,-0.36713211793047634);
\draw[color=blue,line width=.1mm] (0.13710382977387148,-0.3798517203709602) --(0.13710382977387148,-0.36713211793047634);
%\draw[color=white,line width=.2mm] (0.13414014091180868,-0.37690415672827726) --(0.12297572187794803,-0.3719358044115592);
\draw[color=blue,line width=.1mm] (0.13075490574669457,-0.389767636091179) --(0.15068110016840874,-0.389767636091179);
\draw[color=blue,line width=.1mm] (0.13075490574669457,-0.389767636091179) --(0.13075490574669457,-0.3721306802881516);
\draw[color=blue,line width=.1mm] (0.13075490574669457,-0.3721306802881516) --(0.15068110016840874,-0.3721306802881516);
\draw[color=blue,line width=.1mm] (0.15068110016840874,-0.389767636091179) --(0.15068110016840874,-0.3721306802881516);
%\draw[color=white,line width=.2mm] (0.14860379670068918,-0.3819886375752637) --(0.13414014091180868,-0.37690415672827726);
\draw[color=blue,line width=.1mm] (0.13983562775909406,-0.41026381095848663) --(0.1736538682111862,-0.41026381095848663);
\draw[color=blue,line width=.1mm] (0.13983562775909406,-0.41026381095848663) --(0.13983562775909406,-0.3650710506595267);
\draw[color=blue,line width=.1mm] (0.13983562775909406,-0.3650710506595267) --(0.1736538682111862,-0.3650710506595267);
\draw[color=blue,line width=.1mm] (0.1736538682111862,-0.41026381095848663) --(0.1736538682111862,-0.3650710506595267);
%\draw[color=white,line width=.2mm] (0.15854940587245286,-0.38279429589373726) --(0.14860379670068918,-0.3819886375752637);
\draw[color=blue,line width=.1mm] (0.15663110210028003,-0.3895717839298772) --(0.17361867621241595,-0.3895717839298772);
\draw[color=blue,line width=.1mm] (0.15663110210028003,-0.3895717839298772) --(0.15663110210028003,-0.37518832861345747);
\draw[color=blue,line width=.1mm] (0.15663110210028003,-0.37518832861345747) --(0.17361867621241595,-0.37518832861345747);
\draw[color=blue,line width=.1mm] (0.17361867621241595,-0.3895717839298772) --(0.17361867621241595,-0.37518832861345747);
%\draw[color=white,line width=.2mm] (0.17049225007979915,-0.3849050505644318) --(0.15854940587245286,-0.38279429589373726);
\draw[color=blue,line width=.1mm] (0.16867383704479566,-0.394389212289855) --(0.18681750121718055,-0.394389212289855);
\draw[color=blue,line width=.1mm] (0.16867383704479566,-0.394389212289855) --(0.16867383704479566,-0.3799903811142148);
\draw[color=blue,line width=.1mm] (0.16867383704479566,-0.3799903811142148) --(0.18681750121718055,-0.3799903811142148);
\draw[color=blue,line width=.1mm] (0.18681750121718055,-0.394389212289855) --(0.18681750121718055,-0.3799903811142148);
%\draw[color=white,line width=.2mm] (0.18570165679574083,-0.38638012143533956) --(0.17049225007979915,-0.3849050505644318);
\draw[color=blue,line width=.1mm] (0.1838346839104043,-0.3991303437256993) --(0.20616345256350094,-0.3991303437256993);
\draw[color=blue,line width=.1mm] (0.1838346839104043,-0.3991303437256993) --(0.1838346839104043,-0.3785451428017386);
\draw[color=blue,line width=.1mm] (0.1838346839104043,-0.3785451428017386) --(0.20616345256350094,-0.3785451428017386);
\draw[color=blue,line width=.1mm] (0.20616345256350094,-0.3991303437256993) --(0.20616345256350094,-0.3785451428017386);
%\draw[color=white,line width=.2mm] (0.20501781002224376,-0.3863694978129089) --(0.18570165679574083,-0.38638012143533956);
\draw[color=blue,line width=.1mm] (0.20209354300470375,-0.42715818705992037) --(0.23158404535217494,-0.42715818705992037);
\draw[color=blue,line width=.1mm] (0.20209354300470375,-0.42715818705992037) --(0.20209354300470375,-0.35403764938027793);
\draw[color=blue,line width=.1mm] (0.20209354300470375,-0.35403764938027793) --(0.23158404535217494,-0.35403764938027793);
\draw[color=blue,line width=.1mm] (0.23158404535217494,-0.42715818705992037) --(0.23158404535217494,-0.35403764938027793);
%\draw[color=white,line width=.2mm] (0.217455604768626,-0.38226307625665806) --(0.20501781002224376,-0.3863694978129089);
\draw[color=blue,line width=.1mm] (0.21624748898449025,-0.39154269415839793) --(0.23461085838044665,-0.39154269415839793);
\draw[color=blue,line width=.1mm] (0.21624748898449025,-0.39154269415839793) --(0.21624748898449025,-0.36437059683330575);
\draw[color=blue,line width=.1mm] (0.21624748898449025,-0.36437059683330575) --(0.23461085838044665,-0.36437059683330575);
\draw[color=blue,line width=.1mm] (0.23461085838044665,-0.39154269415839793) --(0.23461085838044665,-0.36437059683330575);
%\draw[color=white,line width=.2mm] (0.23264203445657028,-0.3792740377999483) --(0.217455604768626,-0.38226307625665806);
\draw[color=blue,line width=.1mm] (0.2310184413011869,-0.40069341615172727) --(0.253797883292775,-0.40069341615172727);
\draw[color=blue,line width=.1mm] (0.2310184413011869,-0.40069341615172727) --(0.2310184413011869,-0.35870408140918864);
\draw[color=blue,line width=.1mm] (0.2310184413011869,-0.35870408140918864) --(0.253797883292775,-0.35870408140918864);
\draw[color=blue,line width=.1mm] (0.253797883292775,-0.40069341615172727) --(0.253797883292775,-0.35870408140918864);
%\draw[color=white,line width=.2mm] (0.2419300626021388,-0.3753321522771841) --(0.23264203445657028,-0.3792740377999483);
\draw[color=blue,line width=.1mm] (0.24175535151902044,-0.3766942985761423) --(0.2537029368615888,-0.3766942985761423);
\draw[color=blue,line width=.1mm] (0.24175535151902044,-0.3766942985761423) --(0.24175535151902044,-0.36823090539236797);
\draw[color=blue,line width=.1mm] (0.24175535151902044,-0.36823090539236797) --(0.2537029368615888,-0.36823090539236797);
\draw[color=blue,line width=.1mm] (0.2537029368615888,-0.3766942985761423) --(0.2537029368615888,-0.36823090539236797);
%\draw[color=white,line width=.2mm] (0.2535005365569438,-0.3708621010422976) --(0.2419300626021388,-0.3753321522771841);
\draw[color=blue,line width=.1mm] (0.252588737865309,-0.3761943624297326) --(0.2692397655556954,-0.3761943624297326);
\draw[color=blue,line width=.1mm] (0.252588737865309,-0.3761943624297326) --(0.252588737865309,-0.3612250077305996);
\draw[color=blue,line width=.1mm] (0.252588737865309,-0.3612250077305996) --(0.2692397655556954,-0.3612250077305996);
\draw[color=blue,line width=.1mm] (0.2692397655556954,-0.3761943624297326) --(0.2692397655556954,-0.3612250077305996);
%\draw[color=white,line width=.2mm] (0.26775393671421616,-0.36449726834930674) --(0.2535005365569438,-0.3708621010422976);
\draw[color=blue,line width=.1mm] (0.2628890439635168,-0.3850790439491505) --(0.2919757014722589,-0.3850790439491505);
\draw[color=blue,line width=.1mm] (0.2628890439635168,-0.3850790439491505) --(0.2628890439635168,-0.34035501801095625);
\draw[color=blue,line width=.1mm] (0.2628890439635168,-0.34035501801095625) --(0.2919757014722589,-0.34035501801095625);
\draw[color=blue,line width=.1mm] (0.2919757014722589,-0.3850790439491505) --(0.2919757014722589,-0.34035501801095625);
%\draw[color=white,line width=.2mm] (0.27601078002440704,-0.3585181754102787) --(0.26775393671421616,-0.36449726834930674);
\draw[color=blue,line width=.1mm] (0.27465599092226956,-0.36151493407741175) --(0.2873385336946511,-0.36151493407741175);
\draw[color=blue,line width=.1mm] (0.27465599092226956,-0.36151493407741175) --(0.27465599092226956,-0.3468894327241181);
\draw[color=blue,line width=.1mm] (0.27465599092226956,-0.3468894327241181) --(0.2873385336946511,-0.3468894327241181);
\draw[color=blue,line width=.1mm] (0.2873385336946511,-0.36151493407741175) --(0.2873385336946511,-0.3468894327241181);
%\draw[color=white,line width=.2mm] (0.28650749544266646,-0.35177434279030434) --(0.27601078002440704,-0.3585181754102787);
\draw[color=blue,line width=.1mm] (0.2822330234677001,-0.3641141484226186) --(0.3052351785055297,-0.3641141484226186);
\draw[color=blue,line width=.1mm] (0.2822330234677001,-0.3641141484226186) --(0.2822330234677001,-0.3336377687777944);
\draw[color=blue,line width=.1mm] (0.2822330234677001,-0.3336377687777944) --(0.3052351785055297,-0.3336377687777944);
\draw[color=blue,line width=.1mm] (0.3052351785055297,-0.3641141484226186) --(0.3052351785055297,-0.3336377687777944);
%\draw[color=white,line width=.2mm] (0.2924874982589709,-0.3463596333102762) --(0.28650749544266646,-0.35177434279030434);
\draw[color=blue,line width=.1mm] (0.2911856689879517,-0.34814078003326815) --(0.30094059330984807,-0.34814078003326815);
\draw[color=blue,line width=.1mm] (0.2911856689879517,-0.34814078003326815) --(0.2911856689879517,-0.3371217818399464);
\draw[color=blue,line width=.1mm] (0.2911856689879517,-0.3371217818399464) --(0.30094059330984807,-0.3371217818399464);
\draw[color=blue,line width=.1mm] (0.30094059330984807,-0.34814078003326815) --(0.30094059330984807,-0.3371217818399464);
%\draw[color=white,line width=.2mm] (0.30014195749286143,-0.3400250378937365) --(0.2924874982589709,-0.3463596333102762);
\draw[color=blue,line width=.1mm] (0.29845573822993554,-0.3443253929175017) --(0.31206556793793805,-0.3443253929175017);
\draw[color=blue,line width=.1mm] (0.29845573822993554,-0.3443253929175017) --(0.29845573822993554,-0.32883561187494076);
\draw[color=blue,line width=.1mm] (0.29845573822993554,-0.32883561187494076) --(0.31206556793793805,-0.32883561187494076);
\draw[color=blue,line width=.1mm] (0.31206556793793805,-0.3443253929175017) --(0.31206556793793805,-0.32883561187494076);
%\draw[color=white,line width=.2mm] (0.309317655154894,-0.3314744661588704) --(0.30014195749286143,-0.3400250378937365);
\draw[color=blue,line width=.1mm] (0.3030070177302887,-0.34390901561038634) --(0.32899768688019415,-0.34390901561038634);
\draw[color=blue,line width=.1mm] (0.3030070177302887,-0.34390901561038634) --(0.3030070177302887,-0.31096057176966285);
\draw[color=blue,line width=.1mm] (0.3030070177302887,-0.31096057176966285) --(0.32899768688019415,-0.31096057176966285);
\draw[color=blue,line width=.1mm] (0.32899768688019415,-0.34390901561038634) --(0.32899768688019415,-0.31096057176966285);
%\draw[color=white,line width=.2mm] (0.31417785011287436,-0.3248806270754966) --(0.309317655154894,-0.3314744661588704);
\draw[color=blue,line width=.1mm] (0.3114954705702952,-0.32730673971151647) --(0.32227804235626206,-0.32730673971151647);
\draw[color=blue,line width=.1mm] (0.3114954705702952,-0.32730673971151647) --(0.3114954705702952,-0.31327783507209916);
\draw[color=blue,line width=.1mm] (0.3114954705702952,-0.31327783507209916) --(0.32227804235626206,-0.31327783507209916);
\draw[color=blue,line width=.1mm] (0.32227804235626206,-0.32730673971151647) --(0.32227804235626206,-0.31327783507209916);
%\draw[color=white,line width=.2mm] (0.3206324625809424,-0.3172323935483867) --(0.31417785011287436,-0.3248806270754966);
\draw[color=blue,line width=.1mm] (0.3165916836292287,-0.32377872390389084) --(0.33398824781717634,-0.32377872390389084);
\draw[color=blue,line width=.1mm] (0.3165916836292287,-0.32377872390389084) --(0.3165916836292287,-0.30252016837658);
\draw[color=blue,line width=.1mm] (0.3165916836292287,-0.30252016837658) --(0.33398824781717634,-0.30252016837658);
\draw[color=blue,line width=.1mm] (0.33398824781717634,-0.32377872390389084) --(0.33398824781717634,-0.30252016837658);
%\draw[color=white,line width=.2mm] (0.3279026084061481,-0.30675206431796487) --(0.3206324625809424,-0.3172323935483867);
\draw[color=blue,line width=.1mm] (0.3240097038679688,-0.3120326805829859) --(0.34205206272880795,-0.3120326805829859);
\draw[color=blue,line width=.1mm] (0.3240097038679688,-0.3120326805829859) --(0.3240097038679688,-0.28948764878724204);
\draw[color=blue,line width=.1mm] (0.3240097038679688,-0.28948764878724204) --(0.34205206272880795,-0.28948764878724204);
\draw[color=blue,line width=.1mm] (0.34205206272880795,-0.3120326805829859) --(0.34205206272880795,-0.28948764878724204);
%\draw[color=white,line width=.2mm] (0.33623195682910917,-0.2929245916762785) --(0.3279026084061481,-0.30675206431796487);
\draw[color=blue,line width=.1mm] (0.32851146610054094,-0.3023119180500879) --(0.3567997628154317,-0.3023119180500879);
\draw[color=blue,line width=.1mm] (0.32851146610054094,-0.3023119180500879) --(0.32851146610054094,-0.26827637402251353);
\draw[color=blue,line width=.1mm] (0.32851146610054094,-0.26827637402251353) --(0.3567997628154317,-0.26827637402251353);
\draw[color=blue,line width=.1mm] (0.3567997628154317,-0.3023119180500879) --(0.3567997628154317,-0.26827637402251353);
%\draw[color=white,line width=.2mm] (0.3403910773206591,-0.28338440298801476) --(0.33623195682910917,-0.2929245916762785);
\draw[color=blue,line width=.1mm] (0.3394970340646459,-0.2838314537200296) --(0.3465820555043528,-0.2838314537200296);
\draw[color=blue,line width=.1mm] (0.3394970340646459,-0.2838314537200296) --(0.3394970340646459,-0.27105420242672895);
\draw[color=blue,line width=.1mm] (0.3394970340646459,-0.27105420242672895) --(0.3465820555043528,-0.27105420242672895);
\draw[color=blue,line width=.1mm] (0.3465820555043528,-0.2838314537200296) --(0.3465820555043528,-0.27105420242672895);
%\draw[color=white,line width=.2mm] (0.34548652244187217,-0.2714328344338825) --(0.3403910773206591,-0.28338440298801476);
\draw[color=blue,line width=.1mm] (0.34030246041055556,-0.2764528030669393) --(0.3586686583786902,-0.2764528030669393);
\draw[color=blue,line width=.1mm] (0.34030246041055556,-0.2764528030669393) --(0.34030246041055556,-0.2525543772056775);
\draw[color=blue,line width=.1mm] (0.34030246041055556,-0.2525543772056775) --(0.3586686583786902,-0.2525543772056775);
\draw[color=blue,line width=.1mm] (0.3586686583786902,-0.2764528030669393) --(0.3586686583786902,-0.2525543772056775);
%\draw[color=white,line width=.2mm] (0.34796625668581194,-0.2634825729149423) --(0.34548652244187217,-0.2714328344338825);
\draw[color=blue,line width=.1mm] (0.3474259382994426,-0.2637035452850549) --(0.35165330720994853,-0.2637035452850549);
\draw[color=blue,line width=.1mm] (0.3474259382994426,-0.2637035452850549) --(0.3474259382994426,-0.25334168915894484);
\draw[color=blue,line width=.1mm] (0.3474259382994426,-0.25334168915894484) --(0.35165330720994853,-0.25334168915894484);
\draw[color=blue,line width=.1mm] (0.35165330720994853,-0.2637035452850549) --(0.35165330720994853,-0.25334168915894484);
%\draw[color=white,line width=.2mm] (0.3510106821053499,-0.25353288752109027) --(0.34796625668581194,-0.2634825729149423);
\draw[color=blue,line width=.1mm] (0.3477078691009417,-0.25618361138364554) --(0.3591523865995448,-0.25618361138364554);
\draw[color=blue,line width=.1mm] (0.3477078691009417,-0.25618361138364554) --(0.3477078691009417,-0.23901517931696278);
\draw[color=blue,line width=.1mm] (0.3477078691009417,-0.23901517931696278) --(0.3591523865995448,-0.23901517931696278);
\draw[color=blue,line width=.1mm] (0.3591523865995448,-0.25618361138364554) --(0.3591523865995448,-0.23901517931696278);
%\draw[color=white,line width=.2mm] (0.35415534005793997,-0.24072301064881277) --(0.3510106821053499,-0.25353288752109027);
\draw[color=blue,line width=.1mm] (0.3489281417759448,-0.24438876214426022) --(0.3649534005279965,-0.24438876214426022);
\draw[color=blue,line width=.1mm] (0.3489281417759448,-0.24438876214426022) --(0.3489281417759448,-0.22183292546414782);
\draw[color=blue,line width=.1mm] (0.3489281417759448,-0.22183292546414782) --(0.3649534005279965,-0.22183292546414782);
\draw[color=blue,line width=.1mm] (0.3649534005279965,-0.24438876214426022) --(0.3649534005279965,-0.22183292546414782);
%\draw[color=white,line width=.2mm] (0.35540906616069157,-0.23236465355766178) --(0.35415534005793997,-0.24072301064881277);
\draw[color=blue,line width=.1mm] (0.3549044720672351,-0.23250010017991546) --(0.3575172401430132,-0.23250010017991546);
\draw[color=blue,line width=.1mm] (0.3549044720672351,-0.23250010017991546) --(0.3549044720672351,-0.22179132469218704);
\draw[color=blue,line width=.1mm] (0.3549044720672351,-0.22179132469218704) --(0.3575172401430132,-0.22179132469218704);
\draw[color=blue,line width=.1mm] (0.3575172401430132,-0.23250010017991546) --(0.3575172401430132,-0.22179132469218704);
%\draw[color=white,line width=.2mm] (0.3569309842525375,-0.22191405405157907) --(0.35540906616069157,-0.23236465355766178);
\draw[color=blue,line width=.1mm] (0.35369867380478864,-0.22375023828580265) --(0.3630773850030124,-0.22375023828580265);
\draw[color=blue,line width=.1mm] (0.35369867380478864,-0.22375023828580265) --(0.35369867380478864,-0.20740892805851285);
\draw[color=blue,line width=.1mm] (0.35369867380478864,-0.20740892805851285) --(0.3630773850030124,-0.20740892805851285);
\draw[color=blue,line width=.1mm] (0.3630773850030124,-0.22375023828580265) --(0.3630773850030124,-0.20740892805851285);
%\draw[color=white,line width=.2mm] (0.3581867431209007,-0.20859185942945008) --(0.3569309842525375,-0.22191405405157907);
\draw[color=blue,line width=.1mm] (0.3531888413839684,-0.2110090378365936) --(0.36632257801684914,-0.2110090378365936);
\draw[color=blue,line width=.1mm] (0.3531888413839684,-0.2110090378365936) --(0.3531888413839684,-0.19004011085340664);
\draw[color=blue,line width=.1mm] (0.3531888413839684,-0.19004011085340664) --(0.36632257801684914,-0.19004011085340664);
\draw[color=blue,line width=.1mm] (0.36632257801684914,-0.2110090378365936) --(0.36632257801684914,-0.19004011085340664);
%\draw[color=white,line width=.2mm] (0.3582908786725613,-0.2000323115291171) --(0.3581867431209007,-0.20859185942945008);
\draw[color=blue,line width=.1mm] (0.3578437150702587,-0.2001014061855699) --(0.35889366466500294,-0.2001014061855699);
\draw[color=blue,line width=.1mm] (0.3578437150702587,-0.2001014061855699) --(0.3578437150702587,-0.1892684787629719);
\draw[color=blue,line width=.1mm] (0.3578437150702587,-0.1892684787629719) --(0.35889366466500294,-0.1892684787629719);
\draw[color=blue,line width=.1mm] (0.35889366466500294,-0.2001014061855699) --(0.35889366466500294,-0.1892684787629719);
%\draw[color=white,line width=.2mm] (0.3583865119531564,-0.18933601527188343) --(0.3582908786725613,-0.2000323115291171);
\draw[color=blue,line width=.1mm] (0.3551246755399734,-0.1905431036972552) --(0.36270692274627436,-0.1905431036972552);
\draw[color=blue,line width=.1mm] (0.3551246755399734,-0.1905431036972552) --(0.3551246755399734,-0.17499702164392167);
\draw[color=blue,line width=.1mm] (0.3551246755399734,-0.17499702164392167) --(0.36270692274627436,-0.17499702164392167);
\draw[color=blue,line width=.1mm] (0.36270692274627436,-0.1905431036972552) --(0.36270692274627436,-0.17499702164392167);
%\draw[color=white,line width=.2mm] (0.3579060557840808,-0.17580760419307512) --(0.3583865119531564,-0.18933601527188343);
\draw[color=blue,line width=.1mm] (0.3521778564508112,-0.17768016353339772) --(0.36446191618314866,-0.17768016353339772);
\draw[color=blue,line width=.1mm] (0.3521778564508112,-0.17768016353339772) --(0.3521778564508112,-0.15731455715114134);
\draw[color=blue,line width=.1mm] (0.3521778564508112,-0.15731455715114134) --(0.36446191618314866,-0.15731455715114134);
\draw[color=blue,line width=.1mm] (0.36446191618314866,-0.17768016353339772) --(0.36446191618314866,-0.15731455715114134);
%\draw[color=white,line width=.2mm] (0.35698548240069566,-0.16721988969591065) --(0.3579060557840808,-0.17580760419307512);
\draw[color=blue,line width=.1mm] (0.35528273819996836,-0.16737930214864888) --(0.3573839064328801,-0.16737930214864888);
\draw[color=blue,line width=.1mm] (0.35528273819996836,-0.16737930214864888) --(0.35528273819996836,-0.15629715960082818);
\draw[color=blue,line width=.1mm] (0.35528273819996836,-0.15629715960082818) --(0.3573839064328801,-0.15629715960082818);
\draw[color=blue,line width=.1mm] (0.3573839064328801,-0.16737930214864888) --(0.3573839064328801,-0.15629715960082818);
%\draw[color=white,line width=.2mm] (0.3559328465447195,-0.15651321259495232) --(0.35698548240069566,-0.16721988969591065);
\draw[color=blue,line width=.1mm] (0.3500118130364674,-0.1582808723801427) --(0.3618019237078945,-0.1582808723801427);
\draw[color=blue,line width=.1mm] (0.3500118130364674,-0.1582808723801427) --(0.3500118130364674,-0.1415360570431367);
\draw[color=blue,line width=.1mm] (0.3500118130364674,-0.1415360570431367) --(0.3618019237078945,-0.1415360570431367);
\draw[color=blue,line width=.1mm] (0.3618019237078945,-0.1582808723801427) --(0.3618019237078945,-0.1415360570431367);
%\draw[color=white,line width=.2mm] (0.35470869247451703,-0.14973621442984217) --(0.3559328465447195,-0.15651321259495232);
\draw[color=blue,line width=.1mm] (0.3519462377728621,-0.15011106256756446) --(0.3555953970310645,-0.15011106256756446);
\draw[color=blue,line width=.1mm] (0.3519462377728621,-0.15011106256756446) --(0.3519462377728621,-0.14084786931821125);
\draw[color=blue,line width=.1mm] (0.3519462377728621,-0.14084786931821125) --(0.3555953970310645,-0.14084786931821125);
\draw[color=blue,line width=.1mm] (0.3555953970310645,-0.15011106256756446) --(0.3555953970310645,-0.14084786931821125);
%\draw[color=white,line width=.2mm] (0.3533918769604095,-0.14129954580689758) --(0.35470869247451703,-0.14973621442984217);
\draw[color=blue,line width=.1mm] (0.3502363782102831,-0.14189519845332693) --(0.35537963474813217,-0.14189519845332693);
\draw[color=blue,line width=.1mm] (0.3502363782102831,-0.14189519845332693) --(0.3502363782102831,-0.13019885205814358);
\draw[color=blue,line width=.1mm] (0.3502363782102831,-0.13019885205814358) --(0.35537963474813217,-0.13019885205814358);
\draw[color=blue,line width=.1mm] (0.35537963474813217,-0.14189519845332693) --(0.35537963474813217,-0.13019885205814358);
%\draw[color=white,line width=.2mm] (0.35145613869244735,-0.1307239055143871) --(0.3533918769604095,-0.14129954580689758);
\draw[color=blue,line width=.1mm] (0.34449807330359716,-0.13259564745660962) --(0.35721445384818606,-0.13259564745660962);
\draw[color=blue,line width=.1mm] (0.34449807330359716,-0.13259564745660962) --(0.34449807330359716,-0.11570113746986814);
\draw[color=blue,line width=.1mm] (0.34449807330359716,-0.11570113746986814) --(0.35721445384818606,-0.11570113746986814);
\draw[color=blue,line width=.1mm] (0.35721445384818606,-0.13259564745660962) --(0.35721445384818606,-0.11570113746986814);
%\draw[color=white,line width=.2mm] (0.349672075981059,-0.12407542378742299) --(0.35145613869244735,-0.1307239055143871);
\draw[color=blue,line width=.1mm] (0.34581238162290723,-0.12466024567349528) --(0.35084464043693336,-0.12466024567349528);
\draw[color=blue,line width=.1mm] (0.34581238162290723,-0.12466024567349528) --(0.34581238162290723,-0.11516091733157814);
\draw[color=blue,line width=.1mm] (0.34581238162290723,-0.11516091733157814) --(0.35084464043693336,-0.11516091733157814);
\draw[color=blue,line width=.1mm] (0.35084464043693336,-0.12466024567349528) --(0.35084464043693336,-0.11516091733157814);
%\draw[color=white,line width=.2mm] (0.34772394635051734,-0.11578578661257549) --(0.349672075981059,-0.12407542378742299);
\draw[color=blue,line width=.1mm] (0.34396357691438323,-0.11634095952757667) --(0.34946884707168363,-0.11634095952757667);
\draw[color=blue,line width=.1mm] (0.34396357691438323,-0.11634095952757667) --(0.34396357691438323,-0.10487191751161623);
\draw[color=blue,line width=.1mm] (0.34396357691438323,-0.10487191751161623) --(0.34946884707168363,-0.10487191751161623);
\draw[color=blue,line width=.1mm] (0.34946884707168363,-0.11634095952757667) --(0.34946884707168363,-0.10487191751161623);
%\draw[color=white,line width=.2mm] (0.34503431146911384,-0.10541758066212822) --(0.34772394635051734,-0.11578578661257549);
\draw[color=blue,line width=.1mm] (0.33770618034519845,-0.1071790245351109) --(0.350066002805183,-0.1071790245351109);
\draw[color=blue,line width=.1mm] (0.33770618034519845,-0.1071790245351109) --(0.33770618034519845,-0.09067608327499659);
\draw[color=blue,line width=.1mm] (0.33770618034519845,-0.09067608327499659) --(0.350066002805183,-0.09067608327499659);
\draw[color=blue,line width=.1mm] (0.350066002805183,-0.1071790245351109) --(0.350066002805183,-0.09067608327499659);
%\draw[color=white,line width=.2mm] (0.342851388498867,-0.0989416142447692) --(0.34503431146911384,-0.10541758066212822);
\draw[color=blue,line width=.1mm] (0.3386992963613482,-0.09953118421649693) --(0.3438757393131271,-0.09953118421649693);
\draw[color=blue,line width=.1mm] (0.3386992963613482,-0.09953118421649693) --(0.3386992963613482,-0.0902701033522621);
\draw[color=blue,line width=.1mm] (0.3386992963613482,-0.0902701033522621) --(0.3438757393131271,-0.0902701033522621);
\draw[color=blue,line width=.1mm] (0.3438757393131271,-0.09953118421649693) --(0.3438757393131271,-0.0902701033522621);
%\draw[color=white,line width=.2mm] (0.34036922786964346,-0.09084603912467269) --(0.342851388498867,-0.0989416142447692);
\draw[color=blue,line width=.1mm] (0.3352263385183649,-0.09178447210173517) --(0.3429675661334075,-0.09178447210173517);
\draw[color=blue,line width=.1mm] (0.3352263385183649,-0.09178447210173517) --(0.3352263385183649,-0.07975480349445178);
\draw[color=blue,line width=.1mm] (0.3352263385183649,-0.07975480349445178) --(0.3429675661334075,-0.07975480349445178);
\draw[color=blue,line width=.1mm] (0.3429675661334075,-0.09178447210173517) --(0.3429675661334075,-0.07975480349445178);
%\draw[color=white,line width=.2mm] (0.33690481179774645,-0.0807447136509749) --(0.34036922786964346,-0.09084603912467269);
\draw[color=blue,line width=.1mm] (0.33093464291808405,-0.08151943137105601) --(0.33898615886785766,-0.08151943137105601);
\draw[color=blue,line width=.1mm] (0.33093464291808405,-0.08151943137105601) --(0.33093464291808405,-0.06730499849997042);
\draw[color=blue,line width=.1mm] (0.33093464291808405,-0.06730499849997042) --(0.33898615886785766,-0.06730499849997042);
\draw[color=blue,line width=.1mm] (0.33898615886785766,-0.08151943137105601) --(0.33898615886785766,-0.06730499849997042);
%\draw[color=white,line width=.2mm] (0.33228927230466593,-0.06814307092648492) --(0.33690481179774645,-0.0807447136509749);
\draw[color=blue,line width=.1mm] (0.3235343155105849,-0.06960731885015359) --(0.33610471754258214,-0.06960731885015359);
\draw[color=blue,line width=.1mm] (0.3235343155105849,-0.06960731885015359) --(0.3235343155105849,-0.05082640838195896);
\draw[color=blue,line width=.1mm] (0.3235343155105849,-0.05082640838195896) --(0.33610471754258214,-0.05082640838195896);
\draw[color=blue,line width=.1mm] (0.33610471754258214,-0.06960731885015359) --(0.33610471754258214,-0.05082640838195896);
%\draw[color=white,line width=.2mm] (0.3290427751027379,-0.060308234361220674) --(0.33228927230466593,-0.06814307092648492);
\draw[color=blue,line width=.1mm] (0.3248414219290401,-0.0603893434876821) --(0.32918973476104774,-0.0603893434876821);
\draw[color=blue,line width=.1mm] (0.3248414219290401,-0.0603893434876821) --(0.3248414219290401,-0.05043355046515474);
\draw[color=blue,line width=.1mm] (0.3248414219290401,-0.05043355046515474) --(0.32918973476104774,-0.05043355046515474);
\draw[color=blue,line width=.1mm] (0.32918973476104774,-0.0603893434876821) --(0.32918973476104774,-0.05043355046515474);
%\draw[color=white,line width=.2mm] (0.32497441276338446,-0.050519875070068894) --(0.3290427751027379,-0.060308234361220674);
\draw[color=blue,line width=.1mm] (0.31819201805416053,-0.05139433886984941) --(0.32714156280058926,-0.05139433886984941);
\draw[color=blue,line width=.1mm] (0.31819201805416053,-0.05139433886984941) --(0.31819201805416053,-0.03733225499059652);
\draw[color=blue,line width=.1mm] (0.31819201805416053,-0.03733225499059652) --(0.32714156280058926,-0.03733225499059652);
\draw[color=blue,line width=.1mm] (0.32714156280058926,-0.05139433886984941) --(0.32714156280058926,-0.03733225499059652);
%\draw[color=white,line width=.2mm] (0.31958766158480545,-0.038332411632330414) --(0.32497441276338446,-0.050519875070068894);
\draw[color=blue,line width=.1mm] (0.31035259148258343,-0.039668270245299564) --(0.3227838064390337,-0.039668270245299564);
\draw[color=blue,line width=.1mm] (0.31035259148258343,-0.039668270245299564) --(0.31035259148258343,-0.021626278412866295);
\draw[color=blue,line width=.1mm] (0.31035259148258343,-0.021626278412866295) --(0.3227838064390337,-0.021626278412866295);
\draw[color=blue,line width=.1mm] (0.3227838064390337,-0.039668270245299564) --(0.3227838064390337,-0.021626278412866295);
%\draw[color=white,line width=.2mm] (0.3124109642426476,-0.023181774848392723) --(0.31958766158480545,-0.038332411632330414);
\draw[color=blue,line width=.1mm] (0.29976399726291647,-0.025230270497485455) --(0.3171115035103773,-0.025230270497485455);
\draw[color=blue,line width=.1mm] (0.29976399726291647,-0.025230270497485455) --(0.29976399726291647,-0.001956564614301007);
\draw[color=blue,line width=.1mm] (0.29976399726291647,-0.001956564614301007) --(0.3171115035103773,-0.001956564614301007);
\draw[color=blue,line width=.1mm] (0.3171115035103773,-0.025230270497485455) --(0.3171115035103773,-0.001956564614301007);
%\draw[color=white,line width=.2mm] (0.30748029625600015,-0.013812833327304637) --(0.3124109642426476,-0.023181774848392723);
\draw[color=blue,line width=.1mm] (0.3008901505950426,-0.014076756019535435) --(0.30778925253118455,-0.014076756019535435);
\draw[color=blue,line width=.1mm] (0.3008901505950426,-0.014076756019535435) --(0.3008901505950426,-0.001868191492435483);
\draw[color=blue,line width=.1mm] (0.3008901505950426,-0.001868191492435483) --(0.30778925253118455,-0.001868191492435483);
\draw[color=blue,line width=.1mm] (0.30778925253118455,-0.014076756019535435) --(0.30778925253118455,-0.001868191492435483);
%\draw[color=white,line width=.2mm] (0.3013943171294173,-0.0020873393773146727) --(0.30748029625600015,-0.013812833327304637);
\draw[color=blue,line width=.1mm] (0.29062636548825976,-0.003957462120759087) --(0.30542131769527187,-0.003957462120759087);
\draw[color=blue,line width=.1mm] (0.29062636548825976,-0.003957462120759087) --(0.29062636548825976,0.014683795887087686);
\draw[color=blue,line width=.1mm] (0.29062636548825976,0.014683795887087686) --(0.30542131769527187,0.014683795887087686);
\draw[color=blue,line width=.1mm] (0.30542131769527187,-0.003957462120759087) --(0.30542131769527187,0.014683795887087686);
%\draw[color=white,line width=.2mm] (0.29720147109884065,0.005135467525815981) --(0.3013943171294173,-0.0020873393773146727);
\draw[color=blue,line width=.1mm] (0.2911027549855721,0.0045794872834665195) --(0.2978192704761245,0.0045794872834665195);
\draw[color=blue,line width=.1mm] (0.2911027549855721,0.0045794872834665195) --(0.2911027549855721,0.014648652778690817);
\draw[color=blue,line width=.1mm] (0.2911027549855721,0.014648652778690817) --(0.2978192704761245,0.014648652778690817);
\draw[color=blue,line width=.1mm] (0.2978192704761245,0.0045794872834665195) --(0.2978192704761245,0.014648652778690817);
%\draw[color=white,line width=.2mm] (0.292110014638477,0.014203742271039403) --(0.29720147109884065,0.005135467525815981);
\draw[color=blue,line width=.1mm] (0.2847460648506225,0.013622265669001037) --(0.2934257909971333,0.013622265669001037);
\draw[color=blue,line width=.1mm] (0.2847460648506225,0.013622265669001037) --(0.2847460648506225,0.026221816642392197);
\draw[color=blue,line width=.1mm] (0.2847460648506225,0.026221816642392197) --(0.2934257909971333,0.026221816642392197);
\draw[color=blue,line width=.1mm] (0.2934257909971333,0.013622265669001037) --(0.2934257909971333,0.026221816642392197);
%\draw[color=white,line width=.2mm] (0.28555347310294815,0.02548025507959688) --(0.292110014638477,0.014203742271039403);
\draw[color=blue,line width=.1mm] (0.27439234994438333,0.023586592182086426) --(0.2893147899964158,0.023586592182086426);
\draw[color=blue,line width=.1mm] (0.27439234994438333,0.023586592182086426) --(0.27439234994438333,0.04174226322703773);
\draw[color=blue,line width=.1mm] (0.27439234994438333,0.04174226322703773) --(0.2893147899964158,0.04174226322703773);
\draw[color=blue,line width=.1mm] (0.2893147899964158,0.023586592182086426) --(0.2893147899964158,0.04174226322703773);
%\draw[color=white,line width=.2mm] (0.281079843691134,0.0324026010804707) --(0.28555347310294815,0.02548025507959688);
\draw[color=blue,line width=.1mm] (0.27441183083288173,0.03164174666717219) --(0.28185451791073696,0.03164174666717219);
\draw[color=blue,line width=.1mm] (0.27441183083288173,0.03164174666717219) --(0.27441183083288173,0.041708918389939134);
\draw[color=blue,line width=.1mm] (0.27441183083288173,0.041708918389939134) --(0.28185451791073696,0.041708918389939134);
\draw[color=blue,line width=.1mm] (0.28185451791073696,0.03164174666717219) --(0.28185451791073696,0.041708918389939134);
%\draw[color=white,line width=.2mm] (0.2756747411200177,0.04111731872750998) --(0.281079843691134,0.0324026010804707);
\draw[color=blue,line width=.1mm] (0.26807497365392674,0.040596375977080976) --(0.27678488904369924,0.040596375977080976);
\draw[color=blue,line width=.1mm] (0.26807497365392674,0.040596375977080976) --(0.26807497365392674,0.05263270914326022);
\draw[color=blue,line width=.1mm] (0.26807497365392674,0.05263270914326022) --(0.27678488904369924,0.05263270914326022);
\draw[color=blue,line width=.1mm] (0.27678488904369924,0.040596375977080976) --(0.27678488904369924,0.05263270914326022);
%\draw[color=white,line width=.2mm] (0.268756200820274,0.051951427033497775) --(0.2756747411200177,0.04111731872750998);
\draw[color=blue,line width=.1mm] (0.2576053430357906,0.05025259376857904) --(0.27193006111799783,0.05025259376857904);
\draw[color=blue,line width=.1mm] (0.2576053430357906,0.05025259376857904) --(0.2576053430357906,0.06746104531926578);
\draw[color=blue,line width=.1mm] (0.2576053430357906,0.06746104531926578) --(0.27193006111799783,0.06746104531926578);
\draw[color=blue,line width=.1mm] (0.27193006111799783,0.05025259376857904) --(0.27193006111799783,0.06746104531926578);
%\draw[color=white,line width=.2mm] (0.26411495646445915,0.058598606265574206) --(0.268756200820274,0.051951427033497775);
\draw[color=blue,line width=.1mm] (0.257408322754246,0.05790808005373391) --(0.26476651602080076,0.05790808005373391);
\draw[color=blue,line width=.1mm] (0.257408322754246,0.05790808005373391) --(0.257408322754246,0.06749344196692972);
\draw[color=blue,line width=.1mm] (0.257408322754246,0.06749344196692972) --(0.26476651602080076,0.06749344196692972);
\draw[color=blue,line width=.1mm] (0.26476651602080076,0.05790808005373391) --(0.26476651602080076,0.06749344196692972);
%\draw[color=white,line width=.2mm] (0.25847050257268595,0.0669685965841199) --(0.26411495646445915,0.058598606265574206);
\draw[color=blue,line width=.1mm] (0.2506999398189212,0.0665022697163823) --(0.2594116745473432,0.0665022697163823);
\draw[color=blue,line width=.1mm] (0.2506999398189212,0.0665022697163823) --(0.2506999398189212,0.07799533784660352);
\draw[color=blue,line width=.1mm] (0.2506999398189212,0.07799533784660352) --(0.2594116745473432,0.07799533784660352);
\draw[color=blue,line width=.1mm] (0.2594116745473432,0.0665022697163823) --(0.2594116745473432,0.07799533784660352);
%\draw[color=white,line width=.2mm] (0.2512774771986995,0.07737325881329638) --(0.25847050257268595,0.0669685965841199);
\draw[color=blue,line width=.1mm] (0.2401598681137154,0.0758480438363966) --(0.2539734970306933,0.0758480438363966);
\draw[color=blue,line width=.1mm] (0.2401598681137154,0.0758480438363966) --(0.2401598681137154,0.09216191971625615);
\draw[color=blue,line width=.1mm] (0.2401598681137154,0.09216191971625615) --(0.2539734970306933,0.09216191971625615);
\draw[color=blue,line width=.1mm] (0.2539734970306933,0.0758480438363966) --(0.2539734970306933,0.09216191971625615);
%\draw[color=white,line width=.2mm] (0.24651226657467507,0.08375630266471733) --(0.2512774771986995,0.07737325881329638);
\draw[color=blue,line width=.1mm] (0.23978657624550026,0.0831289163606457) --(0.24706592437589636,0.0831289163606457);
\draw[color=blue,line width=.1mm] (0.23978657624550026,0.0831289163606457) --(0.23978657624550026,0.0922623084615666);
\draw[color=blue,line width=.1mm] (0.23978657624550026,0.0922623084615666) --(0.24706592437589636,0.0922623084615666);
\draw[color=blue,line width=.1mm] (0.24706592437589636,0.0831289163606457) --(0.24706592437589636,0.0922623084615666);
%\draw[color=white,line width=.2mm] (0.2406891360582035,0.09179405572814253) --(0.24651226657467507,0.08375630266471733);
\draw[color=blue,line width=.1mm] (0.23232952264577042,0.09100345907309196) --(0.242064878017729,0.09100345907309196);
\draw[color=blue,line width=.1mm] (0.23232952264577042,0.09100345907309196) --(0.23232952264577042,0.10277389113134808);
\draw[color=blue,line width=.1mm] (0.23232952264577042,0.10277389113134808) --(0.242064878017729,0.10277389113134808);
\draw[color=blue,line width=.1mm] (0.242064878017729,0.09100345907309196) --(0.242064878017729,0.10277389113134808);
%\draw[color=white,line width=.2mm] (0.23321850901648558,0.10175033948437624) --(0.2406891360582035,0.09179405572814253);
\draw[color=blue,line width=.1mm] (0.22301991630561677,0.10110314191476587) --(0.23430982210598447,0.10110314191476587);
\draw[color=blue,line width=.1mm] (0.22301991630561677,0.10110314191476587) --(0.22301991630561677,0.11495842814835865);
\draw[color=blue,line width=.1mm] (0.22301991630561677,0.11495842814835865) --(0.23430982210598447,0.11495842814835865);
\draw[color=blue,line width=.1mm] (0.23430982210598447,0.10110314191476587) --(0.23430982210598447,0.11495842814835865);
%\draw[color=white,line width=.2mm] (0.22373061666724678,0.11412073180220128) --(0.23321850901648558,0.10175033948437624);
\draw[color=blue,line width=.1mm] (0.21030740286963173,0.11292924322045593) --(0.22572721270128732,0.11292924322045593);
\draw[color=blue,line width=.1mm] (0.21030740286963173,0.11292924322045593) --(0.21030740286963173,0.13100301084781252);
\draw[color=blue,line width=.1mm] (0.21030740286963173,0.13100301084781252) --(0.22572721270128732,0.13100301084781252);
\draw[color=blue,line width=.1mm] (0.22572721270128732,0.11292924322045593) --(0.22572721270128732,0.13100301084781252);
%\draw[color=white,line width=.2mm] (0.21761089035695672,0.12175343025238979) --(0.22373061666724678,0.11412073180220128);
\draw[color=blue,line width=.1mm] (0.209886875379414,0.12167374009122053) --(0.21768660675774112,0.12167374009122053);
\draw[color=blue,line width=.1mm] (0.209886875379414,0.12167374009122053) --(0.209886875379414,0.13137428534654813);
\draw[color=blue,line width=.1mm] (0.209886875379414,0.13137428534654813) --(0.21768660675774112,0.13137428534654813);
\draw[color=blue,line width=.1mm] (0.21768660675774112,0.12167374009122053) --(0.21768660675774112,0.13137428534654813);
%\draw[color=white,line width=.2mm] (0.20995594631607478,0.13129006736182136) --(0.21761089035695672,0.12175343025238979);
\draw[color=blue,line width=.1mm] (0.19950102354740185,0.13059305596912785) --(0.21108712393432316,0.13059305596912785);
\draw[color=blue,line width=.1mm] (0.19950102354740185,0.13059305596912785) --(0.19950102354740185,0.1440446890563708);
\draw[color=blue,line width=.1mm] (0.19950102354740185,0.1440446890563708) --(0.21108712393432316,0.1440446890563708);
\draw[color=blue,line width=.1mm] (0.21108712393432316,0.13059305596912785) --(0.21108712393432316,0.1440446890563708);
%\draw[color=white,line width=.2mm] (0.20022979925858617,0.14312363133225844) --(0.20995594631607478,0.13129006736182136);
\draw[color=blue,line width=.1mm] (0.1867634070443175,0.14207091211240527) --(0.20190070127890902,0.14207091211240527);
\draw[color=blue,line width=.1mm] (0.1867634070443175,0.14207091211240527) --(0.1867634070443175,0.15917887762437363);
\draw[color=blue,line width=.1mm] (0.1867634070443175,0.15917887762437363) --(0.20190070127890902,0.15917887762437363);
\draw[color=blue,line width=.1mm] (0.20190070127890902,0.14207091211240527) --(0.20190070127890902,0.15917887762437363);
%\draw[color=white,line width=.2mm] (0.193991933838808,0.1504279220682817) --(0.20022979925858617,0.14312363133225844);
\draw[color=blue,line width=.1mm] (0.18613059022515008,0.15035516895864304) --(0.19405734377265835,0.15035516895864304);
\draw[color=blue,line width=.1mm] (0.18613059022515008,0.15035516895864304) --(0.18613059022515008,0.15963150642915308);
\draw[color=blue,line width=.1mm] (0.18613059022515008,0.15963150642915308) --(0.19405734377265835,0.15963150642915308);
\draw[color=blue,line width=.1mm] (0.19405734377265835,0.15035516895864304) --(0.19405734377265835,0.15963150642915308);
%\draw[color=white,line width=.2mm] (0.18618981189634157,0.15955436910792173) --(0.193991933838808,0.1504279220682817);
\draw[color=blue,line width=.1mm] (0.17569033381582472,0.15893656475661647) --(0.18714286649478368,0.15893656475661647);
\draw[color=blue,line width=.1mm] (0.17569033381582472,0.15893656475661647) --(0.17569033381582472,0.1717064053124641);
\draw[color=blue,line width=.1mm] (0.17569033381582472,0.1717064053124641) --(0.18714286649478368,0.1717064053124641);
\draw[color=blue,line width=.1mm] (0.18714286649478368,0.15893656475661647) --(0.18714286649478368,0.1717064053124641);
%\draw[color=white,line width=.2mm] (0.1812227550468301,0.16520323443710272) --(0.18618981189634157,0.15955436910792173);
\draw[color=blue,line width=.1mm] (0.17493040107481717,0.16512090344840777) --(0.18128301877121045,0.16512090344840777);
\draw[color=blue,line width=.1mm] (0.17493040107481717,0.16512090344840777) --(0.17493040107481717,0.17233205535958637);
\draw[color=blue,line width=.1mm] (0.17493040107481717,0.17233205535958637) --(0.18128301877121045,0.17233205535958637);
\draw[color=blue,line width=.1mm] (0.18128301877121045,0.16512090344840777) --(0.18128301877121045,0.17233205535958637);
%\draw[color=white,line width=.2mm] (0.17502868020757825,0.17227299929954357) --(0.1812227550468301,0.16520323443710272);
\draw[color=blue,line width=.1mm] (0.16691525995159626,0.17198001179088238) --(0.1755168845138849,0.17198001179088238);
\draw[color=blue,line width=.1mm] (0.16691525995159626,0.17198001179088238) --(0.16691525995159626,0.1814779465977415);
\draw[color=blue,line width=.1mm] (0.16691525995159626,0.1814779465977415) --(0.1755168845138849,0.1814779465977415);
\draw[color=blue,line width=.1mm] (0.1755168845138849,0.17198001179088238) --(0.1755168845138849,0.1814779465977415);
%\draw[color=white,line width=.2mm] (0.1672148398996512,0.1810654955772157) --(0.17502868020757825,0.17227299929954357);
\draw[color=blue,line width=.1mm] (0.15633157242943196,0.18009407117505857) --(0.16862864225792362,0.18009407117505857);
\draw[color=blue,line width=.1mm] (0.15633157242943196,0.18009407117505857) --(0.15633157242943196,0.19322154371775055);
\draw[color=blue,line width=.1mm] (0.15633157242943196,0.19322154371775055) --(0.16862864225792362,0.19322154371775055);
\draw[color=blue,line width=.1mm] (0.16862864225792362,0.18009407117505857) --(0.16862864225792362,0.19322154371775055);
%\draw[color=white,line width=.2mm] (0.1621894326600013,0.18646927217115367) --(0.1672148398996512,0.1810654955772157);
\draw[color=blue,line width=.1mm] (0.1555015831057101,0.18605437648175657) --(0.16248159200249962,0.18605437648175657);
\draw[color=blue,line width=.1mm] (0.1555015831057101,0.18605437648175657) --(0.1555015831057101,0.19356351301058103);
\draw[color=blue,line width=.1mm] (0.1555015831057101,0.19356351301058103) --(0.16248159200249962,0.19356351301058103);
\draw[color=blue,line width=.1mm] (0.16248159200249962,0.18605437648175657) --(0.16248159200249962,0.19356351301058103);
%\draw[color=white,line width=.2mm] (0.15597781664545912,0.19326915443901013) --(0.1621894326600013,0.18646927217115367);
\draw[color=blue,line width=.1mm] (0.14788987464721332,0.19300497869998828) --(0.15640362533026392,0.19300497869998828);
\draw[color=blue,line width=.1mm] (0.14788987464721332,0.19300497869998828) --(0.14788987464721332,0.20210228034856875);
\draw[color=blue,line width=.1mm] (0.14788987464721332,0.20210228034856875) --(0.15640362533026392,0.20210228034856875);
\draw[color=blue,line width=.1mm] (0.15640362533026392,0.19300497869998828) --(0.15640362533026392,0.20210228034856875);
%\draw[color=white,line width=.2mm] (0.14815116637403256,0.20172762516912482) --(0.15597781664545912,0.19326915443901013);
\draw[color=blue,line width=.1mm] (0.13739552543298314,0.20085272553318134) --(0.14938297496151617,0.20085272553318134);
\draw[color=blue,line width=.1mm] (0.13739552543298314,0.20085272553318134) --(0.13739552543298314,0.21335428502992215);
\draw[color=blue,line width=.1mm] (0.13739552543298314,0.21335428502992215) --(0.14938297496151617,0.21335428502992215);
\draw[color=blue,line width=.1mm] (0.14938297496151617,0.20085272553318134) --(0.14938297496151617,0.21335428502992215);
%\draw[color=white,line width=.2mm] (0.1431360584887214,0.20692982576164806) --(0.14815116637403256,0.20172762516912482);
\draw[color=blue,line width=.1mm] (0.1365156299527467,0.2065568443691811) --(0.14338895023157472,0.2065568443691811);
\draw[color=blue,line width=.1mm] (0.1365156299527467,0.2065568443691811) --(0.1365156299527467,0.21373666668353708);
\draw[color=blue,line width=.1mm] (0.1365156299527467,0.21373666668353708) --(0.14338895023157472,0.21373666668353708);
\draw[color=blue,line width=.1mm] (0.14338895023157472,0.2065568443691811) --(0.14338895023157472,0.21373666668353708);
%\draw[color=white,line width=.2mm] (0.13692784974446118,0.2134739251823323) --(0.1431360584887214,0.20692982576164806);
\draw[color=blue,line width=.1mm] (0.12888415990866214,0.21323520518935588) --(0.13730101632947062,0.21323520518935588);
\draw[color=blue,line width=.1mm] (0.12888415990866214,0.21323520518935588) --(0.12888415990866214,0.22195654934775852);
\draw[color=blue,line width=.1mm] (0.12888415990866214,0.22195654934775852) --(0.13730101632947062,0.22195654934775852);
\draw[color=blue,line width=.1mm] (0.13730101632947062,0.21323520518935588) --(0.13730101632947062,0.22195654934775852);
%\draw[color=white,line width=.2mm] (0.12911314852782546,0.22161581073289072) --(0.13692784974446118,0.2134739251823323);
\draw[color=blue,line width=.1mm] (0.11849118483613463,0.22082376047529306) --(0.13019440006999983,0.22082376047529306);
\draw[color=blue,line width=.1mm] (0.11849118483613463,0.22082376047529306) --(0.11849118483613463,0.2327499791388682);
\draw[color=blue,line width=.1mm] (0.11849118483613463,0.2327499791388682) --(0.13019440006999983,0.2327499791388682);
\draw[color=blue,line width=.1mm] (0.13019440006999983,0.22082376047529306) --(0.13019440006999983,0.2327499791388682);
%\draw[color=white,line width=.2mm] (0.12412056260115083,0.22662659117511139) --(0.12911314852782546,0.22161581073289072);
\draw[color=blue,line width=.1mm] (0.11757125880811076,0.22628768782505174) --(0.12434252017535913,0.22628768782505174);
\draw[color=blue,line width=.1mm] (0.11757125880811076,0.22628768782505174) --(0.11757125880811076,0.2331654808096482);
\draw[color=blue,line width=.1mm] (0.11757125880811076,0.2331654808096482) --(0.12434252017535913,0.2331654808096482);
\draw[color=blue,line width=.1mm] (0.12434252017535913,0.22628768782505174) --(0.12434252017535913,0.2331654808096482);
%\draw[color=white,line width=.2mm] (0.1179330502202807,0.23292822545126254) --(0.12412056260115083,0.22662659117511139);
\draw[color=blue,line width=.1mm] (0.10994916042992246,0.23271203472317478) --(0.11826155432655343,0.23271203472317478);
\draw[color=blue,line width=.1mm] (0.10994916042992246,0.23271203472317478) --(0.10994916042992246,0.24108029129778782);
\draw[color=blue,line width=.1mm] (0.10994916042992246,0.24108029129778782) --(0.11826155432655343,0.24108029129778782);
\draw[color=blue,line width=.1mm] (0.11826155432655343,0.23271203472317478) --(0.11826155432655343,0.24108029129778782);
%\draw[color=white,line width=.2mm] (0.1101507425249966,0.24076996478779375) --(0.1179330502202807,0.23292822545126254);
\draw[color=blue,line width=.1mm] (0.09967024833611308,0.2400514602804291) --(0.11110398148310001,0.2400514602804291);
\draw[color=blue,line width=.1mm] (0.09967024833611308,0.2400514602804291) --(0.09967024833611308,0.2514425104336082);
\draw[color=blue,line width=.1mm] (0.09967024833611308,0.2514425104336082) --(0.11110398148310001,0.2514425104336082);
\draw[color=blue,line width=.1mm] (0.11110398148310001,0.2400514602804291) --(0.11110398148310001,0.2514425104336082);
%\draw[color=white,line width=.2mm] (0.10519120868489053,0.2455991527740949) --(0.1101507425249966,0.24076996478779375);
\draw[color=blue,line width=.1mm] (0.09871977924660291,0.24529075099304914) --(0.10538685166568007,0.24529075099304914);
\draw[color=blue,line width=.1mm] (0.09871977924660291,0.24529075099304914) --(0.09871977924660291,0.25188555165983867);
\draw[color=blue,line width=.1mm] (0.09871977924660291,0.25188555165983867) --(0.10538685166568007,0.25188555165983867);
\draw[color=blue,line width=.1mm] (0.10538685166568007,0.24529075099304914) --(0.10538685166568007,0.25188555165983867);
%\draw[color=white,line width=.2mm] (0.09903867380591555,0.25167082858760964) --(0.10519120868489053,0.2455991527740949);
\draw[color=blue,line width=.1mm] (0.09112744852019199,0.2514746183416142) --(0.0993290785641056,0.2514746183416142);
\draw[color=blue,line width=.1mm] (0.09112744852019199,0.2514746183416142) --(0.09112744852019199,0.25951089319745424);
\draw[color=blue,line width=.1mm] (0.09112744852019199,0.25951089319745424) --(0.0993290785641056,0.25951089319745424);
\draw[color=blue,line width=.1mm] (0.0993290785641056,0.2514746183416142) --(0.0993290785641056,0.25951089319745424);
%\draw[color=white,line width=.2mm] (0.0913056514670539,0.25922784003592814) --(0.09903867380591555,0.25167082858760964);
\draw[color=blue,line width=.1mm] (0.08097307457369539,0.25857472284845745) --(0.09214948764433871,0.25857472284845745);
\draw[color=blue,line width=.1mm] (0.08097307457369539,0.25857472284845745) --(0.08097307457369539,0.26946720702547783);
\draw[color=blue,line width=.1mm] (0.08097307457369539,0.26946720702547783) --(0.09214948764433871,0.26946720702547783);
\draw[color=blue,line width=.1mm] (0.09214948764433871,0.25857472284845745) --(0.09214948764433871,0.26946720702547783);
%\draw[color=white,line width=.2mm] (0.08638786979094355,0.26388461852350004) --(0.0913056514670539,0.25922784003592814);
\draw[color=blue,line width=.1mm] (0.07999987466150688,0.2636035078692659) --(0.08656102638174107,0.2636035078692659);
\draw[color=blue,line width=.1mm] (0.07999987466150688,0.2636035078692659) --(0.07999987466150688,0.2699328154638353);
\draw[color=blue,line width=.1mm] (0.07999987466150688,0.2699328154638353) --(0.08656102638174107,0.2699328154638353);
\draw[color=blue,line width=.1mm] (0.08656102638174107,0.2636035078692659) --(0.08656102638174107,0.2699328154638353);
%\draw[color=white,line width=.2mm] (0.08028211353664502,0.2697380420750367) --(0.08638786979094355,0.26388461852350004);
\draw[color=blue,line width=.1mm] (0.0724541794934229,0.26955959209542363) --(0.08053984743490936,0.26955959209542363);
\draw[color=blue,line width=.1mm] (0.0724541794934229,0.26955959209542363) --(0.0724541794934229,0.2772833233679865);
\draw[color=blue,line width=.1mm] (0.0724541794934229,0.2772833233679865) --(0.08053984743490936,0.2772833233679865);
\draw[color=blue,line width=.1mm] (0.08053984743490936,0.26955959209542363) --(0.08053984743490936,0.2772833233679865);
%\draw[color=white,line width=.2mm] (0.07261233441164804,0.27702474664472543) --(0.08028211353664502,0.2697380420750367);
\draw[color=blue,line width=.1mm] (0.062432964274241734,0.276429885529904) --(0.07336219117865074,0.276429885529904);
\draw[color=blue,line width=.1mm] (0.062432964274241734,0.276429885529904) --(0.062432964274241734,0.2868570650142993);
\draw[color=blue,line width=.1mm] (0.062432964274241734,0.2868570650142993) --(0.07336219117865074,0.2868570650142993);
\draw[color=blue,line width=.1mm] (0.07336219117865074,0.276429885529904) --(0.07336219117865074,0.2868570650142993);
%\draw[color=white,line width=.2mm] (0.06774348846484306,0.28151768856948817) --(0.07261233441164804,0.27702474664472543);
\draw[color=blue,line width=.1mm] (0.06144350126130717,0.28126102552625976) --(0.06789733156627022,0.28126102552625976);
\draw[color=blue,line width=.1mm] (0.06144350126130717,0.28126102552625976) --(0.06144350126130717,0.2873408611906825);
\draw[color=blue,line width=.1mm] (0.06144350126130717,0.2873408611906825) --(0.06789733156627022,0.2873408611906825);
\draw[color=blue,line width=.1mm] (0.06789733156627022,0.28126102552625976) --(0.06789733156627022,0.2873408611906825);
%\draw[color=white,line width=.2mm] (0.06169425717006479,0.2871637964475893) --(0.06774348846484306,0.28151768856948817);
\draw[color=blue,line width=.1mm] (0.05395836665956304,0.28700117069855596) --(0.061923835432017224,0.28700117069855596);
\draw[color=blue,line width=.1mm] (0.05395836665956304,0.28700117069855596) --(0.05395836665956304,0.2944302476975162);
\draw[color=blue,line width=.1mm] (0.05395836665956304,0.2944302476975162) --(0.061923835432017224,0.2944302476975162);
\draw[color=blue,line width=.1mm] (0.061923835432017224,0.28700117069855596) --(0.061923835432017224,0.2944302476975162);
%\draw[color=white,line width=.2mm] (0.054099244257803096,0.2941936622485453) --(0.06169425717006479,0.2871637964475893);
\draw[color=blue,line width=.1mm] (0.044339469905504914,0.2939432767113576) --(0.05444947328444566,0.2939432767113576);
\draw[color=blue,line width=.1mm] (0.044339469905504914,0.2939432767113576) --(0.044339469905504914,0.3033028468150551);
\draw[color=blue,line width=.1mm] (0.044339469905504914,0.3033028468150551) --(0.05444947328444566,0.3033028468150551);
\draw[color=blue,line width=.1mm] (0.05444947328444566,0.2939432767113576) --(0.05444947328444566,0.3033028468150551);
%\draw[color=white,line width=.2mm] (0.044554383204200146,0.3029380688434113) --(0.054099244257803096,0.2941936622485453);
\draw[color=blue,line width=.1mm] (0.031768101792004615,0.30204365544715106) --(0.04563492631194154,0.30204365544715106);
\draw[color=blue,line width=.1mm] (0.031768101792004615,0.30204365544715106) --(0.031768101792004615,0.3149570856004269);
\draw[color=blue,line width=.1mm] (0.031768101792004615,0.3149570856004269) --(0.04563492631194154,0.3149570856004269);
\draw[color=blue,line width=.1mm] (0.04563492631194154,0.30204365544715106) --(0.04563492631194154,0.3149570856004269);
%\draw[color=white,line width=.2mm] (0.03847854004104915,0.3083088480437814) --(0.044554383204200146,0.3029380688434113);
\draw[color=blue,line width=.1mm] (0.030531278549919598,0.307868591482143) --(0.03873204138699709,0.307868591482143);
\draw[color=blue,line width=.1mm] (0.030531278549919598,0.307868591482143) --(0.030531278549919598,0.31537641026228397);
\draw[color=blue,line width=.1mm] (0.030531278549919598,0.31537641026228397) --(0.03873204138699709,0.31537641026228397);
\draw[color=blue,line width=.1mm] (0.03873204138699709,0.307868591482143) --(0.03873204138699709,0.31537641026228397);
%\draw[color=white,line width=.2mm] (0.030944479224060094,0.315074272110433) --(0.03847854004104915,0.3083088480437814);
\draw[color=blue,line width=.1mm] (0.021292706915567734,0.31484800498256393) --(0.0312528341678382,0.31484800498256393);
\draw[color=blue,line width=.1mm] (0.021292706915567734,0.31484800498256393) --(0.021292706915567734,0.32382277356774014);
\draw[color=blue,line width=.1mm] (0.021292706915567734,0.32382277356774014) --(0.0312528341678382,0.32382277356774014);
\draw[color=blue,line width=.1mm] (0.0312528341678382,0.31484800498256393) --(0.0312528341678382,0.32382277356774014);
%\draw[color=white,line width=.2mm] (0.021481924756345888,0.32349171359158063) --(0.030944479224060094,0.315074272110433);
\draw[color=blue,line width=.1mm] (0.008947619859194903,0.3227380344195029) --(0.02237626596989162,0.3227380344195029);
\draw[color=blue,line width=.1mm] (0.008947619859194903,0.3227380344195029) --(0.008947619859194903,0.3349356619453959);
\draw[color=blue,line width=.1mm] (0.008947619859194903,0.3349356619453959) --(0.02237626596989162,0.3349356619453959);
\draw[color=blue,line width=.1mm] (0.02237626596989162,0.3227380344195029) --(0.02237626596989162,0.3349356619453959);
%\draw[color=white,line width=.2mm] (0.0154781502918807,0.3286727868368046) --(0.021481924756345888,0.32349171359158063);
\draw[color=blue,line width=.1mm] (0.007718547108328689,0.32834520644036985) --(0.01566147339248729,0.32834520644036985);
\draw[color=blue,line width=.1mm] (0.007718547108328689,0.32834520644036985) --(0.007718547108328689,0.33541200186091175);
\draw[color=blue,line width=.1mm] (0.007718547108328689,0.33541200186091175) --(0.01566147339248729,0.33541200186091175);
\draw[color=blue,line width=.1mm] (0.01566147339248729,0.32834520644036985) --(0.01566147339248729,0.33541200186091175);
%\draw[color=white,line width=.2mm] (0.008017359706143493,0.33518816854789285) --(0.0154781502918807,0.3286727868368046);
\draw[color=blue,line width=.1mm] (-0.0015157189085525137,0.33498318011908934) --(0.008290033652525893,0.33498318011908934);
\draw[color=blue,line width=.1mm] (-0.0015157189085525137,0.33498318011908934) --(-0.0015157189085525137,0.34359739029816494);
\draw[color=blue,line width=.1mm] (-0.0015157189085525137,0.34359739029816494) --(0.008290033652525893,0.34359739029816494);
\draw[color=blue,line width=.1mm] (0.008290033652525893,0.33498318011908934) --(0.008290033652525893,0.34359739029816494);
%\draw[color=white,line width=.2mm] (-0.001348396229968872,0.3432963127812354) --(0.008017359706143493,0.33518816854789285);
\draw[color=blue,line width=.1mm] (-0.013681332913523553,0.342612029466621) --(-0.0005559473774097998,0.342612029466621);
\draw[color=blue,line width=.1mm] (-0.013681332913523553,0.342612029466621) --(-0.013681332913523553,0.3542702675099311);
\draw[color=blue,line width=.1mm] (-0.013681332913523553,0.3542702675099311) --(-0.0005559473774097998,0.3542702675099311);
\draw[color=blue,line width=.1mm] (-0.0005559473774097998,0.342612029466621) --(-0.0005559473774097998,0.3542702675099311);
%\draw[color=white,line width=.2mm] (-0.007281489217598649,0.3482905987308839) --(-0.001348396229968872,0.3432963127812354);
\draw[color=blue,line width=.1mm] (-0.014923985005265546,0.34799220747373844) --(-0.007118862229657803,0.34799220747373844);
\draw[color=blue,line width=.1mm] (-0.014923985005265546,0.34799220747373844) --(-0.014923985005265546,0.35477243936912933);
\draw[color=blue,line width=.1mm] (-0.014923985005265546,0.35477243936912933) --(-0.007118862229657803,0.35477243936912933);
\draw[color=blue,line width=.1mm] (-0.007118862229657803,0.34799220747373844) --(-0.007118862229657803,0.35477243936912933);
%\draw[color=white,line width=.2mm] (-0.01465890975697923,0.35456931671468433) --(-0.007281489217598649,0.3482905987308839);
\draw[color=blue,line width=.1mm] (-0.024064558472048567,0.3543831539859956) --(-0.014416799256025889,0.3543831539859956);
\draw[color=blue,line width=.1mm] (-0.024064558472048567,0.3543831539859956) --(-0.024064558472048567,0.3626589508199094);
\draw[color=blue,line width=.1mm] (-0.024064558472048567,0.3626589508199094) --(-0.014416799256025889,0.3626589508199094);
\draw[color=blue,line width=.1mm] (-0.014416799256025889,0.3543831539859956) --(-0.014416799256025889,0.3626589508199094);
%\draw[color=white,line width=.2mm] (-0.023915990637161714,0.36238458272891205) --(-0.01465890975697923,0.35456931671468433);
\draw[color=blue,line width=.1mm] (-0.036043722358546804,0.3617622839526607) --(-0.023211445573499082,0.3617622839526607);
\draw[color=blue,line width=.1mm] (-0.036043722358546804,0.3617622839526607) --(-0.036043722358546804,0.3729177383800138);
\draw[color=blue,line width=.1mm] (-0.036043722358546804,0.3729177383800138) --(-0.023211445573499082,0.3729177383800138);
\draw[color=blue,line width=.1mm] (-0.023211445573499082,0.3617622839526607) --(-0.023211445573499082,0.3729177383800138);
%\draw[color=white,line width=.2mm] (-0.0297723601204196,0.3672017886287747) --(-0.023915990637161714,0.36238458272891205);
\draw[color=blue,line width=.1mm] (-0.037293837448225044,0.36692995631675174) --(-0.02962780599656204,0.36692995631675174);
\draw[color=blue,line width=.1mm] (-0.037293837448225044,0.36692995631675174) --(-0.037293837448225044,0.3734406260751787);
\draw[color=blue,line width=.1mm] (-0.037293837448225044,0.3734406260751787) --(-0.02962780599656204,0.3734406260751787);
\draw[color=blue,line width=.1mm] (-0.02962780599656204,0.36692995631675174) --(-0.02962780599656204,0.3734406260751787);
%\draw[color=white,line width=.2mm] (-0.03705822275783149,0.37325620788140607) --(-0.0297723601204196,0.3672017886287747);
\draw[color=blue,line width=.1mm] (-0.04632942922528391,0.3730867536127635) --(-0.036842434577397304,0.3730867536127635);
\draw[color=blue,line width=.1mm] (-0.04632942922528391,0.3730867536127635) --(-0.04632942922528391,0.3810442939342766);
\draw[color=blue,line width=.1mm] (-0.04632942922528391,0.3810442939342766) --(-0.036842434577397304,0.3810442939342766);
\draw[color=blue,line width=.1mm] (-0.036842434577397304,0.3730867536127635) --(-0.036842434577397304,0.3810442939342766);
%\draw[color=white,line width=.2mm] (-0.04619701371948812,0.38079377595512204) --(-0.03705822275783149,0.37325620788140607);
\draw[color=blue,line width=.1mm] (-0.05811703614791876,0.3802265997977902) --(-0.045568305337396656,0.3802265997977902);
\draw[color=blue,line width=.1mm] (-0.05811703614791876,0.3802265997977902) --(-0.05811703614791876,0.3909131806753085);
\draw[color=blue,line width=.1mm] (-0.05811703614791876,0.3909131806753085) --(-0.045568305337396656,0.3909131806753085);
\draw[color=blue,line width=.1mm] (-0.045568305337396656,0.3802265997977902) --(-0.045568305337396656,0.3909131806753085);
%\draw[color=white,line width=.2mm] (-0.057707618526327255,0.3901303066577416) --(-0.04619701371948812,0.38079377595512204);
\draw[color=blue,line width=.1mm] (-0.07239960749122232,0.38977410885900765) --(-0.05732529611397452,0.38977410885900765);
\draw[color=blue,line width=.1mm] (-0.07239960749122232,0.38977410885900765) --(-0.07239960749122232,0.40223561627545434);
\draw[color=blue,line width=.1mm] (-0.07239960749122232,0.40223561627545434) --(-0.05732529611397452,0.40223561627545434);
\draw[color=blue,line width=.1mm] (-0.05732529611397452,0.38977410885900765) --(-0.05732529611397452,0.40223561627545434);
%\draw[color=white,line width=.2mm] (-0.07214779902701363,0.4017488757975367) --(-0.057707618526327255,0.3901303066577416);
\draw[color=blue,line width=.1mm] (-0.09085715618606785,0.400989358224058) --(-0.0713067904409779,0.400989358224058);
\draw[color=blue,line width=.1mm] (-0.09085715618606785,0.400989358224058) --(-0.09085715618606785,0.4172167924969359);
\draw[color=blue,line width=.1mm] (-0.09085715618606785,0.4172167924969359) --(-0.0713067904409779,0.4172167924969359);
\draw[color=blue,line width=.1mm] (-0.0713067904409779,0.400989358224058) --(-0.0713067904409779,0.4172167924969359);
%\draw[color=white,line width=.2mm] (-0.08125307312555644,0.4089291762732679) --(-0.07214779902701363,0.4017488757975367);
\draw[color=blue,line width=.1mm] (-0.09270886711942805,0.40882290118097364) --(-0.08119953677282976,0.40882290118097364);
\draw[color=blue,line width=.1mm] (-0.09270886711942805,0.40882290118097364) --(-0.09270886711942805,0.4179894113600304);
\draw[color=blue,line width=.1mm] (-0.09270886711942805,0.4179894113600304) --(-0.08119953677282976,0.4179894113600304);
\draw[color=blue,line width=.1mm] (-0.08119953677282976,0.40882290118097364) --(-0.08119953677282976,0.4179894113600304);
%\draw[color=white,line width=.2mm] (-0.09262155928222267,0.4179175956081351) --(-0.08125307312555644,0.4089291762732679);
\draw[color=blue,line width=.1mm] (-0.10741861097453512,0.41722691253627936) --(-0.09187550787287183,0.41722691253627936);
\draw[color=blue,line width=.1mm] (-0.10741861097453512,0.41722691253627936) --(-0.10741861097453512,0.43001028618411447);
\draw[color=blue,line width=.1mm] (-0.10741861097453512,0.43001028618411447) --(-0.09187550787287183,0.43001028618411447);
\draw[color=blue,line width=.1mm] (-0.09187550787287183,0.41722691253627936) --(-0.09187550787287183,0.43001028618411447);
%\draw[color=white,line width=.2mm] (-0.09979929694029932,0.4234601901945935) --(-0.09262155928222267,0.4179175956081351);
\draw[color=blue,line width=.1mm] (-0.10893079229078118,0.4232293170069794) --(-0.09968468431413036,0.4232293170069794);
\draw[color=blue,line width=.1mm] (-0.10893079229078118,0.4232293170069794) --(-0.10893079229078118,0.4305722296565988);
\draw[color=blue,line width=.1mm] (-0.10893079229078118,0.4305722296565988) --(-0.09968468431413036,0.4305722296565988);
\draw[color=blue,line width=.1mm] (-0.09968468431413036,0.4232293170069794) --(-0.09968468431413036,0.4305722296565988);
%\draw[color=white,line width=.2mm] (-0.10874397044587131,0.4304169087699293) --(-0.09979929694029932,0.4234601901945935);
\draw[color=blue,line width=.1mm] (-0.12026579604738612,0.43001017399889396) --(-0.10831029456479695,0.43001017399889396);
\draw[color=blue,line width=.1mm] (-0.12026579604738612,0.43001017399889396) --(-0.12026579604738612,0.43961793905124513);
\draw[color=blue,line width=.1mm] (-0.12026579604738612,0.43961793905124513) --(-0.10831029456479695,0.43961793905124513);
\draw[color=blue,line width=.1mm] (-0.10831029456479695,0.43001017399889396) --(-0.10831029456479695,0.43961793905124513);
%\draw[color=white,line width=.2mm] (-0.11998529800000705,0.4390488909669423) --(-0.10874397044587131,0.4304169087699293);
\draw[color=blue,line width=.1mm] (-0.13431179207814947,0.4387142543982911) --(-0.11963721664629501,0.4387142543982911);
\draw[color=blue,line width=.1mm] (-0.13431179207814947,0.4387142543982911) --(-0.13431179207814947,0.4502521223748765);
\draw[color=blue,line width=.1mm] (-0.13431179207814947,0.4502521223748765) --(-0.11963721664629501,0.4502521223748765);
\draw[color=blue,line width=.1mm] (-0.11963721664629501,0.4387142543982911) --(-0.11963721664629501,0.4502521223748765);
%\draw[color=white,line width=.2mm] (-0.13408489584251473,0.4497873852347325) --(-0.11998529800000705,0.4390488909669423);
\draw[color=blue,line width=.1mm] (-0.15221745897712863,0.449171777087658) --(-0.13343682516994632,0.449171777087658);
\draw[color=blue,line width=.1mm] (-0.15221745897712863,0.449171777087658) --(-0.15221745897712863,0.46397878744818577);
\draw[color=blue,line width=.1mm] (-0.15221745897712863,0.46397878744818577) --(-0.13343682516994632,0.46397878744818577);
\draw[color=blue,line width=.1mm] (-0.13343682516994632,0.449171777087658) --(-0.13343682516994632,0.46397878744818577);
%\draw[color=white,line width=.2mm] (-0.1429589775563716,0.456431732264688) --(-0.13408489584251473,0.4497873852347325);
\draw[color=blue,line width=.1mm] (-0.15410845069217885,0.4563458336573757) --(-0.14291796625420375,0.4563458336573757);
\draw[color=blue,line width=.1mm] (-0.15410845069217885,0.4563458336573757) --(-0.15410845069217885,0.46480550625112016);
\draw[color=blue,line width=.1mm] (-0.15410845069217885,0.46480550625112016) --(-0.14291796625420375,0.46480550625112016);
\draw[color=blue,line width=.1mm] (-0.14291796625420375,0.4563458336573757) --(-0.14291796625420375,0.46480550625112016);
%\draw[color=white,line width=.2mm] (-0.1540415742100976,0.4647478690393569) --(-0.1429589775563716,0.456431732264688);
\draw[color=blue,line width=.1mm] (-0.16835018960237105,0.46418529823832116) --(-0.1534623710595963,0.46418529823832116);
\draw[color=blue,line width=.1mm] (-0.16835018960237105,0.46418529823832116) --(-0.16835018960237105,0.47584342360615167);
\draw[color=blue,line width=.1mm] (-0.16835018960237105,0.47584342360615167) --(-0.1534623710595963,0.47584342360615167);
\draw[color=blue,line width=.1mm] (-0.1534623710595963,0.46418529823832116) --(-0.1534623710595963,0.47584342360615167);
%\draw[color=white,line width=.2mm] (-0.16797557293410342,0.4750536293133109) --(-0.1540415742100976,0.4647478690393569);
\draw[color=blue,line width=.1mm] (-0.18575588193212997,0.47459543141429944) --(-0.16751596001282695,0.47459543141429944);
\draw[color=blue,line width=.1mm] (-0.18575588193212997,0.47459543141429944) --(-0.18575588193212997,0.48850308354430066);
\draw[color=blue,line width=.1mm] (-0.18575588193212997,0.48850308354430066) --(-0.16751596001282695,0.48850308354430066);
\draw[color=blue,line width=.1mm] (-0.16751596001282695,0.47459543141429944) --(-0.16751596001282695,0.48850308354430066);
%\draw[color=white,line width=.2mm] (-0.18545627475349988,0.48786457110031667) --(-0.16797557293410342,0.4750536293133109);
\draw[color=blue,line width=.1mm] (-0.20797747064031974,0.48702136124473505) --(-0.18460098682087228,0.48702136124473505);
\draw[color=blue,line width=.1mm] (-0.20797747064031974,0.48702136124473505) --(-0.20797747064031974,0.5049335624788746);
\draw[color=blue,line width=.1mm] (-0.20797747064031974,0.5049335624788746) --(-0.18460098682087228,0.5049335624788746);
\draw[color=blue,line width=.1mm] (-0.18460098682087228,0.48702136124473505) --(-0.18460098682087228,0.5049335624788746);
%\draw[color=white,line width=.2mm] (-0.1964632466192128,0.49577824994166125) --(-0.18545627475349988,0.48786457110031667);
\draw[color=blue,line width=.1mm] (-0.21025716783884185,0.49571323371937215) --(-0.19642694291365537,0.49571323371937215);
\draw[color=blue,line width=.1mm] (-0.21025716783884185,0.49571323371937215) --(-0.21025716783884185,0.505736418393);
\draw[color=blue,line width=.1mm] (-0.21025716783884185,0.505736418393) --(-0.19642694291365537,0.505736418393);
\draw[color=blue,line width=.1mm] (-0.19642694291365537,0.49571323371937215) --(-0.19642694291365537,0.505736418393);
%\draw[color=white,line width=.2mm] (-0.2102249557395701,0.5056664456670886) --(-0.1964632466192128,0.49577824994166125);
\draw[color=blue,line width=.1mm] (-0.22781405216560557,0.5051717474211881) --(-0.2097314166593165,0.5051717474211881);
\draw[color=blue,line width=.1mm] (-0.22781405216560557,0.5051717474211881) --(-0.22781405216560557,0.5186463095246989);
\draw[color=blue,line width=.1mm] (-0.22781405216560557,0.5186463095246989) --(-0.2097314166593165,0.5186463095246989);
\draw[color=blue,line width=.1mm] (-0.2097314166593165,0.5051717474211881) --(-0.2097314166593165,0.5186463095246989);
%\draw[color=white,line width=.2mm] (-0.2274959121817409,0.5179462792136054) --(-0.2102249557395701,0.5056664456670886);
\draw[color=blue,line width=.1mm] (-0.2496644721899336,0.5171960591192796) --(-0.2267561844559075,0.5171960591192796);
\draw[color=blue,line width=.1mm] (-0.2496644721899336,0.5171960591192796) --(-0.2496644721899336,0.5342365220508977);
\draw[color=blue,line width=.1mm] (-0.2496644721899336,0.5342365220508977) --(-0.2267561844559075,0.5342365220508977);
\draw[color=blue,line width=.1mm] (-0.2267561844559075,0.5171960591192796) --(-0.2267561844559075,0.5342365220508977);
%\draw[color=white,line width=.2mm] (-0.238360833496427,0.5255374665601797) --(-0.2274959121817409,0.5179462792136054);
\draw[color=blue,line width=.1mm] (-0.25197307803141683,0.525478639892832) --(-0.2383286889071789,0.525478639892832);
\draw[color=blue,line width=.1mm] (-0.25197307803141683,0.525478639892832) --(-0.25197307803141683,0.5350863596159672);
\draw[color=blue,line width=.1mm] (-0.25197307803141683,0.5350863596159672) --(-0.2383286889071789,0.5350863596159672);
\draw[color=blue,line width=.1mm] (-0.2383286889071789,0.525478639892832) --(-0.2383286889071789,0.5350863596159672);
%\draw[color=white,line width=.2mm] (-0.25194470693790283,0.5350228282347511) --(-0.238360833496427,0.5255374665601797);
\draw[color=blue,line width=.1mm] (-0.26926106276883754,0.5345809807204835) --(-0.2515155595735089,0.5345809807204835);
\draw[color=blue,line width=.1mm] (-0.26926106276883754,0.5345809807204835) --(-0.26926106276883754,0.5474338287622862);
\draw[color=blue,line width=.1mm] (-0.26926106276883754,0.5474338287622862) --(-0.2515155595735089,0.5474338287622862);
\draw[color=blue,line width=.1mm] (-0.2515155595735089,0.5345809807204835) --(-0.2515155595735089,0.5474338287622862);
%\draw[color=white,line width=.2mm] (-0.26898440626671016,0.5468070747106109) --(-0.25194470693790283,0.5350228282347511);
\draw[color=blue,line width=.1mm] (-0.29078969908802227,0.5461357685331674) --(-0.2683394149869533,0.5461357685331674);
\draw[color=blue,line width=.1mm] (-0.29078969908802227,0.5461357685331674) --(-0.29078969908802227,0.5623801691168406);
\draw[color=blue,line width=.1mm] (-0.29078969908802227,0.5623801691168406) --(-0.2683394149869533,0.5623801691168406);
\draw[color=blue,line width=.1mm] (-0.2683394149869533,0.5461357685331674) --(-0.2683394149869533,0.5623801691168406);
%\draw[color=white,line width=.2mm] (-0.279695776398688,0.554096686092224) --(-0.26898440626671016,0.5468070747106109);
\draw[color=blue,line width=.1mm] (-0.29311255023864097,0.5540433504983254) --(-0.27966722286006435,0.5540433504983254);
\draw[color=blue,line width=.1mm] (-0.29311255023864097,0.5540433504983254) --(-0.29311255023864097,0.5632631161614724);
\draw[color=blue,line width=.1mm] (-0.29311255023864097,0.5632631161614724) --(-0.27966722286006435,0.5632631161614724);
\draw[color=blue,line width=.1mm] (-0.27966722286006435,0.5540433504983254) --(-0.27966722286006435,0.5632631161614724);
%\draw[color=white,line width=.2mm] (-0.29308746002582176,0.5632053426376538) --(-0.279695776398688,0.554096686092224);
\draw[color=blue,line width=.1mm] (-0.31012145964607446,0.5628091523446979) --(-0.29271206640235,0.5628091523446979);
\draw[color=blue,line width=.1mm] (-0.31012145964607446,0.5628091523446979) --(-0.31012145964607446,0.5750888844975175);
\draw[color=blue,line width=.1mm] (-0.31012145964607446,0.5750888844975175) --(-0.29271206640235,0.5750888844975175);
\draw[color=blue,line width=.1mm] (-0.29271206640235,0.5628091523446979) --(-0.29271206640235,0.5750888844975175);
%\draw[color=white,line width=.2mm] (-0.3098794374354222,0.5745256863847721) --(-0.29308746002582176,0.5632053426376538);
\draw[color=blue,line width=.1mm] (-0.33131289114303336,0.5739227377262999) --(-0.30931383422634945,0.5739227377262999);
\draw[color=blue,line width=.1mm] (-0.33131289114303336,0.5739227377262999) --(-0.33131289114303336,0.5894340942241818);
\draw[color=blue,line width=.1mm] (-0.33131289114303336,0.5894340942241818) --(-0.30931383422634945,0.5894340942241818);
\draw[color=blue,line width=.1mm] (-0.30931383422634945,0.5739227377262999) --(-0.30931383422634945,0.5894340942241818);
%\draw[color=white,line width=.2mm] (-0.32042842255483556,0.5815325369447845) --(-0.3098794374354222,0.5745256863847721);
\draw[color=blue,line width=.1mm] (-0.3336391804625349,0.5814840678911319) --(-0.3204029659538831,0.5814840678911319);
\draw[color=blue,line width=.1mm] (-0.3336391804625349,0.5814840678911319) --(-0.3336391804625349,0.5903406313853234);
\draw[color=blue,line width=.1mm] (-0.3336391804625349,0.5903406313853234) --(-0.3204029659538831,0.5903406313853234);
\draw[color=blue,line width=.1mm] (-0.3204029659538831,0.5814840678911319) --(-0.3204029659538831,0.5903406313853234);
%\draw[color=white,line width=.2mm] (-0.3336168984047813,0.5902879879502534) --(-0.32042842255483556,0.5815325369447845);
\draw[color=blue,line width=.1mm] (-0.35036143207798776,0.5899314633250466) --(-0.3332867485423765,0.5899314633250466);
\draw[color=blue,line width=.1mm] (-0.35036143207798776,0.5899314633250466) --(-0.35036143207798776,0.6016807571984825);
\draw[color=blue,line width=.1mm] (-0.35036143207798776,0.6016807571984825) --(-0.3332867485423765,0.6016807571984825);
\draw[color=blue,line width=.1mm] (-0.3332867485423765,0.5899314633250466) --(-0.3332867485423765,0.6016807571984825);
%\draw[color=white,line width=.2mm] (-0.35014856421561047,0.6011729691999009) --(-0.3336168984047813,0.5902879879502534);
\draw[color=blue,line width=.1mm] (-0.37120409641788155,0.6006295551112916) --(-0.3496500125925597,0.6006295551112916);
\draw[color=blue,line width=.1mm] (-0.37120409641788155,0.6006295551112916) --(-0.37120409641788155,0.6154631513116245);
\draw[color=blue,line width=.1mm] (-0.37120409641788155,0.6154631513116245) --(-0.3496500125925597,0.6154631513116245);
\draw[color=blue,line width=.1mm] (-0.3496500125925597,0.6006295551112916) --(-0.3496500125925597,0.6154631513116245);
%\draw[color=white,line width=.2mm] (-0.37088263865550125,0.6146886905361577) --(-0.35014856421561047,0.6011729691999009);
\draw[color=blue,line width=.1mm] (-0.3973892845842319,0.6138607366943789) --(-0.37013116957855247,0.6138607366943789);
\draw[color=blue,line width=.1mm] (-0.3973892845842319,0.6138607366943789) --(-0.3973892845842319,0.6326264761506637);
\draw[color=blue,line width=.1mm] (-0.3973892845842319,0.6326264761506637) --(-0.37013116957855247,0.6326264761506637);
\draw[color=blue,line width=.1mm] (-0.37013116957855247,0.6138607366943789) --(-0.37013116957855247,0.6326264761506637);
%\draw[color=white,line width=.2mm] (-0.3839131229865739,0.6230413282681678) --(-0.37088263865550125,0.6146886905361577);
\draw[color=blue,line width=.1mm] (-0.4002327231515838,0.6229761097409531) --(-0.383880574133963,0.6229761097409531);
\draw[color=blue,line width=.1mm] (-0.4002327231515838,0.6229761097409531) --(-0.4002327231515838,0.6335485508669402);
\draw[color=blue,line width=.1mm] (-0.4002327231515838,0.6335485508669402) --(-0.383880574133963,0.6335485508669402);
\draw[color=blue,line width=.1mm] (-0.383880574133963,0.6229761097409531) --(-0.383880574133963,0.6335485508669402);
%\draw[color=white,line width=.2mm] (-0.4002039735008539,0.6334780834085844) --(-0.3839131229865739,0.6230413282681678);
\draw[color=blue,line width=.1mm] (-0.42090918145578204,0.6329909727483211) --(-0.3997682744669061,0.6329909727483211);
\draw[color=blue,line width=.1mm] (-0.42090918145578204,0.6329909727483211) --(-0.42090918145578204,0.6471381078718151);
\draw[color=blue,line width=.1mm] (-0.42090918145578204,0.6471381078718151) --(-0.3997682744669061,0.6471381078718151);
\draw[color=blue,line width=.1mm] (-0.3997682744669061,0.6329909727483211) --(-0.3997682744669061,0.6471381078718151);
%\draw[color=white,line width=.2mm] (-0.4206283053796039,0.6464422135038342) --(-0.4002039735008539,0.6334780834085844);
\draw[color=blue,line width=.1mm] (-0.44667188909112177,0.6457026740619796) --(-0.4199737336751789,0.6457026740619796);
\draw[color=blue,line width=.1mm] (-0.44667188909112177,0.6457026740619796) --(-0.44667188909112177,0.6635803035835153);
\draw[color=blue,line width=.1mm] (-0.44667188909112177,0.6635803035835153) --(-0.4199737336751789,0.6635803035835153);
\draw[color=blue,line width=.1mm] (-0.4199737336751789,0.6457026740619796) --(-0.4199737336751789,0.6635803035835153);
%\draw[color=white,line width=.2mm] (-0.4334559814054419,0.6544595985058996) --(-0.4206283053796039,0.6464422135038342);
\draw[color=blue,line width=.1mm] (-0.44951848460879446,0.6544005688259371) --(-0.43342707561497845,0.6544005688259371);
\draw[color=blue,line width=.1mm] (-0.44951848460879446,0.6544005688259371) --(-0.44951848460879446,0.6645415660380845);
\draw[color=blue,line width=.1mm] (-0.44951848460879446,0.6645415660380845) --(-0.43342707561497845,0.6645415660380845);
\draw[color=blue,line width=.1mm] (-0.43342707561497845,0.6544005688259371) --(-0.43342707561497845,0.6645415660380845);
%\draw[color=white,line width=.2mm] (-0.44949307034797037,0.6644775852104213) --(-0.4334559814054419,0.6544595985058996);
\draw[color=blue,line width=.1mm] (-0.4698380652817387,0.6640415025095745) --(-0.44911226552817524,0.6640415025095745);
\draw[color=blue,line width=.1mm] (-0.4698380652817387,0.6640415025095745) --(-0.4698380652817387,0.6775504819298686);
\draw[color=blue,line width=.1mm] (-0.4698380652817387,0.6775504819298686) --(-0.44911226552817524,0.6775504819298686);
\draw[color=blue,line width=.1mm] (-0.44911226552817524,0.6640415025095745) --(-0.44911226552817524,0.6775504819298686);
%\draw[color=white,line width=.2mm] (-0.4695925573985681,0.6769263342362526) --(-0.44949307034797037,0.6644775852104213);
\draw[color=blue,line width=.1mm] (-0.49516663607924194,0.6762630841379205) --(-0.4690189882602258,0.6762630841379205);
\draw[color=blue,line width=.1mm] (-0.49516663607924194,0.6762630841379205) --(-0.49516663607924194,0.6933249137921875);
\draw[color=blue,line width=.1mm] (-0.49516663607924194,0.6933249137921875) --(-0.4690189882602258,0.6933249137921875);
\draw[color=blue,line width=.1mm] (-0.4690189882602258,0.6762630841379205) --(-0.4690189882602258,0.6933249137921875);
%\draw[color=white,line width=.2mm] (-0.48220949368155874,0.6846298968047955) --(-0.4695925573985681,0.6769263342362526);
\draw[color=blue,line width=.1mm] (-0.4980309304143905,0.6845360636042512) --(-0.4821732520419776,0.6845360636042512);
\draw[color=blue,line width=.1mm] (-0.4980309304143905,0.6845360636042512) --(-0.4980309304143905,0.6943331788760458);
\draw[color=blue,line width=.1mm] (-0.4980309304143905,0.6943331788760458) --(-0.4821732520419776,0.6943331788760458);
\draw[color=blue,line width=.1mm] (-0.4821732520419776,0.6845360636042512) --(-0.4821732520419776,0.6943331788760458);
%\draw[color=white,line width=.2mm] (-0.4979718335378005,0.6942715987877905) --(-0.48220949368155874,0.6846298968047955);
\draw[color=blue,line width=.1mm] (-0.5180793502005702,0.6936644639714103) --(-0.4974572498687496,0.6936644639714103);
\draw[color=blue,line width=.1mm] (-0.5180793502005702,0.6936644639714103) --(-0.5180793502005702,0.7070882883486519);
\draw[color=blue,line width=.1mm] (-0.5180793502005702,0.7070882883486519) --(-0.4974572498687496,0.7070882883486519);
\draw[color=blue,line width=.1mm] (-0.4974572498687496,0.6936644639714103) --(-0.4974572498687496,0.7070882883486519);
%\draw[color=white,line width=.2mm] (-0.5078732898209195,0.7002263581606261) --(-0.4979718335378005,0.6942715987877905);
\draw[color=blue,line width=.1mm] (-0.5203599412991203,0.7000196436405649) --(-0.5077943021089774,0.7000196436405649);
\draw[color=blue,line width=.1mm] (-0.5203599412991203,0.7000196436405649) --(-0.5203599412991203,0.7078320785280202);
\draw[color=blue,line width=.1mm] (-0.5203599412991203,0.7078320785280202) --(-0.5077943021089774,0.7078320785280202);
\draw[color=blue,line width=.1mm] (-0.5077943021089774,0.7000196436405649) --(-0.5077943021089774,0.7078320785280202);
%\draw[color=white,line width=.2mm] (-0.5202311939900763,0.7076967518328459) --(-0.5078732898209195,0.7002263581606261);
\end{tikzpicture}

==> retract_box.tex <==

\begin{tikzpicture}[scale=6]
    % Draw smooth curved path
    \draw[color=black, line width = 1.5] plot[smooth, tension = .6] coordinates{
         (.195, 0.31) (0.33, 0.665) (0.545, 0.79) (.825, .857)  
    }; 
    
   
    % Draw the curved pipe (thick tube-like shape)
    \draw[black, line width = 1, rounded corners=0.02cm] 
        (.68,.718) -- (.68,.942);
    \draw[black, line width = 1, rounded corners=0.02cm] 
        (.38,.657) -- (.38,.882);
 
    \draw[color=black, line width = 1] plot[smooth, tension = .6] coordinates{
        (.38, .66) (.60, .71) (.68, .72)  
    }; 
    
    \draw[color=black, line width = 1] plot[smooth, tension = .6] coordinates{
        (.38, .88)  (.60, .93) (.68, .94)  
    }; 


         \draw[dashed, line width = 1] 
        (.38,.688) -- (.419,.725); % Reduced the length but kept the slope

    % Lowered dashed tangent arrow
    \draw[line width=1pt,black,-stealth, dashed] plot[smooth, tension = .6] coordinates{
        (0.38, .688) (0.29, .605)  (0.2, 0.47) % Shifted y-values downward
    }; 

         \draw[color=blue,, line width = .5] 
        (.428,.638) -- (.443,.622); % Reduced the length but kept the slope     
         \draw[color=blue,, line width = .5] 
        (.466,.675) -- (.481,.659); % Reduced the length but kept the slope     
         \draw[color=blue,, line width = .5] 
        (.435,.63) -- (.474,.667); % Reduced the length but kept the slope
        % blue circle node at (.38, .688)
    \node[blue, inner sep=1pt] at (0.49, .62) {{\small$r\rho$}};


     % Draw shorter middle segment with same slope
    \draw[ line width = 1] 
        (.464,.675) -- (.37,.783); % Reduced the length but kept the slope
    \draw[ line width = 1] 
        (.24,.415) -- (.15,.525); % Lowered slightly
    \draw[ line width = 1] 
        (.464,.678) -- (.423,.64); % Reduced the length but kept the slope
    \draw[ line width = 1] 
        (.375,.783) -- (.333,.745); % Reduced the length but kept the slope


    
       % Lowered curved tube around the arrow
    \draw[color=black, line width = 1] plot[smooth, tension = .9] coordinates{
        (0.42, .6375) (0.34, .555) (0.238, .414)  % Shifted downward
    }; 
    
    \draw[color=black, line width = 1] plot[smooth, tension = .9] coordinates{
        (0.334, .745) (0.25, .665) (0.15, .524)  % Shifted downward
    }; 
       
     % Draw shorter middle segment with same slope
    \draw[red, line width = 1.5,dotted] 
        (.424,.637) -- (.33,.745); % Reduced the length but kept the slope
    \draw[red, line width = 1.5,dotted] 
        (.24,.415) -- (.15,.525); % Lowered slightly



 % Lowered curved tube around the arrow
    \draw[color=red, line width = 1.5,dotted] plot[smooth, tension = .9] coordinates{
        (0.42, .6375) (0.34, .555) (0.238, .414)  % Shifted downward
    }; 
    
    \draw[color=red, line width = 1.5,dotted] plot[smooth, tension = .9] coordinates{
        (0.334, .745) (0.25, .665) (0.15, .524)  % Shifted downward
    }; 
    \draw[color=red, line width = 2] plot[smooth, tension = .9] coordinates{
        (0.383, .723) (0.37, .711) (0.36, .701)  % Shifted downward
    }; 
    
        % blue circle node at (.38, .688)
    \node[circle, fill=blue, inner sep=1pt] at (0.38, .688) {};
 

\end{tikzpicture}

